Third and fourth density and acoustic virial coefficients of neon from first-principles calculations

The third and fourth density and acoustic virial coefficients of neon were determined at temperatures between 10 and 5000 K from first principles employing the path-integral Monte Carlo (PIMC) approach. For these calculations, we used the pair potential of Hellmann $\textit{et al.}$ [J. Chem. Phys. 154, 164304 (2021)], which is based on supermolecular $\textit{ab initio}$ calculations with basis sets of up to octuple-zeta quality and levels of theory up to coupled cluster with single, double, triple, quadruple, and perturbative pentuple excitations [CCSDTQ(P)]. The potential also accounts for relativistic, retardation, and post-Born$-$Oppenheimer effects and is provided with reliable uncertainty estimates. To incorporate nonadditive interactions, we developed a nonadditive three-body potential based on extensive supermolecular CCSD(T), CCSDT, and CCSDT(Q) calculations with basis sets of up to sextuple-zeta quality. This potential also accounts for relativistic effects. The very small nonadditive four-body contributions to the fourth virial coefficients were considered using a relatively simple nonadditive four-body potential based on supermolecular CCSD(T) calculations. We calculated the third and fourth density and third acoustic virial coefficients directly by PIMC and the fourth acoustic virial coefficient indirectly using thermodynamic relations between the density and acoustic virial coefficients. The uncertainties of the pair potential and those estimated for our nonadditive three-body potential were rigorously propagated in the PIMC calculations into uncertainties for the virial coefficients. These uncertainties are distinctly smaller than those of almost all of the corresponding experimental virial coefficient data.

==> Supplement/Ab_initio_data_3-body_PES.txt <==
This file should be viewed with a monospaced font.
For questions: robert.hellmann@hsu-hh.de

------------------------------------------------------------------------------------------------------------------------------------------

The following table provides the results of the supermolecular ab initio calculations of the nonadditive three-body interaction energies
between three neon atoms.

Details regarding the table head:

- R_12:     distance between atoms 1 and 2 in angstrom
- R_13/R12: ratio of the distance between atoms 1 and 3 and the distance between atoms 1 and 2
- Theta_1:  interior angle at atom 1 of the triangle formed by the three atoms in degrees

- V_ij:   pair interaction energy (or a contribution to it) for atoms i and j in kelvin
- dV_123: nonadditive three-body interaction energy (or a contribution to it) in kelvin

- aVXZ:       aug-cc-pVXZ basis set
- daVXZ:      d-aug-cc-pVXZ basis set
- dawCVXZ:    d-aug-cc-pwCVXZ basis set
- unc. daVXZ: uncontracted d-aug-cc-pVXZ basis set

- SCF:       interaction energies obtained at the Hartree-Fock self-consistent-field level of theory
- CCSD(T)_c: correlation contributions of interaction energies at the frozen-core CCSD(T) level of theory
- T-(T):     difference between interaction energies obtained at the frozen-core CCSDT and CCSD(T) levels of theory
- (Q)-T:     difference between interaction energies obtained at the frozen-core CCSDT(Q) and CCSDT levels of theory
- core:      difference between interaction energies obtained at the all-electron and frozen-core CCSD(T) levels of theory
- rel:       DPT2 relativistic correction to interaction energies obtained at the frozen-core CCSD(T) level of theory

- total:       total interaction energy in kelvin, calculated as the sum of the SCF contribution and the CBS extrapolated (using the
               X^-3 scheme) CCSD(T)_c, T-(T), (Q)-T, core, and rel contributions
- uncertainty: uncertainty (with coverage factor k = 1) of the total nonadditive three-body interaction energy in kelvin
- fit:         total nonadditive three-body interaction energy in kelvin, calculated with the fitted unperturbed analytical function

The letters in the first column have the following meaning:

 - a: the SCF contribution at the d-aug-cc-pV6Z basis set level was used to calculate the total nonadditive three-body interaction energy
 - b: the SCF contribution at the d-aug-cc-pV5Z basis set level was used to calculate the total nonadditive three-body interaction energy
      because it was assessed to be more reliable than the SCF contribution at the d-aug-cc-pV6Z basis set level due to the generally
      stronger numerical noise in the latter
 - c: the SCF contribution was set to zero to calculate the total nonadditive three-body interaction energy because a value of zero was
      assessed to be more reliable than any of the calculated SCF values due to numerical noise
 - d: the point was discarded from the fit of the analytical function because of apparent inconsistencies between the CCSD(T)_c 
      values of the nonadditive three-body interaction energies for the largest two basis sets due to numerical noise

Note that all ab initio calculations were performed in the full basis set of the trimer to avoid the basis set superposition error.
This is why, for example, the V_12 values in the table depend not only on R_12 but also slightly on R_13 and Theta_1.

--------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
                                                                                                                                                                                   SCF                                                                                                                                                                                                                                                                                             CCSD(T)_c                                                                                                                                                                                                     T-(T)                                                                                                               (Q)-T                                                                                                               core                                                                                                                rel
                                       --------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------       -------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------         -----------------------------------------------------------------------------------------------------------         -----------------------------------------------------------------------------------------------------------        ------------------------------------------------------------------------------------------------------------       ------------------------------------------------------------------------------------------------------------- 
                                                                        V_12                                                                    V_13                                                                    V_23                                                                   dV_123                                                                     V_12                                                                    V_13                                                                    V_23                                                                   dV_123                                                V_12                        V_13                        V_23                       dV_123                           V_12                        V_13                        V_23                       dV_123                           V_12                        V_13                        V_23                       dV_123                           V_12                        V_13                        V_23                       dV_123                                total                                      total
                                       --------------------------------------------------------------------    --------------------------------------------------------------------    --------------------------------------------------------------------   ---------------------------------------------------------------------       -------------------------------------------------------------------     -------------------------------------------------------------------     -------------------------------------------------------------------     -------------------------------------------------------------------         -----------------------     -----------------------     -----------------------     -----------------------         -----------------------     -----------------------     -----------------------     -----------------------        ------------------------    ------------------------    ------------------------    ------------------------       -------------------------   -------------------------   -------------------------   -------------------------      ----------------------------------------  -----------------------------------------
       R_12  R_13/R_12   Theta_1           daVDZ         daVTZ         daVQZ         daV5Z         daV6Z           daVDZ         daVTZ         daVQZ         daV5Z         daV6Z           daVDZ         daVTZ         daVQZ         daV5Z         daV6Z           daVDZ         daVTZ         daVQZ         daV5Z         daV6Z             daVDZ         daVTZ         daVQZ         daV5Z         daV6Z           daVDZ         daVTZ         daVQZ         daV5Z         daV6Z           daVDZ         daVTZ         daVQZ         daV5Z         daV6Z           daVDZ         daVTZ         daVQZ         daV5Z         daV6Z             daVDZ         daVTZ         daVDZ         daVTZ         daVDZ         daVTZ         daVDZ         daVTZ              aVDZ          aVTZ          aVDZ          aVTZ          aVDZ          aVTZ          aVDZ          aVTZ             dawCVDZ       dawCVTZ       dawCVDZ       dawCVTZ       dawCVDZ       dawCVTZ       dawCVDZ       dawCVTZ         unc. daVTZ    unc. daVQZ    unc. daVTZ    unc. daVQZ    unc. daVTZ    unc. daVQZ    unc. daVTZ    unc. daVQZ          V_12          V_13          V_23          dV_123     uncertainty      fit
--------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 a      1.4     1.0     60.000000      72480.506081  71661.719759  71581.459774  71551.329179  71548.660704    72480.506081  71661.719759  71581.459774  71551.329179  71548.660704    72480.506081  71661.719759  71581.459774  71551.329179  71548.660704   -15017.639225 -15169.945787 -15171.381524 -15168.146671 -15167.862411        181.063133  -1485.910266  -2130.209558  -2381.411081  -2491.986755      181.063133  -1485.910266  -2130.209558  -2381.411081  -2491.986755      181.063133  -1485.910266  -2130.209558  -2381.411081  -2491.986755      -49.021150    205.461662    320.857793    360.573777    377.788559         -7.884447     -8.848573     -7.884447     -8.848573     -7.884447     -8.848573     -0.376051      6.890614         17.781708     11.354379     17.781708     11.354379     17.781708     11.354379      0.356106      2.660248        -11.666176    -84.050779    -11.666176    -84.050779    -11.666176    -84.050779      0.144918     20.350641       -209.334724   -209.475583   -209.334724   -209.475583   -209.334724   -209.475583     71.514112     71.540233      68580.071025  68580.071025  68580.071025  -14652.428890   25.334771  -14546.893464
 a      1.6     1.0     60.000000      28771.370496  28576.642362  28513.118016  28505.337910  28503.996356    28771.370496  28576.642362  28513.118016  28505.337910  28503.996356    28771.370496  28576.642362  28513.118016  28505.337910  28503.996356    -4531.496095  -4554.905220  -4557.455168  -4556.991310  -4556.925471         73.962146   -853.305385  -1225.525450  -1362.224508  -1423.327136       73.962146   -853.305385  -1225.525450  -1362.224508  -1423.327136       73.962146   -853.305385  -1225.525450  -1362.224508  -1423.327136       25.588303    151.269560    198.994119    215.845223    222.771894         -0.851449     -6.384648     -0.851449     -6.384648     -0.851449     -6.384648      0.763041      5.503298          6.303968      3.740661      6.303968      3.740661      6.303968      3.740661      1.436233      2.324791         -9.276263    -41.162222     -9.276263    -41.162222     -9.276263    -41.162222      0.232965      6.532474        -83.269037    -83.126234    -83.269037    -83.126234    -83.269037    -83.126234     23.449447     23.442104      26853.074081  26853.074081  26853.074081   -4281.819159   10.084037   -4290.927176
 a      1.8     1.0     60.000000      11418.190334  11424.186522  11388.491195  11386.457931  11385.622809    11418.190334  11424.186522  11388.491195  11386.457931  11385.622809    11418.190334  11424.186522  11388.491195  11386.457931  11385.622809    -1355.047098  -1353.238810  -1355.124243  -1355.352069  -1355.293751        -45.772977   -579.286361   -783.523867   -858.375671   -890.856910      -45.772977   -579.286361   -783.523867   -858.375671   -890.856910      -45.772977   -579.286361   -783.523867   -858.375671   -890.856910       31.747289     95.793887    113.926120    120.387347    123.023238          1.142258     -4.724488      1.142258     -4.724488      1.142258     -4.724488      0.510698      3.448719          1.128992      0.157043      1.128992      0.157043      1.128992      0.157043      1.416782      1.753778         -5.738513    -19.486109     -5.738513    -19.486109     -5.738513    -19.486109      0.135059      1.992364        -32.226608    -32.094903    -32.226608    -32.094903    -32.226608    -32.094903      7.405515      7.386180      10385.428554  10385.428554  10385.428554   -1211.921874    3.908044   -1215.963102
 a      2.0     1.0     60.000000       4517.728007   4565.574724   4553.698353   4551.254950   4550.944176     4517.728007   4565.574724   4553.698353   4551.254950   4550.944176     4517.728007   4565.574724   4553.698353   4551.254950   4550.944176     -397.328365   -395.352001   -396.209457   -396.369852   -396.347981       -109.555428   -424.742049   -530.897294   -570.960501   -587.493508     -109.555428   -424.742049   -530.897294   -570.960501   -587.493508     -109.555428   -424.742049   -530.897294   -570.960501   -587.493508       23.192940     53.213675     59.946747     62.153583     63.089190          1.264575     -3.493920      1.264575     -3.493920      1.264575     -3.493920      0.340168      1.938767         -0.722925     -1.119058     -0.722925     -1.119058     -0.722925     -1.119058      0.943514      1.073858         -3.158957     -8.888801     -3.158957     -8.888801     -3.158957     -8.888801      0.065632      0.562448        -12.171739    -12.095956    -12.171739    -12.095956    -12.171739    -12.095956      2.248625      2.233437       3910.615124   3910.615124   3910.615124    -325.239029    1.467034    -325.674796
 a      2.2     1.0     60.000000       1788.751209   1821.130171   1819.324042   1817.532966   1817.461170     1788.751209   1821.130171   1819.324042   1817.532966   1817.461170     1788.751209   1821.130171   1819.324042   1817.532966   1817.461170     -114.153219   -113.185678   -113.344295   -113.430201   -113.427591       -128.746800   -313.846818   -367.946258   -388.225359   -396.520018     -128.746800   -313.846818   -367.946258   -388.225359   -396.520018     -128.746800   -313.846818   -367.946258   -388.225359   -396.520018       14.762419     27.135969     29.636278     30.311934     30.612468          0.674693     -2.580903      0.674693     -2.580903      0.674693     -2.580903      0.280434      1.017237         -0.958511     -1.220492     -0.958511     -1.220492     -0.958511     -1.220492      0.495631      0.558163         -1.637494     -3.863561     -1.637494     -3.863561     -1.637494     -3.863561      0.025733      0.133991         -4.515920     -4.478038     -4.515920     -4.478038     -4.515920     -4.478038      0.659796      0.651733       1395.013664   1395.013664   1395.013664     -79.664916    0.519261     -79.649112
 a      2.4     1.0     60.000000        715.241551    723.595650    725.450216    724.544531    724.526825      715.241551    723.595650    725.450216    724.544531    724.526825      715.241551    723.595650    725.450216    724.544531    724.526825      -32.080079    -31.656727    -31.680444    -31.716306    -31.717603       -121.011255   -227.564704   -255.436386   -265.015389   -269.212668     -121.011255   -227.564704   -255.436386   -265.015389   -269.212668     -121.011255   -227.564704   -255.436386   -265.015389   -269.212668        8.644298     13.138366     14.055523     14.228258     14.312116          0.045079     -1.899609      0.045079     -1.899609      0.045079     -1.899609      0.219385      0.514263         -0.642971     -0.893959     -0.642971     -0.893959     -0.642971     -0.893959      0.218152      0.258715         -0.812297     -1.562016     -0.812297     -1.562016     -0.812297     -1.562016      0.005536      0.017825         -1.667503     -1.652236     -1.667503     -1.652236     -1.667503     -1.652236      0.189275      0.186041        442.311818    442.311818    442.311818     -16.169402    0.170393     -16.165763
 a      2.6     1.0     60.000000        289.067706    286.266955    288.534682    288.238230    288.201362      289.067706    286.266955    288.534682    288.238230    288.201362      289.067706    286.266955    288.534682    288.238230    288.201362       -8.791239     -8.663595     -8.661016     -8.674962     -8.675751       -101.070190   -161.298784   -176.282499   -180.464877   -182.591141     -101.070190   -161.298784   -176.282499   -180.464877   -182.591141     -101.070190   -161.298784   -176.282499   -180.464877   -182.591141        4.719440      6.184193      6.519735      6.545380      6.563665         -0.343651     -1.388509     -0.343651     -1.388509     -0.343651     -1.388509      0.148990      0.257220         -0.300549     -0.524882     -0.300549     -0.524882     -0.300549     -0.524882      0.083668      0.112644         -0.379465     -0.558072     -0.379465     -0.558072     -0.379465     -0.558072     -0.001526     -0.006591         -0.631039     -0.626392     -0.631039     -0.626392     -0.631039     -0.626392      0.054593      0.053351         98.985465     98.985465     98.985465      -1.615614    0.053530      -1.616320
 a      2.8     1.0     60.000000        116.765264    113.167590    114.364944    114.424057    114.379922      116.765264    113.167590    114.364944    114.424057    114.379922      116.765264    113.167590    114.364944    114.424057    114.379922       -2.332112     -2.334004     -2.321151     -2.327078     -2.327448        -78.716709   -112.300540   -120.975270   -122.626024   -123.685374      -78.716709   -112.300540   -120.975270   -122.626024   -123.685374      -78.716709   -112.300540   -120.975270   -122.626024   -123.685374        2.448459      2.897973      3.018331      3.010918      3.012582         -0.491972     -1.007137     -0.491972     -1.007137     -0.491972     -1.007137      0.091144      0.129888         -0.080557     -0.251182     -0.080557     -0.251182     -0.080557     -0.251182      0.028874      0.048609         -0.160152     -0.149785     -0.160152     -0.149785     -0.160152     -0.149785     -0.002623     -0.007887         -0.257937     -0.257791     -0.257937     -0.257791     -0.257937     -0.257791      0.016593      0.016081        -12.710781    -12.710781    -12.710781       0.896143    0.018604       0.896533
 a      3.0     1.0     60.000000         46.207810     44.894696     45.156539     45.325570     45.295330       46.207810     44.894696     45.156539     45.325570     45.295330       46.207810     44.894696     45.156539     45.325570     45.295330       -0.592715     -0.619330     -0.612357     -0.614143     -0.614331        -58.886455    -77.482133    -82.842628    -83.426132    -83.938257      -58.886455    -77.482133    -82.842628    -83.426132    -83.938257      -58.886455    -77.482133    -82.842628    -83.426132    -83.938257        1.239630      1.387519      1.425343      1.415339      1.413774         -0.492802     -0.726666     -0.492802     -0.726666     -0.492802     -0.726666      0.052656      0.067285          0.027009     -0.087953      0.027009     -0.087953      0.027009     -0.087953      0.009377      0.021881         -0.056109      0.000295     -0.056109      0.000295     -0.056109      0.000295     -0.001980     -0.005340         -0.121333     -0.123010     -0.121333     -0.123010     -0.121333     -0.123010      0.005622      0.005408        -40.408076    -40.408076    -40.408076       0.896381    0.008510       0.896453
 a      3.2     1.0     60.000000         17.653214     17.853804     17.786088     17.915538     17.901758       17.653214     17.853804     17.786088     17.915538     17.901758       17.653214     17.853804     17.786088     17.915538     17.901758       -0.144775     -0.160839     -0.159882     -0.159965     -0.160036        -43.095389    -53.495909    -56.847550    -57.063510    -57.298384      -43.095389    -53.495909    -56.847550    -57.063510    -57.298384      -43.095389    -53.495909    -56.847550    -57.063510    -57.298384        0.630812      0.691881      0.700447      0.693299      0.691635         -0.428636     -0.523305     -0.428636     -0.523305     -0.428636     -0.523305      0.029844      0.036167          0.066903     -0.006417      0.066903     -0.006417      0.066903     -0.006417      0.003116      0.010661         -0.011987      0.045990     -0.011987      0.045990     -0.011987      0.045990     -0.001203     -0.003170         -0.067944     -0.069853     -0.067944     -0.069853     -0.067944     -0.069853      0.002219      0.002127        -40.320553    -40.320553    -40.320553       0.580040    0.004808       0.579881
 a      3.4     1.0     60.000000          6.563901      7.066004      7.006765      7.065505      7.062451        6.563901      7.066004      7.006765      7.065505      7.062451        6.563901      7.066004      7.006765      7.065505      7.062451       -0.035017     -0.040559     -0.041440     -0.041236     -0.041255        -31.222099    -37.228033    -39.255856    -39.388166    -39.487120      -31.222099    -37.228033    -39.255856    -39.388166    -39.487120      -31.222099    -37.228033    -39.255856    -39.388166    -39.487120        0.331366      0.362300      0.363022      0.358543      0.357329         -0.347627     -0.376993     -0.347627     -0.376993     -0.347627     -0.376993      0.017076      0.020273          0.074206      0.026760      0.074206      0.026760      0.074206      0.026760      0.001209      0.005680          0.003772      0.052642      0.003772      0.052642      0.003772      0.052642     -0.000676     -0.001816         -0.044120     -0.045459     -0.044120     -0.045459     -0.044120     -0.045459      0.001025      0.000982        -32.916387    -32.916387    -32.916387       0.342241    0.002894       0.342258
 a      3.6     1.0     60.000000          2.465965      2.755868      2.763340      2.779397      2.781315        2.465965      2.755868      2.763340      2.779397      2.781315        2.465965      2.755868      2.763340      2.779397      2.781315       -0.008823     -0.009888     -0.010651     -0.010536     -0.010555        -22.592338    -26.209736    -27.387971    -27.513747    -27.549302      -22.592338    -26.209736    -27.387971    -27.513747    -27.549302      -22.592338    -26.209736    -27.387971    -27.513747    -27.549302        0.182718      0.199535      0.199226      0.196544      0.195739         -0.271729     -0.272154     -0.271729     -0.272154     -0.271729     -0.272154      0.010043      0.011847          0.068287      0.035634      0.068287      0.035634      0.068287      0.035634      0.000602      0.003266          0.007830      0.046391      0.007830      0.046391      0.007830      0.046391     -0.000378     -0.001043         -0.031304     -0.031991     -0.031304     -0.031991     -0.031304     -0.031991      0.000537      0.000515        -25.037138    -25.037138    -25.037138       0.200248    0.001771       0.200422
 a      3.8     1.0     60.000000          0.983233      1.051710      1.087764      1.090298      1.093351        0.983233      1.051710      1.087764      1.090298      1.093351        0.983233      1.051710      1.087764      1.090298      1.093351       -0.002400     -0.002349     -0.002696     -0.002671     -0.002686        -16.437934    -18.695672    -19.367694    -19.485386    -19.493515      -16.437934    -18.695672    -19.367694    -19.485386    -19.493515      -16.437934    -18.695672    -19.367694    -19.485386    -19.493515        0.106155      0.115341      0.115294      0.113748      0.113232         -0.208456     -0.197321     -0.208456     -0.197321     -0.208456     -0.197321      0.006115      0.007191          0.058127      0.034147      0.058127      0.034147      0.058127      0.034147      0.000367      0.001983          0.007846      0.037217      0.007846      0.037217      0.007846      0.037217     -0.000218     -0.000614         -0.023120     -0.023395     -0.023120     -0.023395     -0.023120     -0.023395      0.000306      0.000295        -18.553925    -18.553925    -18.553925       0.119652    0.001094       0.119781
 a      4.0     1.0     60.000000          0.421848      0.393740      0.424926      0.426649      0.428994        0.421848      0.393740      0.424926      0.426649      0.428994        0.421848      0.393740      0.424926      0.426649      0.428994       -0.000692     -0.000558     -0.000670     -0.000674     -0.000682        -12.076014    -13.519314    -13.908257    -14.004042    -14.002098      -12.076014    -13.519314    -13.908257    -14.004042    -14.002098      -12.076014    -13.519314    -13.908257    -14.004042    -14.002098        0.064617      0.069650      0.069780      0.068924      0.068599         -0.158635     -0.144055     -0.158635     -0.144055     -0.158635     -0.144055      0.003850      0.004510          0.047516      0.029220      0.047516      0.029220      0.047516      0.029220      0.000246      0.001249          0.006799      0.028657      0.006799      0.028657      0.006799      0.028657     -0.000132     -0.000373         -0.017349     -0.017439     -0.017349     -0.017439     -0.017349     -0.017439      0.000185      0.000179        -13.666477    -13.666477    -13.666477       0.073631    0.000682       0.073635
 a      4.4     1.0     60.000000          0.074944      0.056891      0.061676      0.065118      0.065644        0.074944      0.056891      0.061676      0.065118      0.065644        0.074944      0.056891      0.061676      0.065118      0.065644       -0.000050     -0.000039     -0.000041     -0.000043     -0.000041         -6.742367     -7.371147     -7.517118     -7.563427     -7.559434       -6.742367     -7.371147     -7.517118     -7.563427     -7.559434       -6.742367     -7.371147     -7.517118     -7.563427     -7.559434        0.026598      0.028210      0.028307      0.028058      0.027933         -0.091862     -0.079020     -0.091862     -0.079020     -0.091862     -0.079020      0.001654      0.001919          0.029911      0.019035      0.029911      0.019035      0.029911      0.019035      0.000119      0.000533          0.004583      0.016412      0.004583      0.016412      0.004583      0.016412     -0.000054     -0.000152         -0.010015     -0.009993     -0.010015     -0.009993     -0.010015     -0.009993      0.000076      0.000074         -7.536048     -7.536048     -7.536048       0.030339    0.000272       0.030237
 a      4.8     1.0     60.000000          0.004039      0.009554      0.008155      0.009860      0.009966        0.004039      0.009554      0.008155      0.009860      0.009966        0.004039      0.009554      0.008155      0.009860      0.009966       -0.000006     -0.000002      0.000001     -0.000004     -0.000005         -3.935874     -4.242568     -4.302678     -4.321537     -4.318794       -3.935874     -4.242568     -4.302678     -4.321537     -4.318794       -3.935874     -4.242568     -4.302678     -4.321537     -4.318794        0.012058      0.012643      0.012665      0.012585      0.012535         -0.054338     -0.045322     -0.054338     -0.045322     -0.054338     -0.045322      0.000767      0.000884          0.018381      0.011956      0.018381      0.011956      0.018381      0.011956      0.000058      0.000244          0.002896      0.009561      0.002896      0.009561      0.002896      0.009561     -0.000025     -0.000068         -0.005990     -0.005921     -0.005990     -0.005921     -0.005990     -0.005921      0.000035      0.000034         -4.330840     -4.330840     -4.330840       0.013664    0.000116       0.013632
 c      5.2     1.0     60.000000         -0.002684      0.000874      0.001130      0.001370      0.001506       -0.002684      0.000874      0.001130      0.001370      0.001506       -0.002684      0.000874      0.001130      0.001370      0.001506       -0.000001      0.000000     -0.000003     -0.000002     -0.000001         -2.400806     -2.562459     -2.587308     -2.594622     -2.592416       -2.400806     -2.562459     -2.587308     -2.594622     -2.592416       -2.400806     -2.562459     -2.587308     -2.594622     -2.592416        0.005849      0.006087      0.006084      0.006052      0.006030         -0.033167     -0.027170     -0.033167     -0.027170     -0.033167     -0.027170      0.000377      0.000432          0.011457      0.007577      0.011457      0.007577      0.011457      0.007577      0.000029      0.000118          0.001758      0.005784      0.001758      0.005784      0.001758      0.005784     -0.000012     -0.000033         -0.003711     -0.003637     -0.003711     -0.003637     -0.003711     -0.003637      0.000017      0.000016         -2.602685     -2.602685     -2.602685       0.006585    0.000055       0.006583
 c      6.0     1.0     60.000000         -0.000785     -0.000755     -0.000083     -0.000007      0.000028       -0.000785     -0.000755     -0.000083     -0.000007      0.000028       -0.000785     -0.000755     -0.000083     -0.000007      0.000028        0.000001      0.000002      0.000003      0.000002     -0.000001         -1.000038     -1.050163     -1.054091     -1.054290     -1.053001       -1.000038     -1.050163     -1.054091     -1.054290     -1.053001       -1.000038     -1.050163     -1.054091     -1.054290     -1.053001        0.001606      0.001654      0.001649      0.001640      0.001634         -0.013624     -0.010950     -0.013624     -0.010950     -0.013624     -0.010950      0.000105      0.000119          0.004839      0.003257      0.004839      0.003257      0.004839      0.003257      0.000008      0.000032          0.000669      0.002354      0.000669      0.002354      0.000669      0.002354     -0.000003     -0.000009         -0.001560     -0.001520     -0.001560     -0.001520     -0.001560     -0.001520      0.000005      0.000005         -1.056863     -1.056863     -1.056863       0.001788    0.000014       0.001781
 c      6.8     1.0     60.000000         -0.000695     -0.000564     -0.000110     -0.000012     -0.000001       -0.000695     -0.000564     -0.000110     -0.000012     -0.000001       -0.000695     -0.000564     -0.000110     -0.000012     -0.000001       -0.000001      0.000001      0.000000      0.000002      0.000002         -0.466417     -0.485122     -0.485112     -0.484309     -0.483604       -0.466417     -0.485122     -0.485112     -0.484309     -0.483604       -0.466417     -0.485122     -0.485112     -0.484309     -0.483604        0.000519      0.000531      0.000527      0.000524      0.000523         -0.006303     -0.004992     -0.006303     -0.004992     -0.006303     -0.004992      0.000034      0.000039          0.002267      0.001538      0.002267      0.001538      0.002267      0.001538      0.000003      0.000010          0.000279      0.001081      0.000279      0.001081      0.000279      0.001081     -0.000001     -0.000003         -0.000731     -0.000710     -0.000731     -0.000710     -0.000731     -0.000710      0.000002      0.000002         -0.485121     -0.485121     -0.485121       0.000572    0.000004       0.000575
 c      7.6     1.0     60.000000         -0.000364     -0.000341     -0.000076     -0.000012      0.000001       -0.000364     -0.000341     -0.000076     -0.000012      0.000001       -0.000364     -0.000341     -0.000076     -0.000012      0.000001        0.000000     -0.000001      0.000001      0.000000     -0.000005         -0.238503     -0.245367     -0.244667     -0.243985     -0.243584       -0.238503     -0.245367     -0.244667     -0.243985     -0.243584       -0.238503     -0.245367     -0.244667     -0.243985     -0.243584        0.000190      0.000193      0.000192      0.000190      0.000191         -0.003189     -0.002502     -0.003189     -0.002502     -0.003189     -0.002502      0.000013      0.000014          0.001156      0.000788      0.001156      0.000788      0.001156      0.000788      0.000001      0.000004          0.000125      0.000544      0.000125      0.000544      0.000125      0.000544      0.000000     -0.000001         -0.000374     -0.000361     -0.000374     -0.000361     -0.000374     -0.000361      0.000001      0.000001         -0.244244     -0.244244     -0.244244       0.000210    0.000002       0.000206
 c      8.4     1.0     60.000000         -0.000145     -0.000158     -0.000052     -0.000008     -0.000012       -0.000145     -0.000158     -0.000052     -0.000008     -0.000012       -0.000145     -0.000158     -0.000052     -0.000008     -0.000012        0.000000      0.000000      0.000001      0.000002      0.000023         -0.130872     -0.133188     -0.132565     -0.132103     -0.131871       -0.130872     -0.133188     -0.132565     -0.132103     -0.131871       -0.130872     -0.133188     -0.132565     -0.132103     -0.131871        0.000077      0.000078      0.000077      0.000077      0.000077         -0.001726     -0.001350     -0.001726     -0.001350     -0.001726     -0.001350      0.000005      0.000006          0.000631      0.000431      0.000631      0.000431      0.000631      0.000431      0.000000      0.000002          0.000066      0.000294      0.000066      0.000294      0.000066      0.000294      0.000000      0.000000         -0.000204     -0.000197     -0.000204     -0.000197     -0.000204     -0.000197      0.000000      0.000000         -0.132210     -0.132210     -0.132210       0.000086    0.000001       0.000082
 c      9.2     1.0     60.000000         -0.000050     -0.000061     -0.000028     -0.000004     -0.000008       -0.000050     -0.000061     -0.000028     -0.000004     -0.000008       -0.000050     -0.000061     -0.000028     -0.000004     -0.000008        0.000000     -0.000001      0.000001     -0.000002      0.000014         -0.075589     -0.076502     -0.076096     -0.075800     -0.075662       -0.075589     -0.076502     -0.076096     -0.075800     -0.075662       -0.075589     -0.076502     -0.076096     -0.075800     -0.075662        0.000034      0.000034      0.000034      0.000034      0.000034         -0.000990     -0.000772     -0.000990     -0.000772     -0.000990     -0.000772      0.000002      0.000003          0.000365      0.000250      0.000365      0.000250      0.000365      0.000250      0.000000      0.000001          0.000042      0.000169      0.000042      0.000169      0.000042      0.000169      0.000000      0.000000         -0.000118     -0.000114     -0.000118     -0.000114     -0.000118     -0.000114      0.000000      0.000000         -0.075849     -0.075849     -0.075849       0.000038    0.000000       0.000040
 d     10.0     1.0     60.000000         -0.000015     -0.000020     -0.000012     -0.000001     -0.000006       -0.000015     -0.000020     -0.000012     -0.000001     -0.000006       -0.000015     -0.000020     -0.000012     -0.000001     -0.000006        0.000001      0.000001      0.000000     -0.000005      0.000023         -0.045509     -0.046050     -0.045813     -0.045624     -0.045539       -0.045509     -0.046050     -0.045813     -0.045624     -0.045539       -0.045509     -0.046050     -0.045813     -0.045624     -0.045539        0.000016      0.000016      0.000016      0.000016      0.000014         -0.000596     -0.000463     -0.000596     -0.000463     -0.000596     -0.000463      0.000001      0.000001          0.000221      0.000151      0.000221      0.000151      0.000221      0.000151      0.000000      0.000000          0.000029      0.000102      0.000029      0.000102      0.000029      0.000102      0.000000      0.000000         -0.000071     -0.000069     -0.000071     -0.000069     -0.000071     -0.000069      0.000000      0.000000         -0.045649     -0.045649     -0.045649       0.000013    0.000002       0.000023
 a      1.4     1.1     62.964308      72505.100401  71665.662594  71583.723097  71551.494878  71548.675642    37955.879992  37634.448720  37567.689502  37555.586688  37554.121711    37955.879992  37634.448720  37567.689502  37555.586688  37554.121711    -8529.120021  -8597.883027  -8600.418514  -8598.697551  -8598.591490        223.170702  -1464.385438  -2120.510536  -2377.168126  -2489.918817       99.183535   -996.584189  -1430.947063  -1592.698965  -1665.017223       99.183535   -996.584189  -1430.947063  -1592.698965  -1665.017223       -7.023448    173.827494    250.598687    277.354020    288.696510         -7.526487     -8.773138     -2.320321     -7.026105     -2.320321     -7.026105      0.545270      6.429438         17.698272     11.361290      8.928024      5.497842      8.928024      5.497842      0.963023      2.478583        -11.509357    -84.048235    -10.341503    -51.176577    -10.341503    -51.176577      0.407455     12.227831       -209.380260   -209.498048   -110.094073   -110.010196   -110.094073   -110.010196     42.155584     42.162147      68579.099623  35606.493009  35606.493009   -8222.919173   16.554854   -8176.287412
 a      1.6     1.1     62.964308      28781.133403  28580.457521  28513.757018  28505.438158  28503.992833    13737.115149  13721.637327  13680.862139  13678.721945  13677.810763    13737.115149  13721.637327  13680.862139  13678.721945  13677.810763    -2359.566656  -2362.273738  -2364.736101  -2364.758711  -2364.695105         99.568500   -840.856356  -1220.364573  -1360.023567  -1422.274498      -36.605317   -625.426585   -853.739126   -937.064705   -973.618812      -36.605317   -625.426585   -853.739126   -937.064705   -973.618812       29.954035    117.440323    146.015207    156.194440    160.359316         -0.522019     -6.333331      0.801113     -5.040147      0.801113     -5.040147      0.653459      4.324942          6.213774      3.736012      1.876560      0.647852      1.876560      0.647852      1.491227      2.040761         -9.209923    -41.177833     -6.403505    -22.684071     -6.403505    -22.684071      0.241218      3.549536        -83.297410    -83.136395    -39.035439    -38.900056    -39.035439    -38.900056     12.511393     12.494194      26852.464456  12578.270836  12578.270836   -2173.047679    6.092144   -2176.178875
 a      1.8     1.1     62.964308      11417.788805  11426.581118  11388.945382  11386.499411  11385.622476     4957.614291   5003.865772   4990.701774   4988.436758   4988.101652     4957.614291   5003.865772   4990.701774   4988.436758   4988.101652     -641.482825   -638.789991   -640.068764   -640.247492   -640.215676        -32.296240   -571.704001   -780.980773   -857.322601   -890.311394     -110.677322   -440.324710   -552.090551   -594.259088   -611.792885     -110.677322   -440.324710   -552.090551   -594.259088   -611.792885       26.422860     67.120847     77.072065     80.479710     81.900515          1.390401     -4.685682      1.203372     -3.618232      1.203372     -3.618232      0.400559      2.451062          1.037685      0.149497     -0.594513     -1.058022     -0.594513     -1.058022      1.128558      1.325239         -5.720071    -19.498830     -3.365142     -9.628130     -3.365142     -9.628130      0.107505      0.957702        -32.240177    -32.100257    -13.425493    -13.346585    -13.425493    -13.346585      3.557318      3.539694      10385.229731   4319.768138   4319.768138    -546.798507    2.165711    -547.670804
 a      2.0     1.1     62.964308       4516.104268   4567.025361   4554.017456   4551.264719   4550.946294     1789.105258   1820.865349   1819.219866   1817.530799   1817.460258     1789.105258   1820.865349   1819.219866   1817.530799   1817.460258     -170.497861   -169.156512   -169.438841   -169.550767   -169.544399       -103.485181   -420.560321   -529.457312   -570.429831   -587.211018     -130.919494   -315.121770   -368.446773   -388.403896   -396.622351     -130.919494   -315.121770   -368.446773   -388.403896   -396.622351       17.451577     34.060110     37.497806     38.502749     38.941714          1.388133     -3.468161      0.632073     -2.590800      0.632073     -2.590800      0.308239      1.265364         -0.779531     -1.126835     -0.938047     -1.218542     -0.938047     -1.218542      0.617292      0.697966         -3.160351     -8.898303     -1.636100     -3.860405     -1.636100     -3.860405      0.040419      0.223676        -12.178862    -12.098832     -4.514596     -4.477096     -4.514596     -4.477096      0.971935      0.961806       3910.543498   1395.017691   1395.017691    -126.344163    0.730343    -126.369258
 a      2.2     1.1     62.964308       1787.755666   1821.705256   1819.495551   1817.534703   1817.462612      653.212581    659.567770    661.594834    660.806729    660.788417      653.212581    659.567770    661.594834    660.806729    660.788417      -44.283296    -43.706241    -43.741597    -43.788395    -43.789154       -126.128081   -311.966821   -367.094423   -387.934857   -396.369435     -120.266022   -220.631885   -246.471087   -255.161020   -259.037470     -120.266022   -220.631885   -246.471087   -255.161020   -259.037470       10.171757     16.058286     17.233683     17.485618     17.603040          0.726600     -2.566452     -0.023981     -1.847057     -0.023981     -1.847057      0.244007      0.619573         -0.987258     -1.225959     -0.594304     -0.854187     -0.594304     -0.854187      0.269926      0.316428         -1.638676     -3.868642     -0.754895     -1.417284     -0.754895     -1.417284      0.009684      0.034079         -4.518451     -4.479618     -1.510178     -1.496231     -1.510178     -1.496231      0.257886      0.253806       1394.968898    389.665635    389.665635     -24.615926    0.227070     -24.611327
 a      2.4     1.1     62.964308        714.890703    723.687431    725.537627    724.548529    724.527627      241.282454    237.751725    239.841563    239.649372    239.610132      241.282454    237.751725    239.841563    239.649372    239.610132      -11.185643    -11.025122    -11.017108    -11.034327    -11.035244       -119.506631   -226.798306   -254.971818   -264.847893   -269.121699      -97.047329   -150.461575   -163.679407   -167.118014   -168.943713      -97.047329   -150.461575   -163.679407   -167.118014   -168.943713        5.420643      7.261524      7.661568      7.702239      7.726997          0.074075     -1.890312     -0.399251     -1.306502     -0.399251     -1.306502      0.165839      0.297154         -0.661308     -0.895490     -0.239019     -0.461050     -0.239019     -0.461050      0.099752      0.131425         -0.812783     -1.564363     -0.322355     -0.442410     -0.322355     -0.442410     -0.000910     -0.005150         -1.667865     -1.652960     -0.523449     -0.519804     -0.523449     -0.519804      0.068303      0.066820        442.300900     64.905447     64.905447      -2.718230    0.066342      -2.718987
 a      2.6     1.1     62.964308        288.983945    286.226451    288.571108    288.242743    288.201509       88.659417     85.732320     86.571404     86.687610     86.647743       88.659417     85.732320     86.571404     86.687610     86.647743       -2.727044     -2.731681     -2.713526     -2.720086     -2.720661        -99.951829   -160.916561   -176.057769   -180.359269   -182.534883      -72.701838   -100.659724   -108.044524   -109.245570   -110.084751      -72.701838   -100.659724   -108.044524   -109.245570   -110.084751        2.711129      3.241025      3.376771      3.370355      3.372917         -0.323743     -1.381245     -0.509208     -0.916222     -0.509208     -0.916222      0.099260      0.143105         -0.312028     -0.524157     -0.034588     -0.191984     -0.034588     -0.191984      0.032470      0.053351         -0.380467     -0.559424     -0.119691     -0.086563     -0.119691     -0.086563     -0.002733     -0.008325         -0.630832     -0.626648     -0.202331     -0.202786     -0.202331     -0.202786      0.019014      0.018440         98.979795    -26.211314    -26.211314       0.886825    0.020905       0.887263
 a      2.8     1.1     62.964308        116.724643    113.123604    114.376377    114.427212    114.379892       31.573096     31.053144     31.112588     31.275156     31.252711       31.573096     31.053144     31.112588     31.275156     31.252711       -0.635868     -0.664871     -0.656774     -0.658238     -0.658448        -77.943046   -112.055554   -120.876397   -122.555612   -123.649204      -52.272101    -66.864946    -71.250327    -71.626844    -71.996418      -52.272101    -66.864946    -71.250327    -71.626844    -71.996418        1.313826      1.472987      1.514522      1.503848      1.502350         -0.478462     -1.001785     -0.475288     -0.639115     -0.475288     -0.639115      0.055361      0.070623         -0.087267     -0.250486      0.050918     -0.047748      0.050918     -0.047748      0.009769      0.022579         -0.161107     -0.150694     -0.033241      0.026512     -0.033241      0.026512     -0.002079     -0.005597         -0.257664     -0.257842     -0.094393     -0.096183     -0.094393     -0.096183      0.005944      0.005721        -12.717119    -42.094567    -42.094567       0.945348    0.008773       0.945423
 a      3.0     1.1     62.964308         46.169759     44.881003     45.156281     45.327651     45.295443       10.784780     11.240697     11.163015     11.253848     11.246504       10.784780     11.240697     11.163015     11.253848     11.246504       -0.142495     -0.157790     -0.157181     -0.156921     -0.156953        -58.432026    -77.313675    -82.794244    -83.381010    -83.913241      -36.817840    -44.629201    -47.207053    -47.357937    -47.508711      -36.817840    -44.629201    -47.207053    -47.357937    -47.508711        0.638756      0.698887      0.708296      0.700952      0.699288         -0.484321     -0.723017     -0.390706     -0.445263     -0.390706     -0.445263      0.030146      0.036284          0.022938     -0.087713      0.074417      0.014368      0.074417      0.014368      0.002978      0.010462         -0.056801     -0.000396     -0.001719      0.052268     -0.001719      0.052268     -0.001221     -0.003202         -0.121044     -0.122978     -0.054076     -0.055646     -0.054076     -0.055646      0.002204      0.002114        -40.407744    -36.930256    -36.930256       0.590541    0.004750       0.590308
 a      3.2     1.1     62.964308         17.627576     17.854031     17.782363     17.916608     17.901899        3.634258      4.020956      4.010141      4.037966      4.038502        3.634258      4.020956      4.010141      4.037966      4.038502       -0.031729     -0.036254     -0.037281     -0.036975     -0.036985        -42.857141    -53.379021    -56.817596    -57.036963    -57.281540      -25.761802    -30.150683    -31.595361    -31.716549    -31.769992      -25.761802    -30.150683    -31.595361    -31.716549    -31.769992        0.321503      0.350314      0.351243      0.346958      0.345752         -0.423643     -0.520799     -0.302114     -0.310658     -0.302114     -0.310658      0.016590      0.019553          0.064395     -0.006319      0.072311      0.033861      0.072311      0.033861      0.001080      0.005377         -0.012483      0.045448      0.007100      0.049767      0.007100      0.049767     -0.000658     -0.001761         -0.067686     -0.069790     -0.035755     -0.036622     -0.035755     -0.036622      0.000976      0.000935        -40.314883    -28.071005    -28.071005       0.333776    0.002793       0.333739
 a      3.4     1.1     62.964308          6.554451      7.065266      7.004607      7.065838      7.062554        1.285139      1.406001      1.439560      1.444106      1.447050        1.285139      1.406001      1.439560      1.444106      1.447050       -0.007408     -0.008049     -0.008731     -0.008610     -0.008632        -31.105003    -37.151491    -39.236426    -39.373853    -39.476294      -18.094690    -20.681613    -21.463664    -21.581172    -21.594462      -18.094690    -20.681613    -21.463664    -21.581172    -21.594462        0.170884      0.185961      0.185720      0.183333      0.182552         -0.344816     -0.375288     -0.226739     -0.217631     -0.226739     -0.217631      0.009427      0.011050          0.072736      0.026830      0.061795      0.035137      0.061795      0.035137      0.000526      0.003011          0.003426      0.052260      0.008118      0.040101      0.008118      0.040101     -0.000354     -0.000975         -0.043928     -0.045391     -0.025320     -0.025661     -0.025320     -0.025661      0.000495      0.000475        -32.908709    -20.327892    -20.327892       0.187862    0.001669       0.187956
 a      3.6     1.1     62.964308          2.465671      2.753610      2.763136      2.779404      2.781375        0.496907      0.479597      0.512888      0.514831      0.517329        0.496907      0.479597      0.512888      0.514831      0.517329       -0.001869     -0.001753     -0.002010     -0.001996     -0.001977        -22.537704    -26.164360    -27.375846    -27.506423    -27.542675      -12.845282    -14.420215    -14.846443    -14.944448    -14.943507      -12.845282    -14.420215    -14.846443    -14.944448    -14.943507        0.096321      0.104271      0.104226      0.102925      0.102443         -0.270210     -0.271063     -0.168002     -0.153589     -0.168002     -0.153589      0.005573      0.006519          0.067491      0.035671      0.049829      0.030289      0.049829      0.030289      0.000321      0.001788          0.007617      0.046149      0.007081      0.030314      0.007081      0.030314     -0.000198     -0.000556         -0.031177     -0.031931     -0.018396     -0.018497     -0.018396     -0.018497      0.000275      0.000265        -25.030354    -14.528818    -14.528818       0.108679    0.001000       0.108711
 a      3.8     1.1     62.964308          0.985021      1.050078      1.088086      1.090233      1.093374        0.200694      0.162489      0.179878      0.183165      0.184526        0.200694      0.162489      0.179878      0.183165      0.184526       -0.000490     -0.000384     -0.000448     -0.000465     -0.000466        -16.413737    -18.671132    -19.359969    -19.481667    -19.489670       -9.243702    -10.225018    -10.467439    -10.537519    -10.533234       -9.243702    -10.225018    -10.467439    -10.537519    -10.533234        0.057173      0.061382      0.061480      0.060785      0.060493         -0.207671     -0.196670     -0.124113     -0.109536     -0.124113     -0.109536      0.003422      0.003990          0.057726      0.034153      0.038961      0.024350      0.038961      0.024350      0.000216      0.001103          0.007738      0.037072      0.005770      0.022365      0.005770      0.022365     -0.000117     -0.000329         -0.023040     -0.023349     -0.013517     -0.013531     -0.013517     -0.013531      0.000163      0.000158        -18.549248    -10.412211    -10.412211       0.065068    0.000604       0.065047
 a      4.0     1.1     62.964308          0.422850      0.393212      0.425060      0.426594      0.429005        0.074987      0.056835      0.061573      0.065122      0.065644        0.074987      0.056835      0.061573      0.065122      0.065644       -0.000121     -0.000089     -0.000098     -0.000100     -0.000105        -12.065425    -13.506882    -13.903283    -14.002118    -13.999972       -6.745261     -7.373999     -7.518610     -7.563986     -7.559964       -6.745261     -7.373999     -7.518610     -7.563986     -7.559964        0.035356      0.037635      0.037738      0.037372      0.037200         -0.158250     -0.143686     -0.091972     -0.079112     -0.091972     -0.079112      0.002168      0.002517          0.047324      0.029211      0.029971      0.019040      0.029971      0.019040      0.000148      0.000699          0.006761      0.028576      0.004587      0.016431      0.004587      0.016431     -0.000072     -0.000202         -0.017302     -0.017406     -0.010028     -0.010002     -0.010028     -0.010002      0.000101      0.000098        -13.663712     -7.536621     -7.536621       0.040291    0.000367       0.040223
 c      4.4     1.1     62.964308          0.074922      0.057179      0.061645      0.065111      0.065645        0.001993      0.007900      0.006632      0.008142      0.008235        0.001993      0.007900      0.006632      0.008142      0.008235       -0.000007     -0.000005     -0.000003     -0.000007      0.000020         -6.739430     -7.368245     -7.515385     -7.562962     -7.558798       -3.739574     -4.026394     -4.081177     -4.098114     -4.095458       -3.739574     -4.026394     -4.081177     -4.098114     -4.095458        0.014776      0.015522      0.015551      0.015443      0.015381         -0.091781     -0.078913     -0.051670     -0.043005     -0.051670     -0.043005      0.000934      0.001076          0.029870      0.019022      0.017528      0.011418      0.017528      0.011418      0.000069      0.000298          0.004595      0.016391      0.002753      0.009081      0.002753      0.009081     -0.000030     -0.000084         -0.010002     -0.009979     -0.005705     -0.005633     -0.005705     -0.005633      0.000042      0.000041         -7.535079     -4.107920     -4.107920       0.016759    0.000144       0.016731
 c      4.8     1.1     62.964308          0.004289      0.009696      0.008195      0.009861      0.009966       -0.002518      0.000248      0.000767      0.000892      0.001146       -0.002518      0.000248      0.000767      0.000892      0.001146       -0.000001     -0.000001      0.000001      0.000002     -0.000230         -3.934936     -4.241739     -4.302175     -4.321504     -4.318585       -2.185979     -2.328820     -2.349478     -2.355345     -2.353272       -2.185979     -2.328820     -2.349478     -2.355345     -2.353272        0.006724      0.007002      0.007000      0.006961      0.006937         -0.054316     -0.045295     -0.030177     -0.024655     -0.030177     -0.024655      0.000432      0.000495          0.018373      0.011949      0.010460      0.006935      0.010460      0.006935      0.000033      0.000136          0.002911      0.009557      0.001582      0.005256      0.001582      0.005256     -0.000014     -0.000038         -0.005987     -0.005916     -0.003386     -0.003315     -0.003386     -0.003315      0.000020      0.000019         -4.330373     -2.362618     -2.362618       0.007574    0.000062       0.007578
 c      5.2     1.1     62.964308         -0.002524      0.000961      0.001161      0.001374      0.001505       -0.001022     -0.000818      0.000045      0.000061      0.000098       -0.001022     -0.000818      0.000045      0.000061      0.000098        0.000000      0.000000     -0.000001     -0.000028      0.000060         -2.400465     -2.562027     -2.587129     -2.594657     -2.592362       -1.339154     -1.413063     -1.420652     -1.422080     -1.420509       -1.339154     -1.413063     -1.420652     -1.422080     -1.420509        0.003263      0.003378      0.003371      0.003353      0.003341         -0.033155     -0.027164     -0.018336     -0.014817     -0.018336     -0.014817      0.000211      0.000242          0.011456      0.007574      0.006461      0.004329      0.006461      0.004329      0.000016      0.000066          0.001770      0.005783      0.000919      0.003176      0.000919      0.003176     -0.000007     -0.000019         -0.003710     -0.003636     -0.002086     -0.002035     -0.002086     -0.002035      0.000010      0.000009         -2.602514     -1.426028     -1.426028       0.003652    0.000030       0.003648
 c      6.0     1.1     62.964308         -0.000803     -0.000740     -0.000074     -0.000004      0.000029       -0.000754     -0.000622     -0.000124     -0.000015     -0.000001       -0.000754     -0.000622     -0.000124     -0.000015     -0.000001        0.000001      0.000000      0.000003      0.000008     -0.000002         -0.999887     -1.050030     -1.054029     -1.054283     -1.053002       -0.559196     -0.582968     -0.583407     -0.582646     -0.581828       -0.559196     -0.582968     -0.583407     -0.582646     -0.581828        0.000896      0.000920      0.000915      0.000910      0.000908         -0.013623     -0.010949     -0.007570     -0.006015     -0.007570     -0.006015      0.000059      0.000066          0.004839      0.003257      0.002717      0.001840      0.002717      0.001840      0.000004      0.000018          0.000671      0.002354      0.000344      0.001300      0.000344      0.001300     -0.000002     -0.000005         -0.001560     -0.001520     -0.000876     -0.000851     -0.000876     -0.000851      0.000003      0.000003         -1.056876     -0.583724     -0.583724       0.000996    0.000007       0.000992
 c      6.8     1.1     62.964308         -0.000745     -0.000602     -0.000111     -0.000008     -0.000002       -0.000396     -0.000365     -0.000080     -0.000014      0.000032       -0.000396     -0.000365     -0.000080     -0.000014      0.000032        0.000000      0.000002     -0.000001      0.000005     -0.000068         -0.466485     -0.485159     -0.485100     -0.484302     -0.483602       -0.262364     -0.270436     -0.269780     -0.269066     -0.268626       -0.262364     -0.270436     -0.269780     -0.269066     -0.268626        0.000290      0.000295      0.000293      0.000293      0.000290         -0.006303     -0.004992     -0.003515     -0.002761     -0.003515     -0.002761      0.000019      0.000021          0.002267      0.001538      0.001273      0.000867      0.001273      0.000867      0.000001      0.000006          0.000273      0.001080      0.000142      0.000600      0.000142      0.000600     -0.000001     -0.000002         -0.000731     -0.000710     -0.000411     -0.000398     -0.000411     -0.000398      0.000001      0.000001         -0.485125     -0.269334     -0.269334       0.000316    0.000004       0.000319
 c      7.6     1.1     62.964308         -0.000394     -0.000372     -0.000081     -0.000012     -0.000005       -0.000145     -0.000158     -0.000051     -0.000002     -0.000005       -0.000145     -0.000158     -0.000051     -0.000002     -0.000005       -0.000001      0.000001     -0.000001     -0.000011      0.000008         -0.238669     -0.245435     -0.244671     -0.243984     -0.243582       -0.134608     -0.137102     -0.136487     -0.136018     -0.135778       -0.134608     -0.137102     -0.136487     -0.136018     -0.135778        0.000107      0.000108      0.000107      0.000106      0.000105         -0.003189     -0.002502     -0.001777     -0.001390     -0.001777     -0.001390      0.000007      0.000008          0.001156      0.000788      0.000650      0.000444      0.000650      0.000444      0.000001      0.000002          0.000120      0.000544      0.000070      0.000303      0.000070      0.000303      0.000000      0.000000         -0.000374     -0.000361     -0.000210     -0.000203     -0.000210     -0.000203      0.000000      0.000000         -0.244245     -0.136120     -0.136120       0.000114    0.000002       0.000113
 d      8.4     1.1     62.964308         -0.000158     -0.000171     -0.000055     -0.000010      0.000008       -0.000045     -0.000055     -0.000026     -0.000007     -0.000009       -0.000045     -0.000055     -0.000026     -0.000007     -0.000009        0.000001      0.000000      0.000000      0.000005      0.000018         -0.131010     -0.133232     -0.132570     -0.132105     -0.131870       -0.073583     -0.074495     -0.074109     -0.073822     -0.073687       -0.073583     -0.074495     -0.074109     -0.073822     -0.073687        0.000043      0.000044      0.000043      0.000044      0.000042         -0.001726     -0.001350     -0.000964     -0.000752     -0.000964     -0.000752      0.000003      0.000003          0.000631      0.000431      0.000355      0.000243      0.000355      0.000243      0.000000      0.000001          0.000064      0.000294      0.000042      0.000165      0.000042      0.000165      0.000000      0.000000         -0.000204     -0.000197     -0.000115     -0.000111     -0.000115     -0.000111      0.000000      0.000000         -0.132184     -0.073870     -0.073870       0.000044    0.000002       0.000049
 c      9.2     1.1     62.964308         -0.000052     -0.000065     -0.000030     -0.000006     -0.000001       -0.000011     -0.000016     -0.000011     -0.000002     -0.000001       -0.000011     -0.000016     -0.000011     -0.000002     -0.000001        0.000000      0.000000      0.000001     -0.000002      0.000001         -0.075656     -0.076520     -0.076099     -0.075801     -0.075662       -0.042299     -0.042823     -0.042608     -0.042432     -0.042354       -0.042299     -0.042823     -0.042608     -0.042432     -0.042354        0.000019      0.000019      0.000019      0.000019      0.000019         -0.000989     -0.000772     -0.000555     -0.000431     -0.000555     -0.000431      0.000001      0.000001          0.000365      0.000250      0.000205      0.000141      0.000205      0.000141      0.000000      0.000000          0.000041      0.000169      0.000027      0.000095      0.000027      0.000095      0.000000      0.000000         -0.000118     -0.000114     -0.000066     -0.000064     -0.000066     -0.000064      0.000000      0.000000         -0.075841     -0.042453     -0.042453       0.000021    0.000000       0.000026
 a      1.4     1.2     65.375682      72532.331649  71668.981947  71585.099076  71551.645814  71548.672070    19878.550200  19798.359282  19746.980840  19743.328409  19742.243980    19878.550200  19798.359282  19746.980840  19743.328409  19742.243980    -4784.954705  -4807.259995  -4810.259205  -4809.541246  -4809.458314        254.613163  -1450.716079  -2114.171114  -2374.468441  -2488.652315       -4.921687   -733.047464  -1020.092246  -1124.501455  -1171.088023       -4.921687   -733.047464  -1020.092246  -1124.501455  -1171.088023        7.290153    137.631245    187.467538    205.072154    212.467348         -7.229603     -8.715779      0.010283     -5.703641      0.010283     -5.703641      0.722614      5.400408         17.655726     11.364037      3.768800      1.946180      3.768800      1.946180      1.268309      2.302593        -11.350078    -84.055259     -7.825827    -30.628145     -7.825827    -30.628145      0.591004      7.445648       -209.404792   -209.512733    -57.113224    -56.978969    -57.113224    -56.978969     24.081856     24.069831      68578.287674  18403.122555  18403.122555   -4542.331778   10.751234   -4501.703899
 a      1.6     1.2     65.375682      28788.016319  28583.109977  28514.216974  28505.470171  28503.992268     6548.768927   6588.932164   6570.267679   6568.218228   6567.772831     6548.768927   6588.932164   6570.267679   6568.218228   6567.772831    -1202.612361  -1199.060162  -1201.353085  -1201.403899  -1201.364398        115.775731   -832.293676  -1217.461183  -1358.709948  -1421.641587     -103.546168   -485.515426   -619.995999   -670.297195   -691.551832     -103.546168   -485.515426   -619.995999   -670.297195   -691.551832       26.567832     85.788403    102.615714    108.512027    110.965647         -0.256364     -6.293864      1.141560     -3.979152      1.141560     -3.979152      0.526494      3.238504          6.134873      3.726592     -0.177901     -0.800768     -0.177901     -0.800768      1.308946      1.664968         -9.155777    -41.186496     -4.051903    -12.217444     -4.051903    -12.217444      0.247157      1.943023        -83.309651    -83.142460    -18.004766    -17.913887    -18.004766    -17.913887      6.397362      6.378240      26852.089161   5806.323664   5806.323664   -1071.811762    3.632722   -1070.642551
 a      1.8     1.2     65.375682      11416.280806  11428.851255  11389.310820  11386.504373  11385.624845     2151.911269   2188.742968   2185.827886   2184.057570   2183.962202     2151.911269   2188.742968   2185.827886   2184.057570   2183.962202     -295.326649   -293.187276   -293.743643   -293.894269   -293.882298        -25.225290   -566.149760   -779.500317   -856.668752   -889.982901     -133.170998   -336.768925   -396.794006   -419.490480   -428.826028     -133.170998   -336.768925   -396.794006   -419.490480   -428.826028       21.126813     45.342395     50.747096     52.458145     53.191460          1.539122     -4.657771      0.707490     -2.765696      0.707490     -2.765696      0.363578      1.684056          0.974979      0.139353     -0.935035     -1.250252     -0.935035     -1.250252      0.798697      0.926177         -5.714591    -19.509372     -1.870621     -4.579707     -1.870621     -4.579707      0.084733      0.448099        -32.250789    -32.103210     -5.508864     -5.465510     -5.508864     -5.465510      1.629307      1.616158      10385.088055   1725.547306   1725.547306    -234.255980    1.162148    -234.328859
 a      2.0     1.2     65.375682       4515.016493   4568.223730   4554.198368   4551.268360   4550.947260      715.470414    723.495828    725.362038    724.544024    724.525837      715.470414    723.495828    725.362038    724.544024    724.525837      -70.940188    -69.971914    -70.041812    -70.119115    -70.118514       -100.773511   -417.866712   -528.552565   -570.088502   -587.040968     -123.162809   -228.823728   -255.953956   -265.222210   -269.327610     -123.162809   -228.823728   -255.953956   -265.222210   -269.327610       12.922958     21.465086     23.176126     23.600916     23.791787          1.444319     -3.452129      0.002594     -1.911594      0.002594     -1.911594      0.288479      0.812875         -0.808255     -1.135233     -0.619927     -0.892380     -0.619927     -0.892380      0.360166      0.421338         -3.162575     -8.904815     -0.810866     -1.558579     -0.810866     -1.558579      0.021504      0.076492        -12.184122    -12.100524     -1.667007     -1.651426     -1.667007     -1.651426      0.400887      0.395397       3910.471118    442.320814    442.320814     -44.092739    0.344649     -44.102805
 a      2.2     1.2     65.375682       1787.257437   1821.979707   1819.603760   1817.541555   1817.463382      241.257854    237.756038    239.832734    239.648486    239.610037      241.257854    237.756038    239.832734    239.648486    239.610037      -16.570053    -16.300747    -16.279964    -16.307551    -16.308649       -124.588751   -310.990063   -366.568189   -387.751736   -396.272334      -97.534214   -150.751018   -163.789712   -167.174196   -168.973789      -97.534214   -150.751018   -163.789712   -167.174196   -168.973789        6.864601      9.502262     10.041654     10.119291     10.158937          0.757299     -2.557049     -0.408981     -1.309809     -0.408981     -1.309809      0.199639      0.378450         -1.004404     -1.229605     -0.232233     -0.461021     -0.232233     -0.461021      0.130845      0.168929         -1.640016     -3.871178     -0.322000     -0.441457     -0.322000     -0.441457      0.001157     -0.000314         -4.519738     -4.480569     -0.523567     -0.519704     -0.523567     -0.519704      0.097660      0.095716       1394.947341     64.909182     64.909182      -5.363185    0.094356      -5.364354
 a      2.4     1.2     65.375682        714.625438    723.648075    725.603612    724.554608    724.527829       80.789304     78.162222     78.894076     79.021822     78.984355       80.789304     78.162222     78.894076     79.021822     78.984355       -3.720654     -3.730026     -3.694911     -3.703960     -3.705114       -118.166903   -226.422813   -254.700197   -264.737632   -269.064678      -70.891555    -97.130982   -104.077861   -105.142488   -105.909278      -70.891555    -97.130982   -104.077861   -105.142488   -105.909278        3.343605      4.079872      4.251563      4.250209      4.255121          0.097426     -1.883141     -0.515135     -0.888913     -0.515135     -0.888913      0.118467      0.174747         -0.673027     -0.895350     -0.018742     -0.174594     -0.018742     -0.174594      0.040581      0.064407         -0.814405     -1.565512     -0.108037     -0.069107     -0.108037     -0.069107     -0.002841     -0.009088         -1.667802     -1.653432     -0.187291     -0.187823     -0.187291     -0.187823      0.024817      0.024097        442.288670    -29.505643    -29.505643       0.841490    0.026761       0.842172
 a      2.6     1.2     65.375682        288.804809    286.173612    288.596016    288.246132    288.201590       26.013040     25.828859     25.824216     25.975684     25.957062       26.013040     25.828859     25.824216     25.975684     25.957062       -0.799128     -0.837247     -0.823376     -0.824257     -0.824863        -98.951993   -160.703535   -175.939045   -180.286986   -182.499841      -49.247523    -62.163186    -66.103290    -66.402185    -66.712595      -49.247523    -62.163186    -66.103290    -66.402185    -66.712595        1.558116      1.762260      1.814371      1.802895      1.801661         -0.306875     -1.376000     -0.464747     -0.599926     -0.464747     -0.599926      0.064149      0.081984         -0.319087     -0.523552      0.060618     -0.031926      0.060618     -0.031926      0.011306      0.025297         -0.381756     -0.560211     -0.024558      0.035475     -0.024558      0.035475     -0.002354     -0.006379         -0.630670     -0.626812     -0.084213     -0.085959     -0.084213     -0.085959      0.007086      0.006823         98.966966    -41.936136    -41.936136       1.094341    0.009851       1.094682
 a      2.8     1.2     65.375682        116.616030    113.100040    114.377011    114.429649    114.380126        8.002598      8.504535      8.443047      8.511842      8.507448        8.002598      8.504535      8.443047      8.511842      8.507448       -0.165997     -0.182381     -0.181488     -0.180368     -0.180567        -77.360014   -111.917409   -120.826852   -122.509168   -123.625297      -33.497147    -40.095685    -42.272933    -42.401487    -42.515123      -33.497147    -40.095685    -42.272933    -42.401487    -42.515123        0.723480      0.790441      0.803467      0.795393      0.793699         -0.467741     -0.998178     -0.367733     -0.404506     -0.367733     -0.404506      0.033535      0.039952         -0.091520     -0.250367      0.076619      0.022508      0.076619      0.022508      0.003073      0.010974         -0.162005     -0.151282      0.002159      0.053309      0.002159      0.053309     -0.001363     -0.003550         -0.257533     -0.257861     -0.047897     -0.049211     -0.047897     -0.049211      0.002432      0.002336        -12.721954    -34.559357    -34.559357       0.665554    0.004965       0.665486
 a      3.0     1.2     65.375682         46.119219     44.865289     45.151634     45.329140     45.295601        2.468175      2.747631      2.764572      2.779398      2.781257        2.468175      2.747631      2.764572      2.779398      2.781257       -0.034463     -0.038351     -0.039605     -0.038941     -0.038997        -58.137503    -77.215744    -82.770147    -83.353693    -83.897217      -22.684951    -26.269680    -27.407760    -27.524033    -27.557375      -22.684951    -26.269680    -27.407760    -27.524033    -27.557375        0.346853      0.375264      0.377400      0.373026      0.371761         -0.478157     -0.720353     -0.273948     -0.273361     -0.273948     -0.273361      0.017655      0.020497          0.020451     -0.087697      0.069693      0.035533      0.069693      0.035533      0.000978      0.005389         -0.057441     -0.000867      0.008011      0.046675      0.008011      0.046675     -0.000709     -0.001871         -0.120900     -0.122944     -0.031456     -0.032050     -0.031456     -0.032050      0.001018      0.000978        -40.405261    -25.043409    -25.043409       0.358553    0.002854       0.358497
 a      3.2     1.2     65.375682         17.613396     17.840870     17.779989     17.917143     17.902003        0.825412      0.862332      0.901953      0.903999      0.906904        0.825412      0.862332      0.901953      0.903999      0.906904       -0.007468     -0.007831     -0.008495     -0.008318     -0.008357        -42.719050    -53.308856    -56.805842    -57.022770    -57.271303      -15.484696    -17.534920    -18.116690    -18.223450    -18.227572      -15.484696    -17.534920    -18.116690    -18.223450    -18.227572        0.175897      0.189895      0.189935      0.187729      0.186910         -0.420353     -0.518867     -0.198682     -0.185887     -0.198682     -0.185887      0.009612      0.011101          0.063077     -0.006277      0.056762      0.033239      0.056762      0.033239      0.000446      0.002928         -0.012900      0.045083      0.007797      0.035563      0.007797      0.035563     -0.000366     -0.000992         -0.067543     -0.069744     -0.021900     -0.022082     -0.021900     -0.022082      0.000496      0.000477        -40.308370    -17.458454    -17.458454       0.192337    0.001680       0.192360
 a      3.4     1.2     65.375682          6.554779      7.057394      7.003680      7.065899      7.062616        0.302949      0.264947      0.290092      0.293064      0.294906        0.302949      0.264947      0.290092      0.293064      0.294906       -0.001715     -0.001585     -0.001779     -0.001765     -0.001749        -31.044547    -37.107160    -39.231120    -39.367091    -39.470164      -10.727648    -11.938033    -12.244845    -12.325168    -12.321316      -10.727648    -11.938033    -12.244845    -12.325168    -12.321316        0.095113      0.102270      0.102199      0.101087      0.100594         -0.343179     -0.374039     -0.142791     -0.127753     -0.142791     -0.127753      0.005471      0.006319          0.072111      0.026864      0.043936      0.027007      0.043936      0.027007      0.000274      0.001700          0.003199      0.052009      0.006395      0.025764      0.006395      0.025764     -0.000197     -0.000544         -0.043812     -0.045347     -0.015558     -0.015590     -0.015558     -0.015590      0.000267      0.000258        -32.902259    -12.104356    -12.104356       0.106703    0.000985       0.106674
 a      3.6     1.2     65.375682          2.468077      2.750479      2.762468      2.779354      2.781403        0.109208      0.082715      0.090987      0.094868      0.095643        0.109208      0.082715      0.090987      0.094868      0.095643       -0.000393     -0.000328     -0.000364     -0.000372     -0.000419        -22.513304    -26.140072    -27.372562    -27.503339    -27.539302       -7.557813     -8.293092     -8.464540     -8.516724     -8.512300       -7.557813     -8.293092     -8.464540     -8.516724     -8.512300        0.054520      0.058212      0.058228      0.057654      0.057373         -0.269457     -0.270340     -0.102710     -0.089039     -0.102710     -0.089039      0.003250      0.003753          0.067221      0.035685      0.033139      0.020850      0.033139      0.020850      0.000188      0.001028          0.007520      0.045997      0.005016      0.018402      0.005016      0.018402     -0.000112     -0.000312         -0.031097     -0.031894     -0.011181     -0.011161     -0.011181     -0.011161      0.000154      0.000149        -25.025882     -8.465297     -8.465297       0.061663    0.000571       0.061671
 a      3.8     1.2     65.375682          0.985998      1.049421      1.087580      1.090183      1.093380        0.031733      0.027452      0.027586      0.030693      0.030883        0.031733      0.027452      0.027586      0.030693      0.030883       -0.000079     -0.000071     -0.000072     -0.000093     -0.000023        -16.404258    -18.659152    -19.357240    -19.480346    -19.487932       -5.412492     -5.876929     -5.976988     -6.008372     -6.004871       -5.412492     -5.876929     -5.976988     -6.008372     -6.004871        0.032745      0.034694      0.034731      0.034427      0.034271         -0.207354     -0.196285     -0.074382     -0.063054     -0.074382     -0.063054      0.002002      0.002307          0.057617      0.034154      0.024721      0.015817      0.024721      0.015817      0.000130      0.000638          0.007712      0.036991      0.003848      0.013195      0.003848      0.013195     -0.000067     -0.000186         -0.022993     -0.023319     -0.008135     -0.008085     -0.008135     -0.008085      0.000093      0.000090        -18.546560     -6.006313     -6.006313       0.037173    0.000333       0.037087
 c      4.0     1.2     65.375682          0.422850      0.393379      0.424790      0.426564      0.429007        0.004144      0.009462      0.008108      0.009844      0.009996        0.004144      0.009462      0.008108      0.009844      0.009996       -0.000013     -0.000016     -0.000013      0.000006     -0.000078        -12.061286    -13.501397    -13.901230    -14.001651    -13.999083       -3.938437     -4.244404     -4.303664     -4.321982     -4.319194       -3.938437     -4.244404     -4.303664     -4.321982     -4.319194        0.020386      0.021457      0.021480      0.021315      0.021226         -0.158128     -0.143494     -0.054424     -0.045395     -0.054424     -0.045395      0.001269      0.001460          0.047281      0.029206      0.018429      0.011961      0.018429      0.011961      0.000089      0.000405          0.006763      0.028537      0.002896      0.009575      0.002896      0.009575     -0.000042     -0.000116         -0.017278     -0.017385     -0.005999     -0.005929     -0.005999     -0.005929      0.000058      0.000056        -13.662044     -4.331214     -4.331214       0.023091    0.000200       0.023072
 c      4.4     1.2     65.375682          0.075099      0.057338      0.061662      0.065100      0.065643       -0.002595      0.000258      0.000758      0.000890      0.001035       -0.002595      0.000258      0.000758      0.000890      0.001035       -0.000001      0.000000      0.000001      0.000001     -0.000002         -6.738315     -7.367161     -7.514651     -7.563033     -7.558526       -2.186254     -2.329072     -2.349596     -2.355404     -2.353345       -2.186254     -2.329072     -2.349596     -2.355404     -2.353345        0.008563      0.008926      0.008922      0.008865      0.008835         -0.091763     -0.078874     -0.030191     -0.024669     -0.030191     -0.024669      0.000545      0.000625          0.029862      0.019017      0.010467      0.006936      0.010467      0.006936      0.000041      0.000173          0.004603      0.016385      0.001581      0.005258      0.001581      0.005258     -0.000018     -0.000048         -0.009998     -0.009972     -0.003388     -0.003317     -0.003388     -0.003317      0.000025      0.000024         -7.534298     -2.362834     -2.362834       0.009642    0.000078       0.009656
 c      4.8     1.2     65.375682          0.004536      0.009779      0.008230      0.009862      0.009961       -0.001045     -0.000853      0.000018      0.000029      0.000104       -0.001045     -0.000853      0.000018      0.000029      0.000104        0.000000     -0.000002      0.000002      0.000003     -0.000002         -3.934730     -4.241364     -4.301936     -4.321573     -4.318515       -1.283414     -1.353263     -1.360076     -1.361235     -1.359734       -1.283414     -1.353263     -1.360076     -1.361235     -1.359734        0.003900      0.004038      0.004030      0.004006      0.003993         -0.054305     -0.045288     -0.017563     -0.014180     -0.017563     -0.014180      0.000251      0.000287          0.018371      0.011946      0.006196      0.004154      0.006196      0.004154      0.000019      0.000079          0.002917      0.009556      0.000870      0.003041      0.000870      0.003041     -0.000008     -0.000022         -0.005987     -0.005915     -0.002000     -0.001951     -0.002000     -0.001951      0.000011      0.000011         -4.330116     -1.364991     -1.364991       0.004363    0.000035       0.004360
 c      5.2     1.2     65.375682         -0.002449      0.001033      0.001171      0.001380      0.001504       -0.000852     -0.000772     -0.000125     -0.000012      0.000004       -0.000852     -0.000772     -0.000125     -0.000012      0.000004        0.000000     -0.000001      0.000002      0.000000      0.000000         -2.400215     -2.561815     -2.587016     -2.594666     -2.592355       -0.787224     -0.824068     -0.825944     -0.825508     -0.824451       -0.787224     -0.824068     -0.825944     -0.825508     -0.824451        0.001893      0.001951      0.001944      0.001933      0.001926         -0.033148     -0.027162     -0.010694     -0.008553     -0.010694     -0.008553      0.000123      0.000140          0.011456      0.007574      0.003816      0.002576      0.003816      0.002576      0.000009      0.000038          0.001776      0.005783      0.000500      0.001843      0.000500      0.001843     -0.000004     -0.000011         -0.003710     -0.003636     -0.001230     -0.001197     -0.001230     -0.001197      0.000006      0.000005         -2.602487     -0.827358     -0.827358       0.002105    0.000017       0.002096
 c      6.0     1.2     65.375682         -0.000849     -0.000766     -0.000067     -0.000003      0.000030       -0.000516     -0.000462     -0.000093     -0.000010      0.000002       -0.000516     -0.000462     -0.000093     -0.000010      0.000002        0.000001      0.000001     -0.000001     -0.000007     -0.000007         -0.999752     -1.050007     -1.053995     -1.054269     -1.053000       -0.330121     -0.341646     -0.341097     -0.340301     -0.339766       -0.330121     -0.341646     -0.341097     -0.340301     -0.339766        0.000521      0.000532      0.000529      0.000525      0.000523         -0.013623     -0.010949     -0.004441     -0.003498     -0.004441     -0.003498      0.000034      0.000038          0.004839      0.003257      0.001604      0.001090      0.001604      0.001090      0.000003      0.000010          0.000668      0.002354      0.000184      0.000759      0.000184      0.000759     -0.000001     -0.000003         -0.001560     -0.001520     -0.000518     -0.000502     -0.000518     -0.000502      0.000002      0.000002         -1.056887     -0.340744     -0.340744       0.000571    0.000005       0.000576
 c      6.8     1.2     65.375682         -0.000786     -0.000641     -0.000114     -0.000010     -0.000002       -0.000180     -0.000192     -0.000056     -0.000010      0.000011       -0.000180     -0.000192     -0.000056     -0.000010      0.000011       -0.000001      0.000002     -0.000001      0.000000     -0.000025         -0.466574     -0.485221     -0.485099     -0.484299     -0.483600       -0.155637     -0.158924     -0.158272     -0.157749     -0.157474       -0.155637     -0.158924     -0.158272     -0.157749     -0.157474        0.000169      0.000171      0.000170      0.000167      0.000167         -0.006304     -0.004992     -0.002062     -0.001614     -0.002062     -0.001614      0.000011      0.000012          0.002267      0.001538      0.000752      0.000513      0.000752      0.000513      0.000001      0.000003          0.000268      0.001080      0.000081      0.000352      0.000081      0.000352      0.000000     -0.000001         -0.000731     -0.000710     -0.000243     -0.000235     -0.000243     -0.000235      0.000001      0.000001         -0.485123     -0.157862     -0.157862       0.000184    0.000001       0.000182
 d      7.6     1.2     65.375682         -0.000412     -0.000392     -0.000086     -0.000011     -0.000008       -0.000050     -0.000062     -0.000029     -0.000006      0.000012       -0.000050     -0.000062     -0.000029     -0.000006      0.000012        0.000000      0.000001      0.000001      0.000002     -0.000021         -0.238803     -0.245486     -0.244677     -0.243984     -0.243582       -0.079614     -0.080662     -0.080253     -0.079946     -0.079801       -0.079614     -0.080662     -0.080253     -0.079946     -0.079801        0.000062      0.000062      0.000062      0.000063      0.000061         -0.003189     -0.002502     -0.001044     -0.000814     -0.001044     -0.000814      0.000004      0.000005          0.001156      0.000788      0.000384      0.000263      0.000384      0.000263      0.000000      0.000001          0.000117      0.000544      0.000045      0.000178      0.000045      0.000178      0.000000      0.000000         -0.000374     -0.000361     -0.000124     -0.000120     -0.000124     -0.000120      0.000000      0.000000         -0.244248     -0.079977     -0.079977       0.000065    0.000003       0.000067
 d      8.4     1.2     65.375682         -0.000163     -0.000178     -0.000058     -0.000009      0.000003       -0.000012     -0.000017     -0.000011      0.000000     -0.000001       -0.000012     -0.000017     -0.000011      0.000000     -0.000001        0.000000      0.000001      0.000001     -0.000005     -0.000002         -0.131086     -0.133255     -0.132573     -0.132104     -0.131871       -0.043318     -0.043864     -0.043646     -0.043465     -0.043387       -0.043318     -0.043864     -0.043646     -0.043465     -0.043387        0.000025      0.000025      0.000025      0.000024      0.000027         -0.001726     -0.001350     -0.000568     -0.000441     -0.000568     -0.000441      0.000002      0.000002          0.000631      0.000431      0.000210      0.000144      0.000210      0.000144      0.000000      0.000001          0.000062      0.000294      0.000028      0.000097      0.000028      0.000097      0.000000      0.000000         -0.000204     -0.000197     -0.000068     -0.000066     -0.000068     -0.000066      0.000000      0.000000         -0.132192     -0.043491     -0.043491       0.000035    0.000005       0.000031
 a      1.4     1.3     67.380135      72557.622270  71671.429074  71585.785435  71551.696829  71548.667757    10407.354868  10421.080620  10390.513651  10388.678589  10387.989108    10407.354868  10421.080620  10390.513651  10388.678589  10387.989108    -2657.579951  -2657.932531  -2661.757981  -2661.379042  -2661.317502        276.060392  -1441.648360  -2110.315787  -2372.736949  -2487.859202      -80.537771   -573.281348   -757.284513   -824.613433   -854.011256      -80.537771   -573.281348   -757.284513   -824.613433   -854.011256       11.624149    105.421906    137.335589    148.611528    153.393646         -6.976385     -8.673261      0.877221     -4.640459      0.877221     -4.640459      0.661056      4.308014         17.616328     11.358957      0.936017     -0.043983      0.936017     -0.043983      1.322728      2.042598        -11.210909    -84.058424     -5.432930    -18.028133     -5.432930    -18.028133      0.631319      4.562651       -209.414438   -209.521351    -29.242097    -29.132681    -29.242097    -29.132681     13.358701     13.340161      68577.679703   9433.791707   9433.791707   -2473.621155    6.952738   -2443.646942
 a      1.6     1.3     67.380135      28789.642385  28585.727512  28514.686796  28505.471924  28503.995331     3116.542038   3161.510165   3155.114798   3153.138424   3152.974069     3116.542038   3161.510165   3155.114798   3153.138424   3152.974069     -602.954554   -599.184293   -600.648094   -600.753591   -600.734025        125.318003   -825.795013  -1215.787944  -1357.887779  -1421.248751     -133.199676   -382.546333   -460.048101   -489.512693   -501.677707     -133.199676   -382.546333   -460.048101   -489.512693   -501.677707       23.049051     61.491195     71.354914     74.655752     76.063213         -0.066569     -6.264748      0.871331     -3.136345      0.871331     -3.136345      0.449787      2.347596          6.065874      3.715906     -0.858636     -1.246381     -0.858636     -1.246381      1.034319      1.272936         -9.126259    -41.194390     -2.436814     -6.402616     -2.436814     -6.402616      0.212849      1.052168        -83.319158    -83.146035     -8.193912     -8.137794     -8.193912     -8.137794      3.162739      3.145942      26851.847753   2612.183477   2612.183477    -513.678155    2.124171    -512.417660
 a      1.8     1.3     67.380135      11415.068795  11430.975430  11389.545447  11386.511524  11385.625600      940.488115    954.767523    955.935987    954.952487    954.930638      940.488115    954.767523    955.935987    954.952487    954.930638     -133.672506   -132.007433   -132.194391   -132.332702   -132.329775        -21.852679   -562.266607   -778.549990   -856.239755   -889.780046     -129.507016   -253.614836   -286.025236   -297.588198   -302.567214     -129.507016   -253.614836   -286.025236   -297.588198   -302.567214       16.835510     30.467383     33.374649     34.195691     34.557692          1.611745     -4.639639      0.131777     -2.105942      0.131777     -2.105942      0.349181      1.139034          0.939361      0.128627     -0.715184     -1.006291     -0.715184     -1.006291      0.513325      0.606894         -5.716869    -19.517734     -1.003593     -2.063975     -1.003593     -2.063975      0.056051      0.196164        -32.259464    -32.104985     -2.245256     -2.224556     -2.245256     -2.224556      0.721532      0.713652      10384.968309    636.627213    636.627213     -94.193873    0.602563     -94.226478
 a      2.0     1.3     67.380135       4514.730348   4568.897333   4554.331893   4551.278099   4550.947608      289.035602    286.278799    288.493481    288.235459    288.200820      289.035602    286.278799    288.493481    288.235459    288.200820      -28.980968    -28.388721    -28.362611    -28.418053    -28.418974        -99.294739   -416.377945   -527.975707   -569.875477   -586.929284     -102.798638   -162.275561   -176.664445   -180.650448   -182.692193     -102.798638   -162.275561   -176.664445   -180.650448   -182.692193        9.373251     13.569792     14.419334     14.583023     14.658933          1.475587     -3.442007     -0.378093     -1.399882     -0.378093     -1.399882      0.252455      0.522886         -0.824097     -1.142104     -0.278960     -0.524912     -0.278960     -0.524912      0.190391      0.241095         -3.165188     -8.908196     -0.378025     -0.555005     -0.378025     -0.555005      0.008200      0.016802        -12.187177    -12.101614     -0.631303     -0.625997     -0.631303     -0.625997      0.161608      0.158879       3910.438711     98.993805     98.993805     -12.579261    0.155979     -12.587863
 a      2.2     1.3     67.380135       1786.892601   1821.964497   1819.710869   1817.550769   1817.463685       88.540834     85.734818     86.572756     86.685550     86.647695       88.540834     85.734818     86.572756     86.685550     86.647695       -6.030588     -6.004261     -5.939491     -5.956469     -5.958458       -123.251161   -310.542833   -366.241687   -387.630434   -396.209882      -73.230126   -100.956595   -108.148883   -109.308994   -110.120576      -73.230126   -100.956595   -108.148883   -109.308994   -110.120576        4.539929      5.698949      5.951545      5.965606      5.976441          0.781755     -2.549602     -0.519758     -0.920279     -0.519758     -0.920279      0.152202      0.234335         -1.016084     -1.230721     -0.026109     -0.192560     -0.026109     -0.192560      0.057368      0.087223         -1.642363     -3.872237     -0.119129     -0.085369     -0.119129     -0.085369     -0.002333     -0.009096         -4.519971     -4.481270     -0.202621     -0.202783     -0.202621     -0.202783      0.037314      0.036330       1394.931313    -26.213310    -26.213310       0.425246    0.039831       0.425582
 a      2.4     1.3     67.380135        714.246075    723.585810    725.652220    724.558234    724.528032       25.966924     25.829787     25.825913     25.975186     25.957056       25.966924     25.829787     25.825913     25.975186     25.957056       -1.193916     -1.248957     -1.220786     -1.221539     -1.222873       -117.020898   -226.223086   -254.546927   -264.660374   -269.028055      -49.376058    -62.233325    -66.128294    -66.417775    -66.722664      -49.376058    -62.233325    -66.128294    -66.417775    -66.722664        2.052009      2.360642      2.433893      2.423561      2.422980          0.116966     -1.877733     -0.467372     -0.601086     -0.467372     -0.601086      0.081199      0.105173         -0.680457     -0.894786      0.063044     -0.032182      0.063044     -0.032182      0.014914      0.031552         -0.815796     -1.566236     -0.024434      0.035806     -0.024434      0.035806     -0.002763     -0.007720         -1.667732     -1.653752     -0.084319     -0.085989     -0.084319     -0.085989      0.009616      0.009264        442.272019    -41.940114    -41.940114       1.352332    0.012503       1.352535
 a      2.6     1.3     67.380135        288.596882    286.149921    288.600123    288.248996    288.202013        7.232756      7.747680      7.693114      7.754860      7.751394        7.232756      7.747680      7.693114      7.754860      7.751394       -0.229673     -0.251738     -0.248572     -0.245908     -0.246495        -98.234178   -160.587514   -175.880476   -180.237804   -182.476130      -32.498891    -38.723187    -40.762142    -40.881440    -40.983469      -32.498891    -38.723187    -40.762142    -40.881440    -40.983469        0.912124      1.002096      1.020893      1.012074      1.010331         -0.293582     -1.372398     -0.361005     -0.392283     -0.361005     -0.392283      0.040990      0.048560         -0.323538     -0.523500      0.077851      0.024555      0.077851      0.024555      0.003557      0.012547         -0.382584     -0.560731      0.003187      0.053450      0.003187      0.053450     -0.001647     -0.004300         -0.630712     -0.626906     -0.046148     -0.047344     -0.046148     -0.047344      0.003004      0.002884         98.957060    -33.749165    -33.749165       0.826900    0.005614       0.827013
 a      2.8     1.3     67.380135        116.534864    113.076209    114.372565    114.431871    114.380305        2.039349      2.266619      2.295252      2.305576      2.307816        2.039349      2.266619      2.295252      2.305576      2.307816       -0.044479     -0.048745     -0.050158     -0.048763     -0.048872        -76.988662   -111.841059   -120.805139   -122.480375   -123.609719      -21.311579    -24.551155    -25.550894    -25.663131    -25.688519      -21.311579    -24.551155    -25.550894    -25.663131    -25.688519        0.415641      0.447661      0.451613      0.446855      0.445487         -0.459956     -0.995452     -0.260976     -0.256733     -0.260976     -0.256733      0.020620      0.023548         -0.094011     -0.250459      0.068423      0.035711      0.068423      0.035711      0.000914      0.005774         -0.162659     -0.151657      0.008228      0.045002      0.008228      0.045002     -0.000839     -0.002183         -0.257538     -0.257873     -0.029603     -0.030063     -0.029603     -0.030063      0.001169      0.001124        -12.723107    -23.618499    -23.618499       0.425677    0.003093       0.425685
 a      3.0     1.3     67.380135         46.097710     44.843805     45.150078     45.330018     45.295694        0.638063      0.640458      0.680596      0.682341      0.685022        0.638063      0.640458      0.680596      0.682341      0.685022       -0.008911     -0.009181     -0.009915     -0.009558     -0.009589        -57.963655    -77.156468    -82.763574    -83.339163    -83.887316      -14.127908    -15.912153    -16.396805    -16.494949    -16.495380      -14.127908    -15.912153    -16.396805    -16.494949    -16.495380        0.199765      0.213608      0.214238      0.211983      0.211084         -0.474097     -0.718258     -0.183585     -0.169355     -0.183585     -0.169355      0.010697      0.012107          0.019258     -0.087698      0.053851      0.031774      0.053851      0.031774      0.000357      0.003017         -0.057895     -0.001187      0.007512      0.032970      0.007512      0.032970     -0.000417     -0.001104         -0.120826     -0.122930     -0.020115     -0.020225     -0.020115     -0.020225      0.000541      0.000521        -40.400150    -15.928449    -15.928449       0.216211    0.001793       0.216223
 a      3.2     1.3     67.380135         17.612453     17.829448     17.779052     17.917304     17.902071        0.217469      0.178312      0.197641      0.201259      0.202687        0.217469      0.178312      0.197641      0.201259      0.202687       -0.001831     -0.001730     -0.001905     -0.001863     -0.001882        -42.645054    -53.266111    -56.805562    -57.016310    -57.265567       -9.538912    -10.556290    -10.803854    -10.872009    -10.867229       -9.538912    -10.556290    -10.803854    -10.872009    -10.867229        0.102605      0.109288      0.109321      0.108270      0.107735         -0.418450     -0.517453     -0.128222     -0.113246     -0.128222     -0.113246      0.005815      0.006593          0.062595     -0.006241      0.040318      0.024835      0.040318      0.024835      0.000223      0.001708         -0.013139      0.044829      0.005940      0.023074      0.005940      0.023074     -0.000214     -0.000578         -0.067438     -0.069721     -0.013937     -0.013940     -0.013937     -0.013940      0.000280      0.000270        -40.302394    -10.730253    -10.730253       0.113903    0.001030       0.113887
 a      3.4     1.3     67.380135          6.556820      7.053498      7.002497      7.065918      7.062652        0.068050      0.051710      0.055401      0.059297      0.059759        0.068050      0.051710      0.055401      0.059297      0.059759       -0.000360     -0.000332     -0.000357     -0.000362     -0.000365        -31.016613    -37.081537    -39.231398    -39.364451    -39.467226       -6.569041     -7.171035     -7.305937     -7.347121     -7.342849       -6.569041     -7.171035     -7.305937     -7.347121     -7.342849        0.056225      0.059602      0.059563      0.059055      0.058759         -0.342386     -0.373213     -0.089889     -0.077061     -0.089889     -0.077061      0.003316      0.003773          0.071944      0.026894      0.029482      0.018590      0.029482      0.018590      0.000162      0.001011          0.003106      0.051843      0.004519      0.016023      0.004519      0.016023     -0.000117     -0.000318         -0.043727     -0.045320     -0.009790     -0.009752     -0.009790     -0.009752      0.000156      0.000151        -32.898136     -7.323736     -7.323736       0.063066    0.000581       0.063033
 a      3.6     1.3     67.380135          2.468540      2.749723      2.761655      2.779361      2.781416        0.014211      0.016143      0.014895      0.017423      0.017568        0.014211      0.016143      0.014895      0.017423      0.017568       -0.000055     -0.000067     -0.000069     -0.000068     -0.000087        -22.503604    -26.127025    -27.371685    -27.502469    -27.537889       -4.610776     -4.984838     -5.060923     -5.084423     -5.081206       -4.610776     -4.984838     -5.060923     -5.084423     -5.081206        0.032526      0.034286      0.034254      0.033992      0.033834         -0.269167     -0.269913     -0.063646     -0.053452     -0.063646     -0.053452      0.001972      0.002250          0.067169      0.035702      0.021405      0.013747      0.021405      0.013747      0.000116      0.000616          0.007496      0.045908      0.003357      0.011233      0.003357      0.011233     -0.000067     -0.000184         -0.031047     -0.031868     -0.006982     -0.006917     -0.006982     -0.006917      0.000091      0.000088        -25.023286     -5.090177     -5.090177       0.036575    0.000329       0.036585
 c      3.8     1.3     67.380135          0.985504      1.049432      1.087236      1.090179      1.093393       -0.000997      0.004876      0.003934      0.005033      0.005064       -0.000997      0.004876      0.003934      0.005033      0.005064       -0.000004     -0.000012     -0.000014     -0.000025      0.000146        -16.400525    -18.653338    -19.355853    -19.480267    -19.487231       -3.297427     -3.540206     -3.583344     -3.596477     -3.593892       -3.297427     -3.540206     -3.583344     -3.596477     -3.593892        0.019634      0.020587      0.020563      0.020418      0.020333         -0.207264     -0.196087     -0.045662     -0.037795     -0.045662     -0.037795      0.001213      0.001387          0.057601      0.034161      0.015602      0.010174      0.015602      0.010174      0.000080      0.000384          0.007708      0.036952      0.002443      0.008000      0.002443      0.008000     -0.000040     -0.000111         -0.022971     -0.023299     -0.005058     -0.004980     -0.005058     -0.004980      0.000056      0.000054        -18.544769     -3.606454     -3.606454       0.022098    0.000190       0.022103
 c      4.0     1.3     67.380135          0.422474      0.393387      0.424707      0.426553      0.429011       -0.002824      0.000882      0.001095      0.001362      0.001505       -0.002824      0.000882      0.001095      0.001362      0.001505        0.000002      0.000002     -0.000003     -0.000004     -0.000009        -12.059530    -13.499075    -13.900069    -14.001836    -13.998712       -2.402085     -2.563448     -2.587759     -2.594856     -2.592672       -2.402085     -2.563448     -2.587759     -2.594856     -2.592672        0.012256      0.012791      0.012771      0.012686      0.012638         -0.158105     -0.143413     -0.033227     -0.027217     -0.033227     -0.027217      0.000768      0.000878          0.047275      0.029207      0.011488      0.007580      0.011488      0.007580      0.000054      0.000244          0.006759      0.028523      0.001756      0.005792      0.001756      0.005792     -0.000025     -0.000069         -0.017271     -0.017372     -0.003717     -0.003642     -0.003717     -0.003642      0.000035      0.000034        -13.660797     -2.603013     -2.603013       0.013764    0.000115       0.013788
 c      4.4     1.3     67.380135          0.075315      0.057286      0.061683      0.065097      0.065640       -0.001161     -0.000822      0.000044      0.000045      0.000126       -0.001161     -0.000822      0.000044      0.000045      0.000126        0.000001      0.000000      0.000000      0.000002     -0.000012         -6.738176     -7.366771     -7.514219     -7.563152     -7.558424       -1.339304     -1.413272     -1.420707     -1.422096     -1.420566       -1.339304     -1.413272     -1.420707     -1.422096     -1.420566        0.005157      0.005343      0.005330      0.005296      0.005278         -0.091757     -0.078863     -0.018351     -0.014828     -0.018351     -0.014828      0.000329      0.000376          0.029861      0.019015      0.006466      0.004329      0.006466      0.004329      0.000024      0.000104          0.004598      0.016384      0.000913      0.003178      0.000913      0.003178     -0.000011     -0.000029         -0.009999     -0.009969     -0.002087     -0.002036     -0.002087     -0.002036      0.000015      0.000014         -7.533876     -1.426121     -1.426121       0.005761    0.000047       0.005762
 c      4.8     1.3     67.380135          0.004713      0.009831      0.008230      0.009859      0.009963       -0.000911     -0.000799     -0.000121     -0.000014     -0.000008       -0.000911     -0.000799     -0.000121     -0.000014     -0.000008       -0.000001      0.000000     -0.000001      0.000004      0.000025         -3.934754     -4.241223     -4.301783     -4.321574     -4.318495       -0.787292     -0.824128     -0.825948     -0.825500     -0.824459       -0.787292     -0.824128     -0.825948     -0.825500     -0.824459        0.002350      0.002422      0.002413      0.002398      0.002390         -0.054298     -0.045285     -0.010697     -0.008555     -0.010697     -0.008555      0.000152      0.000173          0.018371      0.011946      0.003817      0.002576      0.003817      0.002576      0.000011      0.000047          0.002918      0.009556      0.000495      0.001843      0.000495      0.001843     -0.000005     -0.000013         -0.005987     -0.005914     -0.001231     -0.001198     -0.001231     -0.001198      0.000007      0.000007         -4.330063     -0.827400     -0.827400       0.002613    0.000021       0.002598
 c      5.2     1.3     67.380135         -0.002406      0.001079      0.001172      0.001378      0.001501       -0.000758     -0.000649     -0.000118     -0.000050     -0.000022       -0.000758     -0.000649     -0.000118     -0.000050     -0.000022        0.000001      0.000000     -0.000001      0.000076      0.000033         -2.400008     -2.561743     -2.586942     -2.594640     -2.592349       -0.483583     -0.503219     -0.503150     -0.502307     -0.501587       -0.483583     -0.503219     -0.503150     -0.502307     -0.501587        0.001142      0.001171      0.001166      0.001158      0.001155         -0.033145     -0.027160     -0.006538     -0.005180     -0.006538     -0.005180      0.000074      0.000084          0.011456      0.007574      0.002350      0.001593      0.002350      0.001593      0.000006      0.000023          0.001777      0.005783      0.000281      0.001121      0.000281      0.001121     -0.000002     -0.000006         -0.003710     -0.003636     -0.000758     -0.000736     -0.000758     -0.000736      0.000003      0.000003         -2.602512     -0.503198     -0.503198       0.001263    0.000010       0.001257
 d      6.0     1.3     67.380135         -0.000893     -0.000802     -0.000065     -0.000003      0.000027       -0.000279     -0.000284     -0.000073     -0.000015     -0.000004       -0.000279     -0.000284     -0.000073     -0.000015     -0.000004        0.000001      0.000001      0.000003      0.000007      0.000005         -0.999640     -1.050025     -1.053979     -1.054260     -1.052996       -0.204060     -0.209371     -0.208649     -0.208016     -0.207664       -0.204060     -0.209371     -0.208649     -0.208016     -0.207664        0.000314      0.000320      0.000318      0.000316      0.000318         -0.013624     -0.010948     -0.002719     -0.002131     -0.002719     -0.002131      0.000021      0.000023          0.004839      0.003257      0.000988      0.000674      0.000988      0.000674      0.000002      0.000006          0.000664      0.002354      0.000106      0.000464      0.000106      0.000464     -0.000001     -0.000002         -0.001560     -0.001520     -0.000319     -0.000309     -0.000319     -0.000309      0.000001      0.000001         -1.056888     -0.208215     -0.208215       0.000352    0.000004       0.000346
 d      6.8     1.3     67.380135         -0.000811     -0.000668     -0.000117     -0.000011     -0.000003       -0.000073     -0.000086     -0.000037     -0.000008     -0.000002       -0.000073     -0.000086     -0.000037     -0.000008     -0.000002        0.000000      0.000001      0.000001      0.000001      0.000007         -0.466664     -0.485272     -0.485101     -0.484298     -0.483599       -0.096120     -0.097541     -0.097061     -0.096700     -0.096525       -0.096120     -0.097541     -0.097061     -0.096700     -0.096525        0.000102      0.000103      0.000102      0.000102      0.000100         -0.006305     -0.004992     -0.001263     -0.000986     -0.001263     -0.000986      0.000007      0.000008          0.002267      0.001538      0.000464      0.000317      0.000464      0.000317      0.000001      0.000002          0.000263      0.001080      0.000053      0.000215      0.000053      0.000215      0.000000     -0.000001         -0.000731     -0.000710     -0.000150     -0.000145     -0.000150     -0.000145      0.000000      0.000000         -0.485121     -0.096758     -0.096758       0.000107    0.000003       0.000109
 d      7.6     1.3     67.380135         -0.000420     -0.000400     -0.000088     -0.000014     -0.000006       -0.000015     -0.000021     -0.000013     -0.000004      0.000029       -0.000015     -0.000021     -0.000013     -0.000004      0.000029        0.000000     -0.000001     -0.000001      0.000002     -0.000053         -0.238888     -0.245515     -0.244680     -0.243985     -0.243582       -0.048931     -0.049547     -0.049300     -0.049100     -0.049010       -0.048931     -0.049547     -0.049300     -0.049100     -0.049010        0.000037      0.000038      0.000037      0.000038      0.000039         -0.003189     -0.002502     -0.000642     -0.000499     -0.000642     -0.000499      0.000003      0.000003          0.001156      0.000788      0.000237      0.000163      0.000237      0.000163      0.000000      0.000001          0.000115      0.000544      0.000031      0.000109      0.000031      0.000109      0.000000      0.000000         -0.000374     -0.000361     -0.000077     -0.000074     -0.000077     -0.000074      0.000000      0.000000         -0.244242     -0.049096     -0.049096       0.000043    0.000001       0.000042
 a      1.4     1.4     69.075168      72574.898992  71673.625559  71586.338321  71551.700001  71548.668940     5439.342776   5484.055380   5469.583843   5467.551355   5467.209579     5439.342776   5484.055380   5469.583843   5467.551355   5467.209579    -1463.085818  -1456.979678  -1460.571309  -1460.376568  -1460.338124        289.779630  -1434.902150  -2107.970352  -2371.639650  -2487.336571     -123.810242   -461.696544   -576.555605   -619.473282   -637.677529     -123.810242   -461.696544   -576.555605   -619.473282   -637.677529       13.724586     80.143567    100.445506    107.508658    110.551381         -6.765006     -8.642554      0.992160     -3.774982      0.992160     -3.774982      0.558201      3.320673         17.566223     11.350933     -0.410010     -0.979723     -0.410010     -0.979723      1.219423      1.722859        -11.110378    -84.059456     -3.574802    -10.416922     -3.574802    -10.416922      0.568040      2.786329       -209.419103   -209.526856    -14.797605    -14.720971    -14.797605    -14.720971      7.224787      7.205126      68577.328553   4769.561551   4769.561551   -1328.277403    4.442989   -1310.209101
 a      1.6     1.4     69.075168      28788.195203  28588.731361  28515.082001  28505.482025  28503.997080     1487.410471   1514.522302   1513.717461   1512.396162   1512.350465     1487.410471   1514.522302   1513.717461   1512.396162   1512.350465     -299.088572   -296.194214   -296.889178   -297.075560   -297.067972        130.491363   -820.881477  -1214.647485  -1357.325880  -1420.988374     -137.407840   -299.268484   -343.762590   -360.350025   -367.290332     -137.407840   -299.268484   -343.762590   -360.350025   -367.290332       20.181361     44.100757     49.877255     51.667847     52.454886          0.046216     -6.245340      0.387214     -2.465586      0.387214     -2.465586      0.416069      1.669413          6.013738      3.705973     -0.849512     -1.169976     -0.849512     -1.169976      0.750930      0.919047         -9.118780    -41.202910     -1.420397     -3.236610     -1.420397     -3.236610      0.158139      0.554599        -83.329112    -83.148331     -3.695633     -3.664318     -3.695633     -3.664318      1.522416      1.510610      26851.671663   1122.912274   1122.912274    -238.121496    1.216781    -237.564745
 a      1.8     1.4     69.075168      11415.139996  11432.499185  11389.728060  11386.521170  11385.625012      414.889653    414.980133    417.284430    416.853891    416.827759      414.889653    414.980133    417.284430    416.853891    416.827759      -59.981804    -58.745162    -58.766421    -58.879850    -58.879612        -20.135120   -559.845400   -777.892153   -855.967480   -889.643367     -112.863746   -187.330577   -205.272649   -210.827536   -213.483693     -112.863746   -187.330577   -205.272649   -210.827536   -213.483693       13.187607     20.563385     22.132966     22.509583     22.679508          1.648190     -4.628424     -0.281309     -1.594397     -0.281309     -1.594397      0.322484      0.768504          0.921249      0.118364     -0.392857     -0.665011     -0.392857     -0.665011      0.303072      0.378359         -5.720643    -19.522960     -0.515855     -0.854818     -0.515855     -0.854818      0.031055      0.075699        -32.265521    -32.106198     -0.925363     -0.916809     -0.925363     -0.916809      0.312847      0.308747      10384.908259    194.860512    194.860512     -34.200078    0.301924     -34.232190
 a      2.0     1.4     69.075168       4514.680221   4569.018222   4554.486299   4551.291960   4550.948013      116.587205    113.184337    114.357973    114.419546    114.379771      116.587205    113.184337    114.357973    114.419546    114.379771      -11.670855    -11.456095    -11.350866    -11.389305    -11.392197        -98.088841   -415.679576   -527.589790   -569.731878   -586.854402      -80.065981   -113.016660   -121.226280   -122.773477   -123.768017      -80.065981   -113.016660   -121.226280   -122.773477   -123.768017        6.650147      8.661214      9.097703      9.151598      9.178715          1.499138     -3.433993     -0.518708     -1.016961     -0.518708     -1.016961      0.205166      0.339511         -0.835353     -1.145898     -0.062307     -0.252429     -0.062307     -0.252429      0.092273      0.133371         -3.168479     -8.909468     -0.158543     -0.147128     -0.158543     -0.147128      0.000897     -0.004204        -12.188227    -12.102505     -0.258524     -0.257712     -0.258524     -0.257712      0.065313      0.063892       3910.419230    -12.713048    -12.713048      -1.572976    0.069981      -1.574241
 a      2.2     1.4     69.075168       1786.348023   1821.878851   1819.798441   1817.555874   1817.463767       31.437736     31.055599     31.117469     31.273476     31.252650       31.437736     31.055599     31.117469     31.273476     31.252650       -2.141129     -2.209225     -2.150973     -2.154422     -2.156995       -122.108101   -310.325308   -366.040219   -387.544074   -396.168487      -52.732375    -67.103783    -71.332493    -71.678774    -72.029437      -52.732375    -67.103783    -71.332493    -71.678774    -72.029437        2.972096      3.492459      3.613019      3.608452      3.609845          0.802017     -2.543614     -0.484574     -0.642975     -0.484574     -0.642975      0.110533      0.147643         -1.023876     -1.230410      0.058617     -0.048529      0.058617     -0.048529      0.022895      0.044720         -1.644105     -3.872896     -0.032687      0.027594     -0.032687      0.027594     -0.003084     -0.009386         -4.520016     -4.481775     -0.094732     -0.096267     -0.094732     -0.096267      0.015002      0.014486       1394.913685    -42.106191    -42.106191       1.674011    0.018441       1.673663
 a      2.4     1.4     69.075168        713.871707    723.569392    725.664899    724.561783    724.528674        7.965302      8.505480      8.443927      8.511638      8.507412        7.965302      8.505480      8.443927      8.511638      8.507412       -0.378767     -0.414824     -0.404708     -0.399555     -0.400667       -116.202480   -226.115574   -254.467043   -264.606479   -269.002693      -33.641994    -40.175984    -42.301155    -42.417235    -42.527044      -33.641994    -40.175984    -42.301155    -42.417235    -42.527044        1.272061      1.415005      1.444376      1.435650      1.433907          0.132631     -1.873986     -0.370841     -0.406034     -0.370841     -0.406034      0.054618      0.065029         -0.685103     -0.894674      0.079417      0.022209      0.079417      0.022209      0.004835      0.016012         -0.816425     -1.566737      0.002280      0.053708      0.002280      0.053708     -0.002105     -0.005599         -1.667964     -1.653938     -0.048058     -0.049273     -0.048058     -0.049273      0.004181      0.004008        442.259074    -34.567996    -34.567996       1.117788    0.007025       1.117390
 a      2.6     1.4     69.075168        288.461471    286.128273    288.597470    288.252517    288.202258        2.035338      2.265362      2.295292      2.305610      2.307817        2.035338      2.265362      2.295292      2.305610      2.307817       -0.067835     -0.074647     -0.075786     -0.072894     -0.073172        -97.774210   -160.529440   -175.854696   -180.205999   -182.460477      -21.348432    -24.574165    -25.558136    -25.666823    -25.691581      -21.348432    -24.574165    -25.558136    -25.666823    -25.691581        0.551157      0.595570      0.601718      0.596485      0.594957         -0.283751     -1.369683     -0.261838     -0.257212     -0.261838     -0.257212      0.026382      0.029789         -0.326032     -0.523694      0.069188      0.035634      0.069188      0.035634      0.000924      0.006707         -0.383122     -0.561019      0.008253      0.045120      0.008253      0.045120     -0.001076     -0.002790         -0.630894     -0.626984     -0.029660     -0.030085     -0.029660     -0.030085      0.001484      0.001426         98.951077    -23.621284    -23.621284       0.557921    0.003595       0.557954
 a      2.8     1.4     69.075168        116.498951    113.049472    114.373449    114.433340    114.380409        0.585940      0.578575      0.619535      0.621270      0.623823        0.585940      0.578575      0.619535      0.621270      0.623823       -0.012501     -0.012983     -0.013911     -0.013144     -0.013151        -76.764537   -111.797005   -120.799706   -122.464240   -123.599906      -13.718860    -15.418174    -15.868088    -15.961921    -15.961213      -13.718860    -15.418174    -15.868088    -15.961921    -15.961213        0.250350      0.266212      0.267537      0.265014      0.264002         -0.454771     -0.993291     -0.179130     -0.164393     -0.179130     -0.164393      0.013018      0.014435         -0.095078     -0.250537      0.053160      0.031228      0.053160      0.031228      0.000243      0.003304         -0.163117     -0.151902      0.007418      0.032173      0.007418      0.032173     -0.000519     -0.001348         -0.257560     -0.257909     -0.019579     -0.019656     -0.019579     -0.019656      0.000644      0.000621        -12.720849    -15.449726    -15.449726       0.267993    0.002018       0.268054
 a      3.0     1.4     69.075168         46.091869     44.828997     45.150388     45.330350     45.295783        0.183703      0.146000      0.162936      0.166781      0.167996        0.183703      0.146000      0.162936      0.166781      0.167996       -0.002277     -0.002253     -0.002479     -0.002354     -0.002339        -57.867720    -77.118341    -82.765944    -83.332204    -83.881655       -9.006594     -9.938018    -10.158849    -10.220517    -10.215403       -9.006594     -9.938018    -10.158849    -10.220517    -10.215403        0.121338      0.127966      0.128270      0.127124      0.126527         -0.471743     -0.716704     -0.121664     -0.106759     -0.121664     -0.106759      0.006720      0.007447          0.018915     -0.087677      0.038706      0.023769      0.038706      0.023769      0.000155      0.001810         -0.058154     -0.001427      0.005724      0.021845      0.005724      0.021845     -0.000256     -0.000670         -0.120744     -0.122936     -0.013205     -0.013193     -0.013205     -0.013193      0.000318      0.000307        -40.395093    -10.107939    -10.107939       0.133080    0.001133       0.133066
 a      3.2     1.4     69.075168         17.612681     17.824554     17.778022     17.917481     17.902117        0.050092      0.039187      0.040951      0.044724      0.045103        0.050092      0.039187      0.040951      0.044724      0.045103       -0.000372     -0.000397     -0.000431     -0.000421     -0.000502        -42.609999    -53.239156    -56.808528    -57.013495    -57.262784       -6.049402     -6.583828     -6.700460     -6.735545     -6.731334       -6.049402     -6.583828     -6.700460     -6.735545     -6.731334        0.062976      0.066150      0.066149      0.065631      0.065303         -0.417533     -0.516506     -0.083101     -0.070785     -0.083101     -0.070785      0.003651      0.004073          0.062519     -0.006195      0.027525      0.017332      0.027525      0.017332      0.000131      0.001049         -0.013241      0.044650      0.004243      0.014761      0.004243      0.014761     -0.000132     -0.000352         -0.067348     -0.069707     -0.009052     -0.009004     -0.009052     -0.009004      0.000170      0.000164        -40.298806     -6.722786     -6.722786       0.069752    0.000627       0.069808
 a      3.4     1.4     69.075168          6.556444      7.052334      7.001602      7.066066      7.062670        0.007189      0.011339      0.009800      0.011923      0.012042        0.007189      0.011339      0.009800      0.011923      0.012042       -0.000040     -0.000066     -0.000073     -0.000065     -0.000081        -31.005339    -37.066610    -39.232247    -39.363527    -39.465910       -4.153545     -4.478384     -4.541661     -4.560777     -4.557664       -4.153545     -4.478384     -4.541661     -4.560777     -4.557664        0.034768      0.036416      0.036338      0.036092      0.035918         -0.342085     -0.372724     -0.057483     -0.047999     -0.057483     -0.047999      0.002081      0.002340          0.071937      0.026930      0.019481      0.012518      0.019481      0.012518      0.000103      0.000628          0.003074      0.051745      0.003061      0.010111      0.003061      0.010111     -0.000072     -0.000195         -0.043671     -0.045299     -0.006318     -0.006245     -0.006318     -0.006245      0.000096      0.000093        -32.895769     -4.568877     -4.568877       0.038740    0.000347       0.038743
 c      3.6     1.4     69.075168          2.467468      2.749299      2.761283      2.779432      2.781431       -0.002304      0.002867      0.002351      0.003072      0.003200       -0.002304      0.002867      0.002351      0.003072      0.003200        0.000002     -0.000007     -0.000011     -0.000001      0.000004        -22.499637    -26.120317    -27.370921    -27.502453    -27.537181       -2.914380     -3.120783     -3.155036     -3.165287     -3.162807       -2.914380     -3.120783     -3.155036     -3.165287     -3.162807        0.020199      0.021091      0.021020      0.020888      0.020801         -0.269088     -0.269699     -0.040397     -0.033273     -0.040397     -0.033273      0.001235      0.001398          0.067171      0.035720      0.013890      0.009073      0.013890      0.009073      0.000074      0.000384          0.007479      0.045867      0.002162      0.007058      0.002162      0.007058     -0.000041     -0.000113         -0.031023     -0.031848     -0.004489     -0.004409     -0.004489     -0.004409      0.000057      0.000055        -25.021352     -3.174659     -3.174659       0.022572    0.000192       0.022566
 c      3.8     1.4     69.075168          0.984694      1.049012      1.087135      1.090203      1.093398       -0.002369      0.000092      0.000617      0.000715      0.000846       -0.002369      0.000092      0.000617      0.000715      0.000846        0.000002     -0.000001     -0.000004     -0.000008      0.000001        -16.398715    -18.650815    -19.354722    -19.480532    -19.486837       -2.088249     -2.222139     -2.240540     -2.245733     -2.243682       -2.088249     -2.222139     -2.240540     -2.245733     -2.243682        0.012221      0.012717      0.012669      0.012591      0.012540         -0.207249     -0.196007     -0.028863     -0.023544     -0.028863     -0.023544      0.000759      0.000862          0.057602      0.034167      0.010036      0.006635      0.010036      0.006635      0.000051      0.000239          0.007688      0.036938      0.001514      0.005020      0.001514      0.005020     -0.000025     -0.000069         -0.022964     -0.023286     -0.003240     -0.003170     -0.003240     -0.003170      0.000035      0.000034        -18.543339     -2.252742     -2.252742       0.013641    0.000116       0.013657
 c      4.0     1.4     69.075168          0.422170      0.392993      0.424681      0.426554      0.429014       -0.001404     -0.000691      0.000139      0.000123      0.000213       -0.001404     -0.000691      0.000139      0.000123      0.000213        0.000002      0.000004      0.000002     -0.000002      0.000023        -12.058761    -13.498226    -13.899209    -14.002057    -13.998511       -1.524841     -1.612829     -1.622589     -1.624833     -1.623156       -1.524841     -1.612829     -1.622589     -1.624833     -1.623156        0.007639      0.007921      0.007891      0.007840      0.007811         -0.158101     -0.143386     -0.020960     -0.016977     -0.020960     -0.016977      0.000480      0.000546          0.047275      0.029208      0.007360      0.004907      0.007360      0.004907      0.000034      0.000152          0.006738      0.028520      0.001064      0.003634      0.001064      0.003634     -0.000016     -0.000043         -0.017271     -0.017366     -0.002375     -0.002318     -0.002375     -0.002318      0.000022      0.000021        -13.659960     -1.629627     -1.629627       0.008512    0.000071       0.008517
 c      4.4     1.4     69.075168          0.075478      0.057161      0.061657      0.065092      0.065641       -0.000958     -0.000803     -0.000107     -0.000014      0.000006       -0.000958     -0.000803     -0.000107     -0.000014      0.000006        0.000000      0.000002      0.000001      0.000004      0.000004         -6.738340     -7.366650     -7.513930     -7.563154     -7.558380       -0.851843     -0.892573     -0.894892     -0.894601     -0.893507       -0.851843     -0.892573     -0.894892     -0.894601     -0.893507        0.003218      0.003317      0.003304      0.003282      0.003270         -0.091752     -0.078858     -0.011590     -0.009283     -0.011590     -0.009283      0.000206      0.000234          0.029861      0.019015      0.004130      0.002783      0.004130      0.002783      0.000015      0.000065          0.004585      0.016383      0.000542      0.001998      0.000542      0.001998     -0.000007     -0.000018         -0.009999     -0.009968     -0.001331     -0.001296     -0.001331     -0.001296      0.000009      0.000009         -7.533755     -0.896752     -0.896752       0.003571    0.000029       0.003555
 c      4.8     1.4     69.075168          0.004851      0.009857      0.008212      0.009859      0.009962       -0.000819     -0.000683     -0.000116      0.000000      0.000001       -0.000819     -0.000683     -0.000116      0.000000      0.000001        0.000000      0.000001     -0.000002     -0.000023     -0.000005         -3.934836     -4.241199     -4.301679     -4.321526     -4.318477       -0.501391     -0.521952     -0.521933     -0.521095     -0.520363       -0.501391     -0.521952     -0.521933     -0.521095     -0.520363        0.001468      0.001506      0.001499      0.001488      0.001483         -0.054294     -0.045282     -0.006782     -0.005376     -0.006782     -0.005376      0.000095      0.000107          0.018371      0.011946      0.002436      0.001651      0.002436      0.001651      0.000007      0.000030          0.002914      0.009555      0.000289      0.001163      0.000289      0.001163     -0.000003     -0.000008         -0.005987     -0.005914     -0.000786     -0.000763     -0.000786     -0.000763      0.000004      0.000004         -4.330082     -0.522036     -0.522036       0.001620    0.000014       0.001611
 c      5.2     1.4     69.075168         -0.002380      0.001103      0.001170      0.001377      0.001505       -0.000515     -0.000483     -0.000093     -0.000005     -0.000005       -0.000515     -0.000483     -0.000093     -0.000005     -0.000005        0.000000     -0.000001      0.000000     -0.000013      0.000010         -2.399843     -2.561740     -2.586894     -2.594611     -2.592336       -0.309010     -0.319374     -0.318695     -0.317899     -0.317399       -0.309010     -0.319374     -0.318695     -0.317899     -0.317399        0.000714      0.000729      0.000725      0.000720      0.000719         -0.033143     -0.027158     -0.004152     -0.003266     -0.004152     -0.003266      0.000046      0.000052          0.011456      0.007574      0.001500      0.001020      0.001500      0.001020      0.000003      0.000014          0.001776      0.005783      0.000163      0.000709      0.000163      0.000709     -0.000001     -0.000004         -0.003711     -0.003636     -0.000484     -0.000469     -0.000484     -0.000469      0.000002      0.000002         -2.602516     -0.318312     -0.318312       0.000788    0.000006       0.000785
 c      6.0     1.4     69.075168         -0.000925     -0.000831     -0.000062     -0.000003      0.000031       -0.000133     -0.000151     -0.000051     -0.000006      0.000006       -0.000133     -0.000151     -0.000051     -0.000006      0.000006       -0.000001      0.000000     -0.000001     -0.000004     -0.000018         -0.999577     -1.050054     -1.053971     -1.054255     -1.052993       -0.130780     -0.133186     -0.132571     -0.132105     -0.131871       -0.130780     -0.133186     -0.132571     -0.132105     -0.131871        0.000197      0.000200      0.000198      0.000197      0.000196         -0.013625     -0.010948     -0.001726     -0.001350     -0.001726     -0.001350      0.000013      0.000014          0.004839      0.003257      0.000631      0.000431      0.000631      0.000431      0.000001      0.000004          0.000660      0.002354      0.000068      0.000294      0.000068      0.000294      0.000000     -0.000001         -0.001561     -0.001520     -0.000204     -0.000197     -0.000204     -0.000197      0.000001      0.000001         -1.056882     -0.132188     -0.132188       0.000215    0.000002       0.000214
 c      6.8     1.4     69.075168         -0.000824     -0.000684     -0.000119     -0.000011      0.000013       -0.000027     -0.000034     -0.000019     -0.000006      0.000011       -0.000027     -0.000034     -0.000019     -0.000006      0.000011        0.000001     -0.000001      0.000000      0.000003     -0.000034         -0.466738     -0.485306     -0.485104     -0.484297     -0.483599       -0.061325     -0.062104     -0.061791     -0.061545     -0.061433       -0.061325     -0.062104     -0.061791     -0.061545     -0.061433        0.000064      0.000064      0.000064      0.000064      0.000063         -0.006305     -0.004992     -0.000804     -0.000626     -0.000804     -0.000626      0.000004      0.000005          0.002267      0.001538      0.000297      0.000203      0.000297      0.000203      0.000000      0.000001          0.000261      0.001080      0.000037      0.000137      0.000037      0.000137      0.000000      0.000000         -0.000732     -0.000710     -0.000096     -0.000093     -0.000096     -0.000093      0.000000      0.000000         -0.485103     -0.061565     -0.061565       0.000069    0.000001       0.000068
 c      7.6     1.4     69.075168         -0.000422     -0.000404     -0.000089     -0.000010     -0.000010       -0.000004     -0.000006     -0.000005      0.000001      0.000005       -0.000004     -0.000006     -0.000005      0.000001      0.000005        0.000000      0.000000      0.000000     -0.000006     -0.000012         -0.238931     -0.245529     -0.244682     -0.243985     -0.243582       -0.031141     -0.031579     -0.031429     -0.031296     -0.031239       -0.031141     -0.031579     -0.031429     -0.031296     -0.031239        0.000023      0.000024      0.000023      0.000024      0.000024         -0.003189     -0.002502     -0.000410     -0.000317     -0.000410     -0.000317      0.000002      0.000002          0.001156      0.000788      0.000152      0.000104      0.000152      0.000104      0.000000      0.000001          0.000114      0.000544      0.000022      0.000070      0.000022      0.000070      0.000000      0.000000         -0.000374     -0.000361     -0.000049     -0.000047     -0.000049     -0.000047      0.000000      0.000000         -0.244246     -0.031305     -0.031305       0.000027    0.000000       0.000028
 a      1.4     1.5     70.528779      72581.135274  71676.533969  71586.944161  71551.709159  71548.671347     2840.359088   2884.076641   2878.436682   2876.621240   2876.481001     2840.359088   2884.076641   2878.436682   2876.621240   2876.481001     -799.860773   -793.921159   -796.350943   -796.413624   -796.390710        298.140122  -1429.543534  -2106.368285  -2370.898566  -2486.959010     -141.418738   -373.989965   -444.681416   -471.426270   -482.588199     -141.418738   -373.989965   -444.681416   -471.426270   -482.588199       15.416697     61.280591     74.194647     78.520842     80.425916         -6.602914     -8.622111      0.733399     -3.062600      0.733399     -3.062600      0.468830      2.488286         17.507745     11.345869     -0.858447     -1.253529     -0.858447     -1.253529      1.030988      1.383813        -11.054985    -84.063122     -2.274069     -5.887155     -2.274069     -5.887155      0.457355      1.684130       -209.425856   -209.530680     -7.416643     -7.366304     -7.416643     -7.366304      3.823030      3.805738      68577.157183   2357.741662   2357.741662    -702.483195    2.803700    -693.167800
 a      1.6     1.5     70.528779      28787.668386  28591.541521  28515.383347  28505.497520  28503.996454      714.961220    723.613568    725.282483    724.541936    724.524836      714.961220    723.613568    725.282483    724.541936    724.524836     -147.607493   -145.375754   -145.654313   -145.856940   -145.854328        133.199682   -817.373915  -1213.779741  -1356.940617  -1420.803340     -126.918103   -230.799569   -256.580538   -265.526841   -269.492084     -126.918103   -230.799569   -256.580538   -265.526841   -269.492084       17.453470     31.814738     35.210836     36.155906     36.584422          0.104257     -6.233670     -0.061404     -1.931125     -0.061404     -1.931125      0.392839      1.178152          5.982082      3.695910     -0.591935     -0.893494     -0.591935     -0.893494      0.505947      0.632851         -9.121181    -41.210154     -0.804772     -1.554262     -0.804772     -1.554262      0.104467      0.279832        -83.338101    -83.150002     -1.666058     -1.650636     -1.666058     -1.650636      0.717678      0.710875      26851.566592    442.337927    442.337927    -105.426610    0.681363    -105.302951
 a      1.8     1.5     70.528779      11415.753540  11433.162093  11389.937716  11386.534305  11385.625252      183.745915    179.969825    181.717441    181.651048    181.612038      183.745915    179.969825    181.717441    181.651048    181.612038      -26.795436    -26.060460    -25.937887    -26.023454    -26.026274        -18.928307   -558.540984   -777.410184   -855.782644   -889.545638      -92.034431   -136.072622   -146.526436   -149.006166   -150.407042      -92.034431   -136.072622   -146.526436   -149.006166   -150.407042       10.085249     13.967265     14.840304     15.004009     15.079451          1.672505     -4.619994     -0.486857     -1.199021     -0.486857     -1.199021      0.279193      0.521177          0.909872      0.110393     -0.147485     -0.375103     -0.147485     -0.375103      0.166057      0.227762         -5.724280    -19.525356     -0.247499     -0.302302     -0.247499     -0.302302      0.014168      0.021719        -32.268569    -32.107221     -0.398565     -0.395744     -0.398565     -0.395744      0.134765      0.132648      10384.880364     26.591832     26.591832      -9.810384    0.147712      -9.825270
 a      2.0     1.5     70.528779       4514.314470   4568.905916   4554.637970   4551.301180   4550.947593       46.008926     44.900887     45.162439     45.321785     45.295280       46.008926     44.900887     45.162439     45.321785     45.295280       -4.625027     -4.639320     -4.522841     -4.538814     -4.543566        -97.053876   -415.365902   -527.326509   -569.626067   -586.803948      -59.911753    -77.988637    -83.008422    -83.534048    -84.003573      -59.911753    -77.988637    -83.008422    -83.534048    -84.003573        4.648580      5.607445      5.839517      5.852243      5.860227          1.518080     -3.426911     -0.513170     -0.734551     -0.513170     -0.734551      0.158062      0.223183         -0.843704     -1.146838      0.041391     -0.089391      0.041391     -0.089391      0.041260      0.072705         -3.170999     -8.910065     -0.054631      0.002415     -0.054631      0.002415     -0.002222     -0.009690        -12.188448    -12.103229     -0.121970     -0.123110     -0.121970     -0.123110      0.027268      0.026483       3910.396612    -40.422974    -40.422974       1.677252    0.032545       1.678822
 a      2.2     1.5     70.528779       1785.760812   1821.870137   1819.830749   1817.560079   1817.464565       10.699387     11.240391     11.165564     11.253207     11.246424       10.699387     11.240391     11.165564     11.253207     11.246424       -0.751645     -0.812379     -0.783769     -0.775723     -0.778159       -121.269498   -310.201799   -365.925275   -387.481671   -396.138662      -37.178006    -44.815391    -47.271137    -47.394989    -47.535911      -37.178006    -44.815391    -47.271137    -47.394989    -47.535911        1.948659      2.197640      2.252495      2.245985      2.244660          0.818886     -2.539316     -0.398251     -0.448638     -0.398251     -0.448638      0.078225      0.094975         -1.028841     -1.230148      0.080651      0.013721      0.080651      0.013721      0.008082      0.023409         -1.644647     -3.873455     -0.001290      0.053167     -0.001290      0.053167     -0.002719     -0.007556         -4.520452     -4.482053     -0.054426     -0.055772     -0.054426     -0.055772      0.006631      0.006357       1394.900294    -36.948032    -36.948032       1.593135    0.009954       1.592466
 a      2.4     1.5     70.528779        713.628299    723.564798    725.664559    724.567549    724.529074        2.453098      2.743953      2.764763      2.779495      2.781225        2.453098      2.743953      2.764763      2.779495      2.781225       -0.122779     -0.137010     -0.136217     -0.130294     -0.130975       -115.662802   -226.060835   -254.429391   -264.569920   -268.985476      -22.808176    -26.343666    -27.431799    -27.536244    -27.567445      -22.808176    -26.343666    -27.431799    -27.536244    -27.567445        0.805377      0.878625      0.888777      0.883455      0.881727          0.144771     -1.871202     -0.276777     -0.274857     -0.276777     -0.274857      0.036715      0.041390         -0.687661     -0.894925      0.072201      0.035281      0.072201      0.035281      0.001150      0.008659         -0.816737     -1.567000      0.008116      0.047054      0.008116      0.047054     -0.001472     -0.003854         -1.668365     -1.654077     -0.031635     -0.032118     -0.031635     -0.032118      0.002098      0.002007        442.249497    -25.052413    -25.052413       0.800643    0.004532       0.800403
 a      2.6     1.5     70.528779        288.398520    286.101943    288.602971    288.255172    288.202407        0.636789      0.637501      0.680720      0.682414      0.685005        0.636789      0.637501      0.680720      0.682414      0.685005       -0.020728     -0.022169     -0.023350     -0.021622     -0.021659        -97.486800   -160.499717   -175.845346   -180.186970   -182.450306      -14.168951    -15.938987    -16.404934    -16.498707    -16.498553      -14.168951    -15.938987    -16.404934    -16.498707    -16.498553        0.345461      0.368441      0.370261      0.367388      0.366206         -0.276978     -1.367511     -0.184619     -0.169936     -0.184619     -0.169936      0.017301      0.018899         -0.326957     -0.523876      0.054761      0.031683      0.054761      0.031683      0.000089      0.003891         -0.383539     -0.561181      0.007547      0.033108      0.007547      0.033108     -0.000700     -0.001804         -0.631051     -0.627087     -0.020186     -0.020253     -0.020186     -0.020253      0.000839      0.000807         98.949477    -15.931555    -15.931555       0.366503    0.002422       0.366597
 a      2.8     1.5     70.528779        116.483823    113.030902    114.376930    114.433930    114.380566        0.183674      0.145235      0.162972      0.166785      0.168011        0.183674      0.145235      0.162972      0.166785      0.168011       -0.003366     -0.003531     -0.003883     -0.003560     -0.003558        -76.635682   -111.767904   -120.801234   -122.455959   -123.594069       -9.017559     -9.944949    -10.161115    -10.221431    -10.216142       -9.017559     -9.944949    -10.161115    -10.221431    -10.216142        0.157518      0.165276      0.165840      0.164460      0.163762         -0.451690     -0.991635     -0.121960     -0.106918     -0.121960     -0.106918      0.008465      0.009171         -0.095244     -0.250564      0.038961      0.023742      0.038961      0.023742      0.000047      0.002027         -0.163402     -0.152101      0.005738      0.021879      0.005738      0.021879     -0.000332     -0.000851         -0.257522     -0.257956     -0.013223     -0.013203     -0.013223     -0.013203      0.000390      0.000377        -12.717397    -10.108629    -10.108629       0.170872    0.001323       0.170958
 a      3.0     1.5     70.528779         46.087883     44.822346     45.150412     45.330755     45.295852        0.045075      0.035639      0.036996      0.040710      0.041005        0.045075      0.035639      0.036996      0.040710      0.041005       -0.000454     -0.000559     -0.000631     -0.000591     -0.000560        -57.820243    -77.091998    -82.769958    -83.328671    -83.878802       -5.890784     -6.402864     -6.512719     -6.545357     -6.541072       -5.890784     -6.402864     -6.512719     -6.545357     -6.541072        0.076941      0.080080      0.080221      0.079598      0.079219         -0.470584     -0.715623     -0.081076     -0.068877     -0.081076     -0.068877      0.004357      0.004747          0.018951     -0.087629      0.026997      0.016920      0.026997      0.016920      0.000083      0.001143         -0.058280     -0.001611      0.004161      0.014375      0.004161      0.014375     -0.000163     -0.000422         -0.120650     -0.122940     -0.008826     -0.008773     -0.008826     -0.008773      0.000199      0.000192        -40.392288     -6.535303     -6.535303       0.084295    0.000713       0.084280
 a      3.2     1.5     70.528779         17.610835     17.822584     17.777286     17.917883     17.902134        0.004759      0.009497      0.007920      0.009863      0.009936        0.004759      0.009497      0.007920      0.009863      0.009936       -0.000031     -0.000076     -0.000092     -0.000101     -0.000033        -42.595257    -53.222213    -56.810803    -57.011952    -57.261426       -3.946394     -4.248627     -4.306029     -4.322957     -4.319831       -3.946394     -4.248627     -4.306029     -4.322957     -4.319831        0.040185      0.041744      0.041680      0.041405      0.041204         -0.417176     -0.515930     -0.054703     -0.045534     -0.054703     -0.045534      0.002362      0.002605          0.062562     -0.006141      0.018631      0.011942      0.018631      0.011942      0.000085      0.000671         -0.013294      0.044539      0.002927      0.009602      0.002927      0.009602     -0.000084     -0.000222         -0.067283     -0.069692     -0.006016     -0.005939     -0.006016     -0.005939      0.000108      0.000104        -40.297116     -4.331618     -4.331618       0.044340    0.000388       0.044282
 a      3.4     1.5     70.528779          6.554794      7.051244      7.001218      7.066294      7.062689       -0.002519      0.002012      0.001726      0.002278      0.002415       -0.002519      0.002012      0.001726      0.002278      0.002415        0.000012     -0.000005     -0.000011     -0.000012     -0.000011        -31.000405    -37.058533    -39.232232    -39.363129    -39.465062       -2.710318     -2.897429     -2.927162     -2.935838     -2.933390       -2.710318     -2.897429     -2.927162     -2.935838     -2.933390        0.022271      0.023129      0.023024      0.022892      0.022786         -0.341997     -0.372476     -0.037594     -0.030871     -0.037594     -0.030871      0.001343      0.001500          0.071957      0.026961      0.012985      0.008472      0.012985      0.008472      0.000067      0.000403          0.003035      0.051697      0.002013      0.006556      0.002013      0.006556     -0.000046     -0.000124         -0.043644     -0.045281     -0.004183     -0.004104     -0.004183     -0.004104      0.000062      0.000059        -32.893974     -2.944657     -2.944657       0.024640    0.000216       0.024648
 c      3.6     1.5     70.528779          2.466258      2.748321      2.761141      2.779518      2.781447       -0.001988     -0.000225      0.000418      0.000452      0.000572       -0.001988     -0.000225      0.000418      0.000452      0.000572        0.000005      0.000003     -0.000001     -0.000001      0.000025        -22.497296    -26.117274    -27.369888    -27.502563    -27.536624       -1.906006     -2.024266     -2.039487     -2.043607     -2.041642       -1.906006     -2.024266     -2.039487     -2.043607     -2.041642        0.012969      0.013450      0.013371      0.013296      0.013238         -0.269069     -0.269611     -0.026331     -0.021421     -0.026331     -0.021421      0.000797      0.000897          0.067177      0.035733      0.009195      0.006078      0.009195      0.006078      0.000048      0.000247          0.007438      0.045852      0.001375      0.004572      0.001375      0.004572     -0.000027     -0.000072         -0.031018     -0.031836     -0.002962     -0.002895     -0.002962     -0.002895      0.000037      0.000035        -25.019719     -2.049885     -2.049885       0.014371    0.000124       0.014380
 c      3.8     1.5     70.528779          0.984051      1.048224      1.087051      1.090223      1.093409       -0.001169     -0.000741      0.000058      0.000053      0.000129       -0.001169     -0.000741      0.000058      0.000053      0.000129        0.000001      0.000002      0.000001      0.000000      0.000018        -16.397525    -18.649817    -19.353734    -19.480689    -19.486534       -1.368654     -1.444621     -1.452266     -1.453807     -1.452245       -1.368654     -1.444621     -1.452266     -1.453807     -1.452245        0.007859      0.008129      0.008082      0.008033      0.008003         -0.207241     -0.195978     -0.018789     -0.015181     -0.018789     -0.015181      0.000489      0.000553          0.057603      0.034171      0.006624      0.004418      0.006624      0.004418      0.000033      0.000154          0.007650      0.036934      0.000946      0.003252      0.000946      0.003252     -0.000016     -0.000044         -0.022965     -0.023281     -0.002134     -0.002081     -0.002134     -0.002081      0.000023      0.000022        -18.542331     -1.457962     -1.457962       0.008712    0.000072       0.008705
 c      4.0     1.5     70.528779          0.421934      0.392474      0.424607      0.426561      0.429022       -0.000964     -0.000789     -0.000074     -0.000012      0.000022       -0.000964     -0.000789     -0.000074     -0.000012      0.000022        0.000001      0.000003     -0.000002      0.000004      0.000011        -12.058338    -13.497892    -13.898569    -14.002102    -13.998373       -1.000408     -1.050532     -1.054155     -1.054308     -1.053073       -1.000408     -1.050532     -1.054155     -1.054308     -1.053073        0.004916      0.005071      0.005043      0.005010      0.004993         -0.158095     -0.143373     -0.013653     -0.010967     -0.013653     -0.010967      0.000309      0.000351          0.047275      0.029209      0.004851      0.003256      0.004851      0.003256      0.000022      0.000098          0.006706      0.028518      0.000658      0.002357      0.000658      0.002357     -0.000010     -0.000027         -0.017272     -0.017364     -0.001562     -0.001522     -0.001562     -0.001522      0.000014      0.000014        -13.659530     -1.057025     -1.057025       0.005445    0.000044       0.005429
 c      4.4     1.5     70.528779          0.075601      0.057030      0.061608      0.065086      0.065640       -0.000897     -0.000705     -0.000116     -0.000011     -0.000026       -0.000897     -0.000705     -0.000116     -0.000011     -0.000026        0.000001      0.000001     -0.000002      0.000002      0.000044         -6.738556     -7.366620     -7.513725     -7.563078     -7.558341       -0.559444     -0.583146     -0.583418     -0.582630     -0.581839       -0.559444     -0.583146     -0.583418     -0.582630     -0.581839        0.002074      0.002129      0.002117      0.002102      0.002094         -0.091749     -0.078851     -0.007578     -0.006020     -0.007578     -0.006020      0.000133      0.000150          0.029861      0.019015      0.002719      0.001840      0.002719      0.001840      0.000010      0.000042          0.004569      0.016383      0.000329      0.001301      0.000329      0.001301     -0.000004     -0.000012         -0.010000     -0.009968     -0.000877     -0.000851     -0.000877     -0.000851      0.000006      0.000006         -7.533756     -0.583796     -0.583796       0.002286    0.000019       0.002276
 c      4.8     1.5     70.528779          0.004958      0.009863      0.008192      0.009854      0.009962       -0.000585     -0.000525     -0.000094     -0.000035     -0.000021       -0.000585     -0.000525     -0.000094     -0.000035     -0.000021        0.000000      0.000000      0.000000      0.000046      0.000039         -3.934949     -4.241228     -4.301604     -4.321477     -4.318452       -0.330335     -0.341758     -0.341106     -0.340291     -0.339768       -0.330335     -0.341758     -0.341106     -0.340291     -0.339768        0.000947      0.000968      0.000962      0.000955      0.000952         -0.054291     -0.045279     -0.004444     -0.003499     -0.004444     -0.003499      0.000061      0.000069          0.018371      0.011946      0.001604      0.001090      0.001604      0.001090      0.000005      0.000019          0.002909      0.009555      0.000174      0.000759      0.000174      0.000759     -0.000002     -0.000005         -0.005988     -0.005914     -0.000518     -0.000502     -0.000518     -0.000502      0.000003      0.000003         -4.330087     -0.340782     -0.340782       0.001040    0.000009       0.001039
 c      5.2     1.5     70.528779         -0.002369      0.001110      0.001167      0.001373      0.001503       -0.000300     -0.000313     -0.000074     -0.000016     -0.000020       -0.000300     -0.000313     -0.000074     -0.000016     -0.000020        0.000000      0.000001      0.000002      0.000011      0.000036         -2.399731     -2.561769     -2.586864     -2.594593     -2.592324       -0.204190     -0.209429     -0.208656     -0.208011     -0.207663       -0.204190     -0.209429     -0.208656     -0.208011     -0.207663        0.000460      0.000469      0.000466      0.000462      0.000462         -0.033143     -0.027156     -0.002720     -0.002131     -0.002720     -0.002131      0.000030      0.000034          0.011456      0.007574      0.000988      0.000674      0.000988      0.000674      0.000002      0.000009          0.001774      0.005783      0.000101      0.000464      0.000101      0.000464     -0.000001     -0.000003         -0.003711     -0.003636     -0.000319     -0.000309     -0.000319     -0.000309      0.000001      0.000001         -2.602511     -0.208232     -0.208232       0.000507    0.000003       0.000507
 c      6.0     1.5     70.528779         -0.000945     -0.000850     -0.000062     -0.000007      0.000029       -0.000058     -0.000072     -0.000033     -0.000007     -0.000001       -0.000058     -0.000072     -0.000033     -0.000007     -0.000001       -0.000001      0.000000      0.000001      0.000004      0.000002         -0.999561     -1.050081     -1.053969     -1.054253     -1.052992       -0.086248     -0.087453     -0.087007     -0.086674     -0.086516       -0.086248     -0.087453     -0.087007     -0.086674     -0.086516        0.000127      0.000129      0.000128      0.000127      0.000126         -0.013626     -0.010947     -0.001132     -0.000883     -0.001132     -0.000883      0.000008      0.000009          0.004839      0.003257      0.000416      0.000285      0.000416      0.000285      0.000001      0.000003          0.000657      0.002354      0.000048      0.000193      0.000048      0.000193      0.000000     -0.000001         -0.001561     -0.001520     -0.000135     -0.000130     -0.000135     -0.000130      0.000000      0.000000         -1.056882     -0.086722     -0.086722       0.000138    0.000001       0.000137
 d      6.8     1.5     70.528779         -0.000829     -0.000692     -0.000121     -0.000010     -0.000004       -0.000009     -0.000013     -0.000009     -0.000007     -0.000003       -0.000009     -0.000013     -0.000009     -0.000007     -0.000003        0.000000      0.000000      0.000002      0.000007      0.000004         -0.466786     -0.485323     -0.485105     -0.484297     -0.483599       -0.040279     -0.040816     -0.040618     -0.040449     -0.040373       -0.040279     -0.040816     -0.040618     -0.040449     -0.040373        0.000041      0.000042      0.000041      0.000041      0.000038         -0.006305     -0.004992     -0.000529     -0.000411     -0.000529     -0.000411      0.000003      0.000003          0.002267      0.001538      0.000196      0.000134      0.000196      0.000134      0.000000      0.000001          0.000259      0.001080      0.000027      0.000090      0.000027      0.000090      0.000000      0.000000         -0.000732     -0.000710     -0.000063     -0.000061     -0.000063     -0.000061      0.000000      0.000000         -0.485119     -0.040467     -0.040467       0.000039    0.000004       0.000045
 a      1.4     1.6     71.790043      72580.844184  71680.089149  71587.441965  71551.730763  71548.673247     1487.161730   1514.786070   1513.653102   1512.396966   1512.350679     1487.161730   1514.786070   1513.653102   1512.396966   1512.350679     -435.367539   -430.914919   -432.228505   -432.491744   -432.479411        302.994115  -1425.291122  -2105.121082  -2370.350836  -2486.673001     -141.540053   -301.059711   -344.431884   -360.622857   -367.447634     -141.540053   -301.059711   -344.431884   -360.622857   -367.447634       16.487401     47.274697     55.523826     58.113759     59.289502         -6.495902     -8.609899      0.334442     -2.480527      0.334442     -2.480527      0.415667      1.835874         17.452460     11.343742     -0.832252     -1.167756     -0.832252     -1.167756      0.812080      1.063503        -11.035590    -84.069161     -1.413939     -3.233022     -1.413939     -3.233022      0.339277      1.001059       -209.434657   -209.533428     -3.693726     -3.663513     -3.693726     -3.663513      1.984007      1.971519      68577.063058   1122.913135   1122.913135    -364.729547    1.747920    -360.666339
 a      1.6     1.6     71.790043      28788.710846  28593.551107  28515.664364  28505.503801  28503.995457      346.003677    344.750336    346.971294    346.641852    346.613351      346.003677    344.750336    346.971294    346.641852    346.613351      -72.828030    -71.139521    -71.143653    -71.319406    -71.319472        134.830937   -815.080979  -1213.096711  -1356.675916  -1420.661333     -109.562677   -175.395442   -190.722106   -195.317287   -197.577154     -109.562677   -175.395442   -190.722106   -195.317287   -197.577154       14.675661     23.062147     25.093330     25.580663     25.807172          0.136534     -6.226046     -0.363068     -1.504708     -0.363068     -1.504708      0.360208      0.831406          5.965112      3.685750     -0.320524     -0.594647     -0.320524     -0.594647      0.319166      0.420202         -9.124283    -41.215087     -0.438387     -0.689143     -0.438387     -0.689143      0.062812      0.132457        -83.344664    -83.151307     -0.763199     -0.756320     -0.763199     -0.756320      0.333496      0.330030      26851.525846    141.690494    141.690494     -43.219330    0.372660     -43.272864
 a      1.8     1.6     71.790043      11416.034270  11433.173844  11390.183183  11386.549769  11385.624965       80.655210     78.147196     78.899165     79.018418     78.984239       80.655210     78.147196     78.899165     79.018418     78.984239      -11.898081    -11.613069    -11.411687    -11.463828    -11.470589        -17.949628   -557.924734   -777.046153   -855.641359   -889.477437      -72.013873    -97.726773   -104.245839   -105.246952   -105.970295      -72.013873    -97.726773   -104.245839   -105.246952   -105.970295        7.559456      9.561032     10.066479     10.133506     10.164765          1.690849     -4.611825     -0.537578     -0.896293     -0.537578     -0.896293      0.228882      0.356372          0.900722      0.106075     -0.005535     -0.176059     -0.005535     -0.176059      0.085191      0.134230         -5.727334    -19.526151     -0.105735     -0.066917     -0.105735     -0.066917      0.004425     -0.000350        -32.269353    -32.108207     -0.187801     -0.187834     -0.187801     -0.187834      0.058786      0.057615      10384.848512    -29.513279    -29.513279      -0.643556    0.071831      -0.647158
 a      2.0     1.6     71.790043       4513.693418   4568.877652   4554.723322   4551.305505   4550.947788       17.513914     17.849867     17.791798     17.913516     17.901595       17.513914     17.849867     17.791798     17.913516     17.901595       -1.810039     -1.886835     -1.811111     -1.804300     -1.809372        -96.281372   -415.195948   -527.157259   -569.546548   -586.766644      -43.840179    -53.855241    -56.965889    -57.137654    -57.348990      -43.840179    -53.855241    -56.965889    -57.137654    -57.348990        3.229291      3.696904      3.817751      3.819011      3.819988          1.533987     -3.421388     -0.443852     -0.529441     -0.443852     -0.529441      0.117890      0.148934         -0.849470     -1.146656      0.077893     -0.007570      0.077893     -0.007570      0.016802      0.039857         -3.171795     -8.910688     -0.010829      0.047633     -0.010829      0.047633     -0.003040     -0.009696        -12.188978    -12.103656     -0.068552     -0.070040     -0.068552     -0.070040      0.012193      0.011744       3910.379059    -40.345604    -40.345604       2.222444    0.016593       2.224991
 a      2.2     1.6     71.790043       1785.336640   1821.903486   1819.831359   1817.568602   1817.465364        3.598333      4.014331      4.010907      4.038029      4.038379        3.598333      4.014331      4.010907      4.038029      4.038379       -0.267124     -0.298804     -0.290567     -0.278940     -0.280518       -120.695766   -310.123984   -365.867044   -387.436942   -396.117315      -26.022403    -30.294893    -31.643875    -31.741646    -31.790245      -26.022403    -30.294893    -31.643875    -31.741646    -31.790245        1.291459      1.421058      1.442921      1.438734      1.436896          0.832937     -2.536171     -0.307925     -0.313431     -0.307925     -0.313431      0.054892      0.062529         -1.031695     -1.230372      0.077180      0.033371      0.077180      0.033371      0.002130      0.012834         -1.644635     -3.873813      0.007420      0.050494      0.007420      0.050494     -0.002091     -0.005600         -4.521139     -4.482211     -0.036084     -0.036749     -0.036084     -0.036749      0.003331      0.003178       1394.889474    -28.088053    -28.088053       1.232929    0.006267       1.232821
 a      2.4     1.6     71.790043        713.510818    723.552992    725.674875    724.572853    724.529268        0.821222      0.856809      0.902164      0.904169      0.906813        0.821222      0.856809      0.902164      0.904169      0.906813       -0.040957     -0.045438     -0.046559     -0.042582     -0.042647       -115.310224   -226.031546   -254.412134   -264.546491   -268.973870      -15.577285    -17.593921    -18.135662    -18.232144    -18.234875      -15.577285    -17.593921    -18.135662    -18.232144    -18.234875        0.523674      0.563535      0.566155      0.563155      0.561747          0.153634     -1.868957     -0.200982     -0.187129     -0.200982     -0.187129      0.024955      0.027099         -0.688517     -0.895236      0.058832      0.033028      0.058832      0.033028     -0.000090      0.005050         -0.817033     -1.567125      0.007889      0.035870      0.007889      0.035870     -0.001009     -0.002614         -1.668724     -1.654239     -0.022055     -0.022145     -0.022055     -0.022145      0.001202      0.001150        442.244361    -17.465505    -17.465505       0.550204    0.003115       0.550117
 a      2.6     1.6     71.790043        288.370694    286.082156    288.612311    288.256337    288.202674        0.217308      0.176051      0.197724      0.201296      0.202690        0.217308      0.176051      0.197724      0.201296      0.202690       -0.006061     -0.006693     -0.007284     -0.006480     -0.006438        -97.312629   -160.480210   -175.842364   -180.176600   -182.443911       -9.573380    -10.578405    -10.811398    -10.875022    -10.869665       -9.573380    -10.578405    -10.811398    -10.875022    -10.869665        0.224295      0.236244      0.236735      0.235054      0.234207         -0.272764     -1.365777     -0.129158     -0.113748     -0.129158     -0.113748      0.011612      0.012366         -0.326876     -0.523991      0.041150      0.024746      0.041150      0.024746     -0.000135      0.002422         -0.383846     -0.561321      0.005981      0.023187      0.005981      0.023187     -0.000464     -0.001181         -0.631099     -0.627191     -0.013997     -0.013970     -0.013997     -0.013970      0.000520      0.000502         98.950958    -10.732555    -10.732555       0.241793    0.001645       0.241932
 a      2.8     1.6     71.790043        116.473132    113.022068    114.379482    114.434589    114.380685        0.050321      0.038792      0.040933      0.044726      0.045056        0.050321      0.038792      0.040933      0.044726      0.045056       -0.000691     -0.000958     -0.001109     -0.000990     -0.000943        -76.567647   -111.745446   -120.803763   -122.451508   -123.590967       -6.061644     -6.590901     -6.703224     -6.736564     -6.732059       -6.061644     -6.590901     -6.703224     -6.736564     -6.732059        0.102782      0.106534      0.106786      0.105962      0.105501         -0.450106     -0.990414     -0.083451     -0.070957     -0.083451     -0.070957      0.005654      0.006014         -0.095032     -0.250542      0.027830      0.017299      0.027830      0.017299     -0.000002      0.001309         -0.163564     -0.152274      0.004266      0.014795      0.004266      0.014795     -0.000218     -0.000552         -0.257437     -0.257988     -0.009071     -0.009016     -0.009071     -0.009016      0.000251      0.000243        -12.715314     -6.723395     -6.723395       0.111495    0.000865       0.111537
 a      3.0     1.6     71.790043         46.083060     44.819353     45.150306     45.331495     45.295877        0.004912      0.009515      0.007908      0.009866      0.009961        0.004912      0.009515      0.007908      0.009866      0.009961       -0.000023     -0.000112     -0.000159     -0.000160     -0.000131        -57.798892    -77.073886    -82.772652    -83.326256    -83.877375       -3.949668     -4.250277     -4.306795     -4.323236     -4.320005       -3.949668     -4.250277     -4.306795     -4.323236     -4.320005        0.050468      0.051991      0.052006      0.051635      0.051400         -0.470107     -0.714933     -0.054801     -0.045578     -0.054801     -0.045578      0.002900      0.003122          0.019068     -0.087564      0.018719      0.011933      0.018719      0.011933      0.000053      0.000750         -0.058361     -0.001734      0.002937      0.009610      0.002937      0.009610     -0.000107     -0.000275         -0.120575     -0.122935     -0.006020     -0.005942     -0.006020     -0.005942      0.000130      0.000126        -40.391557     -4.331690     -4.331690       0.054983    0.000451       0.054981
 a      3.2     1.6     71.790043         17.608326     17.820747     17.776970     17.918349     17.902161       -0.002461      0.001798      0.001555      0.002061      0.002197       -0.002461      0.001798      0.001555      0.002061      0.002197        0.000019      0.000001     -0.000017     -0.000022     -0.000021        -42.588381    -53.212456    -56.811479    -57.010795    -57.260459       -2.647161     -2.827672     -2.855841     -2.863848     -2.861370       -2.647161     -2.827672     -2.855841     -2.863848     -2.861370        0.026455      0.027270      0.027167      0.027007      0.026881         -0.417057     -0.515628     -0.036746     -0.030130     -0.036746     -0.030130      0.001567      0.001717          0.062604     -0.006094      0.012733      0.008279      0.012733      0.008279      0.000057      0.000443         -0.013359      0.044483      0.001971      0.006401      0.001971      0.006401     -0.000055     -0.000146         -0.067252     -0.069677     -0.004089     -0.004009     -0.004089     -0.004009      0.000071      0.000069        -40.296002     -2.872396     -2.872396       0.028955    0.000248       0.028965
 c      3.4     1.6     71.790043          6.553232      7.049652      7.001033      7.066490      7.062719       -0.001778     -0.000327      0.000343      0.000356      0.000463       -0.001778     -0.000327      0.000343      0.000356      0.000463        0.000008      0.000008      0.000000     -0.000006      0.000042        -30.997055    -37.054604    -39.231437    -39.362814    -39.464296       -1.822298     -1.933284     -1.947078     -1.950646     -1.948713       -1.822298     -1.933284     -1.947078     -1.950646     -1.948713        0.014699      0.015171      0.015068      0.014988      0.014923         -0.341964     -0.372369     -0.025179     -0.020450     -0.025179     -0.020450      0.000890      0.000989          0.071968      0.026982      0.008821      0.005817      0.008821      0.005817      0.000045      0.000267          0.002972      0.051679      0.001315      0.004367      0.001315      0.004367     -0.000030     -0.000082         -0.043638     -0.045269     -0.002834     -0.002768     -0.002834     -0.002768      0.000041      0.000039        -32.892377     -1.956569     -1.956569       0.016159    0.000138       0.016156
 c      3.6     1.6     71.790043          2.465324      2.747110      2.760986      2.779584      2.781471       -0.001052     -0.000741      0.000021      0.000028      0.000056       -0.001052     -0.000741      0.000021      0.000028      0.000056        0.000004      0.000005      0.000004      0.000000      0.000091        -22.495336    -26.115884    -27.368826    -27.502539    -27.536142       -1.284053     -1.353646     -1.360210     -1.361373     -1.359874       -1.284053     -1.353646     -1.360210     -1.361373     -1.359874        0.008575      0.008844      0.008776      0.008728      0.008692         -0.269052     -0.269573     -0.017622     -0.014213     -0.017622     -0.014213      0.000528      0.000592          0.067179      0.035740      0.006231      0.004150      0.006231      0.004150      0.000032      0.000163          0.007382      0.045846      0.000885      0.003047      0.000885      0.003047     -0.000018     -0.000048         -0.031019     -0.031831     -0.002003     -0.001953     -0.002003     -0.001953      0.000024      0.000023        -25.018502     -1.365221     -1.365221       0.009442    0.000080       0.009436
 c      3.8     1.6     71.790043          0.983543      1.047436      1.086916      1.090238      1.093420       -0.000930     -0.000754     -0.000090     -0.000013      0.000047       -0.000930     -0.000754     -0.000090     -0.000013      0.000047        0.000001      0.000003      0.000000      0.000002     -0.000057        -16.396548    -18.649286    -19.352957    -19.480654    -19.486297       -0.922794     -0.967828     -0.970704     -0.970635     -0.969472       -0.922794     -0.967828     -0.970704     -0.970635     -0.969472        0.005202      0.005354      0.005316      0.005282      0.005262         -0.207229     -0.195959     -0.012587     -0.010091     -0.012587     -0.010091      0.000324      0.000365          0.057603      0.034173      0.004483      0.003008      0.004483      0.003008      0.000022      0.000102          0.007605      0.036932      0.000604      0.002170      0.000604      0.002170     -0.000011     -0.000029         -0.022967     -0.023279     -0.001442     -0.001404     -0.001442     -0.001404      0.000015      0.000014        -18.541761     -0.973028     -0.973028       0.005728    0.000048       0.005719
 c      4.0     1.6     71.790043          0.421719      0.392009      0.424504      0.426554      0.429021       -0.000935     -0.000716     -0.000115     -0.000017     -0.000016       -0.000935     -0.000716     -0.000115     -0.000017     -0.000016        0.000001      0.000002     -0.000001      0.000012      0.000031        -12.058022    -13.497673    -13.898098    -14.002009    -13.998266       -0.674786     -0.704900     -0.705865     -0.705241     -0.704328       -0.674786     -0.704900     -0.705865     -0.705241     -0.704328        0.003257      0.003344      0.003322      0.003299      0.003287         -0.158088     -0.143360     -0.009164     -0.007305     -0.009164     -0.007305      0.000205      0.000232          0.047275      0.029209      0.003281      0.002213      0.003281      0.002213      0.000014      0.000065          0.006673      0.028516      0.000416      0.001576      0.000416      0.001576     -0.000007     -0.000018         -0.017273     -0.017364     -0.001056     -0.001027     -0.001056     -0.001027      0.000009      0.000009        -13.659376     -0.706791     -0.706791       0.003585    0.000029       0.003574
 c      4.4     1.6     71.790043          0.075696      0.056905      0.061560      0.065079      0.065642       -0.000693     -0.000574     -0.000098     -0.000010     -0.000017       -0.000693     -0.000574     -0.000098     -0.000010     -0.000017        0.000000      0.000002      0.000003     -0.000004      0.000029         -6.738799     -7.366632     -7.513566     -7.562993     -7.558300       -0.378314     -0.392231     -0.391712     -0.390877     -0.390297       -0.378314     -0.392231     -0.391712     -0.390877     -0.390297        0.001376      0.001407      0.001397      0.001387      0.001380         -0.091747     -0.078845     -0.005102     -0.004025     -0.005102     -0.004025      0.000088      0.000099          0.029861      0.019015      0.001839      0.001248      0.001839      0.001248      0.000006      0.000028          0.004552      0.016382      0.000204      0.000872      0.000204      0.000872     -0.000003     -0.000008         -0.010000     -0.009968     -0.000593     -0.000575     -0.000593     -0.000575      0.000004      0.000004         -7.533759     -0.391496     -0.391496       0.001505    0.000014       0.001508
 c      4.8     1.6     71.790043          0.005029      0.009856      0.008176      0.009849      0.009963       -0.000362     -0.000358     -0.000077     -0.000010     -0.000037       -0.000362     -0.000358     -0.000077     -0.000010     -0.000037        0.000000      0.000001      0.000000     -0.000003      0.000070         -3.935086     -4.241284     -4.301550     -4.321443     -4.318432       -0.224131     -0.230251     -0.229462     -0.228780     -0.228404       -0.224131     -0.230251     -0.229462     -0.228780     -0.228404        0.000629      0.000640      0.000636      0.000631      0.000628         -0.054290     -0.045276     -0.002992     -0.002346     -0.002992     -0.002346      0.000041      0.000046          0.018371      0.011946      0.001086      0.000739      0.001086      0.000739      0.000003      0.000013          0.002902      0.009555      0.000110      0.000510      0.000110      0.000510     -0.000001     -0.000003         -0.005988     -0.005914     -0.000351     -0.000339     -0.000351     -0.000339      0.000002      0.000002         -4.330078     -0.229058     -0.229058       0.000686    0.000006       0.000691
 c      5.2     1.6     71.790043         -0.002370      0.001112      0.001165      0.001372      0.001505       -0.000159     -0.000180     -0.000055     -0.000007      0.000034       -0.000159     -0.000180     -0.000055     -0.000007      0.000034        0.000000      0.000000     -0.000001     -0.000003     -0.000068         -2.399677     -2.561809     -2.586846     -2.594582     -2.592317       -0.138617     -0.141228     -0.140561     -0.140067     -0.139822       -0.138617     -0.141228     -0.140561     -0.140067     -0.139822        0.000306      0.000311      0.000308      0.000306      0.000305         -0.033143     -0.027156     -0.001831     -0.001432     -0.001831     -0.001432      0.000020      0.000022          0.011456      0.007574      0.000669      0.000457      0.000669      0.000457      0.000002      0.000006          0.001771      0.005783      0.000069      0.000312      0.000069      0.000312     -0.000001     -0.000002         -0.003711     -0.003636     -0.000216     -0.000209     -0.000216     -0.000209      0.000001      0.000001         -2.602504     -0.140138     -0.140138       0.000332    0.000003       0.000336
 d      6.0     1.6     71.790043         -0.000956     -0.000862     -0.000060     -0.000005      0.000036       -0.000024     -0.000033     -0.000017     -0.000003      0.000006       -0.000024     -0.000033     -0.000017     -0.000003      0.000006       -0.000001      0.000002     -0.000002     -0.000003     -0.000017         -0.999569     -1.050099     -1.053968     -1.054252     -1.052991       -0.058284     -0.059026     -0.058725     -0.058488     -0.058379       -0.058284     -0.059026     -0.058725     -0.058488     -0.058379        0.000085      0.000085      0.000085      0.000084      0.000081         -0.013626     -0.010947     -0.000764     -0.000595     -0.000764     -0.000595      0.000006      0.000006          0.004839      0.003257      0.000282      0.000193      0.000282      0.000193      0.000000      0.000002          0.000656      0.002354      0.000036      0.000130      0.000036      0.000130      0.000000      0.000000         -0.001561     -0.001520     -0.000091     -0.000088     -0.000091     -0.000088      0.000000      0.000000         -1.056873     -0.058507     -0.058507       0.000086    0.000003       0.000090
 d      6.8     1.6     71.790043         -0.000831     -0.000694     -0.000122     -0.000009      0.000016       -0.000003     -0.000004     -0.000004      0.000003      0.000000       -0.000003     -0.000004     -0.000004      0.000003      0.000000        0.000001      0.000000      0.000002     -0.000009      0.000000         -0.466810     -0.485331     -0.485106     -0.484297     -0.483599       -0.027181     -0.027580     -0.027451     -0.027333     -0.027283       -0.027181     -0.027580     -0.027451     -0.027333     -0.027283        0.000027      0.000028      0.000027      0.000026      0.000028         -0.006305     -0.004992     -0.000358     -0.000277     -0.000358     -0.000277      0.000002      0.000002          0.002267      0.001538      0.000133      0.000091      0.000133      0.000091      0.000000      0.000001          0.000259      0.001080      0.000019      0.000061      0.000019      0.000061      0.000000      0.000000         -0.000732     -0.000710     -0.000043     -0.000041     -0.000043     -0.000041      0.000000      0.000000         -0.485099     -0.027346     -0.027346       0.000032    0.000002       0.000031
 a      1.4     1.8     73.872380      72581.627744  71686.585386  71588.172647  71551.753826  71548.671037      414.476612    415.200981    417.262848    416.851206    416.827409      414.476612    415.200981    417.262848    416.851206    416.827409     -128.912150   -126.287234   -126.390643   -126.703686   -126.700999        307.612551  -1419.605273  -2103.247316  -2369.619662  -2486.275670     -115.763084   -188.883066   -205.707121   -211.066757   -213.615360     -115.763084   -188.883066   -205.707121   -211.066757   -213.615360       15.707465     28.540735     32.025437     32.905201     33.332887         -6.400119     -8.599469     -0.323817     -1.610638     -0.323817     -1.610638      0.355943      0.979550         17.385919     11.337139     -0.375351     -0.666110     -0.375351     -0.666110      0.422260      0.566267        -11.032057    -84.081475     -0.508584     -0.851048     -0.508584     -0.851048      0.156109      0.329448       -209.451235   -209.537256     -0.924888     -0.916495     -0.924888     -0.916495      0.507511      0.503812      68576.979218    194.864616    194.864616     -90.008061    0.650478     -90.246878
 a      1.6     1.8     73.872380      28790.603053  28594.547647  28516.343234  28505.530872  28503.996656       80.631274     78.141585     78.908862     79.017025     78.984196       80.631274     78.141585     78.908862     79.017025     78.984196      -17.778293    -17.220059    -16.889522    -16.973595    -16.985382        136.915146   -813.058677  -1212.110917  -1356.309283  -1420.474494      -72.494125    -97.997343   -104.305831   -105.290426   -105.995930      -72.494125    -97.997343   -104.305831   -105.290426   -105.995930        9.563550     12.233965     13.031484     13.155674     13.212738          0.174784     -6.210394     -0.545378     -0.899146     -0.545378     -0.899146      0.265490      0.420124          5.946013      3.671729     -0.001768     -0.177233     -0.001768     -0.177233      0.108268      0.172946         -9.127505    -41.218497     -0.104206     -0.065277     -0.104206     -0.065277      0.016848      0.017303        -83.348387    -83.153817     -0.187973     -0.187858     -0.187973     -0.187858      0.071833      0.070921      26851.456057    -29.516708    -29.516708      -2.921098    0.105486      -3.070122
 a      1.8     1.8     73.872380      11415.512828  11433.093980  11390.495653  11386.563229  11385.623662       14.389023     14.833259     14.767913     14.874039     14.864883       14.389023     14.833259     14.767913     14.874039     14.864883       -2.291974     -2.351752     -2.238399     -2.218963     -2.228011        -16.747265   -557.460626   -776.599819   -855.441535   -889.390032      -41.323702    -50.132279    -52.890777    -53.025659    -53.199108      -41.323702    -50.132279    -52.890777    -53.025659    -53.199108        4.105979      4.630274      4.796086      4.811326      4.814367          1.717087     -4.598770     -0.431131     -0.496961     -0.431131     -0.496961      0.139390      0.172139          0.887865      0.104732      0.082534      0.001588      0.082534      0.001588      0.018320      0.046300         -5.728650    -19.527265     -0.005546      0.051136     -0.005546      0.051136     -0.002418     -0.009779        -32.270417    -32.109376     -0.062396     -0.063771     -0.062396     -0.063771      0.012964      0.012522      10384.788924    -39.119422    -39.119422       2.833863    0.018883       2.833036
 a      2.0     1.8     73.872380       4512.784787   4569.064539   4554.736999   4551.329331   4550.949799        2.437518      2.744891      2.764157      2.779651      2.781155        2.437518      2.744891      2.764157      2.779651      2.781155       -0.282536     -0.316731     -0.305705     -0.285466     -0.287706        -95.372050   -414.972515   -527.013006   -569.442374   -586.716294      -22.943522    -26.399483    -27.451796    -27.545779    -27.575686      -22.943522    -26.399483    -27.451796    -27.545779    -27.575686        1.573027      1.704329      1.728087      1.729174      1.727486          1.560908     -3.414349     -0.279800     -0.275799     -0.279800     -0.275799      0.063191      0.070007         -0.855118     -1.147220      0.074539      0.034968      0.074539      0.034968      0.001058      0.013188         -3.170849     -8.911629      0.008459      0.047352      0.008459      0.047352     -0.002330     -0.006306        -12.190953    -12.103938     -0.031751     -0.032176     -0.031751     -0.032176      0.003399      0.003226       3910.356948    -25.060180    -25.060180       1.523752    0.006526       1.527099
 a      2.2     1.8     73.872380       1785.023413   1821.954598   1819.862063   1817.585649   1817.466123        0.493307      0.474143      0.512949      0.515078      0.517319        0.493307      0.474143      0.512949      0.515078      0.517319       -0.035543     -0.041428     -0.042202     -0.036595     -0.036547       -120.037966   -310.025561   -365.821400   -387.386275   -396.091683      -12.965680    -14.495294    -14.872922    -14.955487    -14.952807      -12.965680    -14.495294    -14.872922    -14.955487    -14.952807        0.598412      0.640349      0.641093      0.639674      0.638372          0.852292     -2.531532     -0.171163     -0.155192     -0.171163     -0.155192      0.027488      0.029022         -1.032541     -1.231306      0.052652      0.029982      0.052652      0.029982     -0.000802      0.004676         -1.644787     -3.874139      0.007257      0.030711      0.007257      0.030711     -0.001107     -0.002859         -4.522275     -4.482582     -0.018601     -0.018593     -0.018601     -0.018593      0.001211      0.001150       1394.878734    -14.537836    -14.537836       0.634198    0.003080       0.634879
 a      2.4     1.8     73.872380        713.442566    723.539068    725.707456    724.577349    724.530077        0.109760      0.081099      0.090826      0.094914      0.095620        0.109760      0.081099      0.090826      0.094914      0.095620       -0.003716     -0.005138     -0.005769     -0.004786     -0.004561       -114.946119   -225.991760   -254.393730   -264.525043   -268.961346       -7.603459     -8.321921     -8.475901     -8.520894     -8.515514       -7.603459     -8.321921     -8.475901     -8.520894     -8.515514        0.239901      0.252515      0.251930      0.250616      0.249855          0.163041     -1.865537     -0.104037     -0.089721     -0.104037     -0.089721      0.012145      0.012541         -0.687329     -0.895671      0.034380      0.020709      0.034380      0.020709     -0.000450      0.002093         -0.817570     -1.567349      0.005087      0.018555      0.005087      0.018555     -0.000487     -0.001228         -1.668997     -1.654536     -0.011265     -0.011208     -0.011265     -0.011208      0.000509      0.000488        442.244809     -8.468185     -8.468185       0.259055    0.001537       0.259149
 a      2.6     1.8     73.872380        288.339523    286.069906    288.624472    288.258963    288.203018        0.015173      0.016068      0.014761      0.017429      0.017547        0.015173      0.016068      0.014761      0.017429      0.017547       -0.000098     -0.000528     -0.000756     -0.000641     -0.000547        -97.160416   -160.446282   -175.838273   -180.166995   -182.438205       -4.629850     -4.995628     -5.065489     -5.086143     -5.082350       -4.629850     -4.995628     -5.065489     -5.086143     -5.082350        0.103147      0.106495      0.106365      0.105629      0.105216         -0.269359     -1.363378     -0.064229     -0.053736     -0.064229     -0.053736      0.005579      0.005740         -0.325851     -0.524032      0.021943      0.013686      0.021943      0.013686     -0.000132      0.001086         -0.384196     -0.561600      0.003407      0.011290      0.003407      0.011290     -0.000217     -0.000541         -0.630974     -0.627303     -0.007014     -0.006937     -0.007014     -0.006937      0.000235      0.000227         98.952605     -5.090972     -5.090972       0.111053    0.000779       0.111084
 a      2.8     1.8     73.872380        116.455690    113.015912    114.381779    114.437105    114.380762       -0.001769      0.003033      0.002317      0.003082      0.003199       -0.001769      0.003033      0.002317      0.003082      0.003199        0.000072      0.000002     -0.000079     -0.000088     -0.000060        -76.517190   -111.715282   -120.804899   -122.445272   -123.588270       -2.922022     -3.124623     -3.156798     -3.165998     -3.163242       -2.922022     -3.124623     -3.156798     -3.165998     -3.163242        0.047605      0.048553      0.048503      0.048147      0.047946         -0.449127     -0.989066     -0.040649     -0.033387     -0.040649     -0.033387      0.002690      0.002804         -0.094593     -0.250421      0.014125      0.009047      0.014125      0.009047     -0.000006      0.000607         -0.163795     -0.152484      0.002198      0.007080      0.002198      0.007080     -0.000101     -0.000253         -0.257301     -0.257992     -0.004501     -0.004417     -0.004501     -0.004417      0.000116      0.000112        -12.716219     -3.174900     -3.174900       0.051119    0.000386       0.051129
 a      3.0     1.8     73.872380         46.075390     44.814341     45.150239     45.333003     45.295961       -0.001804     -0.000138      0.000427      0.000457      0.000592       -0.001804     -0.000138      0.000427      0.000457      0.000592        0.000027      0.000026     -0.000003     -0.000015     -0.000025        -57.781169    -77.055904    -82.772815    -83.322302    -83.875334       -1.908618     -2.025499     -2.040157     -2.043875     -2.041818       -1.908618     -2.025499     -2.040157     -2.043875     -2.041818        0.023520      0.023936      0.023848      0.023690      0.023585         -0.469836     -0.714353     -0.026436     -0.021466     -0.026436     -0.021466      0.001371      0.001460          0.019196     -0.087459      0.009296      0.006067      0.009296      0.006067      0.000027      0.000352         -0.058574     -0.001830      0.001396      0.004581      0.001396      0.004581     -0.000049     -0.000127         -0.120525     -0.122910     -0.002967     -0.002898     -0.002967     -0.002898      0.000061      0.000059        -40.391294     -2.049992     -2.049992       0.025300    0.000205       0.025330
 c      3.2     1.8     73.872380         17.604656     17.816484     17.776548     17.918973     17.902255       -0.000985     -0.000705      0.000032      0.000034      0.000092       -0.000985     -0.000705      0.000032      0.000034      0.000092        0.000010      0.000016      0.000006     -0.000006      0.000020        -42.578855    -53.204330    -56.809830    -57.008946    -57.258643       -1.284799     -1.353990     -1.360440     -1.361458     -1.359938       -1.284799     -1.353990     -1.360440     -1.361458     -1.359938        0.012389      0.012643      0.012552      0.012479      0.012424         -0.416944     -0.515409     -0.017663     -0.014229     -0.017663     -0.014229      0.000739      0.000804          0.062631     -0.006046      0.006271      0.004146      0.006271      0.004146      0.000028      0.000209         -0.013553      0.044448      0.000895      0.003050      0.000895      0.003050     -0.000026     -0.000067         -0.067244     -0.069659     -0.002005     -0.001954     -0.002005     -0.001954      0.000034      0.000032        -40.293759     -1.365251     -1.365251       0.013411    0.000112       0.013413
 c      3.4     1.8     73.872380          6.551074      7.046624      7.000571      7.066685      7.062785       -0.000866     -0.000711     -0.000090     -0.000012     -0.000001       -0.000866     -0.000711     -0.000090     -0.000012     -0.000001        0.000006      0.000006      0.000001      0.000003      0.000028        -30.991047    -37.051053    -39.229365    -39.362084    -39.463049       -0.886893     -0.929457     -0.931979     -0.931765     -0.930633       -0.886893     -0.929457     -0.931979     -0.931765     -0.930633        0.006909      0.007066      0.007000      0.006960      0.006930         -0.341892     -0.372269     -0.012110     -0.009692     -0.012110     -0.009692      0.000420      0.000463          0.071972      0.026997      0.004329      0.002890      0.004329      0.002890      0.000021      0.000126          0.002814      0.051664      0.000584      0.002085      0.000584      0.002085     -0.000014     -0.000038         -0.043640     -0.045262     -0.001387     -0.001350     -0.001387     -0.001350      0.000019      0.000018        -32.890164     -0.934074     -0.934074       0.007510    0.000064       0.007515
 c      3.6     1.8     73.872380          2.463935      2.745194      2.760598      2.779621      2.781503       -0.000865     -0.000664     -0.000112     -0.000009     -0.000020       -0.000865     -0.000664     -0.000112     -0.000009     -0.000020        0.000003      0.000005      0.000000     -0.000002      0.000038        -22.491954    -26.114149    -27.367192    -27.502142    -27.535487       -0.625752     -0.652950     -0.653586     -0.652895     -0.652035       -0.625752     -0.652950     -0.653586     -0.652895     -0.652035        0.004041      0.004133      0.004093      0.004068      0.004053         -0.269006     -0.269510     -0.008503     -0.006762     -0.008503     -0.006762      0.000249      0.000277          0.067179      0.035743      0.003053      0.002052      0.003053      0.002052      0.000015      0.000077          0.007263      0.045836      0.000387      0.001459      0.000387      0.001459     -0.000008     -0.000022         -0.031020     -0.031829     -0.000980     -0.000953     -0.000980     -0.000953      0.000012      0.000011        -25.017344     -0.654294     -0.654294       0.004408    0.000035       0.004408
 c      3.8     1.8     73.872380          0.982710      1.046259      1.086648      1.090226      1.093435       -0.000766     -0.000595     -0.000101     -0.000011     -0.000006       -0.000766     -0.000595     -0.000101     -0.000011     -0.000006        0.000002      0.000002      0.000003      0.000002      0.000012        -16.395011    -18.648445    -19.351861    -19.480333    -19.485994       -0.450452     -0.468123     -0.467872     -0.467056     -0.466392       -0.450452     -0.468123     -0.467872     -0.467056     -0.466392        0.002457      0.002509      0.002485      0.002468      0.002462         -0.207205     -0.195916     -0.006097     -0.004820     -0.006097     -0.004820      0.000153      0.000171          0.057603      0.034173      0.002196      0.001484      0.002196      0.001484      0.000010      0.000048          0.007517      0.036925      0.000259      0.001043      0.000259      0.001043     -0.000005     -0.000014         -0.022968     -0.023278     -0.000707     -0.000686     -0.000707     -0.000686      0.000007      0.000007        -18.541386     -0.467882     -0.467882       0.002684    0.000020       0.002683
 c      4.0     1.8     73.872380          0.421357      0.391287      0.424332      0.426532      0.429027       -0.000599     -0.000498     -0.000085     -0.000009      0.000027       -0.000599     -0.000498     -0.000085     -0.000009      0.000027       -0.000001      0.000002     -0.000004     -0.000003     -0.000057        -12.057674    -13.497354    -13.897415    -14.001757    -13.998112       -0.330334     -0.341724     -0.341083     -0.340293     -0.339774       -0.330334     -0.341724     -0.341083     -0.340293     -0.339774        0.001541      0.001571      0.001557      0.001545      0.001538         -0.158078     -0.143333     -0.004450     -0.003502     -0.004450     -0.003502      0.000097      0.000109          0.047275      0.029209      0.001607      0.001090      0.001607      0.001090      0.000007      0.000030          0.006608      0.028512      0.000176      0.000759      0.000176      0.000759     -0.000003     -0.000009         -0.017274     -0.017363     -0.000518     -0.000502     -0.000518     -0.000502      0.000004      0.000004        -13.659293     -0.340750     -0.340750       0.001676    0.000015       0.001684
 c      4.4     1.8     73.872380          0.075801      0.056695      0.061490      0.065061      0.065637       -0.000286     -0.000280     -0.000067     -0.000006      0.000016       -0.000286     -0.000280     -0.000067     -0.000006      0.000016       -0.000001      0.000001      0.000003     -0.000006     -0.000029         -6.739364     -7.366726     -7.513345     -7.562887     -7.558239       -0.186335     -0.190776     -0.190012     -0.189410     -0.189094       -0.186335     -0.190776     -0.190012     -0.189410     -0.189094        0.000653      0.000663      0.000657      0.000650      0.000648         -0.091744     -0.078835     -0.002479     -0.001941     -0.002479     -0.001941      0.000042      0.000047          0.029861      0.019015      0.000902      0.000614      0.000902      0.000614      0.000003      0.000013          0.004522      0.016381      0.000091      0.000422      0.000091      0.000422     -0.000001     -0.000004         -0.010001     -0.009968     -0.000291     -0.000282     -0.000291     -0.000282      0.000002      0.000002         -7.533739     -0.189576     -0.189576       0.000709    0.000006       0.000713
 c      4.8     1.8     73.872380          0.005091      0.009831      0.008150      0.009843      0.009960       -0.000110     -0.000127     -0.000044     -0.000006      0.000009       -0.000110     -0.000127     -0.000044     -0.000006      0.000009        0.000000      0.000003      0.000001      0.000000     -0.000018         -3.935373     -4.241408     -4.301491     -4.321406     -4.318409       -0.110456     -0.112189     -0.111615     -0.111202     -0.111006       -0.110456     -0.112189     -0.111615     -0.111202     -0.111006        0.000299      0.000302      0.000300      0.000297      0.000296         -0.054289     -0.045273     -0.001453     -0.001135     -0.001453     -0.001135      0.000019      0.000022          0.018371      0.011946      0.000533      0.000364      0.000533      0.000364      0.000001      0.000006          0.002892      0.009555      0.000056      0.000248      0.000056      0.000248     -0.000001     -0.000002         -0.005988     -0.005914     -0.000172     -0.000166     -0.000172     -0.000166      0.000001      0.000001         -4.330068     -0.111270     -0.111270       0.000323    0.000003       0.000325
 c      5.2     1.8     73.872380         -0.002376      0.001105      0.001161      0.001367      0.001501       -0.000037     -0.000049     -0.000023     -0.000006      0.000017       -0.000037     -0.000049     -0.000023     -0.000006      0.000017        0.000001      0.000001      0.000000      0.000003     -0.000031         -2.399680     -2.561877     -2.586833     -2.594570     -2.592309       -0.068018     -0.068876     -0.068513     -0.068238     -0.068114       -0.068018     -0.068876     -0.068513     -0.068238     -0.068114        0.000145      0.000147      0.000146      0.000144      0.000144         -0.033143     -0.027154     -0.000891     -0.000695     -0.000891     -0.000695      0.000009      0.000011          0.011456      0.007574      0.000329      0.000225      0.000329      0.000225      0.000001      0.000003          0.001768      0.005783      0.000039      0.000152      0.000039      0.000152      0.000000     -0.000001         -0.003711     -0.003636     -0.000106     -0.000103     -0.000106     -0.000103      0.000000      0.000000         -2.602502     -0.068258     -0.068258       0.000158    0.000001       0.000156
 d      6.0     1.8     73.872380         -0.000962     -0.000871     -0.000062     -0.000005      0.000022       -0.000003     -0.000005     -0.000003     -0.000001     -0.000012       -0.000003     -0.000005     -0.000003     -0.000001     -0.000012        0.000000      0.000000     -0.000002     -0.000001      0.000023         -0.999592     -1.050115     -1.053969     -1.054252     -1.052991       -0.028430     -0.028845     -0.028709     -0.028585     -0.028531       -0.028430     -0.028845     -0.028709     -0.028585     -0.028531        0.000040      0.000040      0.000040      0.000040      0.000037         -0.013626     -0.010947     -0.000375     -0.000290     -0.000375     -0.000290      0.000003      0.000003          0.004839      0.003257      0.000139      0.000095      0.000139      0.000095      0.000000      0.000001          0.000654      0.002354      0.000020      0.000064      0.000020      0.000064      0.000000      0.000000         -0.001561     -0.001520     -0.000045     -0.000043     -0.000045     -0.000043      0.000000      0.000000         -1.056886     -0.028606     -0.028606       0.000038    0.000003       0.000043
 a      1.4     2.0     75.522488      72584.584586  71689.224760  71588.957592  71551.764329  71548.674105      116.440936    113.201122    114.377965    114.415311    114.379674      116.440936    113.201122    114.377965    114.415311    114.379674      -38.640539    -37.353366    -36.838438    -37.029190    -37.044138        310.059452  -1417.029149  -2101.976104  -2369.148544  -2486.036761      -81.839502   -114.011943   -121.456872   -122.932980   -123.859932      -81.839502   -114.011943   -121.456872   -122.932980   -123.859932       12.292878     17.190814     18.805960     19.095050     19.239430         -6.359867     -8.588493     -0.548773     -1.028520     -0.548773     -1.028520      0.282951      0.526884         17.362943     11.325523     -0.048628     -0.255550     -0.048628     -0.255550      0.184292      0.275489        -11.025239    -84.088132     -0.153228     -0.143882     -0.153228     -0.143882      0.060195      0.094550       -209.457265   -209.540498     -0.258729     -0.257758     -0.258729     -0.257758      0.122506      0.122820      68576.880504    -12.723735    -12.723735     -16.430839    0.227080     -17.756855
 a      1.6     2.0     75.522488      28791.236023  28594.355011  28516.838526  28505.546829  28503.994344       17.553025     17.838584     17.796779     17.912381     17.901411       17.553025     17.838584     17.796779     17.912381     17.901411       -4.294550     -4.278209     -4.066787     -4.041617     -4.057794        137.940861   -812.517792  -1211.526055  -1356.052777  -1420.371980      -44.292433    -54.038864    -57.015951    -57.173640    -57.372981      -44.292433    -54.038864    -57.015951    -57.173640    -57.372981        5.826530      6.615777      6.930968      6.975202      6.986601          0.196001     -6.196821     -0.451830     -0.531940     -0.451830     -0.531940      0.173651      0.220404          5.932344      3.669002      0.081886     -0.008860      0.081886     -0.008860      0.031129      0.069259         -9.126900    -41.219227     -0.009314      0.048354     -0.009314      0.048354      0.001077     -0.006240        -83.348503    -83.155463     -0.068762     -0.070129     -0.068762     -0.070129      0.017466      0.017089      26851.352909    -40.356620    -40.356620       3.277360    0.030006       3.095982
 a      1.8     2.0     75.522488      11415.241333  11433.467147  11390.504257  11386.596200  11385.625853        2.442675      2.745275      2.763721      2.779658      2.781103        2.442675      2.745275      2.763721      2.779658      2.781103       -0.447285     -0.489872     -0.467792     -0.432261     -0.436211        -16.166834   -557.169144   -776.444109   -855.319533   -889.334951      -23.038648    -26.431508    -27.461008    -27.551565    -27.580373      -23.038648    -26.431508    -27.461008    -27.551565    -27.580373        2.209871      2.361097      2.400795      2.410737      2.409677          1.740469     -4.591945     -0.281731     -0.276306     -0.281731     -0.276306      0.080434      0.087957          0.881843      0.103858      0.075530      0.034706      0.075530      0.034706      0.001772      0.017407         -5.726117    -19.528388      0.008797      0.047498      0.008797      0.047498     -0.002703     -0.007652        -32.272878    -32.109506     -0.031800     -0.032205     -0.031800     -0.032205      0.004209      0.003990      10384.754329    -25.064056    -25.064056       2.081216    0.007745       2.072101
 a      2.0     2.0     75.522488       4512.612341   4569.242117   4554.780385   4551.352943   4550.950822        0.417760      0.389460      0.424546      0.426968      0.428970        0.417760      0.389460      0.424546      0.426968      0.428970       -0.045484     -0.055525     -0.055743     -0.046529     -0.046246        -94.917881   -414.796494   -526.963482   -569.390974   -586.688276      -12.232829    -13.612308    -13.941359    -14.017561    -14.013970      -12.232829    -13.612308    -13.941359    -14.017561    -14.013970        0.800341      0.845342      0.845677      0.846238      0.845056          1.579515     -3.409662     -0.162809     -0.146061     -0.162809     -0.146061      0.034184      0.035363         -0.854982     -1.148694      0.050993      0.028822      0.050993      0.028822     -0.001389      0.005364         -3.170367     -8.912146      0.007103      0.029155      0.007103      0.029155     -0.001386     -0.003545        -12.192448    -12.104281     -0.017606     -0.017567     -0.017606     -0.017567      0.001455      0.001371       3910.350106    -13.678687    -13.678687       0.838108    0.003438       0.838874
 a      2.2     2.0     75.522488       1784.990750   1821.996259   1819.907445   1817.592301   1817.467334        0.076281      0.055872      0.061249      0.065179      0.065664        0.076281      0.055872      0.061249      0.065179      0.065664       -0.003189     -0.005792     -0.006757     -0.005277     -0.004892       -119.759574   -309.950099   -365.788822   -387.367204   -396.080201       -6.801024     -7.408057     -7.532362     -7.568965     -7.563887       -6.801024     -7.408057     -7.532362     -7.568965     -7.563887        0.299727      0.315054      0.313340      0.312278      0.311544          0.860888     -2.528078     -0.093638     -0.079939     -0.093638     -0.079939      0.014492      0.014624         -1.030091     -1.232051      0.031536      0.018859      0.031536      0.018859     -0.000823      0.002141         -1.645202     -3.874417      0.004687      0.016622      0.004687      0.016622     -0.000585     -0.001467         -4.522673     -4.482895     -0.010134     -0.010063     -0.010134     -0.010063      0.000585      0.000556       1394.879731     -7.540262     -7.540262       0.322409    0.001648       0.322521
 a      2.4     2.0     75.522488        713.417111    723.545920    725.725447    724.582342    724.530452        0.005650      0.009610      0.007959      0.009868      0.009957        0.005650      0.009610      0.007959      0.009868      0.009957        0.000185     -0.000364     -0.000760     -0.000645     -0.000509       -114.819526   -225.954832   -254.376717   -264.515381   -268.956688       -3.960628     -4.257088     -4.308841     -4.324034     -4.320606       -3.960628     -4.257088     -4.308841     -4.324034     -4.320606        0.120166      0.124696      0.123957      0.123184      0.122798          0.165721     -1.863270     -0.055129     -0.045746     -0.055129     -0.045746      0.006320      0.006339         -0.685630     -0.895829      0.019125      0.011879      0.019125      0.011879     -0.000293      0.001030         -0.817909     -1.567586      0.002964      0.009648      0.002964      0.009648     -0.000247     -0.000614         -1.668913     -1.654655     -0.006041     -0.005954     -0.006041     -0.005954      0.000255      0.000245        442.243663     -4.332335     -4.332335       0.129160    0.000785       0.129088
 b      2.6     2.0     75.522488        288.319444    286.067822    288.629065    288.262906    288.203148       -0.002157      0.001130      0.001082      0.001379      0.001471       -0.002157      0.001130      0.001082      0.001379      0.001471        0.000117      0.000074     -0.000046     -0.000094      0.000008        -97.112963   -160.422347   -175.831518   -180.159181   -182.435570       -2.410877     -2.568186     -2.589623     -2.595717     -2.593240       -2.410877     -2.568186     -2.589623     -2.595717     -2.593240        0.051934      0.053023      0.052774      0.052375      0.052182         -0.268674     -1.362258     -0.033544     -0.027370     -0.033544     -0.027370      0.002872      0.002913         -0.325246     -0.523943      0.011801      0.007544      0.011801      0.007544     -0.000071      0.000550         -0.384483     -0.561747      0.001809      0.005822      0.001809      0.005822     -0.000109     -0.000271         -0.630877     -0.627306     -0.003733     -0.003652     -0.003733     -0.003652      0.000119      0.000115         98.949267     -2.603467     -2.603467       0.055337    0.000379       0.055353
 b      2.8     2.0     75.522488        116.445731    113.010896    114.382201    114.439074    114.380930       -0.001176     -0.000551      0.000165      0.000126      0.000236       -0.001176     -0.000551      0.000165      0.000126      0.000236        0.000035      0.000047      0.000014     -0.000006     -0.000029        -76.496194   -111.701492   -120.801421   -122.439791   -123.585968       -1.528022     -1.614495     -1.623292     -1.625171     -1.623401       -1.528022     -1.614495     -1.623292     -1.625171     -1.623401        0.024094      0.024361      0.024255      0.024067      0.023969         -0.448866     -0.988629     -0.021110     -0.017045     -0.021110     -0.017045      0.001377      0.001425         -0.094458     -0.250331      0.007506      0.004892      0.007506      0.004892     -0.000002      0.000310         -0.164088     -0.152542      0.001098      0.003646      0.001098      0.003646     -0.000051     -0.000127         -0.257278     -0.257969     -0.002381     -0.002322     -0.002381     -0.002322      0.000059      0.000057        -12.717471     -1.629837     -1.629837       0.025613    0.000191       0.025612
 c      3.0     2.0     75.522488         46.070879     44.809834     45.149715     45.333705     45.296101       -0.000828     -0.000699     -0.000056     -0.000008      0.000038       -0.000828     -0.000699     -0.000056     -0.000008      0.000038        0.000012      0.000019      0.000010      0.000003     -0.000021        -57.768052    -77.048570    -82.770077    -83.319434    -83.873328       -1.001545     -1.051064     -1.054435     -1.054433     -1.053174       -1.001545     -1.051064     -1.054435     -1.054433     -1.053174        0.011955      0.012075      0.012002      0.011915      0.011862         -0.469660     -0.714151     -0.013724     -0.010996     -0.013724     -0.010996      0.000701      0.000742          0.019216     -0.087422      0.004920      0.003249      0.004920      0.003249      0.000014      0.000180         -0.058832     -0.001857      0.000680      0.002362      0.000680      0.002362     -0.000025     -0.000064         -0.120526     -0.122898     -0.001565     -0.001524     -0.001565     -0.001524      0.000031      0.000030        -40.389981     -1.057131     -1.057131       0.012746    0.000104       0.012761
 c      3.2     2.0     75.522488         17.602200     17.813433     17.775966     17.919156     17.902334       -0.000822     -0.000650     -0.000107     -0.000009      0.000003       -0.000822     -0.000650     -0.000107     -0.000009      0.000003        0.000007      0.000010      0.000005      0.000001     -0.000004        -42.570386    -53.199989    -56.807640    -57.007643    -57.257318       -0.675242     -0.705047     -0.705968     -0.705286     -0.704369       -0.675242     -0.705047     -0.705968     -0.705286     -0.704369        0.006320      0.006403      0.006347      0.006305      0.006276         -0.416823     -0.515273     -0.009198     -0.007317     -0.009198     -0.007317      0.000378      0.000409          0.062633     -0.006037      0.003313      0.002209      0.003313      0.002209      0.000014      0.000107         -0.013752      0.044428      0.000429      0.001578      0.000429      0.001578     -0.000013     -0.000034         -0.067245     -0.069656     -0.001058     -0.001028     -0.001058     -0.001028      0.000017      0.000016        -40.292111     -0.706831     -0.706831       0.006776    0.000058       0.006794
 c      3.4     2.0     75.522488          6.549465      7.044695      7.000140      7.066706      7.062817       -0.000731     -0.000577     -0.000099     -0.000011     -0.000005       -0.000731     -0.000577     -0.000099     -0.000011     -0.000005        0.000004      0.000006      0.000001      0.000003      0.000006        -30.986146    -37.048448    -39.227732    -39.361418    -39.462382       -0.466894     -0.485329     -0.485150     -0.484320     -0.483635       -0.466894     -0.485329     -0.485150     -0.484320     -0.483635        0.003534      0.003590      0.003551      0.003530      0.003513         -0.341819     -0.372173     -0.006330     -0.005004     -0.006330     -0.005004      0.000215      0.000236          0.071972      0.026999      0.002286      0.001536      0.002286      0.001536      0.000011      0.000064          0.002669      0.051648      0.000275      0.001082      0.000275      0.001082     -0.000007     -0.000019         -0.043639     -0.045261     -0.000733     -0.000711     -0.000733     -0.000711      0.000010      0.000009        -32.889316     -0.485195     -0.485195       0.003806    0.000034       0.003823
 c      3.6     2.0     75.522488          2.462873      2.743941      2.760326      2.779601      2.781507       -0.000564     -0.000471     -0.000084     -0.000012     -0.000037       -0.000564     -0.000471     -0.000084     -0.000012     -0.000037        0.000001      0.000001      0.000000      0.000002      0.000070        -22.489520    -26.112789    -27.366029    -27.501740    -27.535189       -0.330365     -0.341715     -0.341083     -0.340298     -0.339781       -0.330365     -0.341715     -0.341083     -0.340298     -0.339781        0.002072      0.002105      0.002081      0.002067      0.002060         -0.268967     -0.269448     -0.004456     -0.003504     -0.004456     -0.003504      0.000128      0.000141          0.067179      0.035743      0.001613      0.001089      0.001613      0.001089      0.000008      0.000039          0.007159      0.045826      0.000180      0.000760      0.000180      0.000760     -0.000004     -0.000011         -0.031019     -0.031827     -0.000518     -0.000502     -0.000518     -0.000502      0.000006      0.000006        -25.017083     -0.340828     -0.340828       0.002240    0.000018       0.002248
 c      3.8     2.0     75.522488          0.982118      1.045434      1.086481      1.090200      1.093431       -0.000395     -0.000356     -0.000073     -0.000010      0.000049       -0.000395     -0.000356     -0.000073     -0.000010      0.000049        0.000000      0.000005      0.000001      0.000001     -0.000100        -16.394178    -18.647879    -19.351097    -19.480090    -19.485849       -0.238599     -0.245428     -0.244663     -0.243983     -0.243590       -0.238599     -0.245428     -0.244663     -0.243983     -0.243590        0.001262      0.001281      0.001266      0.001257      0.001254         -0.207186     -0.195880     -0.003197     -0.002506     -0.003197     -0.002506      0.000079      0.000087          0.057603      0.034173      0.001160      0.000787      0.001160      0.000787      0.000005      0.000025          0.007443      0.036919      0.000122      0.000544      0.000122      0.000544     -0.000003     -0.000007         -0.022968     -0.023277     -0.000374     -0.000362     -0.000374     -0.000362      0.000004      0.000004        -18.541311     -0.244217     -0.244217       0.001368    0.000010       0.001370
 c      4.0     2.0     75.522488          0.421120      0.390778      0.424227      0.426512      0.429023       -0.000257     -0.000247     -0.000060     -0.000010     -0.000016       -0.000257     -0.000247     -0.000060     -0.000010     -0.000016        0.000001      0.000002     -0.000002      0.000004      0.000025        -12.057769    -13.497212    -13.896966    -14.001616    -13.998032       -0.175379     -0.179399     -0.178660     -0.178093     -0.177794       -0.175379     -0.179399     -0.178660     -0.178093     -0.177794        0.000793      0.000803      0.000794      0.000788      0.000785         -0.158068     -0.143312     -0.002333     -0.001825     -0.002333     -0.001825      0.000050      0.000056          0.047275      0.029209      0.000850      0.000578      0.000850      0.000578      0.000004      0.000016          0.006557      0.028509      0.000087      0.000397      0.000087      0.000397     -0.000002     -0.000004         -0.017274     -0.017362     -0.000274     -0.000265     -0.000274     -0.000265      0.000002      0.000002        -13.659256     -0.178276     -0.178276       0.000857    0.000007       0.000859
 c      4.4     2.0     75.522488          0.075831      0.056563      0.061444      0.065051      0.065637       -0.000092     -0.000100     -0.000038     -0.000008     -0.000029       -0.000092     -0.000100     -0.000038     -0.000008     -0.000029        0.000000     -0.000002      0.000001      0.000004      0.000059         -6.739883     -7.366836     -7.513233     -7.562837     -7.558211       -0.098854     -0.100306     -0.099785     -0.099412     -0.099236       -0.098854     -0.100306     -0.099785     -0.099412     -0.099236        0.000336      0.000339      0.000336      0.000334      0.000331         -0.091741     -0.078829     -0.001300     -0.001015     -0.001300     -0.001015      0.000021      0.000024          0.029861      0.019015      0.000477      0.000326      0.000477      0.000326      0.000002      0.000007          0.004502      0.016380      0.000052      0.000222      0.000052      0.000222     -0.000001     -0.000002         -0.010001     -0.009968     -0.000154     -0.000149     -0.000154     -0.000149      0.000001      0.000001         -7.533728     -0.099507     -0.099507       0.000361    0.000004       0.000362
 c      4.8     2.0     75.522488          0.005103      0.009815      0.008135      0.009840      0.009962       -0.000027     -0.000034     -0.000017      0.000000      0.000006       -0.000027     -0.000034     -0.000017      0.000000      0.000006        0.000000     -0.000001     -0.000001     -0.000008     -0.000015         -3.935579     -4.241491     -4.301472     -4.321390     -4.318398       -0.058312     -0.059035     -0.058725     -0.058486     -0.058379       -0.058312     -0.059035     -0.058725     -0.058486     -0.058379        0.000154      0.000155      0.000154      0.000152      0.000150         -0.054288     -0.045271     -0.000764     -0.000595     -0.000764     -0.000595      0.000010      0.000011          0.018371      0.011946      0.000282      0.000193      0.000282      0.000193      0.000001      0.000003          0.002886      0.009555      0.000035      0.000130      0.000035      0.000130      0.000000     -0.000001         -0.005989     -0.005914     -0.000091     -0.000088     -0.000091     -0.000088      0.000000      0.000000         -4.330059     -0.058510     -0.058510       0.000162    0.000003       0.000164
 c      5.2     2.0     75.522488         -0.002381      0.001103      0.001159      0.001367      0.001490       -0.000007     -0.000010     -0.000006     -0.000003     -0.000001       -0.000007     -0.000010     -0.000006     -0.000003     -0.000001        0.000000      0.000001     -0.000002      0.000000     -0.000001         -2.399712     -2.561908     -2.586831     -2.594567     -2.592306       -0.035789     -0.036278     -0.036100     -0.035947     -0.035881       -0.035789     -0.036278     -0.036100     -0.035947     -0.035881        0.000075      0.000075      0.000075      0.000074      0.000074         -0.033143     -0.027154     -0.000471     -0.000365     -0.000471     -0.000365      0.000005      0.000005          0.011456      0.007574      0.000174      0.000119      0.000174      0.000119      0.000000      0.000002          0.001766      0.005783      0.000024      0.000080      0.000024      0.000080      0.000000      0.000000         -0.003711     -0.003636     -0.000056     -0.000054     -0.000056     -0.000054      0.000000      0.000000         -2.602507     -0.035965     -0.035965       0.000082    0.000001       0.000080
 c      6.0     2.0     75.522488         -0.000963     -0.000871     -0.000063     -0.000007      0.000026        0.000000      0.000000     -0.000001     -0.000001     -0.000003        0.000000      0.000000     -0.000001     -0.000001     -0.000003        0.000000      0.000000      0.000001      0.000002      0.000007         -0.999600     -1.050118     -1.053969     -1.054252     -1.052991       -0.014999     -0.015232     -0.015161     -0.015092     -0.015064       -0.014999     -0.015232     -0.015161     -0.015092     -0.015064        0.000021      0.000021      0.000021      0.000021      0.000020         -0.013626     -0.010947     -0.000198     -0.000153     -0.000198     -0.000153      0.000001      0.000001          0.004839      0.003257      0.000074      0.000051      0.000074      0.000051      0.000000      0.000000          0.000654      0.002354      0.000011      0.000034      0.000011      0.000034      0.000000      0.000000         -0.001561     -0.001520     -0.000024     -0.000023     -0.000024     -0.000023      0.000000      0.000000         -1.056882     -0.015100     -0.015100       0.000020    0.000002       0.000023
 a      1.4     2.3     77.444142      72587.741966  71688.830117  71589.882979  71551.782785  71548.672640       15.937045     16.255104     16.214963     16.322303     16.312663       15.937045     16.255104     16.214963     16.322303     16.312663       -6.343046     -6.253526     -5.923146     -5.870897     -5.898281        311.828379  -1416.016331  -2100.868217  -2368.674065  -2485.846835      -43.112460    -52.161180    -54.947616    -55.084271    -55.263067      -43.112460    -52.161180    -54.947616    -55.084271    -55.263067        7.037595      8.019465      8.534761      8.620890      8.643367         -6.331241     -8.572001     -0.447339     -0.515590     -0.447339     -0.515590      0.168676      0.219444         17.343407     11.319012      0.084895     -0.004645      0.084895     -0.004645      0.045222      0.088393        -11.014744    -84.089200     -0.006020      0.050432     -0.006020      0.050432      0.008969      0.004529       -209.456065   -209.543825     -0.065462     -0.066982     -0.065462     -0.066982      0.015152      0.015614      68576.675886    -39.776566    -39.776566       3.141961    0.041770       1.692900
 a      1.6     2.3     77.444142      28793.104473  28595.113008  28516.865914  28505.599417  28503.997163        1.684715      1.872127      1.903536      1.912666      1.914729        1.684715      1.872127      1.903536      1.912666      1.914729       -0.518513     -0.560309     -0.534256     -0.478925     -0.483675        138.669909   -811.988137  -1211.248976  -1355.824399  -1420.281868      -20.341328    -23.076494    -23.871119    -23.962655    -23.978284      -20.341328    -23.076494    -23.871119    -23.962655    -23.978284        2.654749      2.779111      2.830355      2.854477      2.854659          0.226357     -6.189288     -0.255032     -0.243283     -0.255032     -0.243283      0.085213      0.090946          5.921724      3.667747      0.071599      0.034588      0.071599      0.034588      0.002427      0.019744         -9.119947    -41.221139      0.009277      0.043867      0.009277      0.043867     -0.002607     -0.007910        -83.351804    -83.155576     -0.028124     -0.028347     -0.028124     -0.028347      0.004024      0.003794      26851.253093    -22.274433    -22.274433       2.485112    0.008012       2.300550
 a      1.8     2.3     77.444142      11415.559014  11434.017739  11390.587717  11386.635147  11385.627505        0.235583      0.195396      0.218047      0.221285      0.222608        0.235583      0.195396      0.218047      0.221285      0.222608       -0.036208     -0.050694     -0.051637     -0.040551     -0.039407        -15.756760   -556.757310   -776.343899   -855.238583   -889.290454       -9.949518    -10.946261    -11.163779    -11.223825    -11.218537       -9.949518    -10.946261    -11.163779    -11.223825    -11.218537        0.915357      0.944662      0.942735      0.945666      0.944931          1.766408     -4.585522     -0.134915     -0.117984     -0.134915     -0.117984      0.035744      0.035630          0.881950      0.100840      0.043874      0.024964      0.043874      0.024964     -0.001818      0.005429         -5.723736    -19.529689      0.006317      0.024059      0.006317      0.024059     -0.001505     -0.003751        -32.275448    -32.109849     -0.014491     -0.014415     -0.014491     -0.014415      0.001498      0.001397      10384.742708    -11.065350    -11.065350       0.945203    0.003356       0.925960
 a      2.0     2.3     77.444142       4512.644920   4569.419180   4554.867829   4551.366939   4550.952688        0.026425      0.022927      0.022496      0.025446      0.025618        0.026425      0.022927      0.022496      0.025446      0.025618       -0.000342     -0.003654     -0.005288     -0.003952     -0.003364        -94.675673   -414.595973   -526.884465   -569.363390   -586.671530       -5.177027     -5.585073     -5.660950     -5.683402     -5.679263       -5.177027     -5.585073     -5.660950     -5.683402     -5.679263        0.321800      0.333520      0.330618      0.329894      0.329314          1.590485     -3.404308     -0.071978     -0.060246     -0.071978     -0.060246      0.014659      0.014309         -0.850620     -1.150474      0.024911      0.014911      0.024911      0.014911     -0.001080      0.001939         -3.170567     -8.912690      0.003779      0.012641      0.003779      0.012641     -0.000604     -0.001482        -12.193253    -12.104676     -0.007805     -0.007718     -0.007805     -0.007718      0.000583      0.000548       3910.351669     -5.683846     -5.683846       0.341196    0.001553       0.339388
 a      2.2     2.3     77.444142       1784.971817   1822.034431   1819.941873   1817.603720   1817.467916       -0.001579      0.002842      0.002150      0.002807      0.002923       -0.001579      0.002842      0.002150      0.002807      0.002923        0.000424      0.000142     -0.000401     -0.000466     -0.000341       -119.622318   -309.875400   -365.741813   -387.350152   -396.073580       -2.859480     -3.052262     -3.079643     -3.087589     -3.084816       -2.859480     -3.052262     -3.079643     -3.087589     -3.084816        0.120334      0.124757      0.123456      0.122763      0.122436          0.863709     -2.524860     -0.039910     -0.032662     -0.039910     -0.032662      0.006098      0.005954         -1.027183     -1.232571      0.014150      0.008790      0.014150      0.008790     -0.000408      0.000849         -1.645688     -3.874675      0.002169      0.006934      0.002169      0.006934     -0.000237     -0.000590         -4.522697     -4.483040     -0.004411     -0.004321     -0.004411     -0.004321      0.000239      0.000227       1394.873632     -3.096477     -3.096477       0.128399    0.000712       0.128246
 a      2.4     2.3     77.444142        713.392195    723.548533    725.734384    724.589741    724.530802       -0.001288     -0.000383      0.000258      0.000224      0.000338       -0.001288     -0.000383      0.000258      0.000224      0.000338        0.000120      0.000154      0.000037     -0.000046     -0.000055       -114.749207   -225.921816   -254.354597   -264.500770   -268.952009       -1.670973     -1.767603     -1.777082     -1.779411     -1.777498       -1.670973     -1.767603     -1.777082     -1.779411     -1.777498        0.048630      0.049844      0.049346      0.048970      0.048809          0.166456     -1.861946     -0.023164     -0.018717     -0.023164     -0.018717      0.002624      0.002596         -0.684694     -0.895801      0.008312      0.005306      0.008312      0.005306     -0.000124      0.000424         -0.818394     -1.567719      0.001224      0.004001      0.001224      0.004001     -0.000099     -0.000246         -1.668853     -1.654655     -0.002604     -0.002538     -0.002604     -0.002538      0.000105      0.000100        442.236240     -1.784657     -1.784657       0.051561    0.000325       0.051531
 c      2.6     2.3     77.444142        288.302831    286.062273    288.629809    288.265917    288.203506       -0.000786     -0.000671     -0.000042     -0.000005      0.000029       -0.000786     -0.000671     -0.000042     -0.000005      0.000029        0.000040      0.000056      0.000030      0.000001      0.000004        -97.073292   -160.403387   -175.821523   -180.149212   -182.431548       -1.023165     -1.073711     -1.076709     -1.076720     -1.075432       -1.023165     -1.073711     -1.076709     -1.076720     -1.075432        0.021164      0.021387      0.021214      0.021027      0.020950         -0.268219     -1.361723     -0.014050     -0.011251     -0.014050     -0.011251      0.001186      0.001195         -0.325072     -0.523860      0.005080      0.003306      0.005080      0.003306     -0.000028      0.000228         -0.384968     -0.561812      0.000705      0.002416      0.000705      0.002416     -0.000044     -0.000109         -0.630863     -0.627278     -0.001599     -0.001556     -0.001599     -0.001556      0.000049      0.000047         98.946240     -1.079534     -1.079534       0.022289    0.000153       0.022253
 c      2.8     2.3     77.444142        116.436654    113.005239    114.381308    114.439899    114.381162       -0.000773     -0.000614     -0.000100     -0.000008      0.000004       -0.000773     -0.000614     -0.000100     -0.000008      0.000004        0.000017      0.000021      0.000014      0.000001     -0.000007        -76.470842   -111.689329   -120.795979   -122.434719   -123.582954       -0.650558     -0.678727     -0.679283     -0.678533     -0.677637       -0.650558     -0.678727     -0.679283     -0.678533     -0.677637        0.009870      0.009892      0.009827      0.009738      0.009697         -0.448507     -0.988275     -0.008872     -0.007046     -0.008872     -0.007046      0.000569      0.000585         -0.094439     -0.250298      0.003220      0.002125      0.003220      0.002125      0.000000      0.000129         -0.164509     -0.152587      0.000417      0.001520      0.000417      0.001520     -0.000021     -0.000052         -0.257276     -0.257953     -0.001019     -0.000990     -0.001019     -0.000990      0.000025      0.000024        -12.716522     -0.680002     -0.680002       0.010372    0.000080       0.010374
 c      3.0     2.3     77.444142         46.066089     44.805804     45.148886     45.333836     45.296202       -0.000645     -0.000527     -0.000090     -0.000009     -0.000008       -0.000645     -0.000527     -0.000090     -0.000009     -0.000008        0.000007      0.000010      0.000003      0.000001      0.000014        -57.752175    -77.040465    -82.766497    -83.317252    -83.871562       -0.427555     -0.443770     -0.443397     -0.442531     -0.441892       -0.427555     -0.443770     -0.443397     -0.442531     -0.441892        0.004919      0.004928      0.004891      0.004850      0.004832         -0.469415     -0.713879     -0.005799     -0.004572     -0.005799     -0.004572      0.000290      0.000305          0.019217     -0.087415      0.002109      0.001405      0.002109      0.001405      0.000006      0.000075         -0.059160     -0.001894      0.000252      0.000989      0.000252      0.000989     -0.000010     -0.000026         -0.120521     -0.122890     -0.000671     -0.000651     -0.000671     -0.000651      0.000013      0.000012        -40.388299     -0.443305     -0.443305       0.005199    0.000040       0.005206
 c      3.2     2.3     77.444142         17.599489     17.810748     17.775414     17.919137     17.902366       -0.000454     -0.000402     -0.000076     -0.000011     -0.000012       -0.000454     -0.000402     -0.000076     -0.000011     -0.000012        0.000003      0.000005      0.000001      0.000002      0.000021        -42.561175    -53.195005    -56.805143    -57.006640    -57.256523       -0.289445     -0.298681     -0.297984     -0.297218     -0.296754       -0.289445     -0.298681     -0.297984     -0.297218     -0.296754        0.002610      0.002624      0.002597      0.002578      0.002566         -0.416672     -0.515089     -0.003900     -0.003059     -0.003900     -0.003059      0.000157      0.000168          0.062633     -0.006036      0.001420      0.000953      0.001420      0.000953      0.000006      0.000044         -0.013992      0.044400      0.000158      0.000664      0.000158      0.000664     -0.000005     -0.000014         -0.067240     -0.069651     -0.000454     -0.000440     -0.000454     -0.000440      0.000007      0.000007        -40.291306     -0.297629     -0.297629       0.002772    0.000024       0.002785
 c      3.4     2.3     77.444142          6.547838      7.042897      6.999793      7.066672      7.062822       -0.000289     -0.000275     -0.000064     -0.000011     -0.000022       -0.000289     -0.000275     -0.000064     -0.000011     -0.000022        0.000002      0.000003      0.000000      0.000005      0.000042        -30.981447    -37.045806    -39.226015    -39.360882    -39.462059       -0.201006     -0.206134     -0.205390     -0.204769     -0.204433       -0.201006     -0.206134     -0.205390     -0.204769     -0.204433        0.001464      0.001476      0.001458      0.001448      0.001443         -0.341733     -0.372061     -0.002688     -0.002101     -0.002688     -0.002101      0.000089      0.000097          0.071972      0.026999      0.000981      0.000662      0.000981      0.000662      0.000005      0.000027          0.002503      0.051630      0.000104      0.000457      0.000104      0.000457     -0.000003     -0.000008         -0.043636     -0.045258     -0.000315     -0.000304     -0.000315     -0.000304      0.000004      0.000004        -32.889111     -0.205010     -0.205010       0.001566    0.000012       0.001568
 c      3.6     2.3     77.444142          2.461957      2.742766      2.760108      2.779572      2.781507       -0.000171     -0.000172     -0.000051     -0.000008     -0.000066       -0.000171     -0.000172     -0.000051     -0.000008     -0.000066        0.000001      0.000002      0.000002      0.000001      0.000121        -22.487715    -26.111609    -27.364925    -27.501442    -27.535036       -0.142586     -0.145405     -0.144745     -0.144259     -0.144012       -0.142586     -0.145405     -0.144745     -0.144259     -0.144012        0.000861      0.000868      0.000856      0.000851      0.000847         -0.268920     -0.269385     -0.001892     -0.001477     -0.001892     -0.001477      0.000053      0.000058          0.067179      0.035743      0.000693      0.000470      0.000693      0.000470      0.000003      0.000016          0.007050      0.045815      0.000073      0.000322      0.000073      0.000322     -0.000002     -0.000005         -0.031018     -0.031825     -0.000223     -0.000215     -0.000223     -0.000215      0.000002      0.000002        -25.017022     -0.144448     -0.144448       0.000921    0.000008       0.000921
 c      3.8     2.3     77.444142          0.981682      1.044724      1.086341      1.090183      1.093424       -0.000097     -0.000102     -0.000037     -0.000014     -0.000001       -0.000097     -0.000102     -0.000037     -0.000014     -0.000001        0.000002      0.000000      0.000001      0.000017      0.000000        -16.393981    -18.647474    -19.350462    -19.479923    -19.485762       -0.102958     -0.104560     -0.104031     -0.103654     -0.103472       -0.102958     -0.104560     -0.104031     -0.103654     -0.103472        0.000526      0.000529      0.000522      0.000518      0.000517         -0.207161     -0.195845     -0.001358     -0.001059     -0.001358     -0.001059      0.000033      0.000036          0.057603      0.034173      0.000499      0.000339      0.000499      0.000339      0.000002      0.000010          0.007374      0.036913      0.000055      0.000231      0.000055      0.000231     -0.000001     -0.000003         -0.022967     -0.023275     -0.000161     -0.000155     -0.000161     -0.000155      0.000002      0.000001        -18.541281     -0.103729     -0.103729       0.000565    0.000004       0.000560
 c      4.0     2.3     77.444142          0.420962      0.390395      0.424137      0.426496      0.429020       -0.000051     -0.000057     -0.000026     -0.000008      0.000006       -0.000051     -0.000057     -0.000026     -0.000008      0.000006        0.000000      0.000001      0.000001      0.000007     -0.000012        -12.058232    -13.497159    -13.896646    -14.001520    -13.997981       -0.075491     -0.076492     -0.076090     -0.075798     -0.075662       -0.075491     -0.076492     -0.076090     -0.075798     -0.075662        0.000331      0.000332      0.000328      0.000326      0.000323         -0.158056     -0.143294     -0.000992     -0.000773     -0.000992     -0.000773      0.000021      0.000023          0.047275      0.029209      0.000365      0.000249      0.000365      0.000249      0.000001      0.000007          0.006517      0.028506      0.000043      0.000169      0.000043      0.000169     -0.000001     -0.000002         -0.017274     -0.017361     -0.000118     -0.000114     -0.000118     -0.000114      0.000001      0.000001        -13.659236     -0.075837     -0.075837       0.000349    0.000005       0.000351
 c      4.4     2.3     77.444142          0.075832      0.056489      0.061413      0.065046      0.065638       -0.000012     -0.000016     -0.000010     -0.000004     -0.000004       -0.000012     -0.000016     -0.000010     -0.000004     -0.000004        0.000001      0.000000      0.000001      0.000004      0.000011         -6.740299     -7.366926     -7.513179     -7.562809     -7.558194       -0.042270     -0.042824     -0.042608     -0.042431     -0.042354       -0.042270     -0.042824     -0.042608     -0.042431     -0.042354        0.000140      0.000141      0.000139      0.000138      0.000139         -0.091738     -0.078824     -0.000555     -0.000431     -0.000555     -0.000431      0.000009      0.000010          0.029861      0.019015      0.000205      0.000141      0.000205      0.000141      0.000001      0.000003          0.004491      0.016379      0.000028      0.000095      0.000028      0.000095      0.000000     -0.000001         -0.010002     -0.009967     -0.000067     -0.000064     -0.000067     -0.000064      0.000000      0.000000         -7.533714     -0.042457     -0.042457       0.000153    0.000001       0.000148
 d      4.8     2.3     77.444142          0.005104      0.009807      0.008127      0.009838      0.009953       -0.000003     -0.000004     -0.000003     -0.000002      0.000002       -0.000003     -0.000004     -0.000003     -0.000002      0.000002        0.000000      0.000001      0.000000      0.000003     -0.000002         -3.935689     -4.241532     -4.301468     -4.321386     -4.318394       -0.024875     -0.025245     -0.025125     -0.025015     -0.024969       -0.024875     -0.025245     -0.025125     -0.025015     -0.024969        0.000064      0.000064      0.000064      0.000063      0.000061         -0.054287     -0.045270     -0.000328     -0.000253     -0.000328     -0.000253      0.000004      0.000005          0.018371      0.011946      0.000122      0.000083      0.000122      0.000083      0.000000      0.000001          0.002884      0.009555      0.000018      0.000056      0.000018      0.000056      0.000000      0.000000         -0.005989     -0.005914     -0.000039     -0.000038     -0.000039     -0.000038      0.000000      0.000000         -4.330061     -0.025024     -0.025024       0.000065    0.000002       0.000068
 d      5.2     2.3     77.444142         -0.002382      0.001102      0.001158      0.001366      0.001502       -0.000001     -0.000001     -0.000001     -0.000001      0.000010       -0.000001     -0.000001     -0.000001     -0.000001      0.000010        0.000001      0.000000      0.000000      0.000000     -0.000020         -2.399728     -2.561918     -2.586832     -2.594568     -2.592305       -0.015306     -0.015543     -0.015470     -0.015401     -0.015371       -0.015306     -0.015543     -0.015470     -0.015401     -0.015371        0.000031      0.000031      0.000031      0.000032      0.000029         -0.033143     -0.027153     -0.000202     -0.000156     -0.000202     -0.000156      0.000002      0.000002          0.011456      0.007574      0.000075      0.000052      0.000075      0.000052      0.000000      0.000001          0.001766      0.005783      0.000012      0.000034      0.000012      0.000034      0.000000      0.000000         -0.003711     -0.003636     -0.000024     -0.000023     -0.000024     -0.000023      0.000000      0.000000         -2.602493     -0.015394     -0.015394       0.000028    0.000004       0.000033
 a      1.4     2.6     78.912511      72593.609152  71689.566007  71589.891673  71551.818567  71548.675084        2.038478      2.272915      2.292736      2.305925      2.307673        2.038478      2.272915      2.292736      2.305925      2.307673       -1.056812     -1.107057     -1.051915     -0.951934     -0.961872        312.518729  -1415.410376  -2100.535299  -2368.409543  -2485.739144      -21.788039    -24.720049    -25.608018    -25.696047    -25.714907      -21.788039    -24.720049    -25.608018    -25.696047    -25.714907        3.671275      3.833116      3.954904      4.005845      4.008426         -6.307319     -8.570482     -0.270913     -0.259825     -0.270913     -0.259825      0.092020      0.100031         17.331268     11.318889      0.074865      0.034140      0.074865      0.034140      0.009887      0.030817        -11.000217    -84.091511      0.009027      0.045908      0.009027      0.045908     -0.000303     -0.006915       -209.458301   -209.543956     -0.029926     -0.030272     -0.029926     -0.030272      0.003402      0.003502      68576.559620    -23.640393    -23.640393       3.187009    0.010459       2.058018
 a      1.6     2.6     78.912511      28794.418790  28596.079159  28516.984589  28505.634633  28503.998439        0.215926      0.177800      0.198495      0.201467      0.202709        0.215926      0.177800      0.198495      0.201467      0.202709       -0.054947     -0.080721     -0.081903     -0.063740     -0.061719        138.938273   -811.443318  -1211.116356  -1355.734779  -1420.235193       -9.695940    -10.625072    -10.822601    -10.881110    -10.875791       -9.695940    -10.625072    -10.822601    -10.881110    -10.875791        1.238336      1.255314      1.255844      1.264789      1.264765          0.252175     -6.184867     -0.131889     -0.114665     -0.131889     -0.114665      0.042038      0.041553          5.920469      3.664302      0.043170      0.024267      0.043170      0.024267     -0.001531      0.007330         -9.114304    -41.223310      0.006318      0.023435      0.006318      0.023435     -0.001795     -0.004515        -83.354462    -83.155775     -0.014114     -0.014015     -0.014114     -0.014015      0.001794      0.001655      26851.229232    -10.740182    -10.740182       1.251316    0.003916       1.109944
 a      1.8     2.6     78.912511      11415.642927  11434.349872  11390.718215  11386.648353  11385.628938        0.015341      0.016319      0.015118      0.017452      0.017562        0.015341      0.016319      0.015118      0.017452      0.017562        0.000821     -0.004332     -0.007127     -0.005376     -0.004428        -15.643426   -556.466913   -776.225589   -855.211127   -889.273860       -4.665321     -5.009381     -5.069088     -5.087357     -5.083555       -4.665321     -5.009381     -5.069088     -5.087357     -5.083555        0.412263      0.420583      0.416381      0.416202      0.415740          1.775897     -4.580115     -0.065098     -0.053988     -0.065098     -0.053988      0.017021      0.016076          0.885889      0.098351      0.022747      0.013523      0.022747      0.013523     -0.001314      0.002268         -5.723084    -19.530319      0.003481      0.011371      0.003481      0.011371     -0.000725     -0.001761        -32.276559    -32.110168     -0.007055     -0.006959     -0.007055     -0.006959      0.000701      0.000651      10384.743396     -5.092637     -5.092637       0.428550    0.001741       0.415382
 a      2.0     2.6     78.912511       4512.631256   4569.471176   4554.913802   4551.380180   4550.953136       -0.002074      0.001202      0.001124      0.001386      0.001504       -0.002074      0.001202      0.001124      0.001386      0.001504        0.000549      0.000413     -0.000367     -0.000579     -0.000418        -94.578062   -414.504668   -526.817740   -569.343455   -586.664475       -2.420305     -2.572091     -2.590620     -2.595996     -2.593519       -2.420305     -2.572091     -2.590620     -2.595996     -2.593519        0.145017      0.149012      0.147151      0.146478      0.146157          1.592239     -3.401303     -0.033799     -0.027459     -0.033799     -0.027459      0.006854      0.006537         -0.847988     -1.151322      0.012131      0.007483      0.012131      0.007483     -0.000554      0.000874         -3.170970     -8.912773      0.001838      0.005846      0.001838      0.005846     -0.000272     -0.000667        -12.193478    -12.104787     -0.003746     -0.003660     -0.003746     -0.003660      0.000269      0.000254       3910.342723     -2.603937     -2.603937       0.152585    0.000776       0.152265
 a      2.2     2.6     78.912511       1784.954085   1822.036007   1819.950959   1817.611471   1817.468315       -0.000905     -0.000604      0.000077      0.000062      0.000129       -0.000905     -0.000604      0.000077      0.000062      0.000129        0.000143      0.000217      0.000092     -0.000070     -0.000054       -119.553008   -309.843868   -365.711977   -387.333751   -396.068239       -1.344882     -1.416316     -1.421610     -1.422520     -1.420917       -1.344882     -1.416316     -1.421610     -1.422520     -1.420917        0.054780      0.056201      0.055468      0.055077      0.054918          0.864300     -2.523916     -0.018593     -0.014939     -0.018593     -0.014939      0.002825      0.002736         -1.026460     -1.232653      0.006769      0.004286      0.006769      0.004286     -0.000190      0.000395         -1.646170     -3.874729      0.000970      0.003201      0.000970      0.003201     -0.000107     -0.000265         -4.522716     -4.483034     -0.002099     -0.002043     -0.002099     -0.002043      0.000110      0.000105       1394.865002     -1.426605     -1.426605       0.057754    0.000338       0.057934
 c      2.4     2.6     78.912511        713.375938    723.544947    725.734691    724.592185    724.531152       -0.000746     -0.000608     -0.000090     -0.000005     -0.000007       -0.000746     -0.000608     -0.000090     -0.000005     -0.000007        0.000052      0.000070      0.000049     -0.000004      0.000022       -114.703171   -225.901640   -254.342533   -264.490433   -268.947893       -0.789338     -0.825196     -0.826218     -0.825642     -0.824602       -0.789338     -0.825196     -0.826218     -0.825642     -0.824602        0.022270      0.022631      0.022355      0.022156      0.022081          0.166987     -1.861475     -0.010808     -0.008608     -0.010808     -0.008608      0.001215      0.001195         -0.684593     -0.895771      0.003958      0.002557      0.003958      0.002557     -0.000056      0.000198         -0.818855     -1.567781      0.000530      0.001853      0.000530      0.001853     -0.000045     -0.000112         -1.668841     -1.654632     -0.001236     -0.001201     -0.001236     -0.001201      0.000048      0.000046        442.232739     -0.827659     -0.827659       0.023375    0.000151       0.023365
 c      2.6     2.6     78.912511        288.292034    286.058317    288.629123    288.266253    288.203712       -0.000663     -0.000525     -0.000091     -0.000008      0.000001       -0.000663     -0.000525     -0.000091     -0.000008      0.000001        0.000021      0.000027      0.000016      0.000004     -0.000005        -97.043816   -160.389196   -175.815554   -180.144358   -182.428932       -0.484509     -0.503583     -0.503220     -0.502352     -0.501644       -0.484509     -0.503583     -0.503220     -0.502352     -0.501644        0.009732      0.009767      0.009672      0.009576      0.009539         -0.267802     -1.361306     -0.006591     -0.005205     -0.006591     -0.005205      0.000550      0.000550         -0.325065     -0.523849      0.002416      0.001585      0.002416      0.001585     -0.000013      0.000106         -0.385367     -0.561865      0.000299      0.001125      0.000299      0.001125     -0.000020     -0.000050         -0.630848     -0.627261     -0.000760     -0.000737     -0.000760     -0.000737      0.000023      0.000022         98.946530     -0.503302     -0.503302       0.010154    0.000072       0.010137
 c      2.8     2.6     78.912511        116.430716    113.001977    114.380727    114.439856    114.381235       -0.000462     -0.000404     -0.000075     -0.000012      0.000015       -0.000462     -0.000404     -0.000075     -0.000012      0.000015        0.000009      0.000010      0.000008      0.000007     -0.000029        -76.452953   -111.680140   -120.792185   -122.432844   -123.581660       -0.309294     -0.319443     -0.318708     -0.317913     -0.317422       -0.309294     -0.319443     -0.318708     -0.317913     -0.317422        0.004554      0.004537      0.004501      0.004456      0.004437         -0.448217     -0.987960     -0.004179     -0.003277     -0.004179     -0.003277      0.000264      0.000270         -0.094439     -0.250297      0.001532      0.001017      0.001532      0.001017      0.000000      0.000060         -0.164830     -0.152627      0.000174      0.000711      0.000174      0.000711     -0.000009     -0.000024         -0.257266     -0.257941     -0.000485     -0.000470     -0.000485     -0.000470      0.000011      0.000011        -12.715533     -0.318353     -0.318353       0.004748    0.000037       0.004756
 c      3.0     2.6     78.912511         46.063178     44.803500     45.148485     45.333803     45.296218       -0.000279     -0.000267     -0.000061     -0.000011     -0.000048       -0.000279     -0.000267     -0.000061     -0.000011     -0.000048        0.000004      0.000005      0.000002      0.000008      0.000095        -57.741876    -77.035027    -82.764024    -83.316468    -83.871065       -0.204149     -0.209402     -0.208652     -0.208014     -0.207673       -0.204149     -0.209402     -0.208652     -0.208014     -0.207673        0.002276      0.002268      0.002248      0.002227      0.002218         -0.469226     -0.713674     -0.002734     -0.002136     -0.002734     -0.002136      0.000135      0.000141          0.019217     -0.087415      0.001004      0.000672      0.001004      0.000672      0.000003      0.000035         -0.059393     -0.001923      0.000108      0.000464      0.000108      0.000464     -0.000005     -0.000012         -0.120514     -0.122883     -0.000320     -0.000309     -0.000320     -0.000309      0.000006      0.000006        -40.387904     -0.208292     -0.208292       0.002386    0.000019       0.002398
 c      3.2     2.6     78.912511         17.598068     17.809261     17.775151     17.919122     17.902366       -0.000152     -0.000157     -0.000047     -0.000001     -0.000002       -0.000152     -0.000157     -0.000047     -0.000001     -0.000002        0.000000      0.000001     -0.000001     -0.000010      0.000002        -42.555910    -53.192119    -56.803609    -57.006224    -57.256331       -0.138484     -0.141188     -0.140551     -0.140067     -0.139829       -0.138484     -0.141188     -0.140551     -0.140067     -0.139829        0.001211      0.001211      0.001197      0.001188      0.001184         -0.416559     -0.514967     -0.001839     -0.001434     -0.001839     -0.001434      0.000073      0.000078          0.062633     -0.006036      0.000677      0.000456      0.000677      0.000456      0.000003      0.000021         -0.014144      0.044381      0.000073      0.000313      0.000073      0.000313     -0.000002     -0.000007         -0.067235     -0.069647     -0.000217     -0.000209     -0.000217     -0.000209      0.000003      0.000003        -40.291253     -0.140194     -0.140194       0.001282    0.000009       0.001285
 c      3.4     2.6     78.912511          6.547141      7.042003      6.999626      7.066660      7.062816       -0.000079     -0.000085     -0.000033     -0.000005      0.000002       -0.000079     -0.000085     -0.000033     -0.000005      0.000002        0.000001      0.000002      0.000000      0.000000     -0.000005        -30.979349    -37.044459    -39.225114    -39.360647    -39.461956       -0.096078     -0.097547     -0.097056     -0.096698     -0.096528       -0.096078     -0.097547     -0.097056     -0.096698     -0.096528        0.000681      0.000682      0.000673      0.000668      0.000665         -0.341671     -0.371993     -0.001268     -0.000988     -0.001268     -0.000988      0.000042      0.000045          0.071972      0.026999      0.000468      0.000317      0.000468      0.000317      0.000002      0.000012          0.002413      0.051619      0.000053      0.000216      0.000053      0.000216     -0.000001     -0.000004         -0.043633     -0.045255     -0.000150     -0.000145     -0.000150     -0.000145      0.000002      0.000002        -32.889100     -0.096765     -0.096765       0.000721    0.000006       0.000724
 c      3.6     2.6     78.912511          2.461641      2.742272      2.760006      2.779563      2.781506       -0.000038     -0.000043     -0.000021     -0.000004     -0.000057       -0.000038     -0.000043     -0.000021     -0.000004     -0.000057        0.000000      0.000001      0.000001      0.000001      0.000112        -22.487272    -26.111080    -27.364438    -27.501316    -27.534972       -0.067957     -0.068859     -0.068502     -0.068237     -0.068116       -0.067957     -0.068859     -0.068502     -0.068237     -0.068116        0.000401      0.000402      0.000396      0.000394      0.000392         -0.268889     -0.269349     -0.000894     -0.000696     -0.000894     -0.000696      0.000025      0.000027          0.067179      0.035743      0.000330      0.000225      0.000330      0.000225      0.000001      0.000008          0.007000      0.045810      0.000040      0.000152      0.000040      0.000152     -0.000001     -0.000002         -0.031016     -0.031823     -0.000106     -0.000103     -0.000106     -0.000103      0.000001      0.000001        -25.016994     -0.068337     -0.068337       0.000427    0.000003       0.000425
 c      3.8     2.6     78.912511          0.981559      1.044481      1.086283      1.090171      1.093428       -0.000017     -0.000021     -0.000012     -0.000004      0.000002       -0.000017     -0.000021     -0.000012     -0.000004      0.000002        0.000001      0.000001      0.000001      0.000004     -0.000003        -16.394161    -18.647322    -19.350229    -19.479861    -19.485725       -0.048911     -0.049549     -0.049296     -0.049099     -0.049010       -0.048911     -0.049549     -0.049296     -0.049099     -0.049010        0.000245      0.000245      0.000242      0.000240      0.000240         -0.207147     -0.195828     -0.000643     -0.000499     -0.000643     -0.000499      0.000015      0.000017          0.057603      0.034173      0.000238      0.000162      0.000238      0.000162      0.000001      0.000005          0.007349      0.036911      0.000031      0.000110      0.000031      0.000110      0.000000     -0.000001         -0.022966     -0.023274     -0.000077     -0.000074     -0.000077     -0.000074      0.000001      0.000001        -18.541248     -0.049125     -0.049125       0.000262    0.000002       0.000259
 c      4.0     2.6     78.912511          0.420923      0.390289      0.424107      0.426491      0.429020       -0.000007     -0.000010     -0.000006     -0.000001     -0.000027       -0.000007     -0.000010     -0.000006     -0.000001     -0.000027        0.000001      0.000001      0.000001      0.000000      0.000058        -12.058509    -13.497148    -13.896551    -14.001493    -13.997962       -0.035782     -0.036275     -0.036096     -0.035946     -0.035881       -0.035782     -0.036275     -0.036096     -0.035946     -0.035881        0.000154      0.000154      0.000152      0.000151      0.000150         -0.158049     -0.143286     -0.000471     -0.000365     -0.000471     -0.000365      0.000010      0.000011          0.047275      0.029209      0.000175      0.000119      0.000175      0.000119      0.000001      0.000003          0.006504      0.028505      0.000024      0.000080      0.000024      0.000080      0.000000     -0.000001         -0.017274     -0.017360     -0.000056     -0.000054     -0.000056     -0.000054      0.000000      0.000000        -13.659214     -0.035992     -0.035992       0.000164    0.000001       0.000163
 d      4.4     2.6     78.912511          0.075831      0.056476      0.061406      0.065045      0.065636       -0.000001     -0.000002     -0.000001     -0.000018     -0.000009       -0.000001     -0.000002     -0.000001     -0.000018     -0.000009       -0.000001      0.000000      0.000000      0.000034      0.000029         -6.740401     -7.366947     -7.513170     -7.562806     -7.558191       -0.020038     -0.020345     -0.020249     -0.020162     -0.020124       -0.020038     -0.020345     -0.020249     -0.020162     -0.020124        0.000065      0.000065      0.000065      0.000070      0.000064         -0.091737     -0.078823     -0.000265     -0.000204     -0.000265     -0.000204      0.000004      0.000005          0.029861      0.019015      0.000098      0.000067      0.000098      0.000067      0.000000      0.000001          0.004489      0.016379      0.000015      0.000045      0.000015      0.000045      0.000000      0.000000         -0.010001     -0.009967     -0.000032     -0.000031     -0.000032     -0.000031      0.000000      0.000000         -7.533712     -0.020176     -0.020176       0.000063    0.000008       0.000069
 d      4.8     2.6     78.912511          0.005103      0.009806      0.008126      0.009837      0.009956        0.000000      0.000000     -0.000001     -0.000003      0.000009        0.000000      0.000000     -0.000001     -0.000003      0.000009        0.000000      0.000000      0.000002      0.000007     -0.000015         -3.935704     -4.241538     -4.301469     -4.321386     -4.318394       -0.011835     -0.012016     -0.011958     -0.011902     -0.011881       -0.011835     -0.012016     -0.011958     -0.011902     -0.011881        0.000030      0.000030      0.000030      0.000030      0.000029         -0.054287     -0.045270     -0.000157     -0.000120     -0.000157     -0.000120      0.000002      0.000002          0.018371      0.011946      0.000058      0.000040      0.000058      0.000040      0.000000      0.000001          0.002884      0.009555      0.000009      0.000027      0.000009      0.000027      0.000000      0.000000         -0.005989     -0.005914     -0.000019     -0.000018     -0.000019     -0.000018      0.000000      0.000000         -4.330058     -0.011898     -0.011898       0.000031    0.000001       0.000032
 a      1.4     3.0     80.405932      72598.014528  71691.530314  71590.049085  71551.848758  71548.675965        0.180583      0.147461      0.164483      0.166962      0.168009        0.180583      0.147461      0.164483      0.166962      0.168009       -0.082673     -0.125517     -0.128334     -0.100440     -0.096644        312.527689  -1414.597478  -2100.327940  -2368.267542  -2485.659608       -9.178422    -10.002558    -10.173881    -10.228858    -10.223189       -9.178422    -10.002558    -10.173881    -10.228858    -10.223189        1.531292      1.527128      1.535089      1.551437      1.552322         -6.275115     -8.568777     -0.125772     -0.108175     -0.125772     -0.108175      0.041509      0.040198         17.326411     11.315527      0.041533      0.023053      0.041533      0.023053      0.000414      0.010004        -10.984325    -84.096378      0.006615      0.022207      0.006615      0.022207     -0.001989     -0.004719       -209.461578   -209.544173     -0.013403     -0.013290     -0.013403     -0.013290      0.001656      0.001357      68576.528773    -10.117321    -10.117321       1.505852    0.004436       0.891532
 a      1.6     3.0     80.405932      28794.590420  28596.833238  28517.256399  28505.646249  28503.999136        0.005029      0.009827      0.008404      0.009881      0.009963        0.005029      0.009827      0.008404      0.009881      0.009963        0.001891     -0.004612     -0.009009     -0.007308     -0.006005        139.035156   -810.980742  -1210.920114  -1355.691739  -1420.209666       -3.999420     -4.269435     -4.311298     -4.325385     -4.322072       -3.999420     -4.269435     -4.311298     -4.325385     -4.322072        0.487789      0.489791      0.485280      0.486773      0.486553          0.265332     -6.177981     -0.055968     -0.046001     -0.055968     -0.046001      0.017896      0.016955          5.923532      3.660419      0.019764      0.011682      0.019764      0.011682     -0.001223      0.002672         -9.111363    -41.224217      0.003057      0.009711      0.003057      0.009711     -0.000766     -0.001905        -83.356597    -83.156228     -0.006075     -0.005966     -0.006075     -0.005966      0.000766      0.000689      26851.227090     -4.334457     -4.334457       0.499363    0.001785       0.441846
 a      1.8     3.0     80.405932      11415.614653  11434.434111  11390.807507  11386.662782  11385.629229       -0.001667      0.000002      0.000474      0.000476      0.000584       -0.001667      0.000002      0.000474      0.000476      0.000584        0.000495      0.000645     -0.000249     -0.000741     -0.000607        -15.503914   -556.331813   -776.120243   -855.182084   -889.263177       -1.922798     -2.031184     -2.041314     -2.044286     -2.042178       -1.922798     -2.031184     -2.041314     -2.044286     -2.042178        0.163084      0.165052      0.162846      0.162230      0.161923          1.777995     -4.576410     -0.026823     -0.021544     -0.026823     -0.021544      0.007024      0.006401          0.888571      0.096805      0.009739      0.005975      0.009739      0.005975     -0.000597      0.000901         -5.723470    -19.530158      0.001454      0.004615      0.001454      0.004615     -0.000281     -0.000694        -32.277183    -32.110354     -0.002983     -0.002908     -0.002983     -0.002908      0.000284      0.000267      10384.730729     -2.050536     -2.050536       0.167950    0.000822       0.167847
 a      2.0     3.0     80.405932       4512.615975   4569.467633   4554.925053   4551.389831   4550.953327       -0.000717     -0.000587     -0.000046     -0.000002      0.000032       -0.000717     -0.000587     -0.000046     -0.000002      0.000032        0.000149      0.000246      0.000142     -0.000064     -0.000086        -94.480657   -414.465086   -526.775889   -569.322442   -586.656859       -1.005547     -1.052715     -1.054725     -1.054534     -1.053277       -1.005547     -1.052715     -1.054725     -1.054534     -1.053277        0.058254      0.059127      0.058259      0.057899      0.057749          1.593232     -3.400386     -0.013849     -0.011045     -0.013849     -0.011045      0.002800      0.002651         -0.847293     -1.151560      0.005115      0.003213      0.005115      0.003213     -0.000226      0.000362         -3.171556     -8.912796      0.000710      0.002374      0.000710      0.002374     -0.000107     -0.000263        -12.193552    -12.104783     -0.001571     -0.001527     -0.001571     -0.001527      0.000108      0.000103       3910.332658     -1.057391     -1.057391       0.060426    0.000335       0.061625
 a      2.2     3.0     80.405932       1784.934958   1822.032395   1819.950570   1817.614108   1817.468686       -0.000666     -0.000488     -0.000094     -0.000009      0.000002       -0.000666     -0.000488     -0.000094     -0.000009      0.000002        0.000051      0.000079      0.000057      0.000006     -0.000014       -119.488183   -309.815647   -365.696053   -387.321804   -396.063463       -0.561146     -0.583822     -0.583572     -0.582703     -0.581918       -0.561146     -0.583822     -0.583572     -0.582703     -0.581918        0.022164      0.022524      0.022182      0.021999      0.021931          0.865129     -2.523294     -0.007659     -0.006056     -0.007659     -0.006056      0.001157      0.001113         -1.026378     -1.232654      0.002844      0.001821      0.002844      0.001821     -0.000076      0.000165         -1.646700     -3.874814      0.000364      0.001308      0.000364      0.001308     -0.000043     -0.000106         -4.522686     -4.482999     -0.000880     -0.000854     -0.000880     -0.000854      0.000045      0.000042       1394.860941     -0.583957     -0.583957       0.023095    0.000141       0.023283
 a      2.4     3.0     80.405932        713.361482    723.541623    725.734252    724.592340    724.531409       -0.000465     -0.000382     -0.000072     -0.000009      0.000007       -0.000465     -0.000382     -0.000072     -0.000009      0.000007        0.000017      0.000024      0.000018      0.000005     -0.000012       -114.661864   -225.881113   -254.334323   -264.485298   -268.945348       -0.330804     -0.341939     -0.341128     -0.340314     -0.339799       -0.330804     -0.341939     -0.341128     -0.340314     -0.339799        0.009055      0.009133      0.009006      0.008916      0.008885          0.167587     -1.860884     -0.004481     -0.003516     -0.004481     -0.003516      0.000498      0.000487         -0.684588     -0.895766      0.001662      0.001082      0.001662      0.001082     -0.000022      0.000082         -0.819311     -1.567852      0.000195      0.000762      0.000195      0.000762     -0.000018     -0.000045         -1.668811     -1.654605     -0.000519     -0.000503     -0.000519     -0.000503      0.000020      0.000019        442.232693     -0.340846     -0.340846       0.009403    0.000062       0.009383
 a      2.6     3.0     80.405932        288.283784    286.055104    288.628736    288.266156    288.203799       -0.000263     -0.000247     -0.000057     -0.000006      0.000003       -0.000263     -0.000247     -0.000057     -0.000006      0.000003        0.000006      0.000008      0.000007     -0.000002     -0.000006        -97.019308   -160.376434   -175.810416   -180.142401   -182.427843       -0.204207     -0.209460     -0.208647     -0.208015     -0.207676       -0.204207     -0.209460     -0.208647     -0.208015     -0.207676        0.003971      0.003962      0.003917      0.003874      0.003860         -0.267373     -1.360874     -0.002740     -0.002139     -0.002740     -0.002139      0.000226      0.000225         -0.325065     -0.523848      0.001016      0.000670      0.001016      0.000670     -0.000005      0.000044         -0.385732     -0.561915      0.000111      0.000465      0.000111      0.000465     -0.000008     -0.000020         -0.630831     -0.627243     -0.000320     -0.000309     -0.000320     -0.000309      0.000009      0.000009         98.947049     -0.208256     -0.208256       0.004107    0.000028       0.004099
 c      2.8     3.0     80.405932        116.426957    112.999600    114.380394    114.439861    114.381252       -0.000131     -0.000135     -0.000042      0.000000     -0.000018       -0.000131     -0.000135     -0.000042      0.000000     -0.000018        0.000001      0.000002     -0.000001     -0.000007      0.000031        -76.439150   -111.672952   -120.789105   -122.431985   -123.581257       -0.130736     -0.133202     -0.132566     -0.132099     -0.131876       -0.130736     -0.133202     -0.132566     -0.132099     -0.131876        0.001864      0.001848      0.001830      0.001805      0.001803         -0.447930     -0.987682     -0.001738     -0.001353     -0.001738     -0.001353      0.000108      0.000110         -0.094439     -0.250297      0.000645      0.000430      0.000645      0.000430      0.000000      0.000025         -0.165086     -0.152662      0.000071      0.000295      0.000071      0.000295     -0.000004     -0.000010         -0.257255     -0.257930     -0.000204     -0.000197     -0.000204     -0.000197      0.000005      0.000005        -12.715395     -0.132244     -0.132244       0.001938    0.000011       0.001936
 c      3.0     3.0     80.405932         46.061682     44.802085     45.148252     45.333821     45.296220       -0.000060     -0.000067     -0.000028     -0.000006      0.000001       -0.000060     -0.000067     -0.000028     -0.000006      0.000001        0.000001      0.000002      0.000000      0.000004     -0.000002        -57.734959    -77.031319    -82.762330    -83.316014    -83.870878       -0.086177     -0.087448     -0.087002     -0.086671     -0.086519       -0.086177     -0.087448     -0.087002     -0.086671     -0.086519        0.000935      0.000926      0.000917      0.000908      0.000905         -0.469057     -0.713512     -0.001139     -0.000885     -0.001139     -0.000885      0.000055      0.000058          0.019217     -0.087415      0.000423      0.000284      0.000423      0.000284      0.000001      0.000014         -0.059549     -0.001945      0.000049      0.000193      0.000049      0.000193     -0.000002     -0.000005         -0.120507     -0.122877     -0.000135     -0.000130     -0.000135     -0.000130      0.000003      0.000002        -40.387882     -0.086734     -0.086734       0.000974    0.000008       0.000979
 c      3.2     3.0     80.405932         17.597483     17.808522     17.775006     17.919126     17.902377       -0.000026     -0.000029     -0.000016     -0.000003     -0.000007       -0.000026     -0.000029     -0.000016     -0.000003     -0.000007        0.000001     -0.000001      0.000001      0.000001      0.000013        -42.553131    -53.190400    -56.802740    -57.005979    -57.256221       -0.058241     -0.059020     -0.058720     -0.058486     -0.058382       -0.058241     -0.059020     -0.058720     -0.058486     -0.058382        0.000499      0.000495      0.000489      0.000485      0.000484         -0.416472     -0.514882     -0.000768     -0.000596     -0.000768     -0.000596      0.000030      0.000032          0.062633     -0.006036      0.000285      0.000193      0.000285      0.000193      0.000001      0.000008         -0.014227      0.044368      0.000036      0.000130      0.000036      0.000130     -0.000001     -0.000003         -0.067230     -0.069643     -0.000091     -0.000088     -0.000091     -0.000088      0.000001      0.000001        -40.291213     -0.058531     -0.058531       0.000525    0.000003       0.000525
 c      3.4     3.0     80.405932          6.546916      7.041647      6.999547      7.066655      7.062819       -0.000010     -0.000013     -0.000008     -0.000002      0.000038       -0.000010     -0.000013     -0.000008     -0.000002      0.000038        0.000000      0.000002      0.000000      0.000001     -0.000077        -30.978597    -37.043769    -39.224695    -39.360530    -39.461891       -0.040263     -0.040815     -0.040614     -0.040447     -0.040374       -0.040263     -0.040815     -0.040614     -0.040447     -0.040374        0.000281      0.000280      0.000276      0.000273      0.000271         -0.341632     -0.371953     -0.000531     -0.000411     -0.000531     -0.000411      0.000017      0.000018          0.071972      0.026999      0.000197      0.000134      0.000197      0.000134      0.000001      0.000005          0.002374      0.051613      0.000027      0.000090      0.000027      0.000090     -0.000001     -0.000002         -0.043630     -0.045253     -0.000063     -0.000061     -0.000063     -0.000061      0.000001      0.000001        -32.889051     -0.040431     -0.040431       0.000292    0.000003       0.000296
 c      3.6     3.0     80.405932          2.461561      2.742118      2.759968      2.779559      2.781502       -0.000003     -0.000004     -0.000003     -0.000001      0.000035       -0.000003     -0.000004     -0.000003     -0.000001      0.000035        0.000000     -0.000001      0.000000     -0.000001     -0.000070        -22.487244    -26.110854    -27.364254    -27.501272    -27.534937       -0.028428     -0.028843     -0.028705     -0.028584     -0.028533       -0.028428     -0.028843     -0.028705     -0.028584     -0.028533        0.000165      0.000165      0.000162      0.000161      0.000160         -0.268873     -0.269333     -0.000376     -0.000290     -0.000376     -0.000290      0.000010      0.000011          0.067179      0.035743      0.000139      0.000095      0.000139      0.000095      0.000001      0.000003          0.006983      0.045807      0.000020      0.000064      0.000020      0.000064      0.000000     -0.000001         -0.031015     -0.031822     -0.000045     -0.000043     -0.000045     -0.000043      0.000001      0.000000        -25.016953     -0.028564     -0.028564       0.000174    0.000002       0.000175
 c      3.8     3.0     80.405932          0.981534      1.044422      1.086265      1.090166      1.093406       -0.000001     -0.000002     -0.000002     -0.000006     -0.000033       -0.000001     -0.000002     -0.000002     -0.000006     -0.000033        0.000001      0.000000      0.000001      0.000012      0.000066        -16.394273    -18.647269    -19.350160    -19.479850    -19.485712       -0.020468     -0.020780     -0.020681     -0.020592     -0.020554       -0.020468     -0.020780     -0.020681     -0.020592     -0.020554        0.000101      0.000101      0.000099      0.000098      0.000097         -0.207141     -0.195822     -0.000271     -0.000209     -0.000271     -0.000209      0.000006      0.000007          0.057603      0.034173      0.000101      0.000069      0.000101      0.000069      0.000000      0.000002          0.007342      0.036910      0.000015      0.000046      0.000015      0.000046      0.000000     -0.000001         -0.022966     -0.023273     -0.000033     -0.000031     -0.000033     -0.000031      0.000000      0.000000        -18.541244     -0.020634     -0.020634       0.000104    0.000002       0.000107
 d      4.0     3.0     80.405932          0.420916      0.390269      0.424098      0.426490      0.429026        0.000000     -0.000002     -0.000001     -0.000006      0.000078        0.000000     -0.000002     -0.000001     -0.000006      0.000078        0.000000      0.000002      0.000001      0.000012     -0.000161        -12.058591    -13.497145    -13.896529    -14.001491    -13.997958       -0.015001     -0.015232     -0.015159     -0.015092     -0.015064       -0.015001     -0.015232     -0.015159     -0.015092     -0.015064        0.000064      0.000063      0.000063      0.000063      0.000061         -0.158047     -0.143284     -0.000199     -0.000153     -0.000199     -0.000153      0.000004      0.000004          0.047275      0.029209      0.000074      0.000051      0.000074      0.000051      0.000000      0.000001          0.006502      0.028505      0.000011      0.000034      0.000011      0.000034      0.000000      0.000000         -0.017274     -0.017360     -0.000024     -0.000023     -0.000024     -0.000023      0.000000      0.000000        -13.659199     -0.015020     -0.015020       0.000064    0.000003       0.000067
 a      1.4     1.0     70.528779      72499.471044  71664.730133  71583.539525  71551.466794  71548.669152    72499.471044  71664.730133  71583.539525  71551.466794  71548.669152    26640.582912  26477.814348  26420.733652  26415.049577  26413.885560    -9493.653543  -9571.246459  -9574.766485  -9572.626306  -9572.468438        214.772051  -1470.177011  -2122.537140  -2378.202692  -2490.380067      214.772051  -1470.177011  -2122.537140  -2378.202692  -2490.380067       10.282107   -849.640287  -1188.475078  -1312.105277  -1367.603042      -26.765374    165.866078    248.585577    277.319902    289.670251         -7.589945     -8.785594     -7.589945     -8.785594     -1.102272     -6.313809      0.466641      6.433546         17.703696     11.361965     17.703696     11.361965      5.856798      3.327139      0.698985      2.462746        -11.510432    -84.047012    -11.510432    -84.047012     -9.043358    -38.713478      0.692424     13.994037       -209.368807   -209.494553   -209.368807   -209.494553    -76.972222    -76.876306     46.254090     46.259582      68579.426978  68579.426978  24835.790730   -9187.823805   18.056427   -9067.905469
 a      1.6     1.0     70.528779      28777.837097  28580.317313  28513.880246  28505.400669  28503.993603    28777.837097  28580.317313  28513.880246  28505.400669  28503.993603     9164.740657   9184.578112   9158.740742   9157.145060   9156.574525    -2654.298786  -2657.687115  -2660.699793  -2660.528026  -2660.479573         94.384292   -843.634499  -1221.500916  -1360.547829  -1422.503109       94.384292   -843.634499  -1221.500916  -1360.547829  -1422.503109      -96.403805   -550.213617   -717.265327   -778.715957   -805.289913       24.193289    117.065116    148.803189    159.966590    164.581161         -0.577562     -6.344289     -0.577562     -6.344289      0.831391     -4.464303      0.726331      4.518319          6.226141      3.737441      6.226141      3.737441      0.628974     -0.302594      1.404785      2.061715         -9.210184    -41.175056     -9.210184    -41.175056     -5.041929    -16.204113      0.376851      4.169785        -83.292833    -83.135098    -83.292833    -83.135098    -25.592455    -25.494240     13.839497     13.823307      26852.650326  26852.650326   8261.066472   -2461.528150    6.734691   -2456.165887
 a      1.8     1.0     70.528779      11416.450321  11426.578484  11388.902878  11386.492842  11385.623174    11416.450321  11426.578484  11388.902878  11386.492842  11385.623174     3141.724860   3183.092520   3177.271516   3175.463316   3175.318344     -730.593999   -727.174129   -728.351277   -728.557543   -728.526289        -35.282857   -573.264738   -781.539504   -857.538881   -890.431084      -35.282857   -573.264738   -781.539504   -857.538881   -890.431084     -136.196675   -384.556393   -461.923654   -491.144620   -503.303884       26.756281     70.517561     81.649353     85.486833     87.076214          1.341269     -4.694981      1.341269     -4.694981      0.800768     -3.148640      0.456843      2.628128          1.053643      0.149949      1.053643      0.149949     -0.820099     -1.243169      1.148116      1.387017         -5.722270    -19.497038     -5.722270    -19.497038     -2.451902     -6.439247      0.151928      1.144643        -32.239303    -32.099267    -32.239303    -32.099267     -8.254181     -8.198447      3.991615      3.973119      10385.249357  10385.249357   2632.803415    -628.714648    2.405845    -629.044977
 a      2.0     1.0     70.528779       4516.011503   4566.898431   4553.969145   4551.267260   4550.946128     4516.011503   4566.898431   4553.969145   4551.267260   4550.946128     1083.072727   1099.350357   1100.258367   1099.266376   1099.247504     -196.943007   -195.183572   -195.465404   -195.590965   -195.581324       -104.857375   -421.477347   -529.708819   -570.522656   -587.271106     -104.857375   -421.477347   -529.708819   -570.522656   -587.271106     -132.862427   -267.071081   -302.918154   -315.591125   -321.081853       18.967195     37.337893     41.157609     42.313360     42.811997          1.360017     -3.474282      1.360017     -3.474282      0.192121     -2.209689      0.342781      1.390709         -0.768890     -1.126273     -0.768890     -1.126273     -0.750071     -1.057366      0.656501      0.753155         -3.160901     -8.896459     -3.160901     -8.896459     -1.117841     -2.372525      0.052111      0.272329        -12.178329    -12.098407    -12.178329    -12.098407     -2.614093     -2.590286      1.111151      1.100232       3910.530867   3910.530867    760.741984    -148.001276    0.821244    -148.028123
 a      2.2     1.0     70.528779       1787.779845   1821.647554   1819.488199   1817.537763   1817.462570     1787.779845   1821.647554   1819.488199   1817.537763   1817.462570      378.982736    377.554216    379.873468    379.536289    379.509416      -52.000877    -51.271267    -51.301412    -51.349300    -51.348671       -126.603827   -312.430696   -367.207246   -387.990433   -396.394288     -126.603827   -312.430696   -367.207246   -387.990433   -396.394288     -110.106092   -180.503196   -197.730490   -202.728871   -205.207359       11.392618     18.161624     19.460389     19.758606     19.894828          0.716574     -2.569593      0.716574     -2.569593     -0.305619     -1.541591      0.269647      0.695543         -0.982101     -1.224994     -0.982101     -1.224994     -0.359549     -0.626177      0.296816      0.349858         -1.638512     -3.867579     -1.638512     -3.867579     -0.479453     -0.768099      0.012289      0.044004         -4.518183     -4.479488     -4.518183     -4.479488     -0.838829     -0.830981      0.301376      0.296723       1394.986636   1394.986636    166.382212     -29.668982    0.260600     -29.664642
 a      2.4     1.0     70.528779        714.817622    723.681283    725.544291    724.548758    724.527534      714.817622    723.681283    725.544291    724.548758    724.527534      133.128441    129.312471    130.616536    130.669038    130.628965      -13.364885    -13.190761    -13.169114    -13.186384    -13.187722       -119.702974   -226.987904   -255.025369   -264.879840   -269.135682     -119.702974   -226.987904   -255.025369   -264.879840   -269.135682      -83.117507   -119.111494   -128.035683   -129.793900   -130.890242        6.186951      8.392503      8.835760      8.886490      8.916521          0.070023     -1.891723      0.070023     -1.891723     -0.507810     -1.066641      0.185309      0.338370         -0.657690     -0.894961     -0.657690     -0.894961     -0.085598     -0.284448      0.113003      0.147564         -0.812476     -1.563926     -0.812476     -1.563926     -0.182786     -0.184355     -0.000763     -0.004541         -1.667802     -1.652948     -1.667802     -1.652948     -0.291797     -0.290453      0.081544      0.079788        442.310896    442.310896     -3.911845      -3.592643    0.077965      -3.594102
 a      2.6     1.0     70.528779        288.931632    286.230980    288.576689    288.241751    288.201566      288.931632    286.230980    288.576689    288.241751    288.201566       45.651603     44.469883     44.686278     44.857671     44.831134       -3.321617     -3.334485     -3.313595     -3.319081     -3.320087       -100.127229   -160.990319   -176.087393   -180.374659   -182.544320     -100.127229   -160.990319   -176.087393   -180.374659   -182.544320      -59.467601    -77.603994    -82.633607    -83.173237    -83.638776        3.140475      3.792100      3.947970      3.940801      3.944350         -0.326790     -1.382176     -0.326790     -1.382176     -0.507702     -0.732235      0.112307      0.163909         -0.309559     -0.524197     -0.309559     -0.524197      0.037720     -0.087889      0.037792      0.060157         -0.380081     -0.559223     -0.380081     -0.559223     -0.055175      0.003021     -0.003090     -0.009268         -0.630883     -0.626658     -0.630883     -0.626658     -0.121058     -0.122195      0.023008      0.022337         98.977595     98.977595    -40.510171       0.894327    0.024344       0.893981
 a      2.8     1.0     70.528779        116.707829    113.123190    114.380392    114.426887    114.379962      116.707829    113.123190    114.380392    114.426887    114.379962       14.962866     15.321423     15.239921     15.354999     15.345064       -0.796035     -0.827796     -0.820730     -0.821277     -0.821683        -78.093188   -112.092677   -120.892898   -122.563062   -123.654971      -78.093188   -112.092677   -120.892898   -122.563062   -123.654971      -41.336393    -50.615214    -53.509143    -53.680334    -53.866010        1.536501      1.728118      1.780615      1.767756      1.766204         -0.481003     -1.002527     -0.481003     -1.002527     -0.424832     -0.500767      0.063159      0.080792         -0.085801     -0.250629     -0.085801     -0.250629      0.075191      0.001108      0.011514      0.025334         -0.160806     -0.150550     -0.160806     -0.150550     -0.007782      0.049916     -0.002396     -0.006385         -0.257729     -0.257852     -0.257729     -0.257852     -0.063246     -0.064675      0.007187      0.006933        -12.721203    -12.721203    -39.330328       1.060441    0.009826       1.060345
 a      3.0     1.0     70.528779         46.169795     44.876692     45.158915     45.327648     45.295413       46.169795     44.876692     45.158915     45.327648     45.295413        4.774574      5.214341      5.201837      5.240255      5.239815       -0.184813     -0.200876     -0.200927     -0.200398     -0.200499        -58.530001    -77.337368    -82.803584    -83.385713    -83.916779      -58.530001    -77.337368    -82.803584    -83.385713    -83.916779      -28.395787    -33.388316    -34.986314    -35.090906    -35.156262        0.748804      0.816532      0.830612      0.822032      0.820148         -0.486163     -0.723562     -0.486163     -0.723562     -0.327637     -0.342581      0.034479      0.041283          0.023858     -0.087795      0.023858     -0.087795      0.076468      0.031172      0.003423      0.011641         -0.056622     -0.000279     -0.056622     -0.000279      0.006118      0.052096     -0.001420     -0.003673         -0.121099     -0.122986     -0.121099     -0.122986     -0.039669     -0.040512      0.002626      0.002526        -40.410096    -40.410096    -30.312667       0.674143    0.005273       0.673905
 a      3.2     1.0     70.528779         17.630454     17.851114     17.783425     17.916664     17.901878       17.630454     17.851114     17.783425     17.916664     17.901878        1.579687      1.731881      1.776004      1.782186      1.784992       -0.042465     -0.047434     -0.048649     -0.048347     -0.048371        -42.911243    -53.396610    -56.823172    -57.040776    -57.283569      -42.911243    -53.396610    -56.823172    -57.040776    -57.283569      -19.534000    -22.380036    -23.225288    -23.327402    -23.343887        0.374988      0.406305      0.408383      0.403671      0.402268         -0.424848     -0.521223     -0.424848     -0.521223     -0.243032     -0.235263      0.018921      0.022095          0.064994     -0.006382      0.064994     -0.006382      0.065655      0.035539      0.001155      0.005948         -0.012385      0.045544     -0.012385      0.045544      0.008357      0.042537     -0.000768     -0.002019         -0.067730     -0.069798     -0.067730     -0.069798     -0.027286     -0.027605      0.001140      0.001094        -40.314807    -40.314807    -21.761583       0.381881    0.003140       0.381770
 a      3.4     1.0     70.528779          6.554875      7.064540      7.004717      7.065931      7.062545        6.554875      7.064540      7.004717      7.065931      7.062545        0.573230      0.561254      0.601359      0.603987      0.606593       -0.010050     -0.010895     -0.011624     -0.011559     -0.011563        -31.132683    -37.164827    -39.239498    -39.376790    -39.477678      -31.132683    -37.164827    -39.239498    -39.376790    -39.477678      -13.580269    -15.270047    -15.716576    -15.805984    -15.805313        0.197390      0.213923      0.213626      0.211110      0.210194         -0.345570     -0.375629     -0.345570     -0.375629     -0.177283     -0.162794      0.010684      0.012408          0.073105      0.026776      0.073105      0.026776      0.052488      0.031139      0.000528      0.003325          0.003482      0.052334      0.003482      0.052334      0.007428      0.031918     -0.000411     -0.001114         -0.043964     -0.045399     -0.043964     -0.045399     -0.019426     -0.019504      0.000570      0.000547        -32.908273    -32.908273    -15.309671       0.214128    0.001893       0.214151
 a      3.6     1.0     70.528779          2.464526      2.753533      2.762948      2.779487      2.781372        2.464526      2.753533      2.762948      2.779487      2.781372        0.220569      0.180722      0.199743      0.204184      0.205607       -0.002536     -0.002461     -0.002742     -0.002743     -0.002743        -22.551520    -26.173454    -27.377416    -27.508337    -27.543808      -22.551520    -26.173454    -27.377416    -27.508337    -27.543808       -9.583234    -10.613380    -10.859793    -10.925154    -10.920480        0.110142      0.119008      0.118757      0.117371      0.116811         -0.270670     -0.271312     -0.270670     -0.271312     -0.128769     -0.113905      0.006275      0.007285          0.067699      0.035634      0.067699      0.035634      0.040477      0.024953      0.000321      0.001977          0.007648      0.046202      0.007648      0.046202      0.005992      0.023210     -0.000228     -0.000632         -0.031205     -0.031939     -0.031205     -0.031939     -0.014022     -0.014020      0.000314      0.000302        -25.030647    -25.030647    -10.781242       0.123175    0.001134       0.123215
 a      3.8     1.0     70.528779          0.984027      1.049949      1.087930      1.090273      1.093375        0.984027      1.049949      1.087930      1.090273      1.093375        0.079313      0.060003      0.064542      0.068960      0.069498       -0.000673     -0.000562     -0.000629     -0.000644     -0.000644        -16.420731    -18.676591    -19.360934    -19.482713    -19.490539      -16.420731    -18.676591    -19.360934    -19.482713    -19.490539       -6.870197     -7.516100     -7.659770     -7.702127     -7.697745        0.064860      0.069592      0.069575      0.068802      0.068471         -0.207939     -0.196833     -0.207939     -0.196833     -0.093824     -0.080795      0.003831      0.004445          0.057836      0.034132      0.057836      0.034132      0.030652      0.019323      0.000221      0.001223          0.007753      0.037108      0.007753      0.037108      0.004683      0.016774     -0.000133     -0.000372         -0.023061     -0.023356     -0.023061     -0.023356     -0.010231     -0.010195      0.000184      0.000178        -18.550024    -18.550024     -7.671288       0.073422    0.000679       0.073427
 a      4.0     1.0     70.528779          0.422450      0.393027      0.424999      0.426606      0.429009        0.422450      0.393027      0.424999      0.426606      0.429009        0.021697      0.021038      0.020227      0.023249      0.023429       -0.000172     -0.000135     -0.000144     -0.000150     -0.000154        -12.069127    -13.509866    -13.904004    -14.002625    -14.000522      -12.069127    -13.509866    -13.904004    -14.002625    -14.000522       -5.001170     -5.421110     -5.507746     -5.533571     -5.530140        0.039896      0.042463      0.042523      0.042095      0.041902         -0.158393     -0.143786     -0.158393     -0.143786     -0.068891     -0.058177      0.002419      0.002800          0.047380      0.029199      0.047380      0.029199      0.023062      0.014791      0.000156      0.000777          0.006767      0.028598      0.006767      0.028598      0.003591      0.012203     -0.000081     -0.000228         -0.017315     -0.017413     -0.017315     -0.017413     -0.007555     -0.007495      0.000113      0.000110        -13.664411    -13.664411     -5.535979       0.045299    0.000411       0.045293
 a      4.4     1.0     70.528779          0.074880      0.057086      0.061633      0.065107      0.065647        0.074880      0.057086      0.061633      0.065107      0.065647       -0.002942      0.002081      0.001951      0.002496      0.002647       -0.000009     -0.000008     -0.000006     -0.000010     -0.000011         -6.740539     -7.369024     -7.515699     -7.563081     -7.558937       -6.740539     -7.369024     -7.515699     -7.563081     -7.558937       -2.771279     -2.966488     -2.998269     -3.007232     -3.004891        0.016588      0.017432      0.017457      0.017325      0.017255         -0.091810     -0.078947     -0.091810     -0.078947     -0.038346     -0.031566      0.001040      0.001198          0.029883      0.019018      0.029883      0.019018      0.013191      0.008679      0.000076      0.000333          0.004595      0.016397      0.004595      0.016397      0.002022      0.006703     -0.000034     -0.000094         -0.010006     -0.009983     -0.010006     -0.009983     -0.004274     -0.004198      0.000047      0.000046         -7.535285     -7.535285     -3.016427       0.018778    0.000162       0.018800
 c      4.8     1.0     70.528779          0.004199      0.009661      0.008182      0.009858      0.009964        0.004199      0.009661      0.008182      0.009858      0.009964       -0.001638     -0.000781      0.000195      0.000177      0.000297       -0.000003     -0.000003      0.000000      0.000002     -0.000005         -3.935208     -4.241969     -4.302266     -4.321523     -4.318630       -3.935208     -4.241969     -4.302266     -4.321523     -4.318630       -1.623931     -1.720005     -1.731208     -1.733721     -1.731982        0.007543      0.007857      0.007854      0.007807      0.007778         -0.054321     -0.045305     -0.054321     -0.045305     -0.022325     -0.018109      0.000482      0.000552          0.018375      0.011948      0.018375      0.011948      0.007818      0.005220      0.000036      0.000153          0.002907      0.009558      0.002907      0.009558      0.001122      0.003874     -0.000015     -0.000043         -0.005988     -0.005918     -0.005988     -0.005918     -0.002526     -0.002468      0.000022      0.000021         -4.330468     -4.330468     -1.738894       0.008488    0.000071       0.008514
 c      5.2     1.0     70.528779         -0.002585      0.000932      0.001150      0.001373      0.001505       -0.002585      0.000932      0.001150      0.001373      0.001505       -0.000912     -0.000923     -0.000095     -0.000013      0.000027        0.000000      0.000000      0.000005      0.000001      0.000000         -2.400558     -2.562163     -2.587166     -2.594647     -2.592379       -2.400558     -2.562163     -2.587166     -2.594647     -2.592379       -0.995838     -1.045806     -1.049379     -1.049422     -1.048167        0.003662      0.003791      0.003783      0.003763      0.003750         -0.033158     -0.027166     -0.033158     -0.027166     -0.013571     -0.010901      0.000236      0.000270          0.011456      0.007574      0.011456      0.007574      0.004818      0.003244      0.000018      0.000074          0.001764      0.005783      0.001764      0.005783      0.000645      0.002343     -0.000008     -0.000021         -0.003711     -0.003636     -0.003711     -0.003636     -0.001554     -0.001514      0.000011      0.000010         -2.602568     -2.602568     -1.052040       0.004097    0.000033       0.004103
 c      6.0     1.0     70.528779         -0.000823     -0.000763     -0.000077     -0.000005      0.000031       -0.000823     -0.000763     -0.000077     -0.000005      0.000031       -0.000617     -0.000539     -0.000111     -0.000012     -0.000001        0.000001      0.000002      0.000000     -0.000001     -0.000003         -0.999924     -1.050108     -1.054051     -1.054283     -1.053002       -0.999924     -1.050108     -1.054051     -1.054283     -1.053002       -0.416503     -0.432636     -0.432351     -0.431506     -0.430855        0.001007      0.001033      0.001028      0.001022      0.001019         -0.013624     -0.010949     -0.013624     -0.010949     -0.005622     -0.004443      0.000066      0.000074          0.004839      0.003257      0.004839      0.003257      0.002025      0.001375      0.000005      0.000020          0.000668      0.002354      0.000668      0.002354      0.000243      0.000962     -0.000002     -0.000006         -0.001560     -0.001520     -0.001560     -0.001520     -0.000653     -0.000634      0.000003      0.000003         -1.056871     -1.056871     -0.432162       0.001114    0.000009       0.001116
 c      6.8     1.0     70.528779         -0.000748     -0.000608     -0.000114     -0.000012     -0.000002       -0.000748     -0.000608     -0.000114     -0.000012     -0.000002       -0.000231     -0.000233     -0.000065     -0.000010      0.000000        0.000000     -0.000001      0.000002      0.000001     -0.000001         -0.466505     -0.485183     -0.485108     -0.484305     -0.483602       -0.466505     -0.485183     -0.485108     -0.484305     -0.483602       -0.195910     -0.200966     -0.200319     -0.199713     -0.199372        0.000326      0.000332      0.000330      0.000327      0.000326         -0.006304     -0.004992     -0.006304     -0.004992     -0.002610     -0.002045      0.000021      0.000024          0.002267      0.001538      0.002267      0.001538      0.000949      0.000647      0.000002      0.000007          0.000272      0.001080      0.000272      0.001080      0.000107      0.000445     -0.000001     -0.000002         -0.000731     -0.000710     -0.000731     -0.000710     -0.000307     -0.000297      0.000001      0.000001         -0.485121     -0.485121     -0.199894       0.000357    0.000003       0.000359
 c      7.6     1.0     70.528779         -0.000395     -0.000374     -0.000082     -0.000013      0.000006       -0.000395     -0.000374     -0.000082     -0.000013      0.000006       -0.000067     -0.000081     -0.000034     -0.000006      0.000000        0.000000      0.000002      0.000001      0.000003     -0.000005         -0.238673     -0.245439     -0.244674     -0.243985     -0.243583       -0.238673     -0.245439     -0.244674     -0.243985     -0.243583       -0.100325     -0.101934     -0.101474     -0.101105     -0.100924        0.000120      0.000121      0.000120      0.000119      0.000119         -0.003189     -0.002502     -0.003189     -0.002502     -0.001321     -0.001031      0.000008      0.000009          0.001156      0.000788      0.001156      0.000788      0.000485      0.000332      0.000001      0.000002          0.000120      0.000544      0.000120      0.000544      0.000058      0.000225      0.000000     -0.000001         -0.000374     -0.000361     -0.000374     -0.000361     -0.000157     -0.000151      0.000000      0.000000         -0.244235     -0.244235     -0.101169       0.000129    0.000001       0.000128
 c      8.4     1.0     70.528779         -0.000158     -0.000172     -0.000056     -0.000004      0.000005       -0.000158     -0.000172     -0.000056     -0.000004      0.000005       -0.000017     -0.000024     -0.000014     -0.000002      0.000001        0.000000      0.000000      0.000002     -0.000008     -0.000010         -0.131007     -0.133232     -0.132570     -0.132104     -0.131870       -0.131007     -0.133232     -0.132570     -0.132104     -0.131870       -0.054686     -0.055413     -0.055149     -0.054929     -0.054829        0.000049      0.000049      0.000048      0.000047      0.000047         -0.001726     -0.001350     -0.001726     -0.001350     -0.000718     -0.000559      0.000003      0.000004          0.000631      0.000431      0.000631      0.000431      0.000265      0.000182      0.000000      0.000001          0.000064      0.000294      0.000064      0.000294      0.000035      0.000122      0.000000      0.000000         -0.000204     -0.000197     -0.000204     -0.000197     -0.000086     -0.000083      0.000000      0.000000         -0.132189     -0.132189     -0.054957       0.000052    0.000000       0.000053
 d      9.2     1.0     70.528779         -0.000053     -0.000065     -0.000030     -0.000008      0.000007       -0.000053     -0.000065     -0.000030     -0.000008      0.000007       -0.000004     -0.000006     -0.000004     -0.000003      0.000001       -0.000001      0.000001      0.000001      0.000006     -0.000012         -0.075653     -0.076520     -0.076099     -0.075801     -0.075662       -0.075653     -0.076520     -0.076099     -0.075801     -0.075662       -0.031427     -0.031878     -0.031730     -0.031597     -0.031539        0.000021      0.000021      0.000021      0.000023      0.000020         -0.000989     -0.000772     -0.000989     -0.000772     -0.000414     -0.000320      0.000002      0.000002          0.000365      0.000250      0.000365      0.000250      0.000153      0.000105      0.000000      0.000000          0.000041      0.000169      0.000041      0.000169      0.000022      0.000071      0.000000      0.000000         -0.000118     -0.000114     -0.000118     -0.000114     -0.000050     -0.000048      0.000000      0.000000         -0.075830     -0.075830     -0.031609       0.000018    0.000004       0.000028
 a      1.4     1.1     72.360299      72523.902067  71668.358011  71585.029469  71551.579196  71548.671728    37963.782746  37638.148966  37568.920119  37555.659840  37554.122246    15119.485232  15087.942079  15047.371739  15045.401292  15044.555987    -5511.125703  -5539.387029  -5543.583184  -5542.480343  -5542.398444        246.705282  -1454.684875  -2115.934965  -2375.280824  -2489.005677      123.437790   -984.902173  -1425.845435  -1590.520841  -1663.945768      -63.394821   -667.164370   -900.078546   -984.363671  -1021.821914       -3.087028    137.269727    193.036062    212.447561    220.710130         -7.299994     -8.728808     -2.047666     -6.979884      0.224544     -5.263519      0.774501      5.635954         17.662624     11.364382      8.845186      5.499238      2.445175      0.945570      1.074770      2.295211        -11.369264    -84.052394    -10.251363    -51.184933     -6.790897    -24.511462      0.751959      8.706849       -209.396894   -209.509577   -110.126177   -110.022397    -43.062608    -42.955954     27.449326     27.440971      68578.585049  35605.985087  13889.169439   -5260.355519   12.020322   -5195.962265
 a      1.6     1.1     72.360299      28785.054606  28583.044619  28514.190463  28505.454561  28503.993882    13735.686073  13724.475669  13681.383995  13678.770010  13677.810195     4786.773441   4828.574127   4817.231273   4815.394354   4815.137288    -1410.194976  -1406.448114  -1408.646029  -1408.708500  -1408.671758        111.525611   -834.505127  -1218.330317  -1359.074218  -1421.817979      -23.364318   -618.707390   -851.364943   -936.032731   -973.104603     -132.047978   -443.761501   -547.609297   -586.651348   -603.076527       25.675391     90.226306    109.458730    116.188882    118.975041         -0.322683     -6.304546      1.026189     -5.010667      0.869958     -3.623803      0.601453      3.497385          6.154444      3.728498      1.794531      0.644148     -0.504273     -1.078699      1.305137      1.732158         -9.164842    -41.184786     -6.374736    -22.696429     -3.288889     -9.319079      0.311384      2.331859        -83.307994    -83.140921    -39.052100    -38.905550    -12.913960    -12.843634      7.437938      7.418167      26852.187368  12578.022638   4158.011805   -1268.654570    4.109870   -1265.597193
 a      1.8     1.1     72.360299      11416.348323  11428.502043  11389.220029  11386.507474  11385.624794     4955.210879   5005.289888   4990.999958   4988.459259   4988.103273     1516.049684   1541.031197   1540.533376   1539.326932   1539.291157     -353.191434   -350.441644   -350.971746   -351.148939   -351.132234        -27.315609   -567.602558   -779.928624   -856.823851   -890.072265     -104.556111   -436.792219   -550.799690   -593.761861   -611.540191     -139.233813   -301.514139   -346.595807   -363.097650   -370.094037       22.695453     49.965882     56.152474     58.164273     59.015540          1.496207     -4.665165      1.324176     -3.598297      0.356592     -2.480702      0.404251      1.870749          0.991164      0.141203     -0.650278     -1.064398     -0.829621     -1.171357      0.854075      1.006445         -5.717163    -19.506730     -3.365177     -9.635987     -1.440110     -3.289189      0.103322      0.551823        -32.249377    -32.102455    -13.432817    -13.349431     -3.766321     -3.734195      1.940800      1.926348      10385.097423   4319.667708   1146.817600    -284.732081    1.337532    -284.734011
 a      2.0     1.1     72.360299       4515.241304   4568.013656   4554.173171   4551.271671   4550.947210     1788.027548   1821.432727   1819.398088   1817.538073   1817.461763      487.746043    488.864155    491.134093    490.681895    490.662304      -86.607645    -85.404279    -85.473339    -85.550499    -85.547305       -101.535926   -418.627377   -528.761740   -570.173478   -587.080306     -128.348041   -313.633905   -367.644748   -388.153183   -396.486587     -117.328522   -199.307727   -219.494522   -225.729425   -228.704144       14.445996     24.477219     26.431568     26.946499     27.174526          1.428194     -3.456343      0.680986     -2.579458     -0.229820     -1.686637      0.315651      0.924042         -0.801196     -1.133200     -0.965432     -1.223117     -0.441811     -0.727900      0.405100      0.475024         -3.162470     -8.903119     -1.637894     -3.864675     -0.591587     -1.024534      0.026271      0.099318        -12.183346    -12.100239     -4.517060     -4.478714     -1.098918     -1.088254      0.490693      0.484190       3910.497431   1394.991302    252.436315     -55.765364    0.407024     -55.770548
 a      2.2     1.1     72.360299       1787.216760   1821.943106   1819.603915   1817.541145   1817.463288      652.715955    659.671192    661.695740    660.810892    660.789258      158.426193    154.381773    155.893330    155.902953    155.863798      -20.689970    -20.362667    -20.334413    -20.360397    -20.361584       -124.907401   -311.291740   -366.662698   -387.799174   -396.292992     -118.942891   -220.038086   -246.034946   -255.023759   -258.957022      -87.822554   -127.947961   -137.701882   -139.781632   -141.022538        7.870467     11.099681     11.716538     11.814377     11.864259          0.750606     -2.559275      0.001373     -1.839207     -0.499066     -1.136692      0.221946      0.437007         -1.000121     -1.228464     -0.609413     -0.855253     -0.114543     -0.330637      0.153869      0.195563         -1.639449     -3.870542     -0.754848     -1.419351     -0.216615     -0.242210      0.001870      0.002557         -4.519524     -4.480491     -1.510447     -1.496997     -0.344308     -0.342068      0.122683      0.120278       1394.963488    389.670127     10.716508      -7.566761    0.114978      -7.568165
 a      2.4     1.1     72.360299        714.600253    723.660080    725.604073    724.552648    724.527964      241.136012    237.727040    239.884157    239.652258    239.610473       50.308754     48.921905     49.200176     49.369431     49.341903       -4.762647     -4.766715     -4.734076     -4.741460     -4.743027       -118.460371   -226.534825   -254.746316   -264.762129   -269.077676      -96.216163   -150.135879   -163.484647   -167.028423   -168.896427      -61.517954    -80.755106    -85.967857    -86.558688    -87.053914        3.909876      4.834394      5.036125      5.035469      5.042271          0.092353     -1.884724     -0.383759     -1.300076     -0.515740     -0.759050      0.134354      0.203329         -0.669917     -0.895283     -0.247599     -0.460359      0.033869     -0.100583      0.049711      0.075506         -0.813743     -1.565255     -0.322520     -0.443692     -0.062338     -0.005321     -0.003166     -0.009954         -1.667870     -1.653407     -0.523257     -0.520056     -0.129905     -0.130808      0.031675      0.030799        442.290454     64.899839    -39.523737       0.644674    0.032545       0.644476
 a      2.6     1.1     72.360299        288.813850    286.172689    288.598181    288.245501    288.201667       88.627980     85.694311     86.586415     86.690044     86.647844       15.175378     15.550574     15.466329     15.581716     15.571811       -1.055076     -1.094964     -1.083432     -1.083606     -1.084358        -99.198570   -160.756775   -175.963709   -180.299879   -182.507799      -72.197670   -100.442029   -107.967000   -109.184174   -110.054980      -41.629451    -50.965899    -53.843324    -54.009875    -54.194654        1.844936      2.097563      2.163596      2.149751      2.148460         -0.310965     -1.377123     -0.499999     -0.911680     -0.427962     -0.504440      0.073789      0.095463         -0.317170     -0.523714     -0.039270     -0.191418      0.076426      0.000194      0.014232      0.029601         -0.381289     -0.560007     -0.120000     -0.087385     -0.008152      0.049961     -0.002732     -0.007336         -0.630759     -0.626808     -0.202102     -0.202826     -0.063812     -0.065183      0.009015      0.008703         98.965119    -26.220805    -39.436960       1.202191    0.011504       1.202301
 a      2.8     1.1     72.360299        116.628425    113.095028    114.380202    114.429482    114.380039       31.558448     31.037605     31.115422     31.276925     31.252774        4.441607      4.873406      4.865868      4.900745      4.900603       -0.226920     -0.245253     -0.244919     -0.243842     -0.243984        -77.512622   -111.946421   -120.840678   -122.516819   -123.630223      -51.999749    -66.722056    -71.212709    -71.589648    -71.976104      -27.789313    -32.585261    -34.100442    -34.198859    -34.258541        0.859752      0.938327      0.956646      0.947027      0.945046         -0.470590     -0.998924     -0.470111     -0.636274     -0.322991     -0.335291      0.038820      0.046331         -0.090321     -0.250441      0.048263     -0.047586      0.076753      0.031871      0.003827      0.012695         -0.161731     -0.151129     -0.033522      0.025959      0.006457      0.051814     -0.001606     -0.004130         -0.257592     -0.257869     -0.094149     -0.096143     -0.038755     -0.039517      0.003024      0.002912        -12.723562    -42.094953    -29.736577       0.761900    0.005702       0.761742
 a      3.0     1.1     72.360299         46.126180     44.864557     45.152828     45.329066     45.295542       10.772786     11.242199     11.161116     11.254755     11.246623        1.364203      1.481384      1.530678      1.535197      1.538052       -0.048381     -0.053305     -0.054696     -0.054205     -0.054190        -58.217535    -77.235862    -82.777597    -83.358975    -83.900152      -36.682807    -44.538933    -47.182344    -47.338943    -47.495214      -18.593439    -21.226062    -21.987285    -22.084112    -22.096402        0.410364      0.442694      0.445972      0.440942      0.439455         -0.479932     -0.720951     -0.387919     -0.443529     -0.233500     -0.223866      0.020423      0.023621          0.021182     -0.087755      0.072881      0.014393      0.064311      0.035186      0.001130      0.006160         -0.057283     -0.000749     -0.001977      0.051875      0.008339      0.041106     -0.000839     -0.002181         -0.120947     -0.122957     -0.053867     -0.055581     -0.026051     -0.026296      0.001228      0.001181        -40.405409    -36.922708    -20.743690       0.414867    0.003286       0.414747
 a      3.2     1.1     72.360299         17.614723     17.842128     17.779829     17.917197     17.901983        3.627917      4.023458      4.008738      4.038280      4.038582        0.466439      0.438172      0.476105      0.479010      0.481355       -0.010598     -0.011284     -0.012027     -0.011921     -0.011930        -42.757890    -53.325100    -56.808791    -57.026356    -57.273212      -25.698962    -30.098575    -31.578687    -31.707977    -31.761984      -12.603716    -14.115289    -14.501010    -14.582370    -14.579768        0.206252      0.222321      0.222281      0.219787      0.218828         -0.421385     -0.519357     -0.300691     -0.309626     -0.165964     -0.150878      0.011066      0.012716          0.063476     -0.006331      0.071456      0.033857      0.050045      0.029819      0.000472      0.003325         -0.012813      0.045180      0.006889      0.049520      0.007154      0.029909     -0.000431     -0.001154         -0.067586     -0.069755     -0.035618     -0.036560     -0.018129     -0.018170      0.000586      0.000562        -40.308389    -28.062727    -14.196770       0.222603    0.001938       0.222595
 a      3.4     1.1     72.360299          6.553536      7.058129      7.003487      7.065979      7.062609        1.283551      1.405844      1.439521      1.444175      1.447110        0.166183      0.130061      0.144338      0.149088      0.150206       -0.002461     -0.002360     -0.002597     -0.002596     -0.002608        -31.062466    -37.118748    -39.231872    -39.369350    -39.471541      -18.067929    -20.654420    -21.453074    -21.577309    -21.590267       -8.695894     -9.590781     -9.797751     -9.853779     -9.848705        0.110503      0.118840      0.118589      0.117304      0.116733         -0.343747     -0.374387     -0.226063     -0.217045     -0.117637     -0.103089      0.006262      0.007205          0.072308      0.026826      0.061355      0.035117      0.037556      0.023209      0.000285      0.001927          0.003240      0.052081      0.007981      0.039964      0.005616      0.021151     -0.000230     -0.000630         -0.043848     -0.045357     -0.025243     -0.025612     -0.012800     -0.012780      0.000311      0.000299        -32.902731    -20.322587     -9.756399       0.123053    0.001130       0.123058
 a      3.6     1.1     72.360299          2.466911      2.750463      2.762458      2.779387      2.781405        0.497120      0.478773      0.513227      0.514815      0.517341        0.051765      0.040596      0.042205      0.046360      0.046697       -0.000593     -0.000503     -0.000548     -0.000561     -0.000539        -22.521357    -26.147036    -27.372978    -27.504605    -27.540266      -12.835260    -14.406961    -14.840014    -14.942490    -14.941441       -6.110003     -6.658969     -6.776623     -6.810947     -6.806751        0.062897      0.067225      0.067158      0.066470      0.066145         -0.269745     -0.270557     -0.167701     -0.153271     -0.083838     -0.071604      0.003704      0.004267          0.067311      0.035663      0.049619      0.030259      0.027722      0.017531      0.000200      0.001166          0.007534      0.046043      0.007016      0.030242      0.004274      0.014931     -0.000129     -0.000359         -0.031124     -0.031903     -0.018355     -0.018464     -0.009154     -0.009105      0.000177      0.000171        -25.026622    -14.526270     -6.797153       0.070948    0.000656       0.070917
 b      3.8     1.1     72.360299          0.985574      1.049148      1.087611      1.090183      1.093386        0.200899      0.162141      0.180056      0.183135      0.184617        0.009895      0.013335      0.011926      0.014340      0.014551       -0.000134     -0.000113     -0.000114     -0.000113     -0.000248        -16.407990    -18.662865    -19.357807    -19.480934    -19.488533       -9.240163    -10.218796    -10.463753    -10.536449    -10.532177       -4.369426     -4.720824     -4.789543     -4.809534     -4.806340        0.037606      0.039893      0.039908      0.039533      0.039347         -0.207485     -0.196409     -0.123982     -0.109370     -0.060366     -0.050618      0.002276      0.002621          0.057657      0.034142      0.038867      0.024320      0.020391      0.013135      0.000142      0.000726          0.007714      0.037017      0.005754      0.022328      0.003185      0.010653     -0.000077     -0.000214         -0.023010     -0.023328     -0.013495     -0.013511     -0.006641     -0.006571      0.000106      0.000103        -18.547294    -10.410930     -4.816559       0.042546    0.000388       0.042552
 b      4.0     1.1     72.360299          0.422797      0.393153      0.424801      0.426559      0.429007        0.074923      0.056895      0.061599      0.065106      0.065593       -0.001773      0.004030      0.003362      0.004339      0.004549       -0.000025     -0.000026     -0.000025     -0.000024     -0.000061        -12.063155    -13.503240    -13.901775    -14.001863    -13.999411       -6.743587     -7.371129     -7.516611     -7.563435     -7.559378       -3.179229     -3.412268     -3.452455     -3.463837     -3.461258        0.023354      0.024611      0.024631      0.024425      0.024320         -0.158178     -0.143561     -0.091913     -0.079030     -0.044018     -0.036415      0.001441      0.001658          0.047298      0.029200      0.029929      0.019016      0.015078      0.009857      0.000099      0.000462          0.006762      0.028550      0.004595      0.016414      0.002335      0.007714     -0.000048     -0.000132         -0.017287     -0.017392     -0.010017     -0.009991     -0.004886     -0.004809      0.000066      0.000064        -13.662607     -7.535980     -3.473494       0.026410    0.000232       0.026437
 c      4.4     1.1     72.360299          0.075012      0.057279      0.061641      0.065097      0.065640        0.002064      0.008010      0.006644      0.008145      0.008270       -0.001970     -0.000623      0.000298      0.000291      0.000460       -0.000002     -0.000002      0.000001     -0.000004     -0.000062         -6.738767     -7.367594     -7.514886     -7.563035     -7.558609       -3.738865     -4.025690     -4.080622     -4.098029     -4.095273       -1.768064     -1.875858     -1.889160     -1.892290     -1.890451        0.009795      0.010220      0.010217      0.010148      0.010110         -0.091768     -0.078889     -0.051653     -0.042988     -0.024349     -0.019790      0.000620      0.000711          0.029865      0.019015      0.017520      0.011407      0.008507      0.005667      0.000046      0.000197          0.004601      0.016387      0.002765      0.009078      0.001234      0.004229     -0.000020     -0.000055         -0.010000     -0.009974     -0.005703     -0.005630     -0.002749     -0.002687      0.000028      0.000027         -7.534515     -4.107565     -1.898014       0.011023    0.000092       0.011061
 c      4.8     1.1     72.360299          0.004457      0.009744      0.008219      0.009858      0.009962       -0.002442      0.000295      0.000788      0.000894      0.001040       -0.000983     -0.000956     -0.000083     -0.000007      0.000022        0.000000      0.000001      0.000001     -0.000001     -0.000008         -3.934829     -4.241525     -4.302022     -4.321566     -4.318539       -2.185767     -2.328529     -2.349310     -2.355347     -2.353231       -1.038814     -1.091648     -1.095605     -1.095749     -1.094465        0.004463      0.004624      0.004615      0.004589      0.004571         -0.054308     -0.045291     -0.030167     -0.024652     -0.014168     -0.011389      0.000286      0.000327          0.018372      0.011946      0.010458      0.006931      0.005025      0.003381      0.000022      0.000090          0.002913      0.009556      0.001588      0.005255      0.000672      0.002447     -0.000009     -0.000025         -0.005987     -0.005915     -0.003385     -0.003314     -0.001621     -0.001580      0.000013      0.000013         -4.330182     -2.362632     -1.098565       0.004992    0.000042       0.005004
 c      5.2     1.1     72.360299         -0.002485      0.001006      0.001167      0.001375      0.001503       -0.001034     -0.000792      0.000053      0.000057      0.000123       -0.000850     -0.000770     -0.000137     -0.000007     -0.000022        0.000001     -0.000001     -0.000004     -0.000007      0.000020         -2.400288     -2.561921     -2.587059     -2.594667     -2.592361       -1.339004     -1.412937     -1.420588     -1.422078     -1.420504       -0.637366     -0.665555     -0.666265     -0.665525     -0.664625        0.002168      0.002234      0.002227      0.002214      0.002205         -0.033151     -0.027162     -0.018333     -0.014816     -0.008640     -0.006880      0.000140      0.000160          0.011456      0.007574      0.006460      0.004328      0.003094      0.002093      0.000011      0.000044          0.001772      0.005783      0.000921      0.003176      0.000386      0.001485     -0.000005     -0.000012         -0.003710     -0.003636     -0.002085     -0.002035     -0.000998     -0.000970      0.000006      0.000006         -2.602501     -1.425996     -0.666881       0.002410    0.000020       0.002410
 c      6.0     1.1     72.360299         -0.000852     -0.000771     -0.000071     -0.000002      0.000029       -0.000808     -0.000664     -0.000124     -0.000031      0.000015       -0.000371     -0.000357     -0.000082     -0.000033     -0.000015        0.000000      0.000003      0.000000      0.000018      0.000002         -0.999787     -1.050043     -1.054010     -1.054274     -1.053001       -0.559256     -0.583011     -0.583398     -0.582641     -0.581821       -0.267862     -0.276308     -0.275661     -0.274926     -0.274473        0.000597      0.000610      0.000606      0.000602      0.000597         -0.013623     -0.010949     -0.007571     -0.006015     -0.003591     -0.002821      0.000039      0.000044          0.004839      0.003257      0.002717      0.001840      0.001300      0.000885      0.000003      0.000012          0.000667      0.002354      0.000338      0.001300      0.000148      0.000613     -0.000001     -0.000003         -0.001560     -0.001520     -0.000876     -0.000851     -0.000420     -0.000407      0.000002      0.000002         -1.056883     -0.583696     -0.275243       0.000648    0.000009       0.000661
 c      6.8     1.1     72.360299         -0.000784     -0.000640     -0.000115     -0.000011      0.000003       -0.000436     -0.000404     -0.000085     -0.000008     -0.000025       -0.000103     -0.000116     -0.000044     -0.000011      0.000004        0.000000      0.000001     -0.000001      0.000003      0.000167         -0.466574     -0.485224     -0.485102     -0.484300     -0.483601       -0.262541     -0.270517     -0.269788     -0.269064     -0.268626       -0.126201     -0.128587     -0.128050     -0.127608     -0.127381        0.000193      0.000196      0.000195      0.000193      0.000193         -0.006304     -0.004992     -0.003516     -0.002761     -0.001667     -0.001304      0.000013      0.000014          0.002267      0.001538      0.001273      0.000867      0.000610      0.000417      0.000001      0.000004          0.000268      0.001080      0.000135      0.000600      0.000071      0.000284      0.000000     -0.000001         -0.000731     -0.000710     -0.000411     -0.000398     -0.000197     -0.000191      0.000001      0.000001         -0.485116     -0.269390     -0.127691       0.000213    0.000002       0.000210
 c      7.6     1.1     72.360299         -0.000411     -0.000391     -0.000086     -0.000010      0.000003       -0.000162     -0.000176     -0.000056      0.000003     -0.000022       -0.000024     -0.000031     -0.000019      0.000004     -0.000001        0.000000     -0.000001      0.000001      0.000017     -0.000019         -0.238793     -0.245484     -0.244677     -0.243985     -0.243582       -0.134773     -0.137156     -0.136494     -0.136019     -0.135779       -0.064393     -0.065284     -0.064978     -0.064725     -0.064609        0.000071      0.000072      0.000071      0.000071      0.000070         -0.003189     -0.002502     -0.001777     -0.001390     -0.000846     -0.000659      0.000005      0.000005          0.001156      0.000788      0.000650      0.000444      0.000312      0.000214      0.000000      0.000001          0.000117      0.000544      0.000066      0.000303      0.000040      0.000144      0.000000      0.000000         -0.000374     -0.000361     -0.000210     -0.000203     -0.000101     -0.000097      0.000000      0.000000         -0.244234     -0.136137     -0.064765       0.000077    0.000001       0.000076
 d      8.4     1.1     72.360299         -0.000163     -0.000178     -0.000057     -0.000008     -0.000001       -0.000049     -0.000060     -0.000028     -0.000006     -0.000011       -0.000005     -0.000008     -0.000005     -0.000002     -0.000006        0.000000      0.000001     -0.000002     -0.000001      0.000016         -0.131080     -0.133254     -0.132573     -0.132105     -0.131871       -0.073667     -0.074519     -0.074113     -0.073823     -0.073688       -0.035021     -0.035523     -0.035359     -0.035211     -0.035148        0.000029      0.000029      0.000029      0.000030      0.000031         -0.001726     -0.001350     -0.000964     -0.000752     -0.000461     -0.000357      0.000002      0.000002          0.000631      0.000431      0.000355      0.000243      0.000171      0.000117      0.000000      0.000001          0.000062      0.000294      0.000040      0.000164      0.000024      0.000079      0.000000      0.000000         -0.000204     -0.000197     -0.000115     -0.000111     -0.000055     -0.000053      0.000000      0.000000         -0.132194     -0.073870     -0.035237       0.000036    0.000002       0.000034
 a      1.4     1.2     73.872380      72548.604865  71671.172217  71585.708620  71551.655099  71548.670405    19879.071614  19801.383839  19747.691878  19743.385437  19742.243696     8479.378584   8502.780548   8479.461595   8477.861773   8477.358395    -3158.314731  -3161.786942  -3165.762019  -3165.239036  -3165.182642        269.825531  -1444.483030  -2111.641726  -2373.333231  -2488.123092       12.219689   -724.544651  -1016.907589  -1123.069648  -1170.398389     -113.713533   -541.054857   -696.051612   -752.879953   -777.578414        7.156018    109.722775    146.368740    159.190790    164.632477         -7.051709     -8.685679      0.253414     -5.670514      0.735062     -4.374277      0.749500      4.628573         17.628022     11.360853      3.682038      1.946237      0.475896     -0.434492      1.227804      2.081127        -11.242044    -84.057513     -7.777510    -30.639655     -4.802242    -15.173713      0.735369      5.425097       -209.411460   -209.518701    -57.135779    -56.986433    -23.580956    -23.492105     15.824833     15.806774      68577.903695  18402.740602   7615.542219   -2961.179716    7.910131   -2921.118804
 a      1.6     1.2     73.872380      28788.862901  28585.243923  28514.532673  28505.472493  28503.995691     6545.849171   6590.601866   6570.625218   6568.250173   6567.773919     2467.126605   2504.214550   2500.458315   2498.912924   2498.820509     -734.705869   -730.144377   -731.565681   -731.700740   -731.676190        122.251239   -827.777672  -1216.409050  -1358.134715  -1421.377655      -94.898010   -481.173498   -618.525542   -669.656147   -691.235732     -144.539038   -357.288342   -420.701406   -444.547994   -454.513161       23.939143     67.310515     78.792036     82.693057     84.337904         -0.128009     -6.273301      1.301046     -3.957423      0.587282     -2.923888      0.509907      2.611083          6.087879      3.718719     -0.246774     -0.804855     -0.843060     -1.257004      1.082874      1.368036         -9.135769    -41.191972     -4.045554    -12.226085     -2.059136     -5.175211      0.249428      1.290651        -83.317443    -83.144811    -18.014049    -17.917181     -6.368514     -6.322254      3.857182      3.838893      26851.898095   5806.167535   2012.009623    -634.540379    2.468853    -632.626459
 a      1.8     1.2     73.872380      11415.660274  11430.469854  11389.488458  11386.513697  11385.625448     2150.751690   2189.379573   2186.018656   2184.067564   2183.963725      725.919197    733.516219    735.284886    734.620161    734.606301     -167.003377   -164.943025   -165.140026   -165.278509   -165.271349        -23.092029   -563.481658   -778.872592   -856.368206   -889.840229     -129.579772   -334.969309   -395.924916   -419.193077   -428.666458     -128.104808   -232.049483   -258.295044   -267.125127   -271.103093       18.560031     34.658006     38.056365     39.062268     39.499035          1.585092     -4.644753      0.773486     -2.753377     -0.075576     -1.939511      0.380210      1.300474          0.950393      0.131841     -0.970051     -1.254850     -0.582636     -0.895661      0.576803      0.685310         -5.717408    -19.515197     -1.873331     -4.584273     -0.815078     -1.575545      0.066761      0.251951        -32.257731    -32.104516     -5.511794     -5.467297     -1.690993     -1.674727      0.908470      0.899031      10385.009003   1725.510696    450.728584    -121.531340    0.720083    -121.540709
 a      2.0     1.2     73.872380       4514.698511   4568.760213   4554.320127   4551.277370   4550.947641      714.966690    723.640117    725.464088    724.548754    724.526683      217.304655    213.397392    215.263094    215.171378    215.135400      -37.157384    -36.423678    -36.396063    -36.449531    -36.449888        -99.769250   -416.878855   -528.126588   -569.942745   -586.959475     -121.635275   -228.134583   -255.476840   -265.072686   -269.238141      -96.607214   -145.503274   -157.154984   -160.001148   -161.575515       10.685033     15.871803     16.864908     17.073027     17.169605          1.465537     -3.444865      0.031209     -1.903682     -0.465952     -1.273866      0.277931      0.607841         -0.819352     -1.139807     -0.636745     -0.893872     -0.182258     -0.425889      0.227056      0.283103         -3.164238     -8.907199     -0.811280     -1.560913     -0.291125     -0.380468      0.010624      0.026186        -12.186549    -12.101446     -1.667361     -1.652275     -0.470670     -0.466648      0.209873      0.206384       3910.461766    442.328441     48.372986     -17.857592    0.193730     -17.866551
 a      2.2     1.2     73.872380       1786.881581   1821.987042   1819.699546   1817.547033   1817.463861      241.092907    237.738327    239.875954    239.651318    239.610314       64.140292     62.160514     62.627076     62.783776     62.753066       -7.962499     -7.901068     -7.843161     -7.858351     -7.860543       -123.631220   -310.706903   -366.312645   -387.665755   -396.227160      -96.718594   -150.388345   -163.581996   -167.081364   -168.923389      -66.716184    -89.064347    -94.888026    -95.655033    -96.249758        5.308873      6.786391      7.085769      7.105332      7.120250          0.774861     -2.551787     -0.393435     -1.303296     -0.529280     -0.827705      0.171937      0.275209         -1.012437     -1.230281     -0.241161     -0.460444      0.017444     -0.136032      0.072285      0.104911         -1.641334     -3.871943     -0.322013     -0.442887     -0.083011     -0.032172     -0.002360     -0.009239         -4.520001     -4.481177     -0.523328     -0.519974     -0.156070     -0.156459      0.049464      0.048226       1394.938051     64.906193    -35.635142      -0.247272    0.050124      -0.247096
 a      2.4     1.2     73.872380        714.310590    723.588493    725.648974    724.557235    724.528108       80.775114     78.130700     78.908847     79.023959     78.984404       17.902228     18.200383     18.123347     18.249324     18.237642       -1.630624     -1.685951     -1.659919     -1.660496     -1.661855       -117.355751   -226.293108   -254.582880   -264.679399   -269.038770      -70.441716    -96.896880   -103.998340   -105.081382   -105.878950      -44.051469    -54.301486    -57.394456    -57.580375    -57.789803        2.441323      2.832809      2.924959      2.912491      2.912112          0.111253     -1.879292     -0.506621     -0.884322     -0.444032     -0.534368      0.093626      0.123955         -0.678084     -0.894969     -0.023407     -0.173985      0.075915     -0.008532      0.019656      0.038155         -0.815186     -1.565985     -0.108138     -0.070025     -0.012228      0.047369     -0.003180     -0.008835         -1.667821     -1.653713     -0.187044     -0.187855     -0.069366     -0.070723      0.012724      0.012292        442.271958    -29.513272    -40.455581       1.433168    0.015174       1.433441
 a      2.6     1.2     73.872380        288.636675    286.142390    288.603228    288.248604    288.201823       26.017391     25.813274     25.827029     25.977146     25.957077        4.796833      5.263668      5.245420      5.283727      5.283120       -0.324663     -0.350694     -0.347240     -0.344985     -0.345393        -98.449709   -160.621960   -175.899067   -180.248743   -182.482512      -49.018495    -62.021204    -66.064020    -66.367180    -66.692797      -28.574285    -33.556066    -35.121109    -35.214743    -35.278461        1.092603      1.202330      1.228081      1.217274      1.215210         -0.297685     -1.373365     -0.460266     -0.597211     -0.330529     -0.344887      0.047790      0.057116         -0.322064     -0.523564      0.058135     -0.031732      0.078221      0.030875      0.004767      0.014991         -0.382255     -0.560549     -0.024671      0.034927      0.006063      0.052440     -0.001949     -0.005035         -0.630746     -0.626901     -0.083982     -0.085908     -0.039915     -0.040698      0.003865      0.003721         98.956543    -41.934732    -30.392159       0.944601    0.006614       0.944665
 a      2.8     1.2     73.872380        116.549749    113.077329    114.373573    114.431500    114.380218        7.997480      8.506111      8.441663      8.512523      8.507533        1.351872      1.469258      1.518499      1.522849      1.525694       -0.064476     -0.070461     -0.071870     -0.070691     -0.070832        -77.103064   -111.861142   -120.814100   -122.487220   -123.613495      -33.386849    -40.012913    -42.246789    -42.384889    -42.502642      -18.569094    -21.181462    -21.927889    -22.021107    -22.032934        0.496749      0.534685      0.540298      0.534559      0.532944         -0.462495     -0.996200     -0.365421     -0.402970     -0.233606     -0.223629      0.024099      0.027551         -0.093157     -0.250491      0.075261      0.022532      0.064705      0.035123      0.001160      0.006773         -0.162457     -0.151534      0.002005      0.052962      0.008341      0.041104     -0.001001     -0.002573         -0.257564     -0.257880     -0.047708     -0.049140     -0.026022     -0.026244      0.001447      0.001394        -12.723060    -34.551077    -20.691754       0.496153    0.003615       0.496242
 a      3.0     1.2     73.872380         46.100995     44.847515     45.149368     45.329959     45.295656        2.462749      2.751643      2.763509      2.779618      2.781339        0.429958      0.396633      0.434131      0.436936      0.439159       -0.013116     -0.013764     -0.014630     -0.014327     -0.014374        -58.018661    -77.172872    -82.766308    -83.343322    -83.889729      -22.634469    -26.224948    -27.390898    -27.516996    -27.550428      -12.247662    -13.690229    -14.050856    -14.127852    -14.124552        0.236975      0.253453      0.254171      0.251464      0.250418         -0.475506     -0.718880     -0.272810     -0.272514     -0.161910     -0.146540      0.012462      0.014082          0.019678     -0.087745      0.068961      0.035519      0.049273      0.029270      0.000399      0.003494         -0.057780     -0.001081      0.007854      0.046471      0.007050      0.029162     -0.000496     -0.001302         -0.120865     -0.122938     -0.031337     -0.031990     -0.017653     -0.017675      0.000651      0.000626        -40.400620    -25.035699    -13.779299       0.253135    0.002085       0.253169
 a      3.2     1.2     73.872380         17.611667     17.831227     17.778766     17.917356     17.902054        0.823628      0.863199      0.901900      0.904049      0.906920        0.141245      0.108204      0.120368      0.125020      0.125958       -0.002775     -0.002673     -0.002913     -0.002880     -0.002888        -42.669336    -53.279174    -56.805475    -57.018789    -57.267114      -15.463995    -17.512890    -18.106641    -18.220262    -18.224201       -8.244013     -9.069767     -9.256882     -9.307472     -9.302175        0.120702      0.128759      0.128673      0.127387      0.126765         -0.419161     -0.517902     -0.198164     -0.185435     -0.111959     -0.097581      0.006741      0.007632          0.062772     -0.006281      0.056391      0.033212      0.036082      0.022256      0.000236      0.001968         -0.013088      0.044915      0.007686      0.035457      0.005418      0.020085     -0.000253     -0.000679         -0.067480     -0.069729     -0.021838     -0.022039     -0.012171     -0.012142      0.000331      0.000319        -40.303031    -17.454350     -9.229896       0.133178    0.001198       0.133153
 a      3.4     1.2     73.872380          6.555770      7.053708      7.002621      7.065915      7.062650        0.302964      0.264550      0.290360      0.293052      0.294920        0.038229      0.031590      0.031904      0.035727      0.035979       -0.000590     -0.000528     -0.000569     -0.000569     -0.000522        -31.026524    -37.090050    -39.231092    -39.365888    -39.468177      -10.720453    -11.927713    -12.239115    -12.323483    -12.319752       -5.665996     -6.159579     -6.262719     -6.292228     -6.288071        0.065707      0.069798      0.069697      0.069059      0.068714         -0.342706     -0.373491     -0.142570     -0.127516     -0.077984     -0.066247      0.003830      0.004356          0.072012      0.026868      0.043761      0.026975      0.025992      0.016434      0.000175      0.001165          0.003121      0.051901      0.006343      0.025710      0.004026      0.013847     -0.000136     -0.000372         -0.043759     -0.045330     -0.015527     -0.015564     -0.008520     -0.008463      0.000182      0.000176        -32.898665    -12.102703     -6.285716       0.073577    0.000677       0.073491
 a      3.6     1.2     73.872380          2.468256      2.749473      2.761764      2.779329      2.781417        0.109280      0.082510      0.091141      0.094867      0.095633        0.004616      0.009587      0.008144      0.010133      0.010255       -0.000113     -0.000109     -0.000108     -0.000122     -0.000134        -22.507626    -26.131699    -27.371900    -27.503144    -27.538488       -7.555338     -8.288317     -8.461434     -8.515813     -8.511508       -3.973679     -4.283323     -4.341360     -4.357876     -4.354773        0.037854      0.039983      0.039934      0.039602      0.039415         -0.269291     -0.270066     -0.102614     -0.088919     -0.055007     -0.045898      0.002274      0.002594          0.067194      0.035686      0.033061      0.020821      0.018697      0.012060      0.000128      0.000711          0.007498      0.045940      0.005005      0.018375      0.002922      0.009679     -0.000078     -0.000214         -0.031066     -0.031877     -0.011165     -0.011146     -0.006064     -0.005988      0.000106      0.000103        -25.023936     -8.464576     -4.366459       0.042539    0.000384       0.042558
 b      3.8     1.2     73.872380          0.985609      1.049237      1.087262      1.090158      1.093386        0.031641      0.027523      0.027615      0.030687      0.030909       -0.002700      0.002365      0.002118      0.002762      0.002941       -0.000014     -0.000021     -0.000022     -0.000025     -0.000037        -16.402342    -18.655610    -19.356343    -19.480466    -19.487601       -5.411155     -5.874714     -5.975367     -6.007927     -6.004433       -2.842596     -3.043816     -3.076374     -3.085398     -3.082917        0.022801      0.023948      0.023923      0.023740      0.023639         -0.207302     -0.196162     -0.074338     -0.062996     -0.039380     -0.032438      0.001399      0.001599          0.057611      0.034153      0.024686      0.015794      0.013559      0.008883      0.000091      0.000444          0.007708      0.036966      0.003856      0.013182      0.002087      0.006885     -0.000047     -0.000129         -0.022980     -0.023307     -0.008127     -0.008077     -0.004385     -0.004306      0.000065      0.000062        -18.545473     -6.005826     -3.094513       0.025648    0.000223       0.025679
 c      4.0     1.2     73.872380          0.422557      0.393327      0.424693      0.426543      0.429011        0.004117      0.009574      0.008111      0.009844      0.009950       -0.002521     -0.000100      0.000593      0.000664      0.000828       -0.000002     -0.000002     -0.000006      0.000007      0.000017        -12.060415    -13.500093    -13.900524    -14.001838    -13.998916       -3.937530     -4.243337     -4.302823     -4.321791     -4.318949       -2.072303     -2.205404     -2.223481     -2.228111     -2.226059        0.014219      0.014861      0.014843      0.014738      0.014679         -0.158113     -0.143446     -0.054402     -0.045370     -0.028624     -0.023357      0.000886      0.001013          0.047279      0.029203      0.018414      0.011946      0.009958      0.006597      0.000062      0.000282          0.006760      0.028529      0.002907      0.009569      0.001481      0.004981     -0.000029     -0.000080         -0.017274     -0.017377     -0.005996     -0.005924     -0.003217     -0.003148      0.000041      0.000039        -13.661327     -4.330937     -2.235011       0.015976    0.000136       0.016013
 c      4.4     1.2     73.872380          0.075238      0.057286      0.061669      0.065094      0.065638       -0.002523      0.000303      0.000775      0.000896      0.000960       -0.001090     -0.000943     -0.000045      0.000000      0.000059        0.000000      0.000002      0.000000      0.000000      0.000106         -6.738310     -7.366991     -7.514413     -7.563135     -7.558469       -2.186036     -2.328733     -2.349359     -2.355379     -2.353286       -1.156399     -1.217284     -1.222458     -1.222974     -1.221591        0.005983      0.006205      0.006191      0.006151      0.006129         -0.091759     -0.078868     -0.030182     -0.024664     -0.015806     -0.012733      0.000380      0.000434          0.029862      0.019015      0.010464      0.006931      0.005593      0.003754      0.000028      0.000120          0.004598      0.016384      0.001587      0.005257      0.000761      0.002733     -0.000012     -0.000034         -0.009999     -0.009970     -0.003387     -0.003315     -0.001804     -0.001759      0.000017      0.000017         -7.534015     -2.362810     -1.226254       0.006689    0.000055       0.006704
 c      4.8     1.2     73.872380          0.004652      0.009807      0.008228      0.009859      0.009963       -0.001045     -0.000825      0.000025      0.000030      0.000206       -0.000920     -0.000812     -0.000135     -0.000011      0.000055        0.000000      0.000000      0.000001     -0.000007     -0.000155         -3.934786     -4.241315     -4.301855     -4.321585     -4.318506       -1.283318     -1.353140     -1.360003     -1.361227     -1.359725       -0.679893     -0.710480     -0.711437     -0.710747     -0.709811        0.002728      0.002813      0.002803      0.002786      0.002775         -0.054300     -0.045286     -0.017560     -0.014179     -0.009224     -0.007355      0.000176      0.000200          0.018371      0.011946      0.006195      0.004153      0.003299      0.002230      0.000013      0.000055          0.002916      0.009556      0.000872      0.003041      0.000412      0.001586     -0.000006     -0.000015         -0.005987     -0.005915     -0.001999     -0.001950     -0.001064     -0.001035      0.000008      0.000008         -4.330076     -1.364879     -0.712190       0.003031    0.000026       0.003028
 c      5.2     1.2     73.872380         -0.002429      0.001061      0.001169      0.001379      0.001505       -0.000887     -0.000784     -0.000123     -0.000026      0.000003       -0.000668     -0.000598     -0.000112     -0.000020     -0.000010        0.000000      0.000000     -0.000001     -0.000025      0.000014         -2.400073     -2.561799     -2.586974     -2.594653     -2.592354       -0.787210     -0.824050     -0.825920     -0.825502     -0.824450       -0.417919     -0.434092     -0.433727     -0.432863     -0.432220        0.001326      0.001361      0.001355      0.001348      0.001343         -0.033146     -0.027160     -0.010693     -0.008552     -0.005641     -0.004458      0.000086      0.000097          0.011456      0.007574      0.003816      0.002576      0.002031      0.001379      0.000006      0.000027          0.001775      0.005783      0.000498      0.001842      0.000236      0.000966     -0.000003     -0.000007         -0.003710     -0.003636     -0.001230     -0.001197     -0.000655     -0.000636      0.000004      0.000004         -2.602501     -0.827364     -0.433551       0.001468    0.000012       0.001464
 c      6.0     1.2     73.872380         -0.000889     -0.000798     -0.000066     -0.000005      0.000030       -0.000563     -0.000502     -0.000098      0.000006      0.000007       -0.000193     -0.000208     -0.000062     -0.000008      0.000006        0.000000     -0.000002     -0.000002     -0.000004     -0.000017         -0.999672     -1.050037     -1.053987     -1.054264     -1.052998       -0.330272     -0.341717     -0.341101     -0.340301     -0.339764       -0.176468     -0.180701     -0.180044     -0.179471     -0.179159        0.000365      0.000372      0.000370      0.000367      0.000363         -0.013624     -0.010948     -0.004442     -0.003498     -0.002346     -0.001837      0.000024      0.000027          0.004839      0.003257      0.001604      0.001090      0.000854      0.000583      0.000002      0.000007          0.000664      0.002354      0.000177      0.000759      0.000096      0.000400     -0.000001     -0.000002         -0.001560     -0.001520     -0.000518     -0.000502     -0.000276     -0.000267      0.000001      0.000001         -1.056885     -0.340732     -0.179612       0.000395    0.000005       0.000403
 d      6.8     1.2     73.872380         -0.000808     -0.000666     -0.000117     -0.000011     -0.000002       -0.000205     -0.000215     -0.000062     -0.000012      0.000003       -0.000041     -0.000053     -0.000026     -0.000002      0.000064        0.000000      0.000000     -0.000002      0.000001     -0.000173         -0.466653     -0.485268     -0.485102     -0.484298     -0.483600       -0.155820     -0.158988     -0.158280     -0.157751     -0.157475       -0.082947     -0.084195     -0.083807     -0.083492     -0.083342        0.000118      0.000120      0.000119      0.000118      0.000120         -0.006305     -0.004992     -0.002062     -0.001614     -0.001090     -0.000851      0.000008      0.000009          0.002267      0.001538      0.000752      0.000513      0.000401      0.000275      0.000001      0.000002          0.000264      0.001080      0.000076      0.000352      0.000050      0.000186      0.000000     -0.000001         -0.000731     -0.000710     -0.000243     -0.000235     -0.000130     -0.000125      0.000000      0.000000         -0.485120     -0.157868     -0.083478       0.000134    0.000003       0.000126
 c      7.6     1.2     73.872380         -0.000419     -0.000401     -0.000088     -0.000013     -0.000001       -0.000057     -0.000069     -0.000032     -0.000029     -0.000023       -0.000008     -0.000011     -0.000009     -0.000019      0.000101        0.000000      0.000000     -0.000001      0.000011      0.000056         -0.238877     -0.245512     -0.244680     -0.243985     -0.243582       -0.079723     -0.080692     -0.080258     -0.079948     -0.079802       -0.042188     -0.042786     -0.042589     -0.042413     -0.042338        0.000044      0.000044      0.000043      0.000044      0.000044         -0.003189     -0.002502     -0.001044     -0.000815     -0.000555     -0.000431      0.000003      0.000003          0.001156      0.000788      0.000384      0.000263      0.000205      0.000141      0.000000      0.000001          0.000115      0.000544      0.000043      0.000178      0.000029      0.000095      0.000000      0.000000         -0.000374     -0.000361     -0.000124     -0.000120     -0.000066     -0.000064      0.000000      0.000000         -0.244239     -0.080012     -0.042337       0.000049    0.000000       0.000048
 d      8.4     1.2     73.872380         -0.000164     -0.000180     -0.000059     -0.000009      0.000002       -0.000013     -0.000018     -0.000012      0.000004      0.000016       -0.000001     -0.000003     -0.000003      0.000001      0.000024        0.000001      0.000001      0.000002     -0.000011      0.000002         -0.131114     -0.133264     -0.132575     -0.132105     -0.131871       -0.043354     -0.043873     -0.043647     -0.043465     -0.043387       -0.022952     -0.023306     -0.023200     -0.023099     -0.023059        0.000018      0.000018      0.000018      0.000016      0.000019         -0.001725     -0.001350     -0.000568     -0.000441     -0.000303     -0.000234      0.000001      0.000001          0.000631      0.000431      0.000210      0.000144      0.000112      0.000077      0.000000      0.000000          0.000062      0.000294      0.000028      0.000097      0.000017      0.000052      0.000000      0.000000         -0.000204     -0.000197     -0.000068     -0.000066     -0.000036     -0.000035      0.000000      0.000000         -0.132192     -0.043472     -0.023089       0.000025    0.000005       0.000023
 a      1.4     1.3     75.142834      72568.222533  71673.233892  71586.109959  71551.686818  71548.670582    10404.646592  10423.088327  10390.964744  10388.724149  10387.990023     4705.249301   4747.004626   4735.746373   4733.947196   4733.700543    -1789.695128  -1783.992047  -1787.493920  -1787.269255  -1787.227173        285.265068  -1437.293656  -2108.919850  -2372.053489  -2487.533554      -68.380033   -567.468383   -755.288863   -823.709397   -853.570706     -141.141511   -444.702044   -545.361800   -582.918726   -598.890369       12.096515     86.277788    109.973838    118.228300    121.763231         -6.839698     -8.652915      1.076616     -4.615073      0.768697     -3.623251      0.646054      3.658871         17.584309     11.353832      0.854766     -0.045166     -0.491696     -1.085333      1.202875      1.802210        -11.142181    -84.059201     -5.412273    -18.037520     -3.244573     -9.175969      0.642221      3.367538       -209.418048   -209.524623    -29.255406    -29.137040    -12.675194    -12.608439      8.883484      8.862673      68577.461165   9433.561300   4081.830201   -1640.263755    5.154468   -1616.514723
 a      1.6     1.3     75.142834      28789.171640  28587.832126  28514.946145  28505.481517  28503.996679     3114.927611   3162.298750   3155.346712   3153.152657   3152.975395     1262.530041   1283.340541   1283.330797   1282.317741   1282.291363     -377.096710   -373.479564   -374.249798   -374.426573   -374.412889        128.460030   -822.602538  -1215.121255  -1357.521028  -1421.082982     -127.672569   -380.087906   -459.053343   -489.118923   -501.476454     -140.849621   -284.344078   -322.844277   -336.819787   -342.799394       21.581930     49.576521     56.401200     58.587581     59.533688          0.001547     -6.251263      0.969734     -3.121854      0.192694     -2.345935      0.460422      1.902094          6.032713      3.709520     -0.906979     -1.250161     -0.761256     -1.113648      0.822084      1.021052         -9.123718    -41.199879     -2.438648     -6.407756     -1.251002     -2.755716      0.184502      0.698596        -83.326545    -83.147522     -8.198081     -8.139811     -3.088070     -3.060995      1.941518      1.927668      26851.728113   2612.108774    920.170851    -307.133045    1.453229    -306.255321
 a      1.8     1.3     75.142834      11415.228264  11432.075408  11389.688608  11386.521675  11385.625345      940.030292    954.982674    956.047762    954.957362    954.931455      345.899398    344.112341    346.296956    346.016456    345.989090      -77.841084    -76.341228    -76.372514    -76.484765    -76.482920        -20.890537   -560.711451   -778.128337   -856.066240   -889.688146     -127.412498   -252.726350   -285.477410   -297.406995   -302.460954     -109.965430   -175.279624   -190.761913   -195.224485   -197.458210       14.794835     23.883081     25.747131     26.225714     26.440165          1.632380     -4.631767      0.169126     -2.097642     -0.374612     -1.504317      0.351573      0.894405          0.927563      0.122195     -0.736279     -1.008463     -0.311268     -0.591630      0.358008      0.442855         -5.719705    -19.521222     -1.005003     -2.066656     -0.439636     -0.687082      0.038336      0.104141        -32.263957    -32.105905     -2.245926     -2.225547     -0.762024     -0.754638      0.413752      0.408401      10384.944095    636.628768    141.232399     -47.610288    0.375692     -47.641970
 a      2.0     1.3     75.142834       4514.572905   4569.027436   4554.455396   4551.286143   4550.948071      288.856961    286.275051    288.540225    288.238640    288.201114       94.988586     91.993064     92.852147     92.965268     92.930284      -15.635369    -15.315240    -15.224436    -15.262162    -15.264979        -98.550233   -415.949464   -527.700334   -569.782631   -586.878724     -101.873854   -161.854660   -176.421851   -180.549004   -182.634506      -75.862065   -104.428864   -111.491280   -112.668600   -113.475982        7.709742     10.293597     10.812604     10.884696     10.921518          1.490445     -3.436660     -0.360644     -1.393255     -0.539708     -0.952110      0.229645      0.400287         -0.831350     -1.144466     -0.289050     -0.524623     -0.022819     -0.207612      0.116793      0.162086         -3.166965     -8.909092     -0.378246     -0.556620     -0.127566     -0.097031      0.001996     -0.001405        -12.188044    -12.102322     -0.631046     -0.626335     -0.215757     -0.215074      0.088760      0.086917       3910.431572     98.995435    -23.364662      -3.556853    0.089981      -3.558987
 a      2.2     1.3     75.142834       1786.471840   1821.899062   1819.781944   1817.553845   1817.464017       88.526657     85.708233     86.588885     86.687569     86.647773       24.751406     24.750557     24.722908     24.868191     24.852443       -2.978233     -3.034523     -2.978032     -2.982482     -2.985121       -122.505186   -310.417483   -366.094149   -387.571071   -396.182655      -72.769275   -100.694982   -108.060055   -109.245227   -110.087928      -49.118054    -61.469458    -65.059401    -65.311225    -65.582324        3.527084      4.201637      4.351134      4.346080      4.348531          0.794980     -2.545708     -0.510900     -0.915447     -0.473580     -0.597122      0.127041      0.175236         -1.021053     -1.230530     -0.031205     -0.191897      0.071123     -0.029607      0.030863      0.055301         -1.643265     -3.872630     -0.119202     -0.086425     -0.022417      0.038837     -0.003407     -0.010446         -4.520082     -4.481675     -0.202345     -0.202832     -0.082644     -0.083925      0.020465      0.019820       1394.916262    -26.218863    -41.843660       1.633836    0.023217       1.634297
 a      2.4     1.3     75.142834        713.971342    723.556601    725.666519    724.561079    724.528348       25.987549     25.814027     25.829077     25.976478     25.957083        6.076193      6.615320      6.572745      6.623095      6.621126       -0.546104     -0.588947     -0.576465     -0.572404     -0.573462       -116.479179   -226.158554   -254.492757   -264.621455   -269.011216      -49.158066    -62.084663    -66.086119    -66.382611    -66.702512      -30.974280    -36.601070    -38.367503    -38.458869    -38.538402        1.528023      1.707762      1.747522      1.736416      1.734420          0.127104     -1.875234     -0.463012     -0.598308     -0.351643     -0.373945      0.063829      0.077229         -0.683361     -0.894756      0.060454     -0.031924      0.080835      0.027299      0.006862      0.019666         -0.816078     -1.566519     -0.024454      0.035216      0.004617      0.053741     -0.002475     -0.006538         -1.667940     -1.653906     -0.084097     -0.085936     -0.043609     -0.044508      0.005544      0.005331        442.258993    -41.937885    -32.375842       1.263070    0.008455       1.262887
 a      2.6     1.3     75.142834        288.496686    286.127897    288.597895    288.251568    288.202124        7.234024      7.747164      7.692174      7.755409      7.751322        1.549238      1.705061      1.749346      1.755064      1.757622       -0.100412     -0.110243     -0.110838     -0.108223     -0.108375        -97.931020   -160.549865   -175.866079   -180.214922   -182.465169      -32.399347    -38.643183    -40.733830    -40.865504    -40.971395      -19.515671    -22.310075    -23.113108    -23.203586    -23.218431        0.662912      0.717237      0.726111      0.719509      0.717714         -0.287321     -1.370571     -0.358863     -0.390805     -0.243974     -0.235208      0.031028      0.035243         -0.325064     -0.523687      0.076524      0.024595      0.067064      0.035366      0.001328      0.008052         -0.382901     -0.560898      0.003113      0.053119      0.008377      0.042644     -0.001287     -0.003304         -0.630871     -0.626972     -0.045975     -0.047270     -0.027276     -0.027523      0.001880      0.001808         98.951990    -33.741090    -21.661333       0.652375    0.004241       0.652333
 a      2.8     1.3     75.142834        116.507739    113.055576    114.371494    114.433041    114.380354        2.034479      2.270622      2.294363      2.305721      2.307908        0.452015      0.420817      0.460280      0.462645      0.464890       -0.018932     -0.019933     -0.021003     -0.020198     -0.020291        -76.842498   -111.811384   -120.802944   -122.469325   -123.602818      -21.266866    -24.510068    -25.533364    -25.656666    -25.682106      -12.492221    -13.967938    -14.333950    -14.410227    -14.407066        0.299513      0.318967      0.320692      0.317534      0.316353         -0.456728     -0.994023     -0.259947     -0.255964     -0.165058     -0.149573      0.015298      0.016986         -0.094650     -0.250560      0.067735      0.035694      0.050270      0.029567      0.000302      0.003888         -0.162974     -0.151805      0.008111      0.044819      0.007135      0.029699     -0.000621     -0.001603         -0.257578     -0.257903     -0.029495     -0.030005     -0.017985     -0.017998      0.000786      0.000757        -12.721161    -23.611330    -14.038845       0.316254    0.002364       0.316367
 a      3.0     1.3     75.142834         46.092891     44.832445     45.149532     45.330341     45.295740        0.636087      0.641779      0.680444      0.682359      0.685055        0.137559      0.104760      0.117159      0.121567      0.122492       -0.003626     -0.003577     -0.003882     -0.003757     -0.003784        -57.901987    -77.131338    -82.765463    -83.334987    -83.883456      -14.109722    -15.892657    -16.387105    -16.492036    -16.492406       -8.181692     -8.993679     -9.175404     -9.224095     -9.218628        0.144104      0.152338      0.152627      0.151181      0.150480         -0.472676     -0.717252     -0.183124     -0.168964     -0.111282     -0.096828      0.007865      0.008720          0.019064     -0.087716      0.053507      0.031745      0.036017      0.022090      0.000164      0.002110         -0.058087     -0.001335      0.007416      0.032879      0.005401      0.019938     -0.000304     -0.000795         -0.120786     -0.122937     -0.020061     -0.020187     -0.012083     -0.012049      0.000379      0.000366        -40.395960    -15.924957     -9.149107       0.157095    0.001331       0.157112
 a      3.2     1.3     75.142834         17.612287     17.825374     17.778096     17.917410     17.902105        0.217402      0.178099      0.197795      0.201256      0.202693        0.033264      0.028353      0.028281      0.031897      0.032137       -0.000671     -0.000655     -0.000699     -0.000691     -0.000669        -42.623215    -53.248994    -56.807554    -57.015155    -57.263762       -9.532650    -10.547415    -10.798661    -10.870440    -10.865905       -5.486931     -5.956787     -6.053638     -6.080770     -6.076528        0.074322      0.078275      0.078244      0.077580      0.077190         -0.417916     -0.516854     -0.128025     -0.113048     -0.075659     -0.064088      0.004259      0.004754          0.062561     -0.006228      0.040156      0.024805      0.025340      0.015967      0.000140      0.001221         -0.013220      0.044717      0.005892      0.023031      0.003932      0.013407     -0.000156     -0.000415         -0.067386     -0.069714     -0.013911     -0.013918     -0.008262     -0.008201      0.000201      0.000193        -40.299155    -10.729061     -6.076519       0.082287    0.000741       0.082224
 a      3.4     1.3     75.142834          6.556452      7.052347      7.001764      7.065973      7.062669        0.068092      0.051548      0.055504      0.059292      0.059759        0.002494      0.007921      0.006532      0.008286      0.008408       -0.000105     -0.000120     -0.000122     -0.000127     -0.000126        -31.010153    -37.072464    -39.231982    -39.364385    -39.466509       -6.566744     -7.166972     -7.303228     -7.346280     -7.342200       -3.765432     -4.052735     -4.105228     -4.119811     -4.116692        0.040863      0.042901      0.042812      0.042494      0.042286         -0.342215     -0.372913     -0.089801     -0.076963     -0.052198     -0.043419      0.002423      0.002727          0.071948      0.026908      0.029409      0.018563      0.017820      0.011477      0.000114      0.000731          0.003080      0.051782      0.004508      0.016002      0.002787      0.009166     -0.000085     -0.000229         -0.043694     -0.045308     -0.009777     -0.009740     -0.005758     -0.005679      0.000113      0.000109        -32.896213     -7.323268     -4.128683       0.045537    0.000411       0.045523
 b      3.6     1.3     75.142834          2.467788      2.749306      2.761330      2.779380      2.781424        0.014133      0.016200      0.014910      0.017425      0.017566       -0.002832      0.001565      0.001564      0.002043      0.002200       -0.000007     -0.000019     -0.000018     -0.000024     -0.000044        -22.501631    -26.123189    -27.371265    -27.502724    -27.537611       -4.609436     -4.982938     -5.059538     -5.084021     -5.080853       -2.642895     -2.825204     -2.853422     -2.861081     -2.858636        0.023686      0.024780      0.024706      0.024538      0.024427         -0.269121     -0.269786     -0.063605     -0.053406     -0.036630     -0.030085      0.001439      0.001629          0.067175      0.035709      0.021373      0.013728      0.012662      0.008293      0.000084      0.000448          0.007484      0.045883      0.003361      0.011223      0.001942      0.006393     -0.000049     -0.000133         -0.031033     -0.031856     -0.006976     -0.006910     -0.004085     -0.004006      0.000067      0.000064        -25.022121     -5.089867     -2.869637       0.026456    0.000233       0.026477
 c      3.8     1.3     75.142834          0.984945      1.049116      1.087134      1.090180      1.093392       -0.001011      0.004965      0.003933      0.005019      0.004956       -0.002127     -0.000401      0.000402      0.000429      0.000478        0.000003     -0.000002     -0.000003      0.000000      0.000229        -16.399687    -18.652043    -19.355229    -19.480535    -19.487106       -3.296593     -3.539277     -3.582633     -3.596306     -3.593700       -1.894692     -2.012461     -2.027449     -2.031130     -2.029162        0.014317      0.014921      0.014872      0.014775      0.014714         -0.207254     -0.196042     -0.045643     -0.037774     -0.026153     -0.021287      0.000885      0.001006          0.057603      0.034162      0.015588      0.010162      0.009133      0.006052      0.000058      0.000279          0.007695      0.036944      0.002450      0.007996      0.001348      0.004544     -0.000029     -0.000080         -0.022967     -0.023292     -0.005055     -0.004977     -0.002946     -0.002879      0.000041      0.000039        -18.544038     -3.606337     -2.037403       0.015995    0.000137       0.016019
 c      4.0     1.3     75.142834          0.422260      0.393110      0.424677      0.426550      0.429009       -0.002775      0.000935      0.001103      0.001369      0.001514       -0.001287     -0.000860      0.000051      0.000056      0.000128        0.000001      0.000001     -0.000001     -0.000004      0.000007        -12.059213    -13.498721    -13.899616    -14.002013    -13.998644       -2.401704     -2.562956     -2.587388     -2.594787     -2.592575       -1.383897     -1.461197     -1.468982     -1.470357     -1.468775        0.008946      0.009288      0.009256      0.009195      0.009160         -0.158103     -0.143398     -0.033216     -0.027207     -0.018990     -0.015352      0.000560      0.000637          0.047276      0.029206      0.011481      0.007572      0.006691      0.004470      0.000040      0.000178          0.006745      0.028521      0.001762      0.005790      0.000942      0.003289     -0.000018     -0.000050         -0.017271     -0.017369     -0.003715     -0.003640     -0.002157     -0.002105      0.000026      0.000025        -13.660367     -2.602872     -1.474549       0.009977    0.000084       0.009996
 c      4.4     1.3     75.142834          0.075420      0.057190      0.061661      0.065092      0.065640       -0.001143     -0.000795      0.000054      0.000041      0.000132       -0.000983     -0.000827     -0.000128     -0.000017      0.000054        0.000001      0.000000     -0.000001      0.000001     -0.000054         -6.738367     -7.366755     -7.514080     -7.563170     -7.558403       -1.339243     -1.413122     -1.420604     -1.422082     -1.420548       -0.773159     -0.809173     -0.810792     -0.810262     -0.809239        0.003769      0.003889      0.003874      0.003850      0.003836         -0.091755     -0.078860     -0.018347     -0.014826     -0.010507     -0.008399      0.000240      0.000273          0.029861      0.019015      0.006465      0.004327      0.003751      0.002531      0.000018      0.000076          0.004588      0.016383      0.000916      0.003178      0.000479      0.001810     -0.000008     -0.000021         -0.009999     -0.009969     -0.002087     -0.002036     -0.001209     -0.001177      0.000011      0.000011         -7.533794     -1.426093     -0.812058       0.004187    0.000035       0.004180
 c      4.8     1.3     75.142834          0.004800      0.009845      0.008216      0.009859      0.009962       -0.000935     -0.000803     -0.000119     -0.000010      0.000054       -0.000763     -0.000652     -0.000114     -0.000028      0.000080        0.000001      0.000001      0.000001      0.000013     -0.000103         -3.934842     -4.241239     -4.301730     -4.321552     -4.318486       -0.787288     -0.824102     -0.825920     -0.825494     -0.824457       -0.455260     -0.473387     -0.473144     -0.472278     -0.471595        0.001720      0.001766      0.001757      0.001746      0.001742         -0.054296     -0.045283     -0.010696     -0.008554     -0.006152     -0.004869      0.000111      0.000126          0.018371      0.011946      0.003817      0.002576      0.002213      0.001501      0.000008      0.000035          0.002914      0.009555      0.000494      0.001843      0.000257      0.001054     -0.000004     -0.000010         -0.005987     -0.005915     -0.001231     -0.001198     -0.000714     -0.000693      0.000005      0.000005         -4.330071     -0.827340     -0.472994       0.001907    0.000014       0.001895
 c      5.2     1.3     75.142834         -0.002395      0.001092      0.001171      0.001378      0.001504       -0.000797     -0.000677     -0.000118      0.000005     -0.000054       -0.000434     -0.000422     -0.000085     -0.000002     -0.000006        0.000001      0.000001     -0.000003     -0.000034      0.000033         -2.399903     -2.561761     -2.586916     -2.594625     -2.592343       -0.483666     -0.503252     -0.503145     -0.502304     -0.501586       -0.280721     -0.289726     -0.289022     -0.288256     -0.287793        0.000836      0.000855      0.000850      0.000844      0.000841         -0.033144     -0.027159     -0.006538     -0.005179     -0.003766     -0.002960      0.000054      0.000061          0.011456      0.007574      0.002350      0.001593      0.001363      0.000927      0.000004      0.000017          0.001776      0.005783      0.000276      0.001120      0.000149      0.000643     -0.000002     -0.000005         -0.003711     -0.003636     -0.000758     -0.000736     -0.000440     -0.000426      0.000003      0.000002         -2.602513     -0.503228     -0.288605       0.000921    0.000007       0.000922
 d      6.0     1.3     75.142834         -0.000920     -0.000826     -0.000063     -0.000005      0.000026       -0.000311     -0.000313     -0.000077     -0.000021     -0.000020       -0.000092     -0.000110     -0.000042     -0.000005      0.000003        0.000001      0.000000     -0.000003      0.000001     -0.000015         -0.999597     -1.050055     -1.053976     -1.054258     -1.052994       -0.204236     -0.209436     -0.208656     -0.208016     -0.207660       -0.118682     -0.120829     -0.120293     -0.119864     -0.119650        0.000230      0.000234      0.000232      0.000230      0.000227         -0.013625     -0.010948     -0.002720     -0.002131     -0.001566     -0.001224      0.000015      0.000017          0.004839      0.003257      0.000988      0.000674      0.000574      0.000392      0.000001      0.000005          0.000661      0.002354      0.000101      0.000463      0.000066      0.000267      0.000000     -0.000001         -0.001560     -0.001520     -0.000319     -0.000309     -0.000185     -0.000179      0.000001      0.000001         -1.056887     -0.208218     -0.119940       0.000245    0.000005       0.000252
 d      6.8     1.3     75.142834         -0.000822     -0.000682     -0.000121     -0.000012     -0.000001       -0.000084     -0.000098     -0.000040     -0.000007     -0.000017       -0.000016     -0.000023     -0.000014     -0.000007      0.000042       -0.000001     -0.000001      0.000001      0.000003     -0.000028         -0.466724     -0.485301     -0.485104     -0.484298     -0.483599       -0.096259     -0.097580     -0.097066     -0.096701     -0.096528       -0.055571     -0.056352     -0.056089     -0.055866     -0.055763        0.000075      0.000075      0.000075      0.000074      0.000077         -0.006305     -0.004992     -0.001263     -0.000986     -0.000730     -0.000568      0.000005      0.000006          0.002267      0.001538      0.000464      0.000317      0.000270      0.000185      0.000000      0.000002          0.000261      0.001080      0.000050      0.000215      0.000036      0.000125      0.000000      0.000000         -0.000732     -0.000710     -0.000150     -0.000145     -0.000087     -0.000084      0.000000      0.000000         -0.485118     -0.096779     -0.055850       0.000087    0.000003       0.000080
 d      7.6     1.3     75.142834         -0.000422     -0.000405     -0.000089     -0.000012     -0.000004       -0.000018     -0.000024     -0.000015     -0.000020      0.000032       -0.000003     -0.000004     -0.000004     -0.000019     -0.000020        0.000000      0.000000      0.000000      0.000010     -0.000041         -0.238923     -0.245527     -0.244682     -0.243985     -0.243582       -0.048985     -0.049560     -0.049302     -0.049100     -0.049010       -0.028238     -0.028667     -0.028537     -0.028417     -0.028363        0.000027      0.000028      0.000027      0.000031      0.000030         -0.003189     -0.002502     -0.000642     -0.000499     -0.000372     -0.000288      0.000002      0.000002          0.001156      0.000788      0.000237      0.000163      0.000138      0.000095      0.000000      0.000001          0.000114      0.000544      0.000030      0.000109      0.000020      0.000063      0.000000      0.000000         -0.000374     -0.000361     -0.000077     -0.000074     -0.000045     -0.000043      0.000000      0.000000         -0.244241     -0.049091     -0.028446       0.000030    0.000002       0.000032
 a      1.4     1.4     76.225853      72578.961407  71675.512647  71586.660647  71551.702587  71548.671335     5436.737282   5485.178176   5469.888436   5467.577777   5467.211071     2590.361075   2628.893897   2624.326450   2622.784710   2622.679939    -1004.309613   -997.488769  -1000.085141  -1000.094598  -1000.064059        294.965101  -1431.680194  -2107.087262  -2371.198449  -2487.115771     -115.253403   -458.053416   -575.232132   -618.908385   -637.392501     -150.192265   -365.324596   -429.818533   -453.995231   -464.183019       14.992809     67.510528     82.751491     87.939348     90.198871         -6.668929     -8.629348      1.138454     -3.756539      0.546526     -2.985835      0.547941      2.810363         17.531095     11.348070     -0.476332     -0.981749     -0.815460     -1.254933      1.065678      1.488262        -11.077917    -84.061518     -3.569613    -10.423276     -2.127456     -5.406496      0.519997      2.070877       -209.423618   -209.528995    -14.804702    -14.723588     -6.708145     -6.662059      4.870127      4.850810      68577.221031   4769.442731   2125.174012    -893.771699    3.316601    -880.947743
 a      1.6     1.4     76.225853      28788.353368  28590.550366  28515.281178  28505.494128  28503.996690     1486.841676   1514.830500   1513.860161   1512.401690   1512.351130      644.431644    650.576911    652.320530    651.733563    651.717991     -191.677247   -188.966250   -189.314020   -189.506842   -189.500625        131.903182   -818.745322  -1214.155048  -1357.097715  -1420.874768     -134.057397   -297.975578   -343.095414   -360.106221   -367.154365     -127.562676   -223.019652   -246.452876   -254.303952   -257.866664       18.988955     36.395632     40.456598     41.645212     42.175860          0.076800     -6.237318      0.444317     -2.456129     -0.164149     -1.871851      0.429238      1.366287          5.994633      3.700238     -0.879995     -1.172589     -0.525077     -0.846898      0.578216      0.725661         -9.122194    -41.207398     -1.422756     -3.239683     -0.737511     -1.388304      0.125168      0.364944        -83.335249    -83.149430     -3.697089     -3.665531     -1.486633     -1.472440      0.953580      0.944800      26851.623575   1122.894886    382.259803    -142.642982    0.837411    -142.365342
 a      1.8     1.4     76.225853      11415.491451  11432.998915  11389.876017  11386.530232  11385.625208      414.737755    415.013140    417.341310    416.857292    416.828112      163.499596    159.675326    161.187455    161.179003    161.142389      -35.943483    -34.993973    -34.903288    -34.990737    -34.992724        -19.537948   -559.056241   -777.590291   -855.856793   -889.582363     -111.629312   -186.810734   -204.962922   -210.706800   -213.413334      -89.973596   -130.290926   -139.745555   -141.846241   -143.076808       11.491273     16.449781     17.494060     17.709032     17.808937          1.660743     -4.622880     -0.258980     -1.587616     -0.519981     -1.157038      0.308623      0.614188          0.914358      0.113659     -0.405560     -0.665324     -0.110679     -0.340845      0.206215      0.275023         -5.722681    -19.524572     -0.516631     -0.856697     -0.220337     -0.252589      0.018829      0.034913        -32.267699    -32.106932     -0.925215     -0.917272     -0.355694     -0.352913      0.185545      0.182687      10384.898910    194.863915     13.895162     -15.777427    0.190513     -15.797312
 a      2.0     1.4     76.225853       4514.386259   4568.965138   4554.592446   4551.296857   4550.948196      116.555800    113.162148    114.377828    114.421655    114.379776       40.154219     39.351598     39.502293     39.663794     39.641199       -6.457595     -6.411811     -6.300966     -6.320218     -6.324577        -97.503976   -415.503168   -527.412068   -569.665770   -586.823090      -79.522225   -112.710565   -121.114399   -122.702627   -123.730131      -57.729835    -74.200676    -78.688252    -79.118013    -79.516970        5.462397      6.725915      7.008727      7.026703      7.038449          1.510077     -3.429654     -0.508335     -1.011691     -0.513586     -0.705583      0.180094      0.265550         -0.840366     -1.146487     -0.068299     -0.251758      0.054526     -0.074106      0.055385      0.090705         -3.169731     -8.909837     -0.158784     -0.148372     -0.045453      0.014295     -0.001923     -0.009658        -12.188473    -12.103028     -0.258206     -0.257809     -0.111475     -0.112373      0.038048      0.037046       3910.405038    -12.715903    -41.412057       1.160514    0.042306       1.162096
 a      2.2     1.4     76.225853       1785.949063   1821.853503   1819.826267   1817.559023   1817.464176       31.468956     31.040587     31.121874     31.274719     31.252731        9.118120      9.711373      9.637759      9.712832      9.707827       -1.093049     -1.160438     -1.125633     -1.120287     -1.122657       -121.594524   -310.259598   -365.963154   -387.502642   -396.150345      -52.491087    -66.935456    -71.285632    -71.640449    -72.007579      -35.499225    -42.457999    -44.628531    -44.727609    -44.842480        2.334167      2.656109      2.728679      2.719870      2.718559          0.812087     -2.540982     -0.479757     -0.639904     -0.388518     -0.428499      0.091179      0.113421         -1.026791     -1.230278      0.055643     -0.048176      0.083431      0.018130      0.011757      0.029371         -1.644265     -3.873187     -0.032723      0.026900      0.000877      0.054355     -0.003111     -0.008680         -4.520346     -4.481986     -0.094504     -0.096224     -0.051209     -0.052300      0.009038      0.008697       1394.900688    -42.103845    -35.723366       1.751098    0.012321       1.750666
 a      2.4     1.4     76.225853        713.709666    723.556024    725.664700    724.565636    724.528834        7.975229      8.502175      8.443372      8.512148      8.507460        2.077458      2.324622      2.355276      2.365641      2.367704       -0.183782     -0.203715     -0.200885     -0.195445     -0.196133       -115.864417   -226.086561   -254.445017   -264.581699   -268.991723      -33.540053    -40.091766    -42.270208    -42.400256    -42.514510      -21.653481    -24.889798    -25.842886    -25.929623    -25.952773        0.971170      1.062831      1.077839      1.070762      1.068743          0.139884     -1.872268     -0.368618     -0.404475     -0.266335     -0.261143      0.043285      0.049346         -0.686562     -0.894879      0.077974      0.022286      0.071535      0.035430      0.001881      0.010636         -0.816536     -1.566866      0.002257      0.053355      0.008322      0.045774     -0.001752     -0.004555         -1.668260     -1.654040     -0.047893     -0.049198     -0.030120     -0.030462      0.002717      0.002605        442.250849    -34.560006    -23.824766       0.932844    0.005406       0.932547
 a      2.6     1.4     76.225853        288.420748    286.108336    288.598746    288.254337    288.202332        2.031438      2.268554      2.294466      2.305740      2.307794        0.545532      0.527636      0.570923      0.572702      0.575095       -0.031912     -0.034360     -0.035557     -0.033674     -0.033679        -97.595125   -160.512323   -175.850441   -180.193517   -182.453800      -21.305151    -24.533109    -25.539099    -25.660136    -25.685191      -13.409053    -15.034376    -15.441121    -15.519679    -15.517631        0.415623      0.444351      0.447045      0.443334      0.441952         -0.279747     -1.368348     -0.260808     -0.256440     -0.176175     -0.160847      0.020442      0.022432         -0.326535     -0.523856      0.068480      0.035622      0.053233      0.030721      0.000184      0.004649         -0.383374     -0.561101      0.008168      0.044939      0.007416      0.031644     -0.000839     -0.002152         -0.631023     -0.627056     -0.029556     -0.030026     -0.019218     -0.019233      0.001038      0.000998         98.950010    -23.614575    -15.050272       0.434437    0.002855       0.434423
 a      2.8     1.4     76.225853        116.489186    113.036541    114.374608    114.433832    114.380483        0.583672      0.580129      0.619246      0.621280      0.623831        0.154827      0.118926      0.133999      0.138070      0.139065       -0.005547     -0.005687     -0.006148     -0.005769     -0.005669        -76.685285   -111.779140   -120.801330   -122.459275   -123.596198      -13.701418    -15.399275    -15.858128    -15.959024    -15.958313       -8.517619     -9.372184     -9.562089     -9.612305     -9.606671        0.188394      0.198265      0.198940      0.197177      0.196357         -0.452984     -0.992281     -0.178672     -0.164017     -0.115750     -0.100954      0.009976      0.010832         -0.095147     -0.250587      0.052812      0.031199      0.037434      0.022737      0.000047      0.002383         -0.163312     -0.152015      0.007331      0.032086      0.005570      0.020742     -0.000396     -0.001016         -0.257554     -0.257942     -0.019527     -0.019620     -0.012554     -0.012515      0.000470      0.000454        -12.718294    -15.446432     -9.523401       0.203286    0.001560       0.203241
 a      3.0     1.4     76.225853         46.089240     44.824312     45.150061     45.330591     45.295816        0.183570      0.145890      0.162982      0.166778      0.167983        0.035039      0.029431      0.029667      0.033236      0.033475       -0.000885     -0.000945     -0.001036     -0.000992     -0.000925        -57.839255    -77.102359    -82.768741    -83.330606    -83.879913       -9.000400     -9.929644    -10.153838    -10.218982    -10.214157       -5.557480     -6.032232     -6.129496     -6.156410     -6.151981        0.091481      0.095496      0.095660      0.094861      0.094406         -0.471085     -0.716054     -0.121464     -0.106576     -0.076690     -0.064942      0.005120      0.005585          0.018955     -0.087666      0.038543      0.023739      0.025741      0.016115      0.000085      0.001338         -0.058246     -0.001536      0.005674      0.021805      0.003988      0.013579     -0.000194     -0.000502         -0.120694     -0.122941     -0.013180     -0.013173     -0.008362     -0.008300      0.000236      0.000228        -40.392638    -10.106919     -6.150993       0.100095    0.000850       0.100019
 a      3.2     1.4     76.225853         17.611463     17.823142     17.777418     17.917675     17.902129        0.050167      0.039025      0.041006      0.044718      0.045062        0.002133      0.007629      0.006223      0.007903      0.008056       -0.000108     -0.000152     -0.000171     -0.000168     -0.000225        -42.601750    -53.229279    -56.810082    -57.013114    -57.262042       -6.046924     -6.580076     -6.697944     -6.734721     -6.730750       -3.721718     -4.002787     -4.053724     -4.067547     -4.064330        0.047574      0.049542      0.049482      0.049127      0.048885         -0.417333     -0.516168     -0.083009     -0.070696     -0.051646     -0.042899      0.002771      0.003059          0.062555     -0.006171      0.027451      0.017308      0.017684      0.011340      0.000092      0.000785         -0.013278      0.044584      0.004227      0.014742      0.002768      0.009058     -0.000100     -0.000264         -0.067311     -0.069700     -0.009040     -0.008993     -0.005692     -0.005612      0.000128      0.000123        -40.297235     -6.722498     -4.076249       0.052372    0.000463       0.052414
 a      3.4     1.4     76.225853          6.555376      7.051623      7.001297      7.066173      7.062679        0.007150      0.011386      0.009803      0.011929      0.012036       -0.002779      0.001282      0.001361      0.001775      0.001929        0.000000     -0.000020     -0.000032     -0.000033     -0.000030        -31.002927    -37.062201    -39.232338    -39.363607    -39.465551       -4.152066     -4.476643     -4.540402     -4.560381     -4.557358       -2.556603     -2.730194     -2.756510     -2.763472     -2.761008        0.026298      0.027363      0.027255      0.027087      0.026961         -0.342035     -0.372583     -0.057441     -0.047956     -0.035457     -0.029072      0.001576      0.001760          0.071954      0.026945      0.019448      0.012501      0.012293      0.008030      0.000076      0.000473          0.003051      0.051717      0.003062      0.010102      0.001885      0.006180     -0.000055     -0.000146         -0.043656     -0.045289     -0.006312     -0.006240     -0.003954     -0.003876      0.000073      0.000070        -32.894629     -4.568676     -2.771673       0.029118    0.000256       0.029122
 c      3.6     1.4     76.225853          2.466689      2.748700      2.761167      2.779474      2.781435       -0.002309      0.002946      0.002346      0.003076      0.003235       -0.001880     -0.000512      0.000315      0.000330      0.000484        0.000005      0.000003     -0.000002     -0.000006     -0.000028        -22.498575    -26.118846    -27.370394    -27.502646    -27.536982       -2.913526     -3.119929     -3.154400     -3.165117     -3.162643       -1.798432     -1.907806     -1.921172     -1.924329     -1.922399        0.015293      0.015885      0.015801      0.015708      0.015641         -0.269077     -0.269651     -0.040378     -0.033253     -0.024822     -0.020170      0.000935      0.001053          0.067177      0.035726      0.013875      0.009062      0.008694      0.005752      0.000055      0.000290          0.007455      0.045859      0.002167      0.007054      0.001280      0.004308     -0.000031     -0.000085         -0.031020     -0.031841     -0.004486     -0.004406     -0.002798     -0.002733      0.000043      0.000041        -25.020532     -3.174462     -1.930063       0.016973    0.000145       0.016978
 c      3.8     1.4     76.225853          0.984281      1.048520      1.087074      1.090210      1.093405       -0.002335      0.000136      0.000623      0.000722      0.000858       -0.001142     -0.000847      0.000008      0.000031      0.000174        0.000003      0.000003      0.000000      0.000001      0.000011        -16.398200    -18.650437    -19.354226    -19.480669    -19.486729       -2.087897     -2.221693     -2.240215     -2.245661     -2.243602       -1.291515     -1.361786     -1.368383     -1.369396     -1.367885        0.009262      0.009593      0.009541      0.009481      0.009447         -0.207245     -0.195992     -0.028853     -0.023535     -0.017711     -0.014295      0.000574      0.000650          0.057603      0.034169      0.010030      0.006629      0.006258      0.004178      0.000038      0.000181          0.007664      0.036937      0.001518      0.005018      0.000877      0.003064     -0.000019     -0.000052         -0.022965     -0.023283     -0.003239     -0.003169     -0.002014     -0.001964      0.000026      0.000025        -18.542855     -2.252638     -1.373134       0.010282    0.000084       0.010279
 c      4.0     1.4     76.225853          0.422019      0.392655      0.424632      0.426556      0.429016       -0.001374     -0.000666      0.000150      0.000117      0.000252       -0.000989     -0.000829     -0.000102     -0.000024      0.000043        0.000002      0.000003      0.000001      0.000018     -0.000062        -12.058643    -13.498145    -13.898904    -14.002103    -13.998456       -1.524739     -1.612594     -1.622421     -1.624802     -1.623118       -0.943976     -0.990475     -0.993493     -0.993373     -0.992183        0.005793      0.005982      0.005951      0.005915      0.005891         -0.158099     -0.143380     -0.020955     -0.016973     -0.012871     -0.010328      0.000363      0.000412          0.047275      0.029208      0.007358      0.004905      0.004580      0.003077      0.000026      0.000115          0.006718      0.028519      0.001067      0.003633      0.000610      0.002221     -0.000012     -0.000032         -0.017272     -0.017365     -0.002374     -0.002317     -0.001475     -0.001436      0.000017      0.000016        -13.659746     -1.629540     -0.995828       0.006418    0.000054       0.006414
 c      4.4     1.4     76.225853          0.075554      0.057070      0.061624      0.065090      0.065642       -0.000967     -0.000803     -0.000106     -0.000014      0.000038       -0.000875     -0.000692     -0.000119     -0.000014      0.000029        0.000000      0.000002      0.000001     -0.000001      0.000024         -6.738546     -7.366670     -7.513834     -7.563119     -7.558359       -0.851842     -0.892526     -0.894848     -0.894593     -0.893500       -0.527920     -0.549953     -0.550040     -0.549203     -0.548445        0.002443      0.002510      0.002497      0.002480      0.002473         -0.091751     -0.078854     -0.011588     -0.009282     -0.007148     -0.005671      0.000156      0.000177          0.029861      0.019015      0.004129      0.002782      0.002566      0.001737      0.000012      0.000049          0.004574      0.016383      0.000542      0.001998      0.000306      0.001226     -0.000005     -0.000014         -0.010000     -0.009968     -0.001331     -0.001296     -0.000828     -0.000804      0.000007      0.000007         -7.533747     -0.896715     -0.550208       0.002702    0.000021       0.002688
 c      4.8     1.4     76.225853          0.004916      0.009858      0.008197      0.009855      0.009962       -0.000847     -0.000703     -0.000118     -0.000027      0.000009       -0.000528     -0.000483     -0.000090     -0.000017      0.000024        0.000000     -0.000001      0.000000     -0.000006     -0.000022         -3.934936     -4.241237     -4.301640     -4.321501     -4.318464       -0.501459     -0.521975     -0.521926     -0.521093     -0.520362       -0.311805     -0.322345     -0.321674     -0.320871     -0.320372        0.001116      0.001141      0.001135      0.001127      0.001124         -0.054293     -0.045280     -0.006782     -0.005376     -0.004192     -0.003298      0.000072      0.000081          0.018371      0.011946      0.002436      0.001651      0.001514      0.001030      0.000005      0.000022          0.002910      0.009555      0.000285      0.001163      0.000165      0.000716     -0.000002     -0.000006         -0.005988     -0.005915     -0.000786     -0.000763     -0.000489     -0.000474      0.000003      0.000003         -4.330083     -0.522027     -0.321274       0.001230    0.000009       0.001226
 c      5.2     1.4     76.225853         -0.002377      0.001106      0.001168      0.001374      0.001505       -0.000550     -0.000511     -0.000097     -0.000087      0.000001       -0.000250     -0.000268     -0.000068     -0.000011     -0.000007        0.000000      0.000002      0.000001      0.000038      0.000006         -2.399776     -2.561771     -2.586878     -2.594602     -2.592330       -0.309138     -0.319425     -0.318699     -0.317899     -0.317399       -0.192707     -0.197533     -0.196807     -0.196189     -0.195858        0.000543      0.000553      0.000550      0.000545      0.000545         -0.033143     -0.027157     -0.004153     -0.003266     -0.002565     -0.002009      0.000035      0.000040          0.011456      0.007574      0.001500      0.001020      0.000933      0.000636      0.000003      0.000011          0.001774      0.005783      0.000158      0.000709      0.000099      0.000437     -0.000001     -0.000003         -0.003711     -0.003636     -0.000484     -0.000469     -0.000301     -0.000292      0.000002      0.000002         -2.602511     -0.318304     -0.196379       0.000598    0.000004       0.000598
 d      6.0     1.4     76.225853         -0.000942     -0.000846     -0.000061     -0.000005      0.000031       -0.000151     -0.000168     -0.000055     -0.000013      0.000005       -0.000041     -0.000055     -0.000027      0.000002     -0.000011        0.000000      0.000001     -0.000003      0.000002     -0.000006         -0.999567     -1.050078     -1.053971     -1.054254     -1.052992       -0.130938     -0.133233     -0.132577     -0.132106     -0.131870       -0.081275     -0.082481     -0.082088     -0.081774     -0.081625        0.000150      0.000152      0.000150      0.000150      0.000148         -0.013625     -0.010948     -0.001726     -0.001350     -0.001068     -0.000833      0.000010      0.000011          0.004839      0.003257      0.000631      0.000431      0.000393      0.000269      0.000001      0.000003          0.000658      0.002354      0.000064      0.000294      0.000048      0.000182      0.000000     -0.000001         -0.001561     -0.001520     -0.000204     -0.000197     -0.000127     -0.000123      0.000000      0.000000         -1.056881     -0.132186     -0.081829       0.000160    0.000003       0.000162
 c      6.8     1.4     76.225853         -0.000828     -0.000691     -0.000121     -0.000011     -0.000004       -0.000031     -0.000040     -0.000021      0.000003      0.000011       -0.000005     -0.000008     -0.000008      0.000005     -0.000006        0.000000      0.000001      0.000000     -0.000011      0.000022         -0.466774     -0.485320     -0.485105     -0.484297     -0.483599       -0.061408     -0.062124     -0.061794     -0.061546     -0.061434       -0.037951     -0.038506     -0.038329     -0.038170     -0.038101        0.000049      0.000049      0.000049      0.000048      0.000049         -0.006305     -0.004992     -0.000804     -0.000626     -0.000500     -0.000387      0.000003      0.000004          0.002267      0.001538      0.000297      0.000203      0.000185      0.000127      0.000000      0.000001          0.000260      0.001080      0.000036      0.000137      0.000026      0.000085      0.000000      0.000000         -0.000732     -0.000710     -0.000096     -0.000093     -0.000060     -0.000058      0.000000      0.000000         -0.485120     -0.061567     -0.038196       0.000054    0.000001       0.000053
 d      7.6     1.4     76.225853         -0.000424     -0.000406     -0.000089     -0.000014     -0.000002       -0.000005     -0.000008     -0.000006     -0.000006      0.000032       -0.000001     -0.000001     -0.000002     -0.000004      0.000050        0.000000      0.000000      0.000000      0.000007     -0.000128         -0.238944     -0.245533     -0.244683     -0.243986     -0.243582       -0.031162     -0.031584     -0.031430     -0.031296     -0.031237       -0.019307     -0.019611     -0.019522     -0.019435     -0.019401        0.000018      0.000018      0.000018      0.000017      0.000016         -0.003189     -0.002502     -0.000410     -0.000317     -0.000255     -0.000197      0.000001      0.000001          0.001156      0.000788      0.000152      0.000104      0.000095      0.000065      0.000000      0.000000          0.000114      0.000544      0.000021      0.000070      0.000014      0.000043      0.000000      0.000000         -0.000374     -0.000361     -0.000049     -0.000047     -0.000031     -0.000030      0.000000      0.000000         -0.244238     -0.031274     -0.019398       0.000015    0.000002       0.000022
 a      1.4     1.5     77.160412      72581.643334  71678.567196  71587.223731  71551.721891  71548.672253     2839.009803   2884.584431   2878.635738   2876.632373   2876.481999     1420.574163   1445.244065   1444.308619   1443.230697   1443.193182     -559.378795   -553.954271   -555.533225   -555.735439   -555.715730        300.812277  -1427.150362  -2105.710692  -2370.594640  -2486.800151     -135.658236   -371.881557   -443.779953   -471.068275   -482.395926     -146.274760   -297.792968   -338.885548   -353.995411   -360.439734       16.663042     52.869750     62.688450     65.873557     67.295628         -6.545241     -8.614262      0.830642     -3.050235      0.217198     -2.452413      0.476913      2.112126         17.476420     11.345115     -0.906267     -1.255693     -0.778600     -1.151025      0.873836      1.175503        -11.047053    -84.066498     -2.274929     -5.891109     -1.363238     -3.087471      0.393544      1.255624       -209.431134   -209.532237     -7.420058     -7.367901     -3.509239     -3.480403      2.613835      2.598738      68577.109689   2357.695453   1061.744238    -478.157222    2.106744    -471.952229
 a      1.6     1.5     77.160412      28788.494693  28592.785643  28515.558314  28505.503748  28503.996010      714.830677    723.692406    725.364406    724.545253    724.525147      328.386793    326.712846    328.784420    328.519490    328.492049      -96.953475    -94.928754    -95.005321    -95.182000    -95.180565        133.908218   -816.055139  -1213.399802  -1356.795644  -1420.721618     -124.947451   -230.081375   -256.160944   -265.367862   -269.399755     -109.844158   -172.447594   -186.926698   -191.132416   -193.237024       16.219807     26.708761     29.151607     29.779911     30.069899          0.118778     -6.228633     -0.027770     -1.924007     -0.407670     -1.484214      0.394256      0.975812          5.972397      3.690447     -0.610513     -0.894674     -0.287657     -0.573513      0.380378      0.495662         -9.123948    -41.213140     -0.806298     -1.556383     -0.417259     -0.644723      0.078182      0.180896        -83.342262    -83.150830     -1.666324     -1.651307     -0.722096     -0.715215      0.459535      0.454662      26851.556871    442.337777    128.282020     -62.272201    0.472151     -62.254245
 a      1.8     1.5     77.160412      11415.877585  11433.235877  11390.086558  11386.543079  11385.625368      183.713059    179.956589    181.744222    181.653421    181.612049       75.944089     73.600154     74.235307     74.368028     74.336774      -16.457571    -16.005359    -15.830770    -15.889366    -15.895008        -18.493016   -558.188603   -777.193012   -855.700890   -889.506019      -91.299550   -135.700179   -146.367337   -148.921621   -150.359834      -71.226456    -95.722378   -101.796213   -102.696017   -103.356575        8.728019     11.363179     11.972085     12.062224     12.105659          1.681184     -4.615149     -0.473266     -1.193235     -0.548312     -0.882983      0.257302      0.423440          0.904694      0.107903     -0.155171     -0.374615      0.007742     -0.165584      0.111047      0.166237         -5.725748    -19.525928     -0.248114     -0.303801     -0.098257     -0.055427      0.007095      0.004922        -32.269194    -32.107846     -0.398238     -0.395928     -0.179068     -0.178798      0.083192      0.081635      10384.863273     26.591764    -31.405615      -2.962313    0.094875      -2.968605
 a      2.0     1.5     77.160412       4513.913647   4568.878077   4554.695244   4551.304129   4550.947817       46.036858     44.887558     45.169479     45.323142     45.295364       16.283078     16.701413     16.626814     16.741624     16.731254       -2.623368     -2.686235     -2.599808     -2.599206     -2.604123        -96.646594   -415.277197   -527.219570   -569.577916   -586.782702      -59.605491    -77.782008    -82.951424    -83.488742    -83.978049      -43.065608    -52.609223    -55.483560    -55.631581    -55.819651        3.832106      4.454202      4.608638      4.609419      4.611558          1.526484     -3.423717     -0.507172     -0.730914     -0.442628     -0.520117      0.136333      0.178171         -0.846918     -1.146755      0.037727     -0.088921      0.081957     -0.004287      0.024038      0.050533         -3.171242     -8.910388     -0.054815      0.001548     -0.008875      0.049698     -0.003166     -0.010584        -12.188822    -12.103517     -0.121716     -0.123098     -0.066455     -0.067702      0.017046      0.016485       3910.383016    -40.421006    -39.934331       2.270216    0.021310       2.272535
 a      2.2     1.5     77.160412       1785.497710   1821.875991   1819.832688   1817.565481   1817.464904       10.721007     11.234307     11.165565     11.253757     11.246470        3.316776      3.723518      3.724385      3.747370      3.748035       -0.400981     -0.442371     -0.428351     -0.418164     -0.419865       -120.935902   -310.164143   -365.889802   -387.453440   -396.126311      -37.055988    -44.717400    -47.236958    -47.374985    -47.521843      -25.453107    -29.534274    -30.781331    -30.861414    -30.903141        1.554387      1.720333      1.751987      1.745734      1.743637          0.826645     -2.537519     -0.395642     -0.446836     -0.303891     -0.306842      0.064596      0.074876         -1.030370     -1.230304      0.078913      0.013861      0.077861      0.033744      0.003616      0.016109         -1.644512     -3.873625     -0.001318      0.052744      0.007703      0.050225     -0.002443     -0.006543         -4.520909     -4.482161     -0.054256     -0.055699     -0.035302     -0.035849      0.004421      0.004232       1394.890730    -36.940267    -27.473457       1.417291    0.007602       1.416897
 a      2.4     1.5     77.160412        713.561749    723.553141    725.668181    724.570813    724.529169        2.451723      2.745677      2.763959      2.779635      2.781263        0.762719      0.785099      0.831652      0.833178      0.835800       -0.063276     -0.070211     -0.070762     -0.066412     -0.066714       -115.453406   -226.047835   -254.420342   -264.555234   -268.978456      -22.760782    -26.298415    -27.410289    -27.528543    -27.560475      -15.197398    -17.130841    -17.631282    -17.713512    -17.714665        0.631714      0.682001      0.686482      0.682451      0.680794          0.149707     -1.869933     -0.275635     -0.274002     -0.197166     -0.182715      0.029557      0.032358         -0.688083     -0.895149      0.071398      0.035287      0.058470      0.032614      0.000106      0.006142         -0.816873     -1.567049      0.008057      0.046852      0.007882      0.035236     -0.001205     -0.003115         -1.668617     -1.654179     -0.031527     -0.032057     -0.021595     -0.021639      0.001509      0.001445        442.245662    -25.045563    -17.010269       0.651503    0.003700       0.651408
 a      2.6     1.5     77.160412        288.384232    286.089056    288.607163    288.255987    288.202532        0.634110      0.639189      0.680256      0.682429      0.684966        0.201172      0.160040      0.180662      0.184220      0.185431       -0.010065     -0.010791     -0.011504     -0.010485     -0.010386        -97.384264   -160.489647   -175.844333   -180.180823   -182.446469      -14.150854    -15.918856    -16.393943    -16.495552    -16.495463       -9.325046    -10.292351    -10.507940    -10.563123    -10.557389        0.269546      0.284878      0.285616      0.283459      0.282457         -0.274647     -1.366528     -0.184124     -0.169536     -0.126221     -0.110868      0.013746      0.014701         -0.326869     -0.523976      0.054381      0.031656      0.040566      0.024267     -0.000144      0.002873         -0.383728     -0.561250      0.007465      0.033015      0.005941      0.022654     -0.000556     -0.001415         -0.631102     -0.627153     -0.020131     -0.020217     -0.013681     -0.013637      0.000632      0.000609         98.950409    -15.928190    -10.434996       0.288756    0.001950       0.288759
 a      2.8     1.5     77.160412        116.477890    113.025584    114.378015    114.434327    114.380618        0.183395      0.145225      0.162907      0.166780      0.168032        0.044718      0.035524      0.036981      0.040636      0.040947       -0.001407     -0.001639     -0.001820     -0.001644     -0.001676        -76.596501   -111.755183   -120.803173   -122.453747   -123.592309       -9.011061     -9.936302    -10.155859    -10.219848    -10.214847       -5.898612     -6.410140     -6.514708     -6.543662     -6.538927        0.122883      0.127781      0.128104      0.127058      0.126507         -0.450824     -0.990943     -0.121742     -0.106731     -0.081361     -0.069079      0.006676      0.007119         -0.095099     -0.250572      0.038784      0.023714      0.027292      0.016916     -0.000015      0.001538         -0.163510     -0.152198      0.005683      0.021838      0.004204      0.014419     -0.000261     -0.000660         -0.257481     -0.257978     -0.013197     -0.013183     -0.008852     -0.008790      0.000300      0.000290        -12.715821    -10.107519     -6.532861       0.133025    0.001031       0.133090
 a      3.0     1.5     77.160412         46.085112     44.820678     45.150191     45.331133     45.295861        0.045195      0.035460      0.037004      0.040709      0.041048        0.003350      0.008602      0.007082      0.008888      0.009014       -0.000128     -0.000234     -0.000276     -0.000262     -0.000290        -57.808628    -77.081855    -82.771794    -83.327764    -83.878051       -5.888003     -6.399116     -6.510195     -6.544515     -6.540499       -3.842263     -4.133012     -4.185913     -4.200112     -4.196721        0.060073      0.062041      0.062090      0.061624      0.061333         -0.470324     -0.715237     -0.080975     -0.068789     -0.053359     -0.044338      0.003420      0.003685          0.019030     -0.087601      0.026916      0.016898      0.018297      0.011652      0.000054      0.000880         -0.058331     -0.001682      0.004140      0.014356      0.002867      0.009354     -0.000127     -0.000327         -0.120609     -0.122938     -0.008814     -0.008762     -0.005869     -0.005789      0.000154      0.000149        -40.391405     -6.534980     -4.208379       0.065402    0.000549       0.065432
 b      3.2     1.5     77.160412         17.609366     17.821607     17.777043     17.918111     17.902150        0.004768      0.009530      0.007907      0.009859      0.009928       -0.002710      0.001391      0.001400      0.001835      0.001952        0.000009     -0.000019     -0.000037     -0.000042     -0.000008        -42.591959    -53.217064    -56.811344    -57.011616    -57.260984       -3.944697     -4.246937     -4.304802     -4.322543     -4.319546       -2.575488     -2.749534     -2.775956     -2.782785     -2.780238        0.031394      0.032420      0.032322      0.032118      0.031968         -0.417110     -0.515766     -0.054656     -0.045493     -0.035753     -0.029297      0.001848      0.002024          0.062591     -0.006118      0.018595      0.011927      0.012422      0.008075      0.000064      0.000521         -0.013330      0.044507      0.002923      0.009593      0.001910      0.006227     -0.000066     -0.000173         -0.067265     -0.069684     -0.006010     -0.005934     -0.003983     -0.003903      0.000084      0.000081        -40.296313     -4.331494     -2.790924       0.034392    0.000295       0.034390
 c      3.4     1.5     77.160412          6.553858      7.050388      7.001096      7.066392      7.062703       -0.002510      0.002084      0.001719      0.002275      0.002422       -0.001779     -0.000510      0.000298      0.000308      0.000445        0.000009      0.000006     -0.000006     -0.000002     -0.000005        -30.998914    -37.056695    -39.231878    -39.363090    -39.464742       -2.709361     -2.896610     -2.926558     -2.935657     -2.933242       -1.773171     -1.879919     -1.892808     -1.895749     -1.893804        0.017410      0.017996      0.017885      0.017788      0.017707         -0.341980     -0.372421     -0.037574     -0.030850     -0.024488     -0.019881      0.001049      0.001166          0.071965      0.026972      0.012969      0.008463      0.008596      0.005669      0.000052      0.000314          0.003000      0.051688      0.002015      0.006552      0.001268      0.004247     -0.000036     -0.000096         -0.043641     -0.045275     -0.004181     -0.004101     -0.002759     -0.002694      0.000048      0.000046        -32.893159     -2.944536     -1.901338       0.019157    0.000166       0.019155
 c      3.6     1.5     77.160412          2.465694      2.747643      2.761048      2.779554      2.781452       -0.001962     -0.000187      0.000422      0.000447      0.000592       -0.001059     -0.000816     -0.000007      0.000023      0.000084        0.000004      0.000005      0.000004     -0.000002     -0.000001        -22.496424    -26.116751    -27.369373    -27.502592    -27.536423       -1.905621     -2.023839     -2.039185     -2.043532     -2.041569       -1.249378     -1.316364     -1.322419     -1.323253     -1.321766        0.010145      0.010479      0.010403      0.010345      0.010302         -0.269061     -0.269592     -0.026322     -0.021411     -0.017135     -0.013816      0.000622      0.000698          0.067179      0.035737      0.009188      0.006073      0.006068      0.004042      0.000037      0.000193          0.007406      0.045849      0.001377      0.004570      0.000852      0.002962     -0.000021     -0.000056         -0.031019     -0.031833     -0.002961     -0.002894     -0.001949     -0.001900      0.000029      0.000027        -25.019153     -2.049792     -1.326881       0.011185    0.000095       0.011181
 c      3.8     1.5     77.160412          0.983747      1.047759      1.086973      1.090230      1.093415       -0.001151     -0.000726      0.000066      0.000051      0.000158       -0.000948     -0.000779     -0.000109     -0.000012     -0.000010        0.000002      0.000002     -0.000001     -0.000001      0.000049        -16.397125    -18.649661    -19.353371    -19.480684    -19.486428       -1.368549     -1.444401     -1.452113     -1.453775     -1.452212       -0.897766     -0.941226     -0.943811     -0.943578     -0.942433        0.006152      0.006340      0.006296      0.006257      0.006236         -0.207236     -0.195969     -0.018784     -0.015176     -0.012240     -0.009810      0.000382      0.000431          0.057603      0.034172      0.006621      0.004416      0.004364      0.002928      0.000025      0.000120          0.007623      0.036933      0.000948      0.003251      0.000580      0.002110     -0.000012     -0.000034         -0.022966     -0.023280     -0.002133     -0.002081     -0.001403     -0.001366      0.000018      0.000017        -18.542056     -1.457895     -0.945917       0.006791    0.000055       0.006775
 c      4.0     1.5     77.160412          0.421805      0.392187      0.424545      0.426559      0.429018       -0.000962     -0.000787     -0.000072     -0.000011      0.000001       -0.000937     -0.000716     -0.000126     -0.000014     -0.000023        0.000001      0.000002      0.000003     -0.000006      0.000016        -12.058272    -13.497840    -13.898356    -14.002059    -13.998319       -1.000393     -1.050431     -1.054077     -1.054293     -1.053058       -0.656431     -0.685550     -0.686359     -0.685658     -0.684762        0.003851      0.003958      0.003933      0.003906      0.003893         -0.158092     -0.143367     -0.013650     -0.010964     -0.008913     -0.007101      0.000242      0.000273          0.047275      0.029209      0.004850      0.003255      0.003193      0.002153      0.000017      0.000076          0.006686      0.028517      0.000659      0.002356      0.000401      0.001532     -0.000008     -0.000021         -0.017273     -0.017364     -0.001562     -0.001522     -0.001028     -0.000999      0.000011      0.000011        -13.659448     -1.057031     -0.687145       0.004247    0.000034       0.004233
 c      4.4     1.5     77.160412          0.075657      0.056951      0.061578      0.065080      0.065644       -0.000916     -0.000723     -0.000118     -0.000007     -0.000056       -0.000662     -0.000547     -0.000095     -0.000010     -0.000081        0.000000      0.000000     -0.000001     -0.000002      0.000125         -6.738758     -7.366650     -7.513648     -7.563035     -7.558319       -0.559494     -0.583151     -0.583401     -0.582626     -0.581838       -0.368018     -0.381467     -0.380931     -0.380091     -0.379530        0.001626      0.001664      0.001654      0.001642      0.001645         -0.091748     -0.078848     -0.007578     -0.006019     -0.004962     -0.003913      0.000104      0.000117          0.029861      0.019015      0.002719      0.001840      0.001789      0.001214      0.000008      0.000033          0.004558      0.016382      0.000327      0.001301      0.000200      0.000848     -0.000003     -0.000009         -0.010000     -0.009968     -0.000877     -0.000851     -0.000577     -0.000560      0.000005      0.000005         -7.533749     -0.583828     -0.380764       0.001808    0.000013       0.001784
 c      4.8     1.5     77.160412          0.005000      0.009858      0.008178      0.009852      0.009960       -0.000614     -0.000550     -0.000099     -0.000039      0.000048       -0.000326     -0.000327     -0.000071     -0.000008     -0.000010        0.000001      0.000000      0.000002      0.000041     -0.000060         -3.935055     -4.241273     -4.301576     -4.321460     -4.318442       -0.330444     -0.341801     -0.341107     -0.340290     -0.339767       -0.217997     -0.223917     -0.223164     -0.222493     -0.222129        0.000743      0.000758      0.000752      0.000744      0.000744         -0.054291     -0.045277     -0.004445     -0.003499     -0.002910     -0.002281      0.000048      0.000054          0.018371      0.011946      0.001604      0.001090      0.001056      0.000719      0.000004      0.000015          0.002904      0.009555      0.000169      0.000759      0.000111      0.000496     -0.000001     -0.000004         -0.005988     -0.005915     -0.000518     -0.000502     -0.000341     -0.000330      0.000002      0.000002         -4.330083     -0.340710     -0.222742       0.000817    0.000006       0.000817
 c      5.2     1.5     77.160412         -0.002371      0.001110      0.001166      0.001372      0.001503       -0.000326     -0.000333     -0.000078     -0.000012      0.000004       -0.000133     -0.000157     -0.000052     -0.000006      0.000024       -0.000001      0.000001     -0.000001     -0.000010     -0.000015         -2.399702     -2.561801     -2.586855     -2.594587     -2.592320       -0.204330     -0.209480     -0.208662     -0.208013     -0.207661       -0.134753     -0.137331     -0.136711     -0.136233     -0.135995        0.000362      0.000368      0.000365      0.000353      0.000362         -0.033143     -0.027156     -0.002720     -0.002131     -0.001780     -0.001392      0.000024      0.000026          0.011456      0.007574      0.000988      0.000674      0.000651      0.000445      0.000002      0.000007          0.001772      0.005783      0.000097      0.000463      0.000071      0.000304     -0.000001     -0.000002         -0.003711     -0.003636     -0.000319     -0.000309     -0.000210     -0.000203      0.000001      0.000001         -2.602508     -0.208200     -0.136312       0.000410    0.000013       0.000398
 d      6.0     1.5     77.160412         -0.000954     -0.000859     -0.000062     -0.000005      0.000030       -0.000067     -0.000080     -0.000035     -0.000020     -0.000011       -0.000018     -0.000025     -0.000016     -0.000008     -0.000009        0.000000     -0.000001     -0.000002      0.000012     -0.000011         -0.999567     -1.050095     -1.053969     -1.054253     -1.052991       -0.086364     -0.087482     -0.087011     -0.086674     -0.086516       -0.056609     -0.057399     -0.057123     -0.056894     -0.056789        0.000100      0.000101      0.000100      0.000100      0.000095         -0.013626     -0.010947     -0.001132     -0.000884     -0.000744     -0.000579      0.000007      0.000007          0.004839      0.003257      0.000416      0.000285      0.000274      0.000188      0.000001      0.000002          0.000656      0.002354      0.000046      0.000193      0.000036      0.000127      0.000000     -0.000001         -0.001561     -0.001520     -0.000135     -0.000130     -0.000089     -0.000086      0.000000      0.000000         -1.056880     -0.086730     -0.056928       0.000098    0.000007       0.000107
 c      6.8     1.5     77.160412         -0.000831     -0.000694     -0.000122     -0.000010     -0.000003       -0.000011     -0.000015     -0.000010      0.000004     -0.000040       -0.000002     -0.000004     -0.000003      0.000002     -0.000064        0.000001      0.000002      0.000001     -0.000006      0.000118         -0.466803     -0.485330     -0.485106     -0.484297     -0.483599       -0.040318     -0.040825     -0.040619     -0.040450     -0.040375       -0.026419     -0.026826     -0.026705     -0.026590     -0.026542        0.000032      0.000033      0.000032      0.000033      0.000033         -0.006305     -0.004992     -0.000529     -0.000411     -0.000349     -0.000269      0.000002      0.000002          0.002267      0.001538      0.000196      0.000134      0.000129      0.000089      0.000000      0.000001          0.000259      0.001080      0.000026      0.000090      0.000019      0.000059      0.000000      0.000000         -0.000732     -0.000710     -0.000063     -0.000061     -0.000042     -0.000040      0.000000      0.000000         -0.485119     -0.040508     -0.026666       0.000036    0.000000       0.000036
 a      1.4     1.6     77.975301      72581.132805  71681.976114  71587.655309  71551.741167  71548.672974     1486.710949   1514.944583   1513.779065   1512.401174   1512.351108      778.601619    789.022988    790.091396    789.408004    789.391527     -310.142379   -306.125269   -306.929801   -307.231148   -307.220140        304.302277  -1423.552007  -2104.595820  -2370.141313  -2486.555074     -137.888073   -299.874424   -343.827502   -360.388583   -367.313822     -134.411721   -240.200957   -266.407752   -275.552757   -279.609067       17.180278     41.473009     47.837216     49.750098     50.632529         -6.466509     -8.605688      0.394237     -2.472074     -0.103037     -2.005905      0.431917      1.567083         17.430371     11.343029     -0.863812     -1.169445     -0.586926     -0.926177      0.671607      0.892981        -11.037327    -84.072724     -1.415766     -3.235534     -0.854251     -1.693680      0.281083      0.746901       -209.439646   -209.534601     -3.695188     -3.664498     -1.825805     -1.809342      1.375884      1.365917      68577.054068   1122.903667    496.490021    -250.042565    1.321046    -247.542271
 a      1.6     1.6     77.975301      28789.447456  28594.142473  28515.839037  28505.511033  28503.995876      346.014639    344.741663    347.014421    346.644598    346.613472      166.524179    162.926913    164.444160    164.418539    164.383190      -48.952892    -47.560309    -47.421402    -47.564313    -47.567851        135.268366   -814.347418  -1212.804845  -1356.570391  -1420.603890     -108.395517   -174.922387   -190.477277   -195.207790   -197.513853      -91.241653   -131.716284   -140.966569   -143.090429   -144.316305       13.442484     19.599839     21.107619     21.431445     21.584977          0.145278     -6.221772     -0.342607     -1.498552     -0.529384     -1.169179      0.349289      0.697220          5.959481      3.681244     -0.331851     -0.594767     -0.110205     -0.347567      0.236057      0.328513         -9.125662    -41.216674     -0.439519     -0.690855     -0.222035     -0.259076      0.045086      0.082695        -83.346615    -83.152007     -0.763028     -0.756656     -0.362544     -0.359649      0.218845      0.216340      26851.514558    141.692529     15.864706     -24.247776    0.260238     -24.330776
 a      1.8     1.6     77.975301      11415.905308  11433.133247  11390.298073  11386.554901  11385.624616       80.672566     78.135788     78.910346     79.020043     78.984231       34.273879     33.785464     33.880052     34.031738     34.012258       -7.461320     -7.342143     -7.156648     -7.181722     -7.190059        -17.663421   -557.768996   -776.895554   -855.578404   -889.451042      -71.578741    -97.457378   -104.165254   -105.189678   -105.938142      -55.146988    -69.906877    -73.960266    -74.304522    -74.648065        6.524876      7.900183      8.264735      8.300691      8.317716          1.696874     -4.607691     -0.529328     -0.891802     -0.508551     -0.669901      0.206228      0.293981          0.896804      0.105328     -0.010343     -0.175502      0.064759     -0.058271      0.056103      0.099063         -5.727922    -19.526459     -0.106211     -0.068054     -0.035287      0.024879      0.000858     -0.006575        -32.269581    -32.108646     -0.187507     -0.187882     -0.100704     -0.101666      0.038074      0.037184      10384.827480    -29.511628    -42.007774       1.625953    0.047449       1.625166
 a      2.0     1.6     77.975301       4513.359259   4568.907904   4554.735634   4551.310912   4550.948281       17.545799     17.841851     17.792848     17.914231     17.901661        6.412175      6.997042      6.947895      7.000547      6.998007       -1.058104     -1.126957     -1.079323     -1.064410     -1.068588        -96.016605   -415.136182   -527.100074   -569.511797   -586.751296      -43.672698    -53.729284    -56.927216    -57.111744    -57.332028      -31.776685    -37.458791    -39.238426    -39.315640    -39.397459        2.682472      3.000348      3.079554      3.077891      3.076765          1.540970     -3.419208     -0.440405     -0.527169     -0.360863     -0.382459      0.101131      0.121295         -0.851356     -1.146677      0.075628     -0.007332      0.084350      0.025837      0.009132      0.028570         -3.171420     -8.910959     -0.010946      0.047082      0.004836      0.054355     -0.003140     -0.009169        -12.189563    -12.103764     -0.068364     -0.069978     -0.044692     -0.045581      0.008265      0.007936       3910.368868    -40.338562    -32.873218       2.169156    0.012175       2.171896
 a      2.2     1.6     77.975301       1785.215981   1821.913469   1819.833839   1817.574421   1817.465540        3.602785      4.013679      4.010175      4.038202      4.038366        1.259771      1.383836      1.426288      1.429972      1.432486       -0.149668     -0.168711     -0.165336     -0.155614     -0.156530       -120.479250   -310.100050   -365.851069   -387.418693   -396.109015      -25.961439    -30.239691    -31.618726    -31.731856    -31.781917      -18.263549    -20.755149    -21.442172    -21.525730    -21.535210        1.049201      1.141357      1.152684      1.149227      1.147280          0.838719     -2.534847     -0.306501     -0.312396     -0.231589     -0.219888      0.045722      0.050483         -1.032213     -1.230649      0.076170      0.033411      0.066237      0.034670      0.000405      0.009305         -1.644562     -3.873892      0.007366      0.050243      0.008440      0.040755     -0.001806     -0.004748         -4.521553     -4.482309     -0.035965     -0.036683     -0.025614     -0.025756      0.002438      0.002324       1394.883547    -28.080699    -20.280827       1.049871    0.005176       1.050104
 a      2.4     1.6     77.975301        713.491622    723.545609    725.682877    724.574546    724.529439        0.818272      0.858508      0.901507      0.904195      0.906912        0.299978      0.257844      0.287369      0.289999      0.291706       -0.021814     -0.024370     -0.025258     -0.022612     -0.022630       -115.183291   -226.023351   -254.407094   -264.538534   -268.969524      -15.556055    -17.570208    -18.122728    -18.228376    -18.231267      -10.773034    -11.955093    -12.224850    -12.288385    -12.283090        0.421652      0.450091      0.450759      0.448357      0.447105          0.156723     -1.867987     -0.200396     -0.186662     -0.144564     -0.128623      0.020465      0.021752         -0.688297     -0.895403      0.058380      0.033010      0.045823      0.026774     -0.000432      0.003795         -0.817190     -1.567165      0.007811      0.035758      0.006542      0.025992     -0.000832     -0.002130         -1.668874     -1.654337     -0.021992     -0.022106     -0.015677     -0.015631      0.000929      0.000889        442.243616    -17.461543    -12.068683       0.448808    0.002592       0.448893
 a      2.6     1.6     77.975301        288.363133    286.077347    288.615997    288.256917    288.202773        0.216711      0.176171      0.197515      0.201298      0.202671        0.067306      0.050432      0.054792      0.058616      0.059069       -0.002796     -0.003413     -0.003786     -0.003313     -0.003188        -97.257892   -160.471633   -175.841799   -180.173676   -182.441921       -9.566245    -10.568597    -10.805407    -10.873272    -10.868190       -6.577265     -7.168591     -7.289923     -7.323584     -7.318389        0.180201      0.188342      0.188484      0.187120      0.186423         -0.271558     -1.365053     -0.128908     -0.113539     -0.090520     -0.077336      0.009442      0.009895         -0.326572     -0.524038      0.040943      0.024720      0.030249      0.018478     -0.000197      0.001876         -0.383969     -0.561397      0.005919      0.023139      0.004598      0.016086     -0.000377     -0.000947         -0.631088     -0.627236     -0.013967     -0.013949     -0.009826     -0.009762      0.000412      0.000397         98.951949    -10.731264     -7.299241       0.194310    0.001332       0.194309
 a      2.8     1.6     77.975301        116.468135    113.020504    114.380146    114.435194    114.380703        0.050447      0.038571      0.040898      0.044725      0.044971        0.007088      0.011282      0.009667      0.011777      0.011857       -0.000201     -0.000438     -0.000545     -0.000486     -0.000370        -76.550061   -111.736170   -120.804822   -122.450108   -123.590188       -6.058597     -6.586831     -6.700465     -6.735664     -6.731445       -4.151439     -4.470891     -4.529674     -4.545568     -4.541903        0.082559      0.084989      0.085111      0.084449      0.084084         -0.449741     -0.989971     -0.083334     -0.070863     -0.057668     -0.048041      0.004570      0.004806         -0.094874     -0.250523      0.027737      0.017277      0.019774      0.012464     -0.000022      0.001031         -0.163629     -0.152346      0.004237      0.014775      0.003096      0.010118     -0.000176     -0.000441         -0.257393     -0.257995     -0.009057     -0.009005     -0.006323     -0.006243      0.000200      0.000194        -12.715053     -6.723173     -4.552722       0.089229    0.000686       0.089154
 a      3.0     1.6     77.975301         46.080783     44.818277     45.150265     45.331910     45.295887        0.004957      0.009526      0.007873      0.009859      0.009977       -0.002548      0.001943      0.001721      0.002250      0.002428        0.000027     -0.000030     -0.000071     -0.000069     -0.000112        -57.793972    -77.068068    -82.773281    -83.325410    -83.876918       -3.947727     -4.248528     -4.305507     -4.322795     -4.319716       -2.705783     -2.890008     -2.918446     -2.925761     -2.923068        0.040540      0.041540      0.041502      0.041213      0.041025         -0.470014     -0.714733     -0.054746     -0.045534     -0.037607     -0.030838      0.002334      0.002494          0.019122     -0.087535      0.018678      0.011919      0.013082      0.008444      0.000038      0.000597         -0.058409     -0.001770      0.002929      0.009601      0.002023      0.006548     -0.000086     -0.000219         -0.120554     -0.122928     -0.006014     -0.005937     -0.004178     -0.004097      0.000104      0.000101        -40.391395     -4.331563     -2.934023       0.043871    0.000360       0.043922
 b      3.2     1.6     77.975301         17.607206     17.819698     17.776868     17.918541     17.902182       -0.002440      0.001863      0.001540      0.002061      0.002133       -0.001814     -0.000413      0.000342      0.000359      0.000457        0.000018      0.000010     -0.000006     -0.000017      0.000051        -42.586274    -53.210082    -56.811290    -57.010396    -57.260044       -2.646035     -2.826853     -2.855229     -2.863646     -2.861224       -1.817711     -1.927363     -1.940791     -1.943807     -1.941793        0.021255      0.021817      0.021706      0.021582      0.021480         -0.417029     -0.515558     -0.036722     -0.030109     -0.025134     -0.020403      0.001259      0.001372          0.062618     -0.006078      0.012714      0.008270      0.008837      0.005799      0.000044      0.000354         -0.013405      0.044471      0.001970      0.006397      0.001312      0.004357     -0.000044     -0.000116         -0.067247     -0.069670     -0.004086     -0.004006     -0.002828     -0.002761      0.000057      0.000055        -40.295429     -2.872377     -1.949535       0.023134    0.000199       0.023148
 c      3.4     1.6     77.975301          6.552562      7.048816      7.000923      7.066563      7.062737       -0.001757     -0.000299      0.000348      0.000355      0.000476       -0.001023     -0.000780      0.000003      0.000031      0.000096        0.000007      0.000009      0.000000     -0.000009     -0.000018        -30.995701    -37.053814    -39.230941    -39.362663    -39.463984       -1.821828     -1.932858     -1.946783     -1.950561     -1.948640       -1.253566     -1.320550     -1.326608     -1.327403     -1.325900        0.011814      0.012149      0.012053      0.011989      0.011936         -0.341949     -0.372344     -0.025168     -0.020439     -0.017208     -0.013868      0.000714      0.000791          0.071970      0.026988      0.008813      0.005813      0.006104      0.004052      0.000036      0.000214          0.002930      0.051676      0.001316      0.004365      0.000861      0.002973     -0.000024     -0.000065         -0.043639     -0.045266     -0.002833     -0.002767     -0.001956     -0.001907      0.000033      0.000031        -32.891772     -1.956491     -1.331021       0.012923    0.000110       0.012918
 c      3.6     1.6     77.975301          2.464904      2.746539      2.760882      2.779601      2.781476       -0.001040     -0.000737      0.000027      0.000024      0.000180       -0.000907     -0.000743     -0.000107     -0.000012      0.000048        0.000002      0.000005      0.000003      0.000004     -0.000056        -22.494554    -26.115575    -27.368412    -27.502457    -27.535961       -1.283918     -1.353424     -1.360063     -1.361338     -1.359841       -0.883817     -0.926272     -0.928714     -0.928435     -0.927300        0.006895      0.007088      0.007027      0.006988      0.006959         -0.269042     -0.269559     -0.017617     -0.014208     -0.012056     -0.009655      0.000424      0.000473          0.067179      0.035741      0.006227      0.004149      0.004305      0.002882      0.000025      0.000131          0.007349      0.045844      0.000886      0.003046      0.000575      0.002077     -0.000014     -0.000038         -0.031020     -0.031830     -0.002002     -0.001952     -0.001382     -0.001345      0.000020      0.000019        -25.018149     -1.365064     -0.930662       0.007558    0.000064       0.007552
 c      3.8     1.6     77.975301          0.983293      1.047073      1.086836      1.090238      1.093423       -0.000933     -0.000760     -0.000089     -0.000020      0.000079       -0.000899     -0.000680     -0.000120     -0.000007      0.000037        0.000002      0.000003      0.000002      0.000009     -0.000066        -16.396216    -18.649137    -19.352687    -19.480578    -19.486205       -0.922776     -0.967726     -0.970629     -0.970621     -0.969457       -0.635371     -0.663228     -0.663896     -0.663174     -0.662300        0.004185      0.004295      0.004260      0.004203      0.004217         -0.207224     -0.195949     -0.012585     -0.010089     -0.008629     -0.006869      0.000260      0.000292          0.057603      0.034173      0.004482      0.003007      0.003095      0.002085      0.000017      0.000082          0.007580      0.036930      0.000604      0.002170      0.000389      0.001482     -0.000008     -0.000023         -0.022967     -0.023279     -0.001442     -0.001404     -0.000995     -0.000967      0.000012      0.000012        -18.541623     -0.972979     -0.664536       0.004632    0.000036       0.004584
 c      4.0     1.6     77.975301          0.421608      0.391782      0.424450      0.426550      0.429024       -0.000947     -0.000731     -0.000116     -0.000015      0.000010       -0.000796     -0.000608     -0.000104     -0.000015     -0.000016        0.000001      0.000004     -0.000003     -0.000001      0.000025        -12.057988    -13.497618    -13.897929    -14.001941    -13.998217       -0.674811     -0.704867     -0.705828     -0.705234     -0.704322       -0.465060     -0.483625     -0.483432     -0.482587     -0.481903        0.002622      0.002685      0.002664      0.002645      0.002636         -0.158086     -0.143353     -0.009163     -0.007304     -0.006293     -0.004981      0.000165      0.000185          0.047275      0.029209      0.003280      0.002212      0.002265      0.001532      0.000012      0.000052          0.006654      0.028515      0.000415      0.001575      0.000267      0.001078     -0.000005     -0.000015         -0.017273     -0.017364     -0.001056     -0.001027     -0.000730     -0.000708      0.000008      0.000007        -13.659336     -0.706760     -0.483457       0.002875    0.000023       0.002871
 c      4.4     1.6     77.975301          0.075733      0.056837      0.061537      0.065069      0.065641       -0.000717     -0.000598     -0.000103     -0.000018     -0.000069       -0.000444     -0.000400     -0.000078     -0.000017     -0.000092        0.000001      0.000002      0.000001      0.000012      0.000094         -6.739000     -7.366667     -7.513505     -7.562961     -7.558281       -0.378404     -0.392261     -0.391707     -0.390876     -0.390297       -0.261574     -0.269576     -0.268841     -0.268107     -0.267678        0.001109      0.001131      0.001122      0.001114      0.001110         -0.091747     -0.078842     -0.005102     -0.004025     -0.003507     -0.002753      0.000071      0.000080          0.029861      0.019015      0.001839      0.001248      0.001270      0.000864      0.000005      0.000022          0.004543      0.016381      0.000201      0.000872      0.000135      0.000598     -0.000002     -0.000006         -0.010001     -0.009968     -0.000593     -0.000575     -0.000410     -0.000397      0.000003      0.000003         -7.533750     -0.391550     -0.268518       0.001212    0.000010       0.001216
 c      4.8     1.6     77.975301          0.005053      0.009848      0.008166      0.009848      0.009960       -0.000386     -0.000377     -0.000081     -0.000023      0.000014       -0.000186     -0.000204     -0.000056     -0.000021     -0.000045        0.000000      0.000001     -0.000001      0.000015     -0.000007         -3.935188     -4.241328     -4.301532     -4.321432     -4.318425       -0.224259     -0.230297     -0.229466     -0.228780     -0.228405       -0.155130     -0.158401     -0.157721     -0.157189     -0.156922        0.000507      0.000515      0.000511      0.000506      0.000508         -0.054290     -0.045275     -0.002992     -0.002346     -0.002055     -0.001608      0.000033      0.000037          0.018371      0.011946      0.001086      0.000739      0.000750      0.000512      0.000002      0.000010          0.002899      0.009555      0.000107      0.000510      0.000079      0.000350     -0.000001     -0.000003         -0.005988     -0.005914     -0.000351     -0.000339     -0.000242     -0.000234      0.000002      0.000001         -4.330076     -0.229007     -0.157372       0.000560    0.000004       0.000557
 c      5.2     1.6     77.975301         -0.002373      0.001109      0.001163      0.001368      0.001500       -0.000176     -0.000194     -0.000060     -0.000013      0.000014       -0.000067     -0.000086     -0.000035     -0.000007     -0.000012        0.000001      0.000002     -0.000002      0.000010      0.000010         -2.399674     -2.561836     -2.586841     -2.594578     -2.592315       -0.138749     -0.141268     -0.140566     -0.140068     -0.139822       -0.095736     -0.097202     -0.096723     -0.096358     -0.096186        0.000247      0.000250      0.000248      0.000246      0.000246         -0.033143     -0.027155     -0.001831     -0.001432     -0.001259     -0.000983      0.000016      0.000018          0.011456      0.007574      0.000669      0.000457      0.000462      0.000316      0.000001      0.000005          0.001770      0.005783      0.000066      0.000312      0.000053      0.000215      0.000000     -0.000001         -0.003711     -0.003636     -0.000216     -0.000209     -0.000150     -0.000144      0.000001      0.000001         -2.602507     -0.140155     -0.096430       0.000270    0.000002       0.000269
 d      6.0     1.6     77.975301         -0.000959     -0.000866     -0.000062     -0.000007      0.000031       -0.000028     -0.000036     -0.000021     -0.000019      0.000014       -0.000007     -0.000011     -0.000010     -0.000003     -0.000002        0.000001      0.000000      0.000003      0.000013     -0.000007         -0.999578     -1.050107     -1.053969     -1.054252     -1.052991       -0.058356     -0.059042     -0.058727     -0.058490     -0.058379       -0.040088     -0.040666     -0.040475     -0.040307     -0.040232        0.000068      0.000069      0.000068      0.000069      0.000065         -0.013626     -0.010947     -0.000764     -0.000595     -0.000528     -0.000409      0.000004      0.000005          0.004839      0.003257      0.000282      0.000193      0.000195      0.000134      0.000000      0.000001          0.000655      0.002354      0.000034      0.000130      0.000027      0.000090      0.000000      0.000000         -0.001561     -0.001520     -0.000091     -0.000088     -0.000063     -0.000061      0.000000      0.000000         -1.056877     -0.058494     -0.040325       0.000066    0.000006       0.000073
 d      6.8     1.6     77.975301         -0.000831     -0.000695     -0.000122     -0.000010      0.000000       -0.000003     -0.000004     -0.000005     -0.000001      0.000010       -0.000001     -0.000001     -0.000002     -0.000002      0.000011       -0.000001     -0.000001      0.000000     -0.000001     -0.000037         -0.466817     -0.485334     -0.485106     -0.484297     -0.483599       -0.027197     -0.027583     -0.027451     -0.027333     -0.027282       -0.018733     -0.019029     -0.018942     -0.018858     -0.018822        0.000022      0.000022      0.000022      0.000022      0.000019         -0.006305     -0.004992     -0.000358     -0.000277     -0.000248     -0.000191      0.000001      0.000002          0.002267      0.001538      0.000133      0.000091      0.000092      0.000063      0.000000      0.000000          0.000259      0.001080      0.000019      0.000061      0.000014      0.000042      0.000000      0.000000         -0.000732     -0.000710     -0.000043     -0.000041     -0.000030     -0.000029      0.000000      0.000000         -0.485115     -0.027333     -0.018851       0.000018    0.000004       0.000025
 a      1.4     1.8     79.328071      72582.609413  71687.522407  71588.338005  71551.754530  71548.671449      414.543324    415.141236    417.307340    416.853681    416.827462      233.870512    230.984913    232.745848    232.603521    232.571388      -95.162544    -92.827028    -92.716589    -92.991600    -92.992904        308.063287  -1418.822626  -2102.918919  -2369.503461  -2486.211138     -114.406394   -188.407235   -205.462532   -210.954165   -213.549471     -101.454333   -151.399669   -162.526627   -165.517069   -167.095870       15.297428     25.457642     28.256037     28.911512     29.235990         -6.391800     -8.597250     -0.300738     -1.604893     -0.495128     -1.323770      0.357601      0.849768         17.379272     11.334433     -0.387938     -0.666395     -0.185843     -0.453762      0.338691      0.471111        -11.031987    -84.083773     -0.509804     -0.852549     -0.304062     -0.417805      0.124643      0.244871       -209.453427   -209.537995     -0.924902     -0.916823     -0.508591     -0.504034      0.362132      0.359427      68576.968819    194.867569     60.101188     -61.074394    0.497289     -61.605298
 a      1.6     1.8     79.328071      28790.716094  28594.516668  28516.482963  28505.537927  28503.996131       80.670881     78.129473     78.915985     79.018342     78.984134       40.942868     40.106173     40.302959     40.447997     40.426478      -12.395411    -12.042027    -11.728768    -11.777659    -11.791682        137.063251   -812.884800  -1211.947676  -1356.237395  -1420.447807      -72.064218    -97.738220   -104.232276   -105.238126   -105.965229      -58.751062    -75.073948    -79.384074    -79.806629    -80.196559        8.615877     10.595487     11.219290     11.304523     11.342531          0.178330     -6.206554     -0.537315     -0.894914     -0.525955     -0.713414      0.246252      0.360377          5.942530      3.670531     -0.006329     -0.176771      0.058371     -0.077842      0.078728      0.136687         -9.127667    -41.218786     -0.104885     -0.066382     -0.044184      0.014648      0.010641      0.006143        -83.348320    -83.154278     -0.187714     -0.187905     -0.113203     -0.113930      0.050152      0.049419      26851.422664    -29.512095    -41.308278       0.225710    0.075070       0.075724
 a      1.8     1.8     79.328071      11415.382140  11433.172553  11390.505242  11386.570132  11385.624108       14.414874     14.825488     14.767498     14.874581     14.864921        6.404745      6.976491      6.928449      6.979994      6.977609       -1.502420     -1.563867     -1.485201     -1.456734     -1.464461        -16.645792   -557.390862   -776.545743   -855.405716   -889.375546      -41.176311    -50.022899    -52.855978    -53.004453    -53.184488      -31.880007    -37.459683    -39.205814    -39.278604    -39.358185        3.561275      3.938607      4.057012      4.068025      4.068574          1.721601     -4.596813     -0.428068     -0.494986     -0.363326     -0.382643      0.123629      0.146248          0.886146      0.104677      0.080520      0.001795      0.085658      0.025545      0.011192      0.035600         -5.727886    -19.527543     -0.005754      0.050611      0.005427      0.054539     -0.002892     -0.009815        -32.271078    -32.109411     -0.062235     -0.063711     -0.044684     -0.045557      0.009505      0.009150      10384.775784    -39.111828    -32.851409       2.802677    0.014344       2.800266
 a      2.0     1.8     79.328071       4512.727191   4569.109743   4554.741673   4551.336654   4550.950054        2.439136      2.744220      2.763307      2.779713      2.781172        1.058863      1.148534      1.191774      1.194260      1.196690       -0.177402     -0.201041     -0.194787     -0.178021     -0.179350        -95.254139   -414.932000   -526.997955   -569.426353   -586.708466      -22.895659    -26.355788    -27.430653    -27.538481    -27.569264      -17.232348    -19.479291    -20.080710    -20.161627    -20.167728        1.337063      1.435457      1.448825      1.449515      1.447719          1.565605     -3.413175     -0.278646     -0.274976     -0.220991     -0.207039      0.054678      0.059096         -0.855296     -1.147567      0.073693      0.035003      0.064708      0.033937     -0.000314      0.010213         -3.170600     -8.911747      0.008366      0.047145      0.008497      0.039006     -0.002101     -0.005564        -12.191441    -12.104009     -0.031654     -0.032121     -0.024228     -0.024305      0.002688      0.002547       3910.353012    -25.054084    -19.132111       1.336925    0.005601       1.339791
 a      2.2     1.8     79.328071       1785.023367   1821.966151   1819.873853   1817.587492   1817.466421        0.491372      0.474988      0.512225      0.515075      0.517361        0.219145      0.177458      0.199672      0.202609      0.203921       -0.020717     -0.025154     -0.025902     -0.021877     -0.021712       -119.953743   -310.009184   -365.813206   -387.380167   -396.088247      -12.952271    -14.478175    -14.863323    -14.952756    -14.950296       -9.633049    -10.630111    -10.846489    -10.901188    -10.895362        0.504610      0.536676      0.535926      0.534529      0.533346          0.854806     -2.530696     -0.170740     -0.154850     -0.130522     -0.114619      0.023499      0.024394         -1.031972     -1.231513      0.052302      0.029969      0.042413      0.024672     -0.000992      0.003721         -1.644890     -3.874195      0.007177      0.030627      0.006108      0.023402     -0.000953     -0.002433         -4.522453     -4.482676     -0.018553     -0.018563     -0.014116     -0.014047      0.000998      0.000948       1394.878326    -14.535219    -10.757472       0.538343    0.002667       0.538950
 a      2.4     1.8     79.328071        713.438850    723.542665    725.712995    724.578367    724.530180        0.109627      0.080826      0.090640      0.094915      0.095734        0.037390      0.030301      0.030975      0.034250      0.034550       -0.001672     -0.002914     -0.003433     -0.002777     -0.002674       -114.907038   -225.983594   -254.389586   -264.522665   -268.960024       -7.599698     -8.315473     -8.471724     -8.519646     -8.514569       -5.622569     -6.096417     -6.187904     -6.213278     -6.208574        0.201773      0.211281      0.210523      0.209331      0.208679          0.163911     -1.864942     -0.103862     -0.089580     -0.077847     -0.065776      0.010310      0.010515         -0.686834     -0.895734      0.034228      0.020689      0.026527      0.016153     -0.000454      0.001703         -0.817665     -1.567410      0.005036      0.018522      0.004061      0.013759     -0.000412     -0.001031         -1.668997     -1.654579     -0.011244     -0.011194     -0.008464     -0.008386      0.000425      0.000408        442.244843     -8.467397     -6.206958       0.217426    0.001305       0.217530
 a      2.6     1.8     79.328071        288.334553    286.070642    288.626090    288.259934    288.203037        0.015197      0.015945      0.014701      0.017430      0.017560        0.000398      0.005739      0.004453      0.005684      0.005791        0.000084     -0.000227     -0.000422     -0.000360     -0.000307        -97.147156   -160.440119   -175.836872   -180.165291   -182.437657       -4.627641     -4.993191     -5.063670     -5.085544     -5.081972       -3.419144     -3.665743     -3.706469     -3.717387     -3.714136        0.086678      0.089106      0.088907      0.088252      0.087921         -0.269136     -1.363049     -0.064146     -0.053676     -0.047626     -0.039316      0.004710      0.004806         -0.325646     -0.524018      0.021877      0.013671      0.016561      0.010435     -0.000128      0.000895         -0.384261     -0.561647      0.003386      0.011277      0.002586      0.008314     -0.000183     -0.000453         -0.630944     -0.627308     -0.007006     -0.006930     -0.005246     -0.005159      0.000197      0.000190         98.951820     -5.090835     -3.726210       0.092950    0.000638       0.092942
 a      2.8     1.8     79.328071        116.453307    113.015073    114.382094    114.437655    114.380796       -0.001767      0.003086      0.002274      0.003075      0.003235       -0.002196      0.000322      0.000726      0.000846      0.000962        0.000068      0.000032     -0.000033     -0.000051     -0.000072        -76.512637   -111.711625   -120.804287   -122.443949   -123.587819       -2.920469     -3.123645     -3.156004     -3.165729     -3.163069       -2.161560     -2.297859     -2.315818     -2.320211     -2.317859        0.039986      0.040639      0.040557      0.040251      0.040082         -0.449065     -0.988938     -0.040611     -0.033359     -0.030020     -0.024437      0.002262      0.002345         -0.094540     -0.250396      0.014096      0.009039      0.010566      0.006821     -0.000010      0.000504         -0.163859     -0.152503      0.002191      0.007074      0.001606      0.005205     -0.000085     -0.000212         -0.257291     -0.257985     -0.004497     -0.004414     -0.003354     -0.003279      0.000097      0.000094        -12.716760     -3.174801     -2.327010       0.042703    0.000324       0.042753
 a      3.0     1.8     79.328071         46.074333     44.813309     45.150184     45.333222     45.295998       -0.001787     -0.000128      0.000420      0.000445      0.000590       -0.001122     -0.000665      0.000095      0.000079      0.000151        0.000022      0.000025      0.000006     -0.000004     -0.000019        -57.778534    -77.054254    -82.772247    -83.321544    -83.874866       -1.907847     -2.025026     -2.039806     -2.043758     -2.041736       -1.414671     -1.492538     -1.500233     -1.501472     -1.499785        0.019749      0.020037      0.019948      0.019813      0.019724         -0.469803     -0.714306     -0.026420     -0.021451     -0.019497     -0.015730      0.001150      0.001220          0.019205     -0.087446      0.009284      0.006063      0.006930      0.004547      0.000021      0.000294         -0.058634     -0.001836      0.001394      0.004578      0.001001      0.003367     -0.000042     -0.000106         -0.120525     -0.122906     -0.002965     -0.002897     -0.002206     -0.002150      0.000051      0.000049        -40.391095     -2.049949     -1.505662       0.021156    0.000172       0.021179
 c      3.2     1.8     79.328071         17.604040     17.815736     17.776417     17.919044     17.902279       -0.000978     -0.000724      0.000034      0.000026      0.000096       -0.000851     -0.000696     -0.000080     -0.000005      0.000023        0.000008      0.000013      0.000005     -0.000004      0.000010        -42.577030    -53.203500    -56.809320    -57.008581    -57.258287       -1.284526     -1.353733     -1.360281     -1.361409     -1.359899       -0.952974     -0.999393     -1.002363     -1.002173     -1.000953        0.010402      0.010585      0.010502      0.010440      0.010391         -0.416919     -0.515382     -0.017656     -0.014222     -0.013036     -0.010443      0.000619      0.000671          0.062632     -0.006043      0.006265      0.004145      0.004667      0.003098      0.000023      0.000174         -0.013602      0.044445      0.000895      0.003048      0.000637      0.002244     -0.000022     -0.000057         -0.067245     -0.069658     -0.002004     -0.001953     -0.001490     -0.001450      0.000028      0.000027        -40.293341     -1.365217     -1.004668       0.011210    0.000096       0.011218
 c      3.4     1.8     79.328071          6.550648      7.046134      7.000460      7.066702      7.062794       -0.000873     -0.000730     -0.000093     -0.000015      0.000011       -0.000839     -0.000643     -0.000112     -0.000008      0.000001        0.000005      0.000005      0.000000      0.000002      0.000024        -30.989944    -37.050547    -39.228981    -39.361895    -39.462848       -0.886825     -0.929326     -0.931901     -0.931744     -0.930617       -0.658020     -0.686953     -0.687736     -0.687012     -0.686109        0.005801      0.005918      0.005859      0.005826      0.005800         -0.341876     -0.372248     -0.012107     -0.009689     -0.008953     -0.007125      0.000352      0.000387          0.071972      0.026998      0.004327      0.002889      0.003220      0.002155      0.000018      0.000105          0.002777      0.051661      0.000584      0.002084      0.000413      0.001537     -0.000012     -0.000032         -0.043640     -0.045262     -0.001386     -0.001349     -0.001031     -0.001002      0.000016      0.000015        -32.889905     -0.934050     -0.688486       0.006284    0.000054       0.006290
 c      3.6     1.8     79.328071          2.463643      2.744862      2.760525      2.779619      2.781504       -0.000880     -0.000680     -0.000117     -0.000012      0.000009       -0.000744     -0.000575     -0.000101     -0.000007      0.000027        0.000002      0.000005      0.000002      0.000002      0.000008        -22.491401    -26.113866    -27.366918    -27.502028    -27.535390       -0.625760     -0.652896     -0.653546     -0.652887     -0.652029       -0.464658     -0.483097     -0.482893     -0.482048     -0.481365        0.003394      0.003463      0.003427      0.003406      0.003394         -0.268998     -0.269495     -0.008502     -0.006761     -0.006296     -0.004979      0.000209      0.000232          0.067179      0.035743      0.003052      0.002052      0.002270      0.001529      0.000012      0.000064          0.007236      0.045834      0.000386      0.001459      0.000272      0.001077     -0.000007     -0.000019         -0.031020     -0.031829     -0.000980     -0.000952     -0.000729     -0.000707      0.000010      0.000009        -25.017244     -0.654259     -0.482884       0.003690    0.000030       0.003693
 c      3.8     1.8     79.328071          0.982541      1.046032      1.086600      1.090220      1.093433       -0.000786     -0.000612     -0.000106     -0.000014      0.000007       -0.000577     -0.000473     -0.000084     -0.000016      0.000054        0.000002      0.000001      0.000000      0.000006     -0.000076        -16.394834    -18.648323    -19.351675    -19.480263    -19.485946       -0.450507     -0.468115     -0.467852     -0.467052     -0.466388       -0.334947     -0.346639     -0.346024     -0.345223     -0.344696        0.002064      0.002103      0.002082      0.002068      0.002061         -0.207201     -0.195907     -0.006096     -0.004820     -0.004516     -0.003555      0.000129      0.000143          0.057603      0.034173      0.002195      0.001483      0.001633      0.001105      0.000008      0.000040          0.007497      0.036923      0.000257      0.001043      0.000183      0.000771     -0.000004     -0.000011         -0.022968     -0.023278     -0.000707     -0.000685     -0.000526     -0.000509      0.000006      0.000006        -18.541353     -0.467862     -0.345664       0.002246    0.000018       0.002250
 c      4.0     1.8     79.328071          0.421287      0.391142      0.424301      0.426526      0.429024       -0.000621     -0.000515     -0.000091      0.000003     -0.000051       -0.000405     -0.000361     -0.000070     -0.000007     -0.000035        0.000001      0.000002     -0.000002     -0.000012      0.000093        -12.057728    -13.497325    -13.897300    -14.001716    -13.998086       -0.330428     -0.341743     -0.341075     -0.340292     -0.339773       -0.245935     -0.253202     -0.252460     -0.251758     -0.251353        0.001296      0.001317      0.001305      0.001295      0.001291         -0.158076     -0.143327     -0.004450     -0.003502     -0.003296     -0.002585      0.000081      0.000091          0.047275      0.029209      0.001607      0.001090      0.001195      0.000812      0.000006      0.000026          0.006594      0.028511      0.000173      0.000759      0.000128      0.000562     -0.000003     -0.000007         -0.017274     -0.017363     -0.000518     -0.000502     -0.000386     -0.000373      0.000004      0.000004        -13.659280     -0.340826     -0.252087       0.001408    0.000011       0.001413
 c      4.4     1.8     79.328071          0.075813      0.056653      0.061476      0.065058      0.065640       -0.000303     -0.000294     -0.000069     -0.000008     -0.000034       -0.000161     -0.000170     -0.000049     -0.000005     -0.000034        0.000000      0.000000     -0.000001     -0.000005      0.000025         -6.739534     -7.366760     -7.513313     -7.562873     -7.558231       -0.186463     -0.190813     -0.190014     -0.189411     -0.189095       -0.138750     -0.141454     -0.140816     -0.140329     -0.140088        0.000549      0.000556      0.000551      0.000546      0.000546         -0.091744     -0.078834     -0.002479     -0.001941     -0.001836     -0.001435      0.000035      0.000039          0.029861      0.019015      0.000902      0.000614      0.000671      0.000458      0.000003      0.000011          0.004516      0.016380      0.000088      0.000422      0.000071      0.000313     -0.000001     -0.000003         -0.010001     -0.009968     -0.000291     -0.000282     -0.000217     -0.000209      0.000002      0.000002         -7.533731     -0.189629     -0.140480       0.000600    0.000004       0.000598
 c      4.8     1.8     79.328071          0.005095      0.009825      0.008145      0.009843      0.009962       -0.000120     -0.000134     -0.000046     -0.000020     -0.000062       -0.000052     -0.000066     -0.000028     -0.000022     -0.000048       -0.000001      0.000001     -0.000002      0.000010     -0.000009         -3.935445     -4.241436     -4.301485     -4.321402     -4.318406       -0.110567     -0.112218     -0.111619     -0.111203     -0.111006       -0.082054     -0.083212     -0.082792     -0.082471     -0.082324        0.000251      0.000254      0.000252      0.000250      0.000249         -0.054288     -0.045272     -0.001453     -0.001136     -0.001078     -0.000841      0.000016      0.000018          0.018371      0.011946      0.000533      0.000364      0.000397      0.000271      0.000001      0.000005          0.002890      0.009555      0.000054      0.000248      0.000047      0.000184     -0.000001     -0.000001         -0.005989     -0.005914     -0.000172     -0.000166     -0.000128     -0.000124      0.000001      0.000001         -4.330065     -0.111339     -0.082571       0.000273    0.000002       0.000272
 c      5.2     1.8     79.328071         -0.002378      0.001104      0.001159      0.001367      0.001502       -0.000041     -0.000053     -0.000024     -0.000017     -0.000010       -0.000015     -0.000022     -0.000013      0.000000     -0.000002        0.000000      0.000001      0.000001      0.000011      0.000003         -2.399691     -2.561890     -2.586832     -2.594569     -2.592308       -0.068093     -0.068893     -0.068515     -0.068239     -0.068114       -0.050424     -0.051108     -0.050856     -0.050647     -0.050555        0.000122      0.000123      0.000122      0.000120      0.000120         -0.033143     -0.027154     -0.000891     -0.000695     -0.000662     -0.000515      0.000008      0.000009          0.011456      0.007574      0.000329      0.000225      0.000245      0.000168      0.000001      0.000002          0.001767      0.005783      0.000038      0.000152      0.000032      0.000113      0.000000     -0.000001         -0.003711     -0.003636     -0.000106     -0.000103     -0.000079     -0.000076      0.000000      0.000000         -2.602499     -0.068284     -0.050675       0.000131    0.000001       0.000131
 d      6.0     1.8     79.328071         -0.000963     -0.000872     -0.000063     -0.000006      0.000026       -0.000004     -0.000005     -0.000004      0.000005     -0.000033       -0.000001     -0.000001     -0.000001      0.000006     -0.000081        0.000000      0.000000     -0.000001     -0.000007      0.000108         -0.999595     -1.050117     -1.053969     -1.054252     -1.052991       -0.028447     -0.028848     -0.028709     -0.028586     -0.028532       -0.021100     -0.021431     -0.021334     -0.021241     -0.021201        0.000034      0.000034      0.000034      0.000035      0.000033         -0.013626     -0.010947     -0.000375     -0.000290     -0.000279     -0.000215      0.000002      0.000003          0.004839      0.003257      0.000139      0.000095      0.000103      0.000071      0.000000      0.000001          0.000654      0.002354      0.000020      0.000064      0.000016      0.000047      0.000000      0.000000         -0.001561     -0.001520     -0.000045     -0.000043     -0.000034     -0.000032      0.000000      0.000000         -1.056882     -0.028628     -0.021328       0.000035    0.000002       0.000036
 a      1.4     2.0     80.405932      72584.893080  71689.293003  71589.106532  71551.770891  71548.674591      116.492500    113.169086    114.386373    114.416676    114.379454       68.717077     66.715001     67.285758     67.401244     67.372632      -29.350652    -28.349382    -27.811252    -27.956227    -27.975286        310.241727  -1416.781118  -2101.778582  -2369.065343  -2486.004663      -81.308770   -113.733134   -121.371208   -122.876124   -123.825613      -69.881194    -92.423884    -97.856689    -98.645208    -99.231199       11.570643     15.459537     16.806947     17.027884     17.137600         -6.356130     -8.585536     -0.539052     -1.024147     -0.559289     -0.857386      0.272688      0.464624         17.360150     11.323588     -0.053889     -0.255198      0.023007     -0.150587      0.146631      0.230193        -11.024387    -84.088788     -0.154057     -0.145018     -0.084236     -0.039104      0.046929      0.068593       -209.457039   -209.541071     -0.258499     -0.257833     -0.165367     -0.165466      0.090083      0.090505      68576.841498    -12.717319    -34.055716      -9.707633    0.174831     -11.039048
 a      1.6     2.0     80.405932      28791.412633  28594.438319  28516.862546  28505.552539  28503.994500       17.577827     17.829617     17.795248     17.912860     17.901449        9.192897      9.749519      9.685200      9.755925      9.751211       -3.092635     -3.106333     -2.944238     -2.903290     -2.917854        137.981631   -812.441527  -1211.458371  -1356.007724  -1420.356718      -44.131037    -53.926107    -56.982615    -57.152110    -57.358293      -36.010815    -42.677731    -44.754562    -44.835634    -44.943971        5.235319      5.830561      6.076578      6.112927      6.119844          0.198690     -6.195175     -0.448513     -0.529897     -0.397422     -0.431224      0.158574      0.193209          5.930405      3.669016      0.079818     -0.008631      0.087974      0.016754      0.022169      0.056254         -9.125947    -41.219463     -0.009615      0.047844      0.002682      0.055020     -0.000428     -0.007995        -83.348967    -83.155501     -0.068615     -0.070081     -0.051452     -0.052500      0.013364      0.013033      26851.328985    -40.349213    -35.776471       3.491500    0.022790       3.312520
 a      1.8     2.0     80.405932      11415.300186  11433.558745  11390.506013  11386.604514  11385.626068        2.443525      2.743751      2.762733      2.779692      2.781148        1.233437      1.354329      1.394481      1.398108      1.400424       -0.308568     -0.341878     -0.326975     -0.296279     -0.298972        -16.116145   -557.108397   -776.427031   -855.302132   -889.326737      -22.990437    -26.389898    -27.441289    -27.544724    -27.574434      -18.245151    -20.625310    -21.273327    -21.353967    -21.362587        1.943194      2.058871      2.084767      2.093002      2.091665          1.744419     -4.590932     -0.280573     -0.275524     -0.232743     -0.218806      0.071680      0.076683          0.881510      0.103481      0.074695      0.034752      0.067515      0.034251      0.000196      0.014161         -5.725565    -19.528576      0.008674      0.047300      0.008900      0.040687     -0.002567     -0.006998        -32.273427    -32.109524     -0.031710     -0.032155     -0.025493     -0.025595      0.003492      0.003301      10384.749389    -25.058479    -20.138293       1.883985    0.006780       1.873202
 a      2.0     2.0     80.405932       4512.636788   4569.278570   4554.795293   4551.355069   4550.951178        0.416181      0.390223      0.423699      0.426960      0.428979        0.214892      0.173760      0.195570      0.198284      0.199561       -0.028925     -0.037286     -0.037838     -0.030743     -0.030322        -94.872698   -414.764238   -526.951463   -569.385268   -586.684794      -12.221194    -13.597035    -13.933078    -14.015190    -14.011822       -9.591840    -10.563416    -10.770805    -10.824114    -10.818381        0.697866      0.733576      0.732172      0.732279      0.731163          1.581810     -3.408857     -0.162423     -0.145761     -0.130297     -0.113972      0.030133      0.030735         -0.854361     -1.148979      0.050667      0.028818      0.042622      0.024466     -0.001549      0.004454         -3.170378     -8.912236      0.007019      0.029080      0.006149      0.023297     -0.001235     -0.003121        -12.192683    -12.104362     -0.017564     -0.017542     -0.014047     -0.013966      0.001251      0.001178       3910.350306    -13.676500    -10.684612       0.734487    0.003074       0.734739
 a      2.2     2.0     80.405932       1784.992140   1822.008355   1819.915082   1817.593668   1817.467442        0.076177      0.055580      0.061089      0.065183      0.065636        0.029646      0.025201      0.025006      0.028000      0.028182       -0.001396     -0.003590     -0.004489     -0.003431     -0.003061       -119.732887   -309.937402   -365.781051   -387.364776   -396.079075       -6.798287     -7.402749     -7.528942     -7.567957     -7.563147       -5.311643     -5.745299     -5.826034     -5.848308     -5.843820        0.260619      0.272990      0.271179      0.270115      0.269456          0.861615     -2.527504     -0.093491     -0.079825     -0.073757     -0.061999      0.012701      0.012689         -1.029496     -1.232161      0.031402      0.018845      0.025421      0.015324     -0.000794      0.001809         -1.645278     -3.874469      0.004641      0.016594      0.003881      0.012997     -0.000512     -0.001275         -4.522706     -4.482935     -0.010116     -0.010051     -0.008017     -0.007931      0.000506      0.000481       1394.879192     -7.539792     -5.846480       0.279944    0.001458       0.279904
 a      2.4     2.0     80.405932        713.413370    723.548767    725.728110    724.583590    724.530479        0.005565      0.009540      0.007909      0.009864      0.009984       -0.000942      0.003931      0.002974      0.003840      0.003920        0.000260     -0.000122     -0.000468     -0.000400     -0.000305       -114.807776   -225.949234   -254.372978   -264.513314   -268.956133       -3.958823     -4.255270     -4.307430     -4.323595     -4.320327       -3.091814     -3.307144     -3.339876     -3.348621     -3.345580        0.104406      0.108030      0.107291      0.106583      0.106243          0.165879     -1.862985     -0.055064     -0.045700     -0.043124     -0.035437      0.005512      0.005494         -0.685388     -0.895834      0.019070      0.011869      0.015161      0.009486     -0.000272      0.000878         -0.817973     -1.567615      0.002947      0.009638      0.002350      0.007510     -0.000214     -0.000532         -1.668901     -1.654661     -0.006035     -0.005949     -0.004761     -0.004671      0.000221      0.000212        442.242362     -4.332207     -3.357509       0.111860    0.000686       0.111771
 a      2.6     2.0     80.405932        288.317120    286.067421    288.629680    288.263537    288.203200       -0.002202      0.001150      0.001049      0.001362      0.001521       -0.001646     -0.000138      0.000438      0.000443      0.000534        0.000101      0.000084     -0.000013     -0.000063     -0.000051        -97.107740   -160.419383   -175.829863   -180.157489   -182.435051       -2.409698     -2.567514     -2.589045     -2.595532     -2.593123       -1.885609     -1.998941     -2.011910     -2.014955     -2.012811        0.045103      0.045932      0.045681      0.045322      0.045154         -0.268621     -1.362158     -0.033516     -0.027349     -0.026168     -0.021216      0.002496      0.002521         -0.325191     -0.523925      0.011779      0.007538      0.009300      0.005975     -0.000067      0.000471         -0.384551     -0.561758      0.001803      0.005818      0.001393      0.004528     -0.000094     -0.000234         -0.630873     -0.627301     -0.003731     -0.003650     -0.002933     -0.002862      0.000103      0.000099         98.948366     -2.603374     -2.020854       0.047906    0.000329       0.047899
 a      2.8     2.0     80.405932        116.444520    113.010048    114.382171    114.439292    114.380972       -0.001175     -0.000594      0.000161      0.000121      0.000169       -0.000882     -0.000648      0.000011      0.000020      0.000091        0.000031      0.000042      0.000016     -0.000004     -0.000010        -76.492916   -111.699841   -120.800553   -122.438800   -123.585477       -1.527508     -1.614166     -1.623054     -1.625093     -1.623349       -1.196701     -1.258766     -1.263674     -1.264113     -1.262627        0.020912      0.021094      0.020992      0.020824      0.020737         -0.448825     -0.988584     -0.021097     -0.017034     -0.016462     -0.013229      0.001194      0.001232         -0.094451     -0.250322      0.007496      0.004890      0.005902      0.003859     -0.000004      0.000267         -0.164152     -0.152547      0.001096      0.003644      0.000836      0.002836     -0.000044     -0.000110         -0.257279     -0.257966     -0.002380     -0.002321     -0.001868     -0.001820      0.000051      0.000049        -12.717540     -1.629877     -1.267468       0.022147    0.000167       0.022154
 c      3.0     2.0     80.405932         46.070176     44.809211     45.149588     45.333761     45.296121       -0.000830     -0.000741     -0.000061     -0.000012      0.000034       -0.000810     -0.000628     -0.000095     -0.000008      0.000026        0.000012      0.000018      0.000010      0.000001     -0.000041        -57.765811    -77.047501    -82.769515    -83.318973    -83.872974       -1.001368     -1.050882     -1.054331     -1.054400     -1.053152       -0.784657     -0.820600     -0.822114     -0.821523     -0.820474        0.010371      0.010451      0.010385      0.010308      0.010261         -0.469628     -0.714115     -0.013718     -0.010991     -0.010716     -0.008546      0.000607      0.000641          0.019216     -0.087419      0.004915      0.003249      0.003864      0.002558      0.000011      0.000155         -0.058883     -0.001861      0.000679      0.002361      0.000514      0.001840     -0.000022     -0.000055         -0.120526     -0.122896     -0.001564     -0.001523     -0.001228     -0.001194      0.000027      0.000026        -40.389696     -1.057122     -0.823403       0.011023    0.000091       0.011035
 c      3.2     2.0     80.405932         17.601750     17.813014     17.775872     17.919161     17.902340       -0.000834     -0.000669     -0.000114     -0.000015     -0.000054       -0.000750     -0.000582     -0.000098     -0.000009     -0.000070        0.000005      0.000009      0.000004      0.000008      0.000082        -42.568997    -53.199285    -56.807244    -57.007430    -57.257131       -0.675196     -0.704954     -0.705917     -0.705272     -0.704360       -0.529303     -0.551029     -0.551087     -0.550223     -0.549461        0.005480      0.005541      0.005491      0.005454      0.005431         -0.416802     -0.515246     -0.009195     -0.007315     -0.007192     -0.005695      0.000328      0.000353          0.062633     -0.006036      0.003311      0.002209      0.002601      0.001737      0.000012      0.000092         -0.013791      0.044424      0.000429      0.001577      0.000323      0.001231     -0.000011     -0.000030         -0.067244     -0.069655     -0.001057     -0.001028     -0.000830     -0.000806      0.000015      0.000014        -40.291913     -0.706884     -0.551351       0.005865    0.000048       0.005875
 c      3.4     2.0     80.405932          6.549163      7.044396      7.000081      7.066700      7.062822       -0.000748     -0.000588     -0.000105     -0.000009      0.000007       -0.000589     -0.000490     -0.000083     -0.000010      0.000011        0.000002      0.000005      0.000000     -0.000002     -0.000024        -30.985391    -37.048048    -39.227450    -39.361306    -39.462300       -0.466916     -0.485291     -0.485124     -0.484313     -0.483631       -0.366387     -0.379616     -0.379075     -0.378238     -0.377670        0.003064      0.003107      0.003072      0.003053      0.003039         -0.341807     -0.372155     -0.006329     -0.005003     -0.004953     -0.003900      0.000186      0.000204          0.071972      0.026999      0.002285      0.001536      0.001795      0.001207      0.000009      0.000056          0.002641      0.051645      0.000274      0.001082      0.000207      0.000845     -0.000006     -0.000017         -0.043638     -0.045261     -0.000732     -0.000710     -0.000575     -0.000557      0.000009      0.000008        -32.889243     -0.485183     -0.378807       0.003291    0.000029       0.003306
 c      3.6     2.0     80.405932          2.462687      2.743728      2.760289      2.779594      2.781511       -0.000583     -0.000484     -0.000089     -0.000007      0.000007       -0.000412     -0.000369     -0.000071     -0.000010     -0.000028        0.000002      0.000003     -0.000002     -0.000002      0.000121        -22.489207    -26.112601    -27.365837    -27.501679    -27.535153       -0.330439     -0.341710     -0.341070     -0.340295     -0.339779       -0.259529     -0.267445     -0.266710     -0.265989     -0.265568        0.001797      0.001823      0.001801      0.001788      0.001786         -0.268961     -0.269438     -0.004456     -0.003504     -0.003487     -0.002734      0.000111      0.000122          0.067179      0.035743      0.001612      0.001089      0.001266      0.000856      0.000007      0.000034          0.007139      0.045824      0.000178      0.000760      0.000138      0.000594     -0.000004     -0.000010         -0.031019     -0.031827     -0.000518     -0.000502     -0.000407     -0.000394      0.000005      0.000005        -25.017058     -0.340782     -0.266352       0.001948    0.000013       0.001944
 c      3.8     2.0     80.405932          0.982025      1.045295      1.086454      1.090198      1.093431       -0.000411     -0.000365     -0.000076     -0.000016     -0.000056       -0.000265     -0.000254     -0.000060     -0.000014     -0.000025        0.000000      0.000001      0.000002      0.000004      0.000052        -16.394142    -18.647811    -19.350979    -19.480057    -19.485830       -0.238709     -0.245444     -0.244657     -0.243982     -0.243587       -0.187520     -0.192160     -0.191432     -0.190838     -0.190520        0.001095      0.001109      0.001096      0.001090      0.001084         -0.207183     -0.195874     -0.003197     -0.002506     -0.002501     -0.001957      0.000068      0.000076          0.057603      0.034173      0.001160      0.000787      0.000911      0.000619      0.000004      0.000021          0.007429      0.036918      0.000120      0.000544      0.000097      0.000426     -0.000002     -0.000006         -0.022968     -0.023276     -0.000374     -0.000362     -0.000294     -0.000284      0.000003      0.000003        -18.541301     -0.244315     -0.191052       0.001178    0.000011       0.001184
 c      4.0     2.0     80.405932          0.421084      0.390694      0.424207      0.426507      0.429019       -0.000271     -0.000257     -0.000065     -0.000008     -0.000023       -0.000160     -0.000164     -0.000048      0.000005      0.000011       -0.000001      0.000002      0.000002     -0.000006      0.000060        -12.057866    -13.497204    -13.896903    -14.001596    -13.998021       -0.175503     -0.179424     -0.178659     -0.178093     -0.177793       -0.137779     -0.140494     -0.139860     -0.139381     -0.139141        0.000688      0.000695      0.000688      0.000682      0.000680         -0.158067     -0.143309     -0.002332     -0.001825     -0.001825     -0.001426      0.000043      0.000048          0.047275      0.029209      0.000850      0.000578      0.000667      0.000454      0.000003      0.000014          0.006548      0.028508      0.000084      0.000397      0.000072      0.000311     -0.000001     -0.000004         -0.017274     -0.017362     -0.000274     -0.000265     -0.000215     -0.000208      0.000002      0.000002        -13.659255     -0.178280     -0.139484       0.000742    0.000006       0.000742
 c      4.4     2.0     80.405932          0.075832      0.056543      0.061439      0.065051      0.065639       -0.000099     -0.000107     -0.000040      0.000000     -0.000044       -0.000049     -0.000059     -0.000026     -0.000001     -0.000089        0.000001      0.000001      0.000001     -0.000010      0.000208         -6.739987     -7.366857     -7.513220     -7.562830     -7.558208       -0.098955     -0.100328     -0.099787     -0.099412     -0.099238       -0.077492     -0.078575     -0.078176     -0.077872     -0.077736        0.000292      0.000294      0.000291      0.000288      0.000284         -0.091741     -0.078828     -0.001300     -0.001015     -0.001018     -0.000794      0.000019      0.000021          0.029861      0.019015      0.000477      0.000326      0.000375      0.000256      0.000001      0.000006          0.004499      0.016380      0.000050      0.000221      0.000044      0.000174     -0.000001     -0.000002         -0.010001     -0.009968     -0.000154     -0.000149     -0.000121     -0.000117      0.000001      0.000001         -7.533724     -0.099527     -0.078015       0.000307    0.000006       0.000312
 c      4.8     2.0     80.405932          0.005103      0.009812      0.008133      0.009841      0.009959       -0.000030     -0.000038     -0.000018     -0.000001      0.000010       -0.000012     -0.000018     -0.000010      0.000002      0.000003        0.000001      0.000001     -0.000002     -0.000004     -0.000031         -3.935611     -4.241502     -4.301471     -4.321389     -4.318397       -0.058369     -0.059047     -0.058727     -0.058487     -0.058380       -0.045643     -0.046264     -0.046036     -0.045845     -0.045762        0.000133      0.000135      0.000133      0.000132      0.000132         -0.054287     -0.045271     -0.000764     -0.000595     -0.000600     -0.000466      0.000009      0.000010          0.018371      0.011946      0.000282      0.000193      0.000222      0.000152      0.000001      0.000003          0.002886      0.009555      0.000034      0.000130      0.000030      0.000102      0.000000     -0.000001         -0.005989     -0.005914     -0.000091     -0.000088     -0.000072     -0.000069      0.000000      0.000000         -4.330061     -0.058507     -0.045866       0.000145    0.000001       0.000142
 d      5.2     2.0     80.405932         -0.002381      0.001102      0.001157      0.001367      0.001501       -0.000008     -0.000011     -0.000009     -0.000007     -0.000015       -0.000002     -0.000005     -0.000004     -0.000004     -0.000010        0.000000      0.000001      0.000001      0.000008      0.000030         -2.399717     -2.561912     -2.586831     -2.594567     -2.592305       -0.035814     -0.036283     -0.036101     -0.035948     -0.035880       -0.028024     -0.028447     -0.028314     -0.028193     -0.028139        0.000065      0.000065      0.000065      0.000066      0.000064         -0.033143     -0.027154     -0.000470     -0.000365     -0.000370     -0.000286      0.000004      0.000005          0.011456      0.007574      0.000174      0.000119      0.000137      0.000094      0.000000      0.000001          0.001766      0.005783      0.000024      0.000080      0.000020      0.000063      0.000000      0.000000         -0.003711     -0.003636     -0.000056     -0.000054     -0.000044     -0.000043      0.000000      0.000000         -2.602495     -0.035973     -0.028210       0.000068    0.000003       0.000069
 a      1.4     2.3     81.666917      72588.352556  71688.883662  71589.901786  71551.785749  71548.672608       15.951509     16.247707     16.212855     16.322603     16.312663        9.729431     10.242918     10.183887     10.257004     10.251912       -4.981777     -4.934724     -4.664759     -4.593616     -4.618759        311.859682  -1415.940313  -2100.803639  -2368.630327  -2485.831098      -42.971504    -52.067717    -54.918412    -55.066493    -55.250222      -36.807262    -43.550342    -45.667811    -45.747207    -45.858571        6.521178      7.304317      7.735149      7.811359      7.827903         -6.329524     -8.571473     -0.444368     -0.513864     -0.405534     -0.439240      0.158271      0.197941         17.341900     11.319050      0.083133     -0.004434      0.089166      0.014464      0.036309      0.075782        -11.013278    -84.089373     -0.006308      0.049994      0.002765      0.055143      0.006348      0.000902       -209.456311   -209.543847     -0.065371     -0.066936     -0.052571     -0.053786      0.012090      0.012433      68576.653120    -39.768741    -36.207528       3.550210    0.032822       2.165129
 a      1.6     2.3     81.666917      28793.361242  28595.250139  28516.868431  28505.605290  28503.997314        1.684443      1.872090      1.902508      1.912636      1.914732        1.004403      1.077256      1.118584      1.121153      1.123420       -0.392123     -0.429108     -0.409388     -0.361012     -0.364221        138.688920   -811.915819  -1211.232845  -1355.808390  -1420.274701      -20.304449    -23.046053    -23.856001    -23.957769    -23.973956      -16.995478    -19.079477    -19.629783    -19.711165    -19.715522        2.409928      2.506597      2.544204      2.565285      2.565129          0.229611     -6.188767     -0.254109     -0.242695     -0.219435     -0.203191      0.078041      0.081933          5.921400      3.667404      0.070954      0.034631      0.065041      0.033199      0.001084      0.016993         -9.119092    -41.221409      0.009155      0.043718      0.008958      0.038513     -0.002578     -0.007494        -83.352258    -83.155569     -0.028052     -0.028308     -0.023792     -0.023825      0.003540      0.003327      26851.246885    -22.270235    -18.747537       2.301565    0.007213       2.123989
 a      1.8     2.3     81.666917      11415.602628  11434.081361  11390.607189  11386.636461  11385.627764        0.234877      0.196032      0.217390      0.221270      0.222636        0.137439      0.104325      0.117991      0.121027      0.121877       -0.024370     -0.037522     -0.038944     -0.029883     -0.028760        -15.749402   -556.712487   -776.327484   -855.234579   -889.287652       -9.942075    -10.936036    -11.158344    -11.222247    -11.217183       -8.254406     -9.016450     -9.169180     -9.212584     -9.206890        0.825150      0.848999      0.845856      0.847987      0.847255          1.768130     -4.584835     -0.134639     -0.117784     -0.113317     -0.097453      0.032467      0.032026          0.882490      0.100517      0.043636      0.024967      0.037891      0.021715     -0.001887      0.004746         -5.723602    -19.529807      0.006247      0.024028      0.005590      0.020144     -0.001379     -0.003424        -32.275685    -32.109903     -0.014461     -0.014397     -0.012170     -0.012076      0.001347      0.001256      10384.743537    -11.064007     -9.138796       0.853775    0.003100       0.835147
 a      2.0     2.3     81.666917       4512.644633   4569.435269   4554.876933   4551.368392   4550.952737        0.026288      0.022743      0.022482      0.025439      0.025603        0.009790      0.012572      0.010889      0.012974      0.013122        0.000337     -0.002362     -0.003904     -0.002927     -0.002421        -94.664606   -414.580331   -526.874148   -569.361048   -586.670667       -5.175015     -5.581863     -5.658859     -5.682796     -5.678852       -4.284490     -4.602492     -4.656219     -4.670989     -4.667221        0.289569      0.299580      0.296715      0.295922      0.295376          1.590884     -3.403811     -0.071881     -0.060178     -0.059819     -0.049593      0.013262      0.012861         -0.850131     -1.150612      0.024819      0.014905      0.020997      0.012628     -0.001025      0.001712         -3.170603     -8.912712      0.003750      0.012625      0.003228      0.010455     -0.000545     -0.001333        -12.193312    -12.104703     -0.007794     -0.007710     -0.006518     -0.006422      0.000524      0.000493       3910.350668     -5.683639     -4.677959       0.306567    0.001426       0.304860
 a      2.2     2.3     81.666917       1784.969527   1822.036406   1819.944705   1817.604882   1817.467962       -0.001717      0.002821      0.002128      0.002795      0.002958       -0.001953      0.001041      0.001039      0.001283      0.001411        0.000379      0.000220     -0.000248     -0.000348     -0.000262       -119.613719   -309.870736   -365.736863   -387.347930   -396.072994       -2.858181     -3.051257     -3.078861     -3.087366     -3.084671       -2.368693     -2.519428     -2.538104     -2.542947     -2.540433        0.108305      0.112076      0.110840      0.110182      0.109881          0.863779     -2.524677     -0.039874     -0.032636     -0.033039     -0.026885      0.005500      0.005349         -1.027015     -1.232589      0.014113      0.008785      0.011822      0.007369     -0.000381      0.000753         -1.645745     -3.874679      0.002160      0.006928      0.001794      0.005724     -0.000213     -0.000529         -4.522706     -4.483044     -0.004407     -0.004318     -0.003672     -0.003588      0.000214      0.000204       1394.872168     -3.096374     -2.550515       0.115254    0.000649       0.115161
 a      2.4     2.3     81.666917        713.390383    723.548123    725.734844    724.590207    724.530847       -0.001320     -0.000450      0.000248      0.000218      0.000289       -0.000940     -0.000549      0.000104      0.000071      0.000161        0.000106      0.000141      0.000049     -0.000040     -0.000023       -114.743927   -225.919307   -254.352624   -264.499114   -268.951466       -1.670451     -1.767221     -1.776789     -1.779326     -1.777444       -1.386187     -1.461250     -1.467316     -1.468289     -1.466612        0.043760      0.044771      0.044303      0.043953      0.043808          0.166504     -1.861887     -0.023148     -0.018705     -0.019158     -0.015422      0.002361      0.002329         -0.684666     -0.895794      0.008297      0.005305      0.006925      0.004429     -0.000116      0.000376         -0.818454     -1.567724      0.001221      0.003999      0.000999      0.003303     -0.000089     -0.000221         -1.668855     -1.654652     -0.002602     -0.002537     -0.002164     -0.002107      0.000094      0.000090        442.235380     -1.784680     -1.472408       0.046296    0.000293       0.046258
 b      2.6     2.3     81.666917        288.301582    286.061748    288.629743    288.266020    288.203530       -0.000789     -0.000739     -0.000049     -0.000010      0.000003       -0.000771     -0.000585     -0.000076     -0.000008      0.000006        0.000037      0.000049      0.000029      0.000007      0.000010        -97.069818   -160.401613   -175.820661   -180.148334   -182.431130       -1.023009     -1.073521     -1.076593     -1.076685     -1.075410       -0.849154     -0.888737     -0.890293     -0.889795     -0.888673        0.019029      0.019200      0.019038      0.018866      0.018796         -0.268176     -1.361675     -0.014042     -0.011246     -0.011632     -0.009281      0.001066      0.001071         -0.325070     -0.523857      0.005073      0.003306      0.004227      0.002754     -0.000027      0.000203         -0.385021     -0.561818      0.000704      0.002415      0.000571      0.001996     -0.000040     -0.000098         -0.630862     -0.627276     -0.001598     -0.001556     -0.001329     -0.001292      0.000044      0.000042         98.946122     -1.079552     -0.891950       0.019997    0.000138       0.019961
 b      2.8     2.3     81.666917        116.435906    113.004829    114.381219    114.439898    114.381176       -0.000780     -0.000634     -0.000110     -0.000011      0.000014       -0.000722     -0.000557     -0.000088     -0.000010      0.000032        0.000015      0.000019      0.000011      0.000008     -0.000017        -76.468588   -111.688131   -120.795450   -122.434366   -123.582708       -0.650496     -0.678627     -0.679229     -0.678517     -0.677629       -0.540207     -0.562333     -0.562272     -0.561391     -0.560612        0.008868      0.008874      0.008813      0.008732      0.008696         -0.448475     -0.988235     -0.008868     -0.007044     -0.007354     -0.005819      0.000510      0.000523         -0.094439     -0.250298      0.003217      0.002125      0.002679      0.001769     -0.000001      0.000115         -0.164554     -0.152592      0.000418      0.001519      0.000335      0.001257     -0.000019     -0.000046         -0.257275     -0.257951     -0.001019     -0.000990     -0.000847     -0.000822      0.000022      0.000021        -12.716350     -0.679991     -0.562456       0.009308    0.000071       0.009299
 c      3.0     2.3     81.666917         46.065673     44.805503     45.148831     45.333826     45.296205       -0.000655     -0.000524     -0.000096     -0.000006     -0.000014       -0.000544     -0.000469     -0.000075     -0.000009      0.000009        0.000006      0.000009      0.000001      0.000000      0.000033        -57.750780    -77.039727    -82.766134    -83.317116    -83.871458       -0.427551     -0.443715     -0.443369     -0.442523     -0.441887       -0.355382     -0.367934     -0.367319     -0.366464     -0.365907        0.004416      0.004418      0.004384      0.004347      0.004326         -0.469393     -0.713851     -0.005798     -0.004571     -0.004809     -0.003781      0.000260      0.000272          0.019217     -0.087415      0.002107      0.001405      0.001754      0.001169      0.000005      0.000067         -0.059194     -0.001898      0.000252      0.000989      0.000203      0.000819     -0.000009     -0.000023         -0.120520     -0.122889     -0.000671     -0.000650     -0.000558     -0.000540      0.000012      0.000011        -40.388197     -0.443308     -0.367008       0.004648    0.000040       0.004663
 c      3.2     2.3     81.666917         17.599253     17.810534     17.775379     17.919132     17.902365       -0.000465     -0.000402     -0.000080     -0.000016     -0.000010       -0.000353     -0.000336     -0.000067     -0.000010     -0.000028        0.000002      0.000005      0.000002      0.000009      0.000035        -42.560399    -53.194596    -56.804904    -57.006572    -57.256488       -0.289501     -0.298656     -0.297970     -0.297215     -0.296754       -0.240771     -0.247767     -0.247014     -0.246303     -0.245908        0.002342      0.002352      0.002327      0.002312      0.002302         -0.416658     -0.515072     -0.003900     -0.003059     -0.003235     -0.002532      0.000140      0.000150          0.062633     -0.006036      0.001420      0.000953      0.001181      0.000793      0.000005      0.000039         -0.014016      0.044397      0.000157      0.000664      0.000129      0.000550     -0.000005     -0.000013         -0.067239     -0.069651     -0.000454     -0.000439     -0.000378     -0.000365      0.000006      0.000006        -40.291289     -0.297629     -0.246628       0.002486    0.000020       0.002493
 c      3.4     2.3     81.666917          6.547708      7.042752      6.999769      7.066668      7.062822       -0.000299     -0.000278     -0.000066     -0.000010     -0.000019       -0.000210     -0.000213     -0.000055     -0.000009     -0.000008        0.000003      0.000002      0.000002      0.000002      0.000066        -30.981109    -37.045605    -39.225867    -39.360843    -39.462043       -0.201103     -0.206131     -0.205382     -0.204768     -0.204430       -0.167207     -0.171045     -0.170343     -0.169788     -0.169499        0.001314      0.001323      0.001306      0.001297      0.001288         -0.341725     -0.372051     -0.002687     -0.002101     -0.002229     -0.001741      0.000080      0.000087          0.071972      0.026999      0.000981      0.000662      0.000816      0.000551      0.000004      0.000024          0.002488      0.051629      0.000102      0.000457      0.000088      0.000379     -0.000003     -0.000007         -0.043635     -0.045257     -0.000315     -0.000304     -0.000262     -0.000253      0.000004      0.000004        -32.889111     -0.205001     -0.169950       0.001392    0.000016       0.001403
 c      3.6     2.3     81.666917          2.461893      2.742676      2.760092      2.779572      2.781504       -0.000179     -0.000176     -0.000053     -0.000007      0.000014       -0.000116     -0.000124     -0.000041     -0.000004      0.000022        0.000002      0.000001     -0.000001     -0.000003      0.000029        -22.487638    -26.111525    -27.364840    -27.501420    -27.535025       -0.142697     -0.145414     -0.144742     -0.144259     -0.144010       -0.118528     -0.120670     -0.120095     -0.119670     -0.119462        0.000773      0.000778      0.000767      0.000762      0.000758         -0.268916     -0.269379     -0.001891     -0.001477     -0.001569     -0.001224      0.000048      0.000052          0.067179      0.035743      0.000692      0.000470      0.000576      0.000391      0.000003      0.000015          0.007040      0.045815      0.000072      0.000322      0.000064      0.000267     -0.000002     -0.000004         -0.031018     -0.031824     -0.000223     -0.000215     -0.000185     -0.000179      0.000002      0.000002        -25.017023     -0.144363     -0.119742       0.000824    0.000008       0.000824
 c      3.8     2.3     81.666917          0.981656      1.044676      1.086329      1.090179      1.093429       -0.000102     -0.000106     -0.000040     -0.000011      0.000026       -0.000060     -0.000068     -0.000027     -0.000007      0.000019        0.000000      0.000000      0.000001      0.000004     -0.000080        -16.394018    -18.647448    -19.350418    -19.479910    -19.485756       -0.103058     -0.104573     -0.104030     -0.103654     -0.103472       -0.085500     -0.086782     -0.086343     -0.086018     -0.085868        0.000472      0.000474      0.000468      0.000464      0.000466         -0.207159     -0.195842     -0.001357     -0.001059     -0.001127     -0.000878      0.000029      0.000032          0.057603      0.034173      0.000499      0.000339      0.000415      0.000282      0.000002      0.000009          0.007369      0.036913      0.000053      0.000231      0.000049      0.000192     -0.000001     -0.000003         -0.022967     -0.023275     -0.000161     -0.000155     -0.000134     -0.000129      0.000001      0.000001        -18.541273     -0.103703     -0.086062       0.000513    0.000005       0.000501
 c      4.0     2.3     81.666917          0.420953      0.390370      0.424130      0.426495      0.429019       -0.000055     -0.000060     -0.000026      0.000007      0.000027       -0.000030     -0.000037     -0.000018      0.000001      0.000062        0.000001      0.000002      0.000001     -0.000005     -0.000084        -12.058293    -13.497158    -13.896626    -14.001514    -13.997977       -0.075569     -0.076503     -0.076091     -0.075798     -0.075663       -0.062636     -0.063493     -0.063171     -0.062922     -0.062809        0.000297      0.000298      0.000294      0.000291      0.000291         -0.158055     -0.143292     -0.000992     -0.000773     -0.000824     -0.000641      0.000019      0.000021          0.047275      0.029209      0.000365      0.000249      0.000304      0.000208      0.000001      0.000006          0.006514      0.028506      0.000042      0.000169      0.000038      0.000140     -0.000001     -0.000002         -0.017274     -0.017361     -0.000118     -0.000114     -0.000098     -0.000095      0.000001      0.000001        -13.659235     -0.075819     -0.062897       0.000320    0.000002       0.000314
 d      4.4     2.3     81.666917          0.075831      0.056487      0.061411      0.065044      0.065636       -0.000013     -0.000017     -0.000009     -0.000004      0.000042       -0.000006     -0.000008     -0.000006     -0.000006      0.000032        0.000001     -0.000001      0.000000      0.000003     -0.000064         -6.740326     -7.366931     -7.513176     -7.562807     -7.558193       -0.042303     -0.042829     -0.042608     -0.042430     -0.042354       -0.035058     -0.035561     -0.035390     -0.035240     -0.035177        0.000126      0.000126      0.000125      0.000123      0.000122         -0.091738     -0.078824     -0.000555     -0.000431     -0.000462     -0.000358      0.000008      0.000009          0.029861      0.019015      0.000205      0.000141      0.000171      0.000117      0.000001      0.000003          0.004490      0.016379      0.000027      0.000095      0.000024      0.000079      0.000000     -0.000001         -0.010002     -0.009967     -0.000066     -0.000064     -0.000055     -0.000053      0.000000      0.000000         -7.533715     -0.042412     -0.035226       0.000132    0.000002       0.000133
 d      4.8     2.3     81.666917          0.005103      0.009806      0.008127      0.009838      0.009959       -0.000003     -0.000004     -0.000003     -0.000004     -0.000013       -0.000001     -0.000002     -0.000001      0.000003     -0.000003        0.000000      0.000002      0.000001     -0.000003      0.000014         -3.935694     -4.241534     -4.301468     -4.321386     -4.318394       -0.024885     -0.025247     -0.025126     -0.025016     -0.024970       -0.020653     -0.020975     -0.020877     -0.020785     -0.020745        0.000058      0.000058      0.000057      0.000057      0.000055         -0.054287     -0.045270     -0.000328     -0.000253     -0.000273     -0.000210      0.000004      0.000004          0.018371      0.011946      0.000122      0.000083      0.000101      0.000069      0.000000      0.000001          0.002884      0.009555      0.000018      0.000056      0.000015      0.000046      0.000000      0.000000         -0.005989     -0.005914     -0.000039     -0.000038     -0.000033     -0.000032      0.000000      0.000000         -4.330056     -0.025039     -0.020793       0.000058    0.000003       0.000061
 c      5.2     2.3     81.666917         -0.002382      0.001101      0.001157      0.001366      0.001499        0.000000      0.000000     -0.000002      0.000007      0.000015       -0.000001      0.000000      0.000000      0.000008      0.000020       -0.000001      0.000001      0.000000     -0.000007     -0.000025         -2.399728     -2.561919     -2.586832     -2.594568     -2.592305       -0.015308     -0.015544     -0.015471     -0.015399     -0.015371       -0.012723     -0.012920     -0.012859     -0.012799     -0.012776        0.000028      0.000028      0.000028      0.000028      0.000028         -0.033143     -0.027153     -0.000202     -0.000156     -0.000168     -0.000129      0.000002      0.000002          0.011456      0.007574      0.000075      0.000052      0.000062      0.000043      0.000000      0.000001          0.001765      0.005783      0.000011      0.000034      0.000010      0.000029      0.000000      0.000000         -0.003711     -0.003636     -0.000024     -0.000023     -0.000020     -0.000020      0.000000      0.000000         -2.602496     -0.015389     -0.012784       0.000030    0.000000       0.000030
 a      1.4     2.6     82.634114      72594.189308  71689.733688  71589.882703  71551.821077  71548.675325        2.041287      2.272972      2.291883      2.305864      2.307643        1.349173      1.485379      1.517885      1.523480      1.525578       -0.857789     -0.905878     -0.860968     -0.769796     -0.777560        312.518077  -1415.334209  -2100.520298  -2368.391538  -2485.730647      -21.749054    -24.691940    -25.592767    -25.691145    -25.710659      -18.937293    -21.294204    -21.961383    -22.042763    -22.050830        3.410572      3.537010      3.636920      3.683133      3.684999         -6.304599     -8.570512     -0.269925     -0.259257     -0.240956     -0.225857      0.085504      0.091962         17.330856     11.318750      0.074221      0.034204      0.069901      0.033732      0.007897      0.027453        -10.998705    -84.091918      0.010028      0.045762      0.010050      0.041770     -0.001705     -0.006961       -209.458648   -209.543950     -0.029889     -0.030234     -0.026264     -0.026377      0.003290      0.003141      68576.553136    -23.636908    -20.708665       3.034230    0.009313       1.965412
 a      1.6     2.6     82.634114      28794.489604  28596.182712  28517.010482  28505.635622  28503.998523        0.215785      0.178643      0.197955      0.201460      0.202703        0.140291      0.108103      0.122450      0.125169      0.126011       -0.040234     -0.064400     -0.066385     -0.050881     -0.048784        138.933354   -811.389159  -1211.097479  -1355.730859  -1420.232208       -9.687888    -10.616317    -10.817972    -10.879748    -10.874626       -8.370561     -9.120343     -9.268671     -9.313765     -9.308178        1.141726      1.154670      1.153463      1.161087      1.161002          0.253999     -6.184329     -0.131618     -0.114490     -0.114971     -0.098645      0.039001      0.038252          5.920768      3.663971      0.042954      0.024280      0.038463      0.021724     -0.001660      0.006616         -9.113891    -41.223481      0.006261      0.023391      0.005722      0.020357     -0.001684     -0.004198        -83.354731    -83.155816     -0.014088     -0.014000     -0.012306     -0.012191      0.001658      0.001523      26851.230128    -10.739080     -9.237176       1.156306    0.003664       1.023738
 a      1.8     2.6     82.634114      11415.638371  11434.371747  11390.731300  11386.649284  11385.628959        0.015151      0.016230      0.015169      0.017452      0.017553        0.005994      0.010105      0.008430      0.010181      0.010253        0.001242     -0.003028     -0.005677     -0.004361     -0.003515        -15.634824   -556.447947   -776.213459   -855.208820   -889.272955       -4.663092     -5.006833     -5.067470     -5.086887     -5.083248       -4.019475     -4.302191     -4.347035     -4.359956     -4.356397        0.379577      0.386886      0.382744      0.382410      0.381973          1.776263     -4.579632     -0.065014     -0.053915     -0.056244     -0.046289      0.015739      0.014764          0.886267      0.098173      0.022668      0.013523      0.019864      0.011841     -0.001258      0.002063         -5.723075    -19.530314      0.003460      0.011357      0.003062      0.009788     -0.000667     -0.001621        -32.276660    -32.110196     -0.007046     -0.006953     -0.006119     -0.006019      0.000645      0.000599      10384.742544     -5.092470     -4.368217       0.394217    0.001628       0.382323
 a      2.0     2.6     82.634114       4512.629462   4569.471995   4554.917099   4551.381182   4550.953172       -0.002202      0.001145      0.001119      0.001371      0.001555       -0.001766      0.000360      0.000638      0.000720      0.000822        0.000478      0.000445     -0.000234     -0.000465     -0.000358        -94.569238   -414.500337   -526.812325   -569.341404   -586.663851       -2.419300     -2.571313     -2.590071     -2.595848     -2.593419       -2.087439     -2.212164     -2.225532     -2.228961     -2.226677        0.133657      0.137135      0.135371      0.134716      0.134408          1.592304     -3.401159     -0.033773     -0.027440     -0.029116     -0.023561      0.006324      0.006016         -0.847859     -1.151358      0.012101      0.007482      0.010528      0.006504     -0.000521      0.000796         -3.171018     -8.912764      0.001831      0.005842      0.001578      0.005027     -0.000248     -0.000613        -12.193499    -12.104794     -0.003743     -0.003658     -0.003241     -0.003161      0.000247      0.000233       3910.341529     -2.603828     -2.235755       0.140322    0.000726       0.140206
 a      2.2     2.6     82.634114       1784.952555   1822.035510   1819.951265   1817.611864   1817.468338       -0.000919     -0.000693      0.000068      0.000049      0.000104       -0.000785     -0.000568      0.000008      0.000022      0.000033        0.000129      0.000200      0.000095     -0.000046     -0.000016       -119.547552   -309.841461   -365.710085   -387.332322   -396.067745       -1.344671     -1.416019     -1.421422     -1.422469     -1.420882       -1.160937     -1.219654     -1.223129     -1.223299     -1.221859        0.050494      0.051731      0.051040      0.050670      0.050521          0.864353     -2.523871     -0.018582     -0.014932     -0.016014     -0.012831      0.002604      0.002517         -1.026441     -1.232653      0.006757      0.004286      0.005863      0.003714     -0.000179      0.000360         -1.646219     -3.874734      0.000967      0.003200      0.000826      0.002753     -0.000099     -0.000244         -4.522716     -4.483033     -0.002098     -0.002043     -0.001814     -0.001765      0.000101      0.000096       1394.864281     -1.426611     -1.226692       0.053155    0.000314       0.053323
 c      2.4     2.6     82.634114        713.374690    723.544616    725.734624    724.592237    724.531169       -0.000744     -0.000650     -0.000099     -0.000002     -0.000037       -0.000740     -0.000542     -0.000086     -0.000005     -0.000025        0.000049      0.000065      0.000041     -0.000002      0.000013       -114.699676   -225.899766   -254.341755   -264.489717   -268.947571       -0.789309     -0.825059     -0.826143     -0.825620     -0.824590       -0.681582     -0.711315     -0.711647     -0.710860     -0.709924        0.020514      0.020823      0.020563      0.020378      0.020308          0.167030     -1.861427     -0.010802     -0.008606     -0.009319     -0.007401      0.001118      0.001098         -0.684592     -0.895769      0.003953      0.002557      0.003425      0.002213     -0.000053      0.000181         -0.818898     -1.567787      0.000530      0.001853      0.000448      0.001596     -0.000042     -0.000103         -1.668839     -1.654630     -0.001235     -0.001201     -0.001069     -0.001037      0.000044      0.000042        442.232602     -0.827690     -0.712488       0.021494    0.000140       0.021486
 c      2.6     2.6     82.634114        288.291283    286.058029    288.629073    288.266231    288.203728       -0.000664     -0.000517     -0.000100     -0.000010      0.000006       -0.000602     -0.000493     -0.000075     -0.000008     -0.000011        0.000018      0.000023      0.000011      0.000010     -0.000004        -97.041623   -160.387962   -175.815061   -180.144097   -182.428769       -0.484486     -0.503509     -0.503183     -0.502341     -0.501639       -0.418711     -0.434406     -0.433790     -0.432900     -0.432267        0.008957      0.008980      0.008891      0.008801      0.008770         -0.267770     -1.361266     -0.006589     -0.005204     -0.005688     -0.004479      0.000505      0.000505         -0.325065     -0.523849      0.002413      0.001585      0.002090      0.001371     -0.000012      0.000097         -0.385404     -0.561869      0.000300      0.001125      0.000250      0.000969     -0.000019     -0.000046         -0.630847     -0.627259     -0.000760     -0.000737     -0.000657     -0.000637      0.000021      0.000020         98.946629     -0.503303     -0.433659       0.009337    0.000064       0.009315
 c      2.8     2.6     82.634114        116.430334    113.001751    114.380694    114.439850    114.381240       -0.000464     -0.000389     -0.000079     -0.000010      0.000016       -0.000392     -0.000366     -0.000066     -0.000009     -0.000001        0.000007      0.000009      0.000006      0.000006     -0.000003        -76.451597   -111.679408   -120.791855   -122.432752   -123.581602       -0.309314     -0.319395     -0.318688     -0.317909     -0.317420       -0.267513     -0.275715     -0.274904     -0.274145     -0.273709        0.004188      0.004168      0.004135      0.004093      0.004076         -0.448194     -0.987933     -0.004178     -0.003277     -0.003606     -0.002823      0.000242      0.000247         -0.094439     -0.250297      0.001531      0.001017      0.001325      0.000879      0.000000      0.000055         -0.164857     -0.152630      0.000175      0.000711      0.000147      0.000613     -0.000009     -0.000022         -0.257265     -0.257940     -0.000485     -0.000470     -0.000420     -0.000406      0.000010      0.000010        -12.715478     -0.318354     -0.274500       0.004362    0.000033       0.004368
 c      3.0     2.6     82.634114         46.062997     44.803350     45.148465     45.333803     45.296215       -0.000281     -0.000262     -0.000063     -0.000005      0.000041       -0.000223     -0.000227     -0.000054     -0.000008      0.000045        0.000002      0.000003      0.000000      0.000002     -0.000073        -57.741107    -77.034626    -82.763824    -83.316421    -83.871045       -0.204218     -0.209376     -0.208642     -0.208013     -0.207671       -0.176590     -0.180796     -0.180059     -0.179471     -0.179169        0.002092      0.002082      0.002064      0.002049      0.002035         -0.469211     -0.713658     -0.002734     -0.002136     -0.002360     -0.001842      0.000123      0.000129          0.019217     -0.087415      0.001003      0.000672      0.000868      0.000581      0.000002      0.000032         -0.059412     -0.001925      0.000108      0.000464      0.000094      0.000401     -0.000004     -0.000011         -0.120514     -0.122882     -0.000320     -0.000309     -0.000277     -0.000267      0.000006      0.000005        -40.387903     -0.208200     -0.179604       0.002180    0.000024       0.002201
 c      3.2     2.6     82.634114         17.597981     17.809170     17.775136     17.919123     17.902367       -0.000157     -0.000157     -0.000047     -0.000003      0.000042       -0.000116     -0.000124     -0.000040     -0.000011      0.000024        0.000002      0.000001     -0.000001     -0.000003     -0.000028        -42.555559    -53.191918    -56.803496    -57.006195    -57.256321       -0.138575     -0.141180     -0.140545     -0.140066     -0.139826       -0.119714     -0.121916     -0.121334     -0.120896     -0.120687        0.001113      0.001111      0.001098      0.001090      0.001085         -0.416550     -0.514958     -0.001839     -0.001434     -0.001588     -0.001237      0.000067      0.000071          0.062633     -0.006036      0.000676      0.000456      0.000585      0.000394      0.000002      0.000019         -0.014155      0.044380      0.000072      0.000313      0.000065      0.000270     -0.000002     -0.000006         -0.067235     -0.069646     -0.000216     -0.000209     -0.000187     -0.000181      0.000003      0.000003        -40.291255     -0.140145     -0.120970       0.001172    0.000010       0.001179
 c      3.4     2.6     82.634114          6.547103      7.041950      6.999616      7.066660      7.062825       -0.000081     -0.000087     -0.000034     -0.000004     -0.000001       -0.000056     -0.000063     -0.000027     -0.000007     -0.000005        0.000001      0.000002     -0.000001      0.000001      0.000025        -30.979242    -37.044370    -39.225055    -39.360631    -39.461949       -0.096163     -0.097549     -0.097053     -0.096697     -0.096529       -0.082981     -0.084237     -0.083810     -0.083491     -0.083345        0.000626      0.000626      0.000618      0.000613      0.000614         -0.341666     -0.371988     -0.001268     -0.000988     -0.001095     -0.000852      0.000038      0.000041          0.071972      0.026999      0.000468      0.000317      0.000405      0.000274      0.000002      0.000011          0.002407      0.051618      0.000052      0.000216      0.000048      0.000186     -0.000001     -0.000003         -0.043633     -0.045255     -0.000150     -0.000145     -0.000130     -0.000125      0.000002      0.000002        -32.889090     -0.096772     -0.083558       0.000670    0.000004       0.000664
 c      3.6     2.6     82.634114          2.461626      2.742246      2.760001      2.779560      2.781503       -0.000040     -0.000044     -0.000021     -0.000004     -0.000068       -0.000025     -0.000031     -0.000015     -0.000005     -0.000027        0.000000      0.000000      0.000000      0.000007     -0.000110        -22.487269    -26.111048    -27.364409    -27.501308    -27.534968       -0.068020     -0.068863     -0.068501     -0.068237     -0.068116       -0.058652     -0.059469     -0.059168     -0.058934     -0.058831        0.000368      0.000369      0.000363      0.000361      0.000361         -0.268887     -0.269347     -0.000894     -0.000696     -0.000773     -0.000600      0.000023      0.000025          0.067179      0.035743      0.000330      0.000225      0.000286      0.000194      0.000001      0.000007          0.006997      0.045809      0.000039      0.000152      0.000037      0.000132     -0.000001     -0.000002         -0.031016     -0.031823     -0.000106     -0.000103     -0.000092     -0.000089      0.000001      0.000001        -25.016993     -0.068348     -0.059002       0.000395    0.000003       0.000390
 c      3.8     2.6     82.634114          0.981554      1.044469      1.086280      1.090170      1.093427       -0.000018     -0.000022     -0.000013     -0.000009      0.000168       -0.000011     -0.000014     -0.000009     -0.000005      0.000152        0.000001      0.000001      0.000001      0.000009     -0.000196        -16.394182    -18.647314    -19.350217    -19.479859    -19.485723       -0.048952     -0.049553     -0.049296     -0.049099     -0.049010       -0.042205     -0.042799     -0.042588     -0.042414     -0.042338        0.000225      0.000225      0.000222      0.000221      0.000218         -0.207146     -0.195827     -0.000643     -0.000500     -0.000556     -0.000431      0.000014      0.000015          0.057603      0.034173      0.000238      0.000162      0.000206      0.000141      0.000001      0.000004          0.007347      0.036910      0.000031      0.000110      0.000028      0.000095      0.000000     -0.000001         -0.022966     -0.023274     -0.000077     -0.000074     -0.000066     -0.000064      0.000001      0.000001        -18.541245     -0.048957     -0.042285       0.000236    0.000004       0.000238
 c      4.0     2.6     82.634114          0.420922      0.390287      0.424106      0.426490      0.429016       -0.000008     -0.000010     -0.000006      0.000001      0.000108       -0.000005     -0.000006     -0.000005      0.000000      0.000003        0.000000     -0.000001     -0.000001     -0.000010     -0.000072        -12.058526    -13.497148    -13.896546    -14.001492    -13.997961       -0.035805     -0.036277     -0.036096     -0.035946     -0.035881       -0.030883     -0.031340     -0.031189     -0.031058     -0.031002        0.000141      0.000141      0.000140      0.000138      0.000137         -0.158049     -0.143286     -0.000471     -0.000365     -0.000408     -0.000315      0.000009      0.000010          0.047275      0.029209      0.000174      0.000119      0.000151      0.000103      0.000001      0.000003          0.006504      0.028505      0.000024      0.000080      0.000022      0.000069      0.000000     -0.000001         -0.017274     -0.017360     -0.000056     -0.000054     -0.000049     -0.000047      0.000000      0.000000        -13.659218     -0.035857     -0.031070       0.000150    0.000001       0.000149
 c      4.4     2.6     82.634114          0.075831      0.056476      0.061406      0.065043      0.065635       -0.000001     -0.000002     -0.000002     -0.000022     -0.000043       -0.000001     -0.000001     -0.000001     -0.000041     -0.000027        0.000000      0.000000      0.000002      0.000043     -0.000030         -6.740404     -7.366947     -7.513170     -7.562806     -7.558191       -0.020043     -0.020346     -0.020249     -0.020159     -0.020123       -0.017314     -0.017585     -0.017502     -0.017423     -0.017393        0.000060      0.000060      0.000059      0.000058      0.000059         -0.091736     -0.078823     -0.000265     -0.000204     -0.000229     -0.000176      0.000004      0.000004          0.029861      0.019015      0.000098      0.000067      0.000085      0.000058      0.000000      0.000001          0.004489      0.016379      0.000015      0.000045      0.000013      0.000039      0.000000      0.000000         -0.010002     -0.009967     -0.000032     -0.000031     -0.000028     -0.000027      0.000000      0.000000         -7.533713     -0.020213     -0.017462       0.000065    0.000001       0.000064
 a      1.4     3.0     83.620630      72598.124533  71691.670630  71590.079001  71551.849400  71548.675787        0.181295      0.148133      0.164200      0.166950      0.168016        0.128621      0.101044      0.113943      0.116253      0.117010       -0.065679     -0.106651     -0.110536     -0.085739     -0.081937        312.507128  -1414.548405  -2100.311047  -2368.264038  -2485.656307       -9.170524     -9.996142    -10.170215    -10.227757    -10.222280       -8.214229     -8.912592     -9.050110     -9.094764     -9.089027        1.438842      1.432398      1.437926      1.452462      1.453216         -6.273323     -8.568425     -0.125532     -0.108038     -0.113368     -0.096551      0.039238      0.037723         17.326500     11.315304      0.041347      0.023076      0.038039      0.021161      0.000188      0.009284        -10.983523    -84.096622      0.006582      0.022172      0.006143      0.019953     -0.001919     -0.004481       -209.461854   -209.544234     -0.013381     -0.013279     -0.012085     -0.011963      0.001462      0.001337      68576.530418    -10.116499     -9.025657       1.418200    0.004167       0.842515
 a      1.6     3.0     83.620630      28794.583951  28596.855584  28517.272410  28505.646429  28503.999167        0.004728      0.009806      0.008478      0.009868      0.009954        0.001417      0.006722      0.005337      0.006488      0.006574        0.001957     -0.003486     -0.007657     -0.006357     -0.005169        139.048725   -810.964013  -1210.909211  -1355.689472  -1420.208798       -3.997073     -4.267746     -4.310205     -4.325060     -4.321868       -3.574224     -3.806593     -3.839808     -3.850585     -3.847412        0.458262      0.459895      0.455464      0.456737      0.456516          0.265631     -6.177558     -0.055902     -0.045965     -0.050095     -0.040970      0.016884      0.015966          5.923740      3.660247      0.019703      0.011685      0.017823      0.010544     -0.001184      0.002494         -9.111307    -41.224171      0.003045      0.009703      0.002760      0.008669     -0.000716     -0.001789        -83.356722    -83.156258     -0.006070     -0.005962     -0.005453     -0.005350      0.000719      0.000647      26851.226289     -4.334380     -3.860248       0.469021    0.001691       0.416575
 a      1.8     3.0     83.620630      11415.613517  11434.433183  11390.810224  11386.663633  11385.629213       -0.001749     -0.000088      0.000468      0.000475      0.000561       -0.001332     -0.000214      0.000305      0.000282      0.000344        0.000434      0.000631     -0.000158     -0.000658     -0.000521        -15.494495   -556.328529   -776.116002   -855.180438   -889.262629       -1.922194     -2.030676     -2.040997     -2.044199     -2.042122       -1.719999     -1.813191     -1.820798     -1.822716     -1.820749        0.153473      0.155150      0.153043      0.152438      0.152143          1.778067     -4.576331     -0.026805     -0.021533     -0.023964     -0.019189      0.006615      0.006011          0.888640      0.096766      0.009717      0.005976      0.008750      0.005367     -0.000569      0.000842         -5.723509    -19.530147      0.001450      0.004613      0.001295      0.004118     -0.000263     -0.000651        -32.277202    -32.110364     -0.002982     -0.002907     -0.002673     -0.002603      0.000266      0.000251      10384.729779     -2.050528     -1.828186       0.157833    0.000781       0.158151
 a      2.0     3.0     83.620630       4512.614697   4569.467124   4554.924936   4551.390122   4550.953337       -0.000715     -0.000649     -0.000058      0.000007      0.000042       -0.000715     -0.000510     -0.000060     -0.000007      0.000028        0.000137      0.000230      0.000136     -0.000063     -0.000111        -94.475602   -414.463101   -526.774616   -569.321506   -586.656485       -1.005557     -1.052526     -1.054625     -1.054505     -1.053260       -0.899782     -0.940656     -0.941872     -0.941375     -0.940215        0.054841      0.055610      0.054781      0.054436      0.054295          1.593296     -3.400354     -0.013842     -0.011042     -0.012378     -0.009850      0.002636      0.002492         -0.847286     -1.151563      0.005106      0.003214      0.004590      0.002881     -0.000216      0.000338         -3.171592     -8.912802      0.000709      0.002373      0.000629      0.002119     -0.000101     -0.000247        -12.193549    -12.104781     -0.001570     -0.001527     -0.001407     -0.001367      0.000102      0.000097       3910.332288     -1.057376     -0.943809       0.056779    0.000315       0.057978
 a      2.2     3.0     83.620630       1784.933872   1822.032174   1819.950476   1817.614131   1817.468707       -0.000656     -0.000487     -0.000104     -0.000014      0.000002       -0.000644     -0.000464     -0.000079     -0.000006      0.000005        0.000048      0.000072      0.000052      0.000006     -0.000011       -119.485083   -309.814027   -365.695434   -387.321400   -396.063268       -0.561155     -0.583732     -0.583532     -0.582690     -0.581912       -0.502382     -0.522057     -0.521547     -0.520632     -0.519907        0.020860      0.021181      0.020855      0.020681      0.020618          0.865172     -2.523252     -0.007656     -0.006055     -0.006852     -0.005405      0.001088      0.001045         -1.026378     -1.232654      0.002840      0.001821      0.002551      0.001632     -0.000073      0.000154         -1.646730     -3.874819      0.000366      0.001308      0.000318      0.001169     -0.000040     -0.000100         -4.522683     -4.482996     -0.000880     -0.000853     -0.000789     -0.000764      0.000042      0.000040       1394.860919     -0.583959     -0.521677       0.021711    0.000133       0.021878
 c      2.4     3.0     83.620630        713.360846    723.541437    725.734225    724.592330    724.531422       -0.000457     -0.000359     -0.000076     -0.000010      0.000000       -0.000424     -0.000373     -0.000064     -0.000009      0.000015        0.000017      0.000023      0.000018      0.000004     -0.000032       -114.660055   -225.880047   -254.333908   -264.485165   -268.945268       -0.330803     -0.341878     -0.341107     -0.340309     -0.339796       -0.296417     -0.305937     -0.305048     -0.304254     -0.303783        0.008516      0.008584      0.008463      0.008377      0.008348          0.167618     -1.860850     -0.004479     -0.003515     -0.004009     -0.003140      0.000468      0.000457         -0.684588     -0.895766      0.001661      0.001082      0.001491      0.000970     -0.000022      0.000077         -0.819336     -1.567855      0.000197      0.000762      0.000169      0.000681     -0.000017     -0.000042         -1.668809     -1.654604     -0.000519     -0.000503     -0.000465     -0.000450      0.000019      0.000018        442.232754     -0.340854     -0.304687       0.008844    0.000059       0.008811
 c      2.6     3.0     83.620630        288.283499    286.054964    288.628722    288.266154    288.203795       -0.000258     -0.000233     -0.000058     -0.000012      0.000001       -0.000231     -0.000230     -0.000052     -0.000005      0.000007        0.000006      0.000007      0.000005      0.000002     -0.000004        -97.018248   -160.375827   -175.810162   -180.142342   -182.427816       -0.204253     -0.209418     -0.208635     -0.208015     -0.207674       -0.183013     -0.187476     -0.186660     -0.186061     -0.185752        0.003732      0.003721      0.003678      0.003639      0.003623         -0.267351     -1.360851     -0.002739     -0.002139     -0.002451     -0.001912      0.000212      0.000211         -0.325065     -0.523848      0.001015      0.000670      0.000911      0.000601     -0.000005      0.000041         -0.385750     -0.561917      0.000112      0.000465      0.000099      0.000416     -0.000008     -0.000019         -0.630830     -0.627242     -0.000320     -0.000309     -0.000287     -0.000277      0.000009      0.000008         98.947059     -0.208254     -0.186258       0.003856    0.000030       0.003847
 c      2.8     3.0     83.620630        116.426847    112.999518    114.380387    114.439864    114.381254       -0.000130     -0.000131     -0.000042     -0.000011      0.000018       -0.000112     -0.000118     -0.000038     -0.000010      0.000032        0.000003      0.000001      0.000001      0.000008     -0.000029        -76.438571   -111.672643   -120.788967   -122.431953   -123.581245       -0.130808     -0.133181     -0.132559     -0.132101     -0.131875       -0.117099     -0.119239     -0.118634     -0.118202     -0.117997        0.001750      0.001734      0.001717      0.001699      0.001691         -0.447916     -0.987669     -0.001737     -0.001353     -0.001555     -0.001210      0.000102      0.000103         -0.094439     -0.250297      0.000644      0.000430      0.000578      0.000385      0.000000      0.000023         -0.165097     -0.152663      0.000071      0.000295      0.000064      0.000264     -0.000004     -0.000009         -0.257255     -0.257929     -0.000204     -0.000197     -0.000183     -0.000177      0.000004      0.000004        -12.715392     -0.132203     -0.118269       0.001808    0.000015       0.001816
 c      3.0     3.0     83.620630         46.061642     44.802045     45.148245     45.333822     45.296222       -0.000060     -0.000067     -0.000029     -0.000005     -0.000013       -0.000049     -0.000054     -0.000024     -0.000005      0.000012        0.000001      0.000003      0.000004      0.000004     -0.000023        -57.734704    -77.031175    -82.762264    -83.315997    -83.870870       -0.086242     -0.087441     -0.086999     -0.086670     -0.086518       -0.077128     -0.078283     -0.077878     -0.077573     -0.077435        0.000877      0.000869      0.000860      0.000852      0.000848         -0.469049     -0.713505     -0.001138     -0.000885     -0.001019     -0.000792      0.000052      0.000054          0.019217     -0.087415      0.000423      0.000284      0.000379      0.000255      0.000001      0.000013         -0.059555     -0.001946      0.000049      0.000193      0.000046      0.000173     -0.000002     -0.000005         -0.120506     -0.122876     -0.000135     -0.000130     -0.000121     -0.000117      0.000002      0.000002        -40.387878     -0.086747     -0.077614       0.000911    0.000008       0.000917
 c      3.2     3.0     83.620630         17.597470     17.808503     17.775003     17.919128     17.902374       -0.000025     -0.000030     -0.000015     -0.000004     -0.000011       -0.000019     -0.000023     -0.000012     -0.000006      0.000009        0.000001      0.000002     -0.000001      0.000000     -0.000004        -42.553050    -53.190341    -56.802711    -57.005971    -57.256217       -0.058286     -0.059019     -0.058719     -0.058486     -0.058381       -0.052101     -0.052838     -0.052572     -0.052359     -0.052264        0.000468      0.000464      0.000459      0.000455      0.000452         -0.416469     -0.514879     -0.000768     -0.000596     -0.000688     -0.000533      0.000028      0.000030          0.062633     -0.006036      0.000285      0.000193      0.000256      0.000173      0.000001      0.000008         -0.014229      0.044368      0.000036      0.000130      0.000033      0.000117     -0.000001     -0.000003         -0.067230     -0.069643     -0.000091     -0.000088     -0.000082     -0.000079      0.000001      0.000001        -40.291214     -0.058534     -0.052379       0.000487    0.000005       0.000492
 c      3.4     3.0     83.620630          6.546912      7.041639      6.999544      7.066657      7.062825       -0.000010     -0.000013     -0.000008     -0.000004      0.000007       -0.000007     -0.000008     -0.000008     -0.000002      0.000001        0.000000      0.000002      0.000004      0.000002     -0.000015        -30.978583    -37.043748    -39.224684    -39.360527    -39.461888       -0.040289     -0.040816     -0.040613     -0.040448     -0.040376       -0.036020     -0.036545     -0.036368     -0.036217     -0.036151        0.000263      0.000262      0.000258      0.000257      0.000254         -0.341630     -0.371952     -0.000531     -0.000411     -0.000476     -0.000368      0.000016      0.000017          0.071972      0.026999      0.000197      0.000134      0.000177      0.000120      0.000001      0.000005          0.002373      0.051613      0.000027      0.000090      0.000025      0.000081     -0.000001     -0.000001         -0.043630     -0.045253     -0.000063     -0.000061     -0.000057     -0.000055      0.000001      0.000001        -32.889043     -0.040465     -0.036234       0.000273    0.000004       0.000277
 c      3.6     3.0     83.620630          2.461559      2.742115      2.759965      2.779555      2.781508       -0.000004     -0.000005     -0.000005      0.000002      0.000019       -0.000002     -0.000003     -0.000003      0.000000     -0.000043        0.000001      0.000000      0.000003     -0.000004      0.000064        -22.487247    -26.110848    -27.364250    -27.501272    -27.534936       -0.028441     -0.028844     -0.028704     -0.028584     -0.028534       -0.025442     -0.025830     -0.025707     -0.025598     -0.025553        0.000155      0.000155      0.000152      0.000151      0.000151         -0.268873     -0.269332     -0.000376     -0.000290     -0.000337     -0.000260      0.000010      0.000010          0.067179      0.035743      0.000139      0.000095      0.000125      0.000085      0.000001      0.000003          0.006983      0.045807      0.000020      0.000064      0.000019      0.000057      0.000000     -0.000001         -0.031015     -0.031822     -0.000045     -0.000043     -0.000040     -0.000039      0.000000      0.000000        -25.016944     -0.028582     -0.025657       0.000165    0.000001       0.000164
 c      3.8     3.0     83.620630          0.981534      1.044421      1.086266      1.090166      1.093428       -0.000001     -0.000001     -0.000002     -0.000004     -0.000013       -0.000001     -0.000001      0.000000     -0.000001     -0.000018        0.000000      0.000000      0.000000      0.000005      0.000067        -16.394277    -18.647268    -19.350158    -19.479849    -19.485710       -0.020473     -0.020780     -0.020681     -0.020592     -0.020556       -0.018328     -0.018612     -0.018524     -0.018443     -0.018411        0.000095      0.000094      0.000093      0.000093      0.000092         -0.207141     -0.195822     -0.000271     -0.000209     -0.000243     -0.000187      0.000006      0.000006          0.057603      0.034173      0.000101      0.000069      0.000090      0.000062      0.000000      0.000002          0.007342      0.036909      0.000015      0.000046      0.000014      0.000041      0.000000      0.000000         -0.022966     -0.023273     -0.000033     -0.000031     -0.000029     -0.000028      0.000000      0.000000        -18.541219     -0.020617     -0.018471       0.000101    0.000001       0.000100
 d      4.0     3.0     83.620630          0.420915      0.390269      0.424098      0.426488      0.429017       -0.000001     -0.000001      0.000000      0.000005      0.000059       -0.000001      0.000000      0.000000      0.000002     -0.000018        0.000001      0.000000     -0.000002     -0.000007     -0.000128        -12.058593    -13.497145    -13.896529    -14.001491    -13.997958       -0.015003     -0.015232     -0.015159     -0.015091     -0.015064       -0.013438     -0.013645     -0.013579     -0.013518     -0.013493        0.000060      0.000059      0.000059      0.000058      0.000056         -0.158047     -0.143284     -0.000199     -0.000153     -0.000178     -0.000137      0.000004      0.000004          0.047275      0.029209      0.000074      0.000051      0.000066      0.000045      0.000000      0.000001          0.006502      0.028505      0.000011      0.000034      0.000010      0.000030      0.000000      0.000000         -0.017274     -0.017360     -0.000024     -0.000023     -0.000021     -0.000021      0.000000      0.000000        -13.659208     -0.015039     -0.013540       0.000060    0.000002       0.000063
 a      1.4     1.0     80.405932      72517.164070  71667.380004  71585.267080  71551.507328  71548.666957    72517.164070  71667.380004  71585.267080  71551.507328  71548.666957    11035.646900  11037.682938  11008.166308  11006.775701  11006.183189    -5892.534344  -5916.495288  -5924.086856  -5922.409359  -5922.295469        238.873739  -1459.184130  -2118.335071  -2376.310961  -2489.501007      238.873739  -1459.184130  -2118.335071  -2376.310961  -2489.501007     -121.315304   -605.718314   -785.657002   -850.697852   -879.465937      -27.121076    116.164698    174.866764    194.829069    203.588763         -7.342546     -8.737395     -7.342546     -8.737395      0.266196     -4.798949      0.960255      5.567605         17.653248     11.368237     17.653248     11.368237      1.333876      0.086229      0.564939      2.132192        -11.334311    -84.045536    -11.334311    -84.045536     -5.658532    -18.892868      1.322062     10.192338       -209.382561   -209.506679   -209.382561   -209.506679    -31.024590    -30.945604     28.793654     28.780390      68578.824297  68578.824297  10024.476729   -5653.676627   12.764430   -5516.644974
 a      1.6     1.0     80.405932      28781.219892  28583.652324  28514.451049  28505.412573  28503.995800    28781.219892  28583.652324  28514.451049  28505.412573  28503.995800     3338.575335   3376.350381   3370.153385   3368.598004   3368.470231    -1494.327404  -1487.903663  -1490.010392  -1490.026024  -1490.000685        106.720184   -836.395831  -1219.795142  -1359.604498  -1422.051274      106.720184   -836.395831  -1219.795142  -1359.604498  -1422.051274     -156.773298   -400.208664   -476.375066   -504.883064   -516.937102       19.830057     84.892351    105.447037    112.480302    115.416383         -0.370328     -6.314283     -0.370328     -6.314283      0.503611     -3.252135      0.792130      3.632251          6.155749      3.730513      6.155749      3.730513     -0.668446     -1.230259      1.097566      1.662836         -9.161826    -41.181791     -9.161826    -41.181791     -2.557432     -6.776247      0.524679      2.786503        -83.305915    -83.139688    -83.305915    -83.139688     -8.786454     -8.733137      7.674301      7.652264      26852.376080  26852.376080   2811.428251   -1352.447254    4.319817   -1341.872888
 a      1.8     1.0     80.405932      11415.503703  11429.074736  11389.156621  11386.503483  11385.624912    11415.503703  11429.074736  11389.156621  11386.503483  11385.624912     1015.546167   1028.581980   1029.609828   1028.863798   1028.855345     -370.970871   -366.550874   -366.628863   -366.868032   -366.847202        -30.477724   -568.887618   -780.622760   -857.035842   -890.183421      -30.477724   -568.887618   -780.622760   -857.035842   -890.183421     -141.614364   -264.443461   -296.457718   -307.650843   -312.602384       24.256318     51.875338     58.256839     60.359368     61.233679          1.440159     -4.673434      1.440159     -4.673434     -0.018823     -2.188254      0.539237      2.014706          1.003668      0.140962      1.003668      0.140962     -0.652559     -1.029548      0.794887      1.003453         -5.721628    -19.505525     -5.721628    -19.505525     -1.055210     -2.213443      0.154614      0.648753        -32.250783    -32.101653    -32.250783    -32.101653     -2.431115     -2.408469      1.999626      1.984092      10385.137141  10385.137141    700.068351    -297.855755    1.371137    -297.509649
 a      2.0     1.0     80.405932       4515.233202   4568.178198   4554.135087   4551.276210   4550.947280     4515.233202   4568.178198   4554.135087   4551.276210   4550.947280      314.358482    311.271927    313.401168    313.200074    313.176082      -90.308534    -88.455671    -88.381852    -88.455156    -88.447461       -102.987330   -419.520658   -528.996701   -570.268055   -587.127844     -102.987330   -419.520658   -528.996701   -570.268055   -587.127844     -109.062597   -169.412111   -183.540067   -187.412261   -189.418371       16.731869     27.174782     29.063918     29.583051     29.809854          1.398378     -3.461342      1.398378     -3.461342     -0.434290     -1.460137      0.396403      1.028964         -0.792201     -1.132679     -0.792201     -1.132679     -0.260744     -0.552110      0.392367      0.485743         -3.163531     -8.901719     -3.163531     -8.901719     -0.402456     -0.607523      0.032856      0.108546        -12.183580    -12.100052    -12.183580    -12.100052     -0.687347     -0.680534      0.512206      0.505001       3910.519912   3910.519912    117.065772     -55.865539    0.413174     -55.888209
 a      2.2     1.0     80.405932       1786.988441   1821.994308   1819.623636   1817.543727   1817.463639     1786.988441   1821.994308   1819.623636   1817.543727   1817.463639       97.293265     94.047315     94.886480     95.002557     94.969929      -21.395853    -21.010124    -20.919044    -20.932783    -20.933954       -125.236369   -311.743501   -366.716897   -387.845719   -396.312503     -125.236369   -311.743501   -366.716897   -387.845719   -396.312503      -76.996821   -105.760156   -112.639905   -113.786848   -114.566977        9.342179     12.847018     13.410340     13.494700     13.541002          0.742833     -2.561287      0.742833     -2.561287     -0.552433     -0.965299      0.267864      0.498517         -0.995653     -1.227070     -0.995653     -1.227070     -0.015249     -0.211872      0.151900      0.202023         -1.639177     -3.869874     -1.639177     -3.869874     -0.130940     -0.099812      0.000315     -0.001826         -4.519389     -4.480600     -4.519389     -4.480600     -0.220138     -0.219061      0.131655      0.128772       1394.982527   1394.982527    -22.407430      -6.386647    0.118102      -6.386956
 a      2.4     1.0     80.405932        714.367130    723.677461    725.627773    724.551861    724.528092      714.367130    723.677461    725.627773    724.551861    724.528092       28.827382     28.561043     28.559940     28.713130     28.696274       -4.864224     -4.920971     -4.881397     -4.877832     -4.880263       -118.554639   -226.705430   -254.763884   -264.782373   -269.088109     -118.554639   -226.705430   -254.763884   -264.782373   -269.088109      -51.886700    -65.380059    -69.042461    -69.319397    -69.607885        4.683964      5.722285      5.904755      5.891689      5.895723          0.090199     -1.885554      0.090199     -1.885554     -0.492461     -0.633042      0.159646      0.234170         -0.666476     -0.894680     -0.666476     -0.894680      0.071455     -0.042002      0.049302      0.077347         -0.813054     -1.565038     -0.813054     -1.565038     -0.029025      0.034152     -0.004940     -0.013709         -1.667971     -1.653522     -1.667971     -1.653522     -0.090605     -0.091468      0.035202      0.034158        442.292654    442.292654    -42.121239       1.391701    0.034229       1.391809
 a      2.6     1.0     80.405932        288.702896    286.159941    288.610286    288.244906    288.201725      288.702896    286.159941    288.610286    288.244906    288.201725        8.074412      8.642213      8.580298      8.647240      8.643467       -1.074198     -1.131508     -1.128948     -1.123221     -1.124201        -99.351264   -160.824086   -175.979916   -180.305746   -182.514029      -99.351264   -160.824086   -175.979916   -180.305746   -182.514029      -34.198486    -40.721434    -42.654705    -42.738316    -42.835251        2.214286      2.495736      2.560373      2.539100      2.536090         -0.313244     -1.377704     -0.313244     -1.377704     -0.380286     -0.413751      0.086833      0.109329         -0.314720     -0.523862     -0.314720     -0.523862      0.083958      0.021183      0.013694      0.029639         -0.380661     -0.559809     -0.380661     -0.559809      0.001918      0.055008     -0.003689     -0.009280         -0.630979     -0.626867     -0.630979     -0.626867     -0.049002     -0.049796      0.010306      0.009963         98.957415     98.957415    -34.731039       1.560985    0.012561       1.560602
 a      2.8     1.0     80.405932        116.590934    113.071326    114.384807    114.429790    114.379945      116.590934    113.071326    114.384807    114.429790    114.379945        2.283288      2.541957      2.582147      2.593868      2.595781       -0.236319     -0.254221     -0.258955     -0.256403     -0.256518        -77.659660   -111.976174   -120.853937   -122.518355   -123.633720      -77.659660   -111.976174   -120.853937   -122.518355   -123.633720      -22.441553    -25.818600    -26.780543    -26.852767    -26.876812        1.025655      1.105266      1.126636      1.113845      1.110956         -0.472979     -0.999308     -0.472979     -0.999308     -0.275051     -0.270861      0.045110      0.052141         -0.088716     -0.250687     -0.088716     -0.250687      0.072954      0.035296      0.003219      0.012455         -0.161350     -0.150950     -0.161350     -0.150950      0.008218      0.046950     -0.002035     -0.004984         -0.257760     -0.257899     -0.257760     -0.257899     -0.031252     -0.031520      0.003485      0.003374        -12.730247    -12.730247    -24.532172       0.918982    0.006420       0.918865
 a      3.0     1.0     80.405932         46.115655     44.848262     45.153300     45.329467     45.295437       46.115655     44.848262     45.153300     45.329467     45.295437        0.714511      0.716162      0.772758      0.774595      0.777242       -0.052468     -0.055859     -0.058542     -0.058150     -0.058078        -58.313948    -77.250917    -82.788036    -83.361531    -83.902055      -58.313948    -77.250917    -82.788036    -83.361531    -83.902055      -14.865766    -16.726430    -17.196354    -17.265985    -17.265143        0.482460      0.511774      0.516830      0.510883      0.508937         -0.481866     -0.721257     -0.481866     -0.721257     -0.193429     -0.178627      0.023314      0.025996          0.022267     -0.087936      0.022267     -0.087936      0.057259      0.032315      0.000677      0.006033         -0.057101     -0.000626     -0.057101     -0.000626      0.007863      0.034602     -0.001024     -0.002539         -0.121042     -0.122979     -0.121042     -0.122979     -0.021190     -0.021204      0.001400      0.001354        -40.406724    -40.406724    -16.612681       0.481744    0.003731       0.481773
 a      3.2     1.0     80.405932         17.611313     17.835029     17.778578     17.917482     17.901944       17.611313     17.835029     17.778578     17.917482     17.901944        0.242784      0.198675      0.225965      0.230497      0.232003       -0.011849     -0.012128     -0.012983     -0.013111     -0.013065        -42.812081    -53.337617    -56.815572    -57.030132    -57.274389      -42.812081    -53.337617    -56.815572    -57.030132    -57.274389      -10.018101    -11.087561    -11.328632    -11.380480    -11.374218        0.237470      0.251885      0.252042      0.249453      0.248274         -0.422768     -0.519691     -0.422768     -0.519691     -0.134935     -0.119374      0.012366      0.013714          0.064185     -0.006470      0.064185     -0.006470      0.042797      0.025559      0.000213      0.003305         -0.012745      0.045273     -0.012745      0.045273      0.006295      0.024272     -0.000510     -0.001308         -0.067642     -0.069772     -0.067642     -0.069772     -0.014660     -0.014619      0.000656      0.000631        -40.306309    -40.306309    -11.210880       0.251446    0.002181       0.251430
 a      3.4     1.0     80.405932          6.551326      7.055457      7.002189      7.066172      7.062613        6.551326      7.055457      7.002189      7.066172      7.062613        0.076569      0.057860      0.063296      0.068489      0.069015       -0.002769     -0.002644     -0.002833     -0.002938     -0.002925        -31.092038    -37.130337    -39.234832    -39.372914    -39.472746      -31.092038    -37.130337    -39.234832    -39.372914    -39.472746       -6.884644     -7.524513     -7.656678     -7.689174     -7.683695        0.124479      0.132269      0.131676      0.130458      0.129787         -0.344669     -0.374713     -0.344669     -0.374713     -0.094432     -0.081157      0.006854      0.007658          0.072733      0.026726      0.072733      0.026726      0.031218      0.019262      0.000162      0.001953          0.003258      0.052157      0.003258      0.052157      0.004771      0.016859     -0.000264     -0.000699         -0.043889     -0.045368     -0.043889     -0.045368     -0.010285     -0.010225      0.000343      0.000329        -32.900977    -32.900977     -7.656726       0.136081    0.001251       0.136035
 a      3.6     1.0     80.405932          2.465340      2.749084      2.761698      2.779477      2.781413        2.465340      2.749084      2.761698      2.779477      2.781413        0.016993      0.018027      0.016826      0.020297      0.020459       -0.000668     -0.000590     -0.000609     -0.000653     -0.000647        -22.537641    -26.155842    -27.373926    -27.507175    -27.541550      -22.537641    -26.155842    -27.373926    -27.507175    -27.541550       -4.824871     -5.225271     -5.300460     -5.319352     -5.315363        0.069594      0.073780      0.073405      0.072747      0.072379         -0.270317     -0.270816     -0.270317     -0.270816     -0.066737     -0.056221      0.003988      0.004497          0.067547      0.035598      0.067547      0.035598      0.022596      0.014307      0.000148      0.001203          0.007536      0.046100      0.007536      0.046100      0.003510      0.011809     -0.000145     -0.000393         -0.031156     -0.031911     -0.031156     -0.031911     -0.007327     -0.007248      0.000194      0.000186        -25.026362    -25.026362     -5.322289       0.077267    0.000714       0.077252
 a      3.8     1.0     80.405932          0.984813      1.048253      1.087253      1.090197      1.093396        0.984813      1.048253      1.087253      1.090197      1.093396       -0.000465      0.005268      0.004384      0.005909      0.006048       -0.000155     -0.000135     -0.000128     -0.000144     -0.000140        -16.416933    -18.668493    -19.358321    -19.482460    -19.489604      -16.416933    -18.668493    -19.358321    -19.482460    -19.489604       -3.447146     -3.707377     -3.750561     -3.761229     -3.758191        0.041103      0.043356      0.043201      0.042814      0.042612         -0.207807     -0.196588     -0.207807     -0.196588     -0.047800     -0.039692      0.002426      0.002753          0.057780      0.034102      0.057780      0.034102      0.016419      0.010615      0.000123      0.000760          0.007714      0.037055      0.007714      0.037055      0.002533      0.008398     -0.000085     -0.000231         -0.023033     -0.023335     -0.023033     -0.023335     -0.005301     -0.005215      0.000115      0.000111        -18.547899    -18.547899     -3.770363       0.045928    0.000414       0.045962
 a      4.0     1.0     80.405932          0.422571      0.392645      0.424622      0.426540      0.429017        0.422571      0.392645      0.424622      0.426540      0.429017       -0.003162      0.000809      0.001217      0.001620      0.001785       -0.000030     -0.000030     -0.000027     -0.000034     -0.000035        -12.067966    -13.506492    -13.902292    -14.002638    -14.000110      -12.067966    -13.506492    -13.902292    -14.002638    -14.000110       -2.509301     -2.682199     -2.706984     -2.712734     -2.710278        0.025339      0.026590      0.026531      0.026299      0.026186         -0.158340     -0.143676     -0.158340     -0.143676     -0.034745     -0.028538      0.001530      0.001742          0.047360      0.029176      0.047360      0.029176      0.012055      0.007916      0.000094      0.000488          0.006763      0.028574      0.006763      0.028574      0.001809      0.006071     -0.000052     -0.000142         -0.017302     -0.017399     -0.017302     -0.017399     -0.003890     -0.003812      0.000072      0.000069        -13.663315    -13.663315     -2.720760       0.028368    0.000247       0.028434
 a      4.4     1.0     80.405932          0.074935      0.057190      0.061573      0.065085      0.065645        0.074935      0.057190      0.061573      0.065085      0.065645       -0.001530     -0.001042      0.000038      0.000051      0.000151       -0.000002     -0.000002     -0.000001     -0.000004     -0.000007         -6.740003     -7.368553     -7.515184     -7.563189     -7.558797       -6.740003     -7.368553     -7.515184     -7.563189     -7.558797       -1.397944     -1.476991     -1.484824     -1.485790     -1.484152        0.010573      0.011001      0.010981      0.010896      0.010855         -0.091798     -0.078931     -0.091798     -0.078931     -0.019177     -0.015512      0.000659      0.000751          0.029879      0.019008      0.029879      0.019008      0.006759      0.004520      0.000048      0.000212          0.004600      0.016394      0.004600      0.016394      0.000927      0.003324     -0.000021     -0.000059         -0.010005     -0.009979     -0.010005     -0.009979     -0.002180     -0.002128      0.000030      0.000029         -7.534802     -7.534802     -1.489900       0.011817    0.000098       0.011865
 c      4.8     1.0     80.405932          0.004361      0.009710      0.008200      0.009854      0.009958        0.004361      0.009710      0.008200      0.009854      0.009958       -0.001079     -0.001021     -0.000138     -0.000015      0.000006       -0.000001      0.000002      0.000001      0.000000      0.000008         -3.935122     -4.241856     -4.302131     -4.321583     -4.318595       -3.935122     -4.241856     -4.302131     -4.321583     -4.318595       -0.821771     -0.860804     -0.862673     -0.862091     -0.861002        0.004821      0.004983      0.004969      0.004935      0.004917         -0.054314     -0.045302     -0.054314     -0.045302     -0.011174     -0.008939      0.000306      0.000348          0.018375      0.011944      0.018375      0.011944      0.003984      0.002688      0.000023      0.000097          0.002907      0.009558      0.002907      0.009558      0.000495      0.001925     -0.000010     -0.000027         -0.005988     -0.005917     -0.005988     -0.005917     -0.001284     -0.001250      0.000014      0.000013         -4.330311     -4.330311     -0.864055       0.005367    0.000044       0.005379
 c      5.2     1.0     80.405932         -0.002558      0.000967      0.001163      0.001373      0.001505       -0.002558      0.000967      0.001163      0.001373      0.001505       -0.000839     -0.000784     -0.000132     -0.000013      0.000000        0.000000      0.000002      0.000000      0.000001      0.000000         -2.400391     -2.562129     -2.587118     -2.594658     -2.592380       -2.400391     -2.562129     -2.587118     -2.594658     -2.592380       -0.504604     -0.525462     -0.525312     -0.524413     -0.523661        0.002346      0.002413      0.002403      0.002388      0.002379         -0.033154     -0.027164     -0.033154     -0.027164     -0.006826     -0.005410      0.000151      0.000171          0.011456      0.007573      0.011456      0.007573      0.002451      0.001662      0.000011      0.000047          0.001763      0.005783      0.001763      0.005783      0.000282      0.001170     -0.000005     -0.000013         -0.003711     -0.003636     -0.003711     -0.003636     -0.000791     -0.000768      0.000007      0.000007         -2.602556     -2.602556     -0.525320       0.002600    0.000021       0.002604
 c      6.0     1.0     80.405932         -0.000894     -0.000811     -0.000075     -0.000005      0.000028       -0.000894     -0.000811     -0.000075     -0.000005      0.000028       -0.000249     -0.000265     -0.000073     -0.000012     -0.000001        0.000001      0.000000      0.000002      0.000001      0.000001         -0.999838     -1.050161     -1.054040     -1.054279     -1.053002       -0.999838     -1.050161     -1.054040     -1.054279     -1.053002       -0.212559     -0.218447     -0.217743     -0.217088     -0.216718        0.000647      0.000661      0.000657      0.000652      0.000650         -0.013625     -0.010948     -0.013625     -0.010948     -0.002837     -0.002224      0.000042      0.000048          0.004839      0.003257      0.004839      0.003257      0.001031      0.000702      0.000003      0.000013          0.000661      0.002354      0.000661      0.002354      0.000117      0.000484     -0.000001     -0.000004         -0.001560     -0.001520     -0.001560     -0.001520     -0.000333     -0.000322      0.000002      0.000002         -1.056875     -1.056875     -0.217289       0.000711    0.000006       0.000718
 c      6.8     1.0     80.405932         -0.000802     -0.000661     -0.000119     -0.000011     -0.000001       -0.000802     -0.000661     -0.000119     -0.000011     -0.000001       -0.000048     -0.000061     -0.000031     -0.000006      0.000001        0.000001      0.000003      0.000002      0.000000     -0.000002         -0.466648     -0.485275     -0.485115     -0.484304     -0.483602       -0.466648     -0.485275     -0.485115     -0.484304     -0.483602       -0.099918     -0.101682     -0.101260     -0.100893     -0.100712        0.000210      0.000213      0.000211      0.000210      0.000209         -0.006305     -0.004992     -0.006305     -0.004992     -0.001318     -0.001029      0.000014      0.000015          0.002267      0.001538      0.002267      0.001538      0.000484      0.000331      0.000001      0.000004          0.000264      0.001080      0.000264      0.001080      0.000061      0.000225      0.000000     -0.000001         -0.000731     -0.000710     -0.000731     -0.000710     -0.000156     -0.000151      0.000001      0.000001         -0.485115     -0.485115     -0.100956       0.000228    0.000002       0.000228
 c      7.6     1.0     80.405932         -0.000417     -0.000398     -0.000087     -0.000011     -0.000002       -0.000417     -0.000398     -0.000087     -0.000011     -0.000002       -0.000008     -0.000013     -0.000010     -0.000002      0.000002        0.000001      0.000001      0.000001     -0.000004      0.000002         -0.238842     -0.245504     -0.244682     -0.243986     -0.243583       -0.238842     -0.245504     -0.244682     -0.243986     -0.243583       -0.050855     -0.051644     -0.051424     -0.051220     -0.051127        0.000077      0.000078      0.000077      0.000077      0.000076         -0.003189     -0.002502     -0.003189     -0.002502     -0.000670     -0.000520      0.000005      0.000006          0.001156      0.000788      0.001156      0.000788      0.000247      0.000170      0.000000      0.000002          0.000115      0.000544      0.000115      0.000544      0.000035      0.000114      0.000000      0.000000         -0.000374     -0.000361     -0.000374     -0.000361     -0.000080     -0.000077      0.000000      0.000000         -0.244240     -0.244240     -0.051246       0.000084    0.000001       0.000082
 c      8.4     1.0     80.405932         -0.000164     -0.000179     -0.000059     -0.000008     -0.000001       -0.000164     -0.000179     -0.000059     -0.000008     -0.000001       -0.000001     -0.000002     -0.000003     -0.000001      0.000001       -0.000001      0.000000      0.000002     -0.000003     -0.000001         -0.131097     -0.133260     -0.132575     -0.132105     -0.131871       -0.131097     -0.133260     -0.132575     -0.132105     -0.131871       -0.027676     -0.028122     -0.028001     -0.027882     -0.027831        0.000031      0.000032      0.000031      0.000031      0.000031         -0.001726     -0.001350     -0.001726     -0.001350     -0.000366     -0.000282      0.000002      0.000002          0.000631      0.000431      0.000631      0.000431      0.000135      0.000093      0.000000      0.000001          0.000062      0.000294      0.000062      0.000294      0.000020      0.000062      0.000000      0.000000         -0.000204     -0.000197     -0.000204     -0.000197     -0.000044     -0.000042      0.000000      0.000000         -0.132195     -0.132195     -0.027894       0.000034    0.000000       0.000035
 a      1.4     1.1     81.285258      72539.638771  71670.852864  71585.877272  71551.571470  71548.671465    37970.916953  37641.117032  37569.989026  37555.678875  37554.123181     6619.847481   6650.511082   6633.807051   6632.235902   6631.900496    -3459.034914  -3460.436982  -3465.937412  -3465.080001  -3465.032416        263.269839  -1447.416323  -2113.568149  -2374.167179  -2488.476940      140.287869   -975.765756  -1423.189193  -1589.192639  -1663.333093     -148.288385   -505.854236   -630.624758   -676.370174   -696.199585       -4.624799    100.733574    140.424971    153.918669    159.749769         -7.104201     -8.695425     -1.817081     -6.944600      0.521985     -4.068908      0.983168      4.787753         17.623450     11.363203      8.773779      5.498998      0.072612     -0.784474      0.864501      1.958002        -11.241186    -84.052376    -10.166811    -51.187746     -4.090682    -12.287974      1.057533      6.394452       -209.403276   -209.516078   -110.141250   -110.029644    -18.154673    -18.085720     17.120844     17.100741      68578.229405  35605.557472   5867.540570   -3262.737140    8.484402   -3199.009064
 a      1.6     1.1     81.285258      28786.239036  28585.973172  28514.483775  28505.460123  28503.997051    13735.234560  13727.071334  13681.727057  13678.787824  13677.811503     1862.171905   1889.504242   1887.851867   1886.706200   1886.664004     -801.985179   -795.413022   -796.183079   -796.411402   -796.384790        118.254135   -829.409063  -1217.419770  -1358.495472  -1421.546002      -15.642699   -613.373748   -850.243710   -935.391857   -972.793522     -154.885590   -328.448325   -377.805257   -396.002235   -403.766861       23.889803     68.598916     80.933943     85.115099     86.856554         -0.193750     -6.282160      1.170948     -4.987128      0.248513     -2.684854      0.680545      2.816283          6.101030      3.720141      1.729771      0.637894     -0.769279     -1.220101      0.980512      1.354597         -9.146331    -41.191076     -6.363265    -22.704522     -1.672069     -3.979045      0.344313      1.533930        -83.318523    -83.143520    -39.064633    -38.908500     -4.692700     -4.655641      4.167653      4.147045      26852.015725  12577.860604   1457.322570    -695.741653    2.609180    -692.172082
 a      1.8     1.1     81.285258      11416.201683  11430.605194  11389.414914  11386.516998  11385.625604     4954.674231   5006.745575   4991.172319   4988.468647   4988.104213      531.708296    533.326066    535.417996    535.005981    534.994395     -181.651106   -178.482696   -178.440811   -178.588112   -178.574060        -25.403577   -564.715185   -779.322178   -856.516209   -889.916896     -101.702383   -434.323926   -550.047612   -593.455677   -611.369414     -125.134493   -208.056150   -228.098325   -234.408225   -237.405101       21.061005     38.100861     41.569406     42.635098     43.087878          1.537745     -4.650116      1.379745     -3.583390     -0.296818     -1.755823      0.481580      1.452529          0.964152      0.133108     -0.683115     -1.070444     -0.426649     -0.761106      0.564108      0.707160         -5.721392    -19.513393     -3.367877     -9.641898     -0.627994     -1.120300      0.082893      0.290955        -32.258146    -32.104063    -13.438994    -13.351230     -1.203767     -1.191748      0.993256      0.982520      10385.044132   4319.650578    287.690072    -130.882243    0.752067    -130.877844
 a      2.0     1.1     81.285258       4514.666100   4568.768549   4554.332878   4551.281057   4550.948310     1787.337975   1821.938807   1819.519162   1817.543071   1817.462772      153.867597    149.715883    151.084619    151.110050    151.076511      -40.214791    -39.248273    -39.134907    -39.170762    -39.169397       -100.547488   -417.573106   -528.278048   -570.015670   -586.990354     -126.865552   -312.739170   -367.121015   -387.997909   -396.393746      -89.108299   -127.420982   -136.302353   -138.173664   -139.297234       12.571206     18.284064     19.233468     19.437236     19.533687          1.449549     -3.447396      0.709186     -2.570557     -0.542012     -1.136455      0.334675      0.696549         -0.813593     -1.137602     -0.981379     -1.225561     -0.085144     -0.321695      0.231130      0.299745         -3.164036     -8.906093     -1.638672     -3.867622     -0.207654     -0.227420      0.010290      0.025270        -12.186341    -12.101451     -4.518558     -4.479872     -0.334755     -0.331997      0.235370      0.231028       3910.494481   1394.998638      7.862143     -18.066233    0.204205     -18.077466
 a      2.2     1.1     81.285258       1786.587928   1822.021007   1819.723791   1817.545418   1817.464016      652.325367    659.730410    661.772749    660.813096    660.789815       43.249406     42.188106     42.343968     42.507216     42.485019       -8.540518     -8.506330     -8.436720     -8.437592     -8.440493       -123.861073   -310.983743   -366.351643   -387.700957   -396.242904     -117.850372   -219.674738   -245.755170   -254.923250   -258.906243      -59.374536    -76.591186    -81.030004    -81.474171    -81.873072        6.340103      8.020556      8.296028      8.301497      8.313887          0.770058     -2.553266      0.020796     -1.832821     -0.525009     -0.728135      0.203490      0.319125         -1.008609     -1.229048     -0.618888     -0.855127      0.056466     -0.082560      0.075345      0.111640         -1.640256     -3.871626     -0.755226     -1.420796     -0.050827      0.010326     -0.004394     -0.013558         -4.520066     -4.481276     -1.510587     -1.497584     -0.117382     -0.117841      0.057375      0.055814       1394.949124    389.655408    -40.972856       0.422405    0.053999       0.423814
 a      2.4     1.1     81.285258        714.185860    723.588476    725.659789    724.556000    724.528294      240.977016    237.678416    239.916326    239.654700    239.610554       11.363780     11.904899     11.820139     11.909410     11.903003       -1.737240     -1.813113     -1.799972     -1.792973     -1.794596       -117.586062   -226.406296   -254.603300   -264.692777   -269.048439      -95.524590   -149.937619   -163.369990   -166.960062   -168.865054      -38.306278    -46.158033    -48.442258    -48.543360    -48.673456        2.931496      3.373674      3.462572      3.440292      3.437790          0.107595     -1.880571     -0.371515     -1.295573     -0.411929     -0.463920      0.110075      0.143334         -0.675147     -0.895005     -0.252985     -0.459936      0.085204      0.010933      0.020385      0.039946         -0.814202     -1.565730     -0.322957     -0.444424     -0.002570      0.054286     -0.004420     -0.011361         -1.668105     -1.653772     -0.523302     -0.520244     -0.056536     -0.057416      0.015166      0.014664        442.266058     64.883449    -37.435140       1.845289    0.016884       1.845371
 a      2.6     1.1     81.285258        288.606064    286.112814    288.608943    288.248986    288.201715       88.554693     85.648175     86.592314     86.692466     86.647737        2.938124      3.282180      3.304345      3.322451      3.323670       -0.350122     -0.377786     -0.381356     -0.377418     -0.377709        -98.657565   -160.674641   -175.917413   -180.253255   -182.488079      -71.830720   -100.314958   -107.922209   -109.141310   -110.033923      -24.480480    -28.317582    -29.422732    -29.490993    -29.524032        1.305962      1.420960      1.449419      1.434148      1.430908         -0.301090     -1.374120     -0.493137     -0.908610     -0.295418     -0.295691      0.055673      0.065065         -0.320091     -0.523834     -0.042151     -0.191364      0.076415      0.034425      0.004490      0.015308         -0.381695     -0.560281     -0.120400     -0.087816      0.007811      0.049437     -0.002508     -0.006153         -0.630967     -0.626942     -0.202085     -0.202848     -0.034052     -0.034399      0.004628      0.004476         98.948800    -26.227540    -26.492495       1.134309    0.007656       1.134238
 a      2.8     1.1     81.285258        116.545139    113.057902    114.375022    114.431856    114.380053       31.518960     31.014654     31.110998     31.278416     31.252749        0.838462      0.863075      0.920504      0.922301      0.924935       -0.071631     -0.076716     -0.079788     -0.078934     -0.078826        -77.234379   -111.883106   -120.829361   -122.490721   -123.616317      -51.823589    -66.633975    -71.192552    -71.567495    -71.962190      -15.772447    -17.790700    -18.305666    -18.374586    -18.375541        0.585345      0.621486      0.628704      0.621505      0.619319         -0.465141     -0.996640     -0.466573     -0.634217     -0.203984     -0.189758      0.027645      0.030727         -0.091845     -0.250676      0.046759     -0.047679      0.059761      0.033130      0.000767      0.006832         -0.162199     -0.151368     -0.033868      0.025618      0.008055      0.036362     -0.001232     -0.003028         -0.257685     -0.257915     -0.094056     -0.096119     -0.022395     -0.022419      0.001700      0.001645        -12.725284    -42.090811    -17.587924       0.576721    0.004220       0.576789
 a      3.0     1.1     81.285258         46.100665     44.841173     45.147829     45.330168     45.295603       10.755488     11.232289     11.156880     11.255372     11.246707        0.265518      0.220951      0.250770      0.254942      0.256551       -0.014928     -0.015322     -0.016368     -0.016416     -0.016365        -58.089911    -77.186283    -82.775744    -83.347534    -83.891397      -36.604417    -44.483724    -47.171892    -47.329641    -47.486891      -10.351795    -11.467453    -11.718687    -11.770768    -11.764547        0.273654      0.289124      0.289928      0.286895      0.285590         -0.477322     -0.719304     -0.386254     -0.442264     -0.139219     -0.123478      0.014014      0.015389          0.020481     -0.087887      0.072120      0.014314      0.044040      0.026119      0.000151      0.003549         -0.057676     -0.000972     -0.002253      0.051630      0.006441      0.025040     -0.000589     -0.001489         -0.120935     -0.122965     -0.053767     -0.055548     -0.015120     -0.015076      0.000744      0.000717        -40.399110    -36.914589    -11.579899       0.287211    0.002395       0.287252
 a      3.2     1.1     81.285258         17.610435     17.829421     17.777122     17.917532     17.902046        3.624048      4.018223      4.006674      4.038450      4.038663        0.078463      0.059351      0.065267      0.070342      0.070856       -0.003202     -0.003078     -0.003301     -0.003401     -0.003404        -42.706519    -53.291723    -56.808830    -57.022753    -57.268532      -25.668251    -30.069269    -31.572217    -31.704477    -31.757751       -6.944254     -7.589431     -7.722010     -7.753905     -7.748291        0.136568      0.144417      0.143979      0.142639      0.141914         -0.420303     -0.518314     -0.299987     -0.308922     -0.095275     -0.081890      0.007432      0.008216          0.063206     -0.006384      0.071098      0.033806      0.031528      0.019380      0.000119      0.002031         -0.013056      0.045004      0.006706      0.049375      0.004812      0.017005     -0.000292     -0.000761         -0.067532     -0.069745     -0.035550     -0.036527     -0.010370     -0.010309      0.000371      0.000356        -40.301272    -28.056746     -7.719837       0.148281    0.001338       0.148254
 a      3.4     1.1     81.285258          6.554169      7.052611      7.001885      7.065995      7.062658        1.284300      1.403032      1.438693      1.444160      1.447156        0.015639      0.017227      0.016017      0.019349      0.019505       -0.000707     -0.000635     -0.000655     -0.000697     -0.000714        -31.045648    -37.100350    -39.231468    -39.368947    -39.469508      -18.058187    -20.640581    -21.448636    -21.575993    -21.588403       -4.762182     -5.154785     -5.227810     -5.245692     -5.241643        0.073147      0.077257      0.076885      0.076216      0.075826         -0.343358     -0.373816     -0.225785     -0.216682     -0.065915     -0.055473      0.004159      0.004649          0.072226      0.026802      0.061201      0.035078      0.022366      0.014136      0.000129      0.001222          0.003126      0.051970      0.007888      0.039887      0.003474      0.011655     -0.000153     -0.000411         -0.043800     -0.045340     -0.025203     -0.025586     -0.007237     -0.007156      0.000201      0.000193        -32.897875    -20.319569     -5.248978       0.080781    0.000744       0.080769
 a      3.6     1.1     81.285258          2.467316      2.748548      2.761522      2.779318      2.781425        0.497938      0.477682      0.512844      0.514752      0.517347       -0.001134      0.004571      0.003846      0.005208      0.005312       -0.000148     -0.000132     -0.000132     -0.000143     -0.000093        -22.517266    -26.138601    -27.371920    -27.505085    -27.539605      -12.832652    -14.400858    -14.837184    -14.942004    -14.940625       -3.337450     -3.586653     -3.627183     -3.636909     -3.633869        0.041691      0.043864      0.043679      0.043308      0.043101         -0.269620     -0.270286     -0.167587     -0.153097     -0.046299     -0.038389      0.002447      0.002760          0.067294      0.035647      0.049557      0.030228      0.015940      0.010302      0.000114      0.000756          0.007495      0.045986      0.006986      0.030203      0.002454      0.008127     -0.000086     -0.000234         -0.031095     -0.031886     -0.018334     -0.018446     -0.005138     -0.005052      0.000116      0.000112        -25.024115    -14.524839     -3.645984       0.046453    0.000419       0.046425
 b      3.8     1.1     81.285258          0.985326      1.048626      1.087146      1.090122      1.093395        0.201055      0.161983      0.179834      0.183089      0.184517       -0.003089      0.000417      0.000997      0.001302      0.001467       -0.000024     -0.000028     -0.000025     -0.000026     -0.000016        -16.407129    -18.659676    -19.356713    -19.481432    -19.488399       -9.239017    -10.216242    -10.462158    -10.536303    -10.531767       -2.388502     -2.550375     -2.572808     -2.577811     -2.575393        0.024960      0.026142      0.026059      0.025843      0.025730         -0.207445     -0.196298     -0.123930     -0.109292     -0.033066     -0.027115      0.001501      0.001702          0.057656      0.034130      0.038841      0.024297      0.011499      0.007555      0.000089      0.000476          0.007706      0.036993      0.005754      0.022311      0.001716      0.005772     -0.000051     -0.000140         -0.022998     -0.023315     -0.013485     -0.013500     -0.003707     -0.003630      0.000070      0.000068        -18.546178    -10.410206     -2.585413       0.027864    0.000244       0.027912
 b      4.0     1.1     81.285258          0.422506      0.393024      0.424606      0.426517      0.429008        0.074901      0.057019      0.061486      0.065087      0.065627       -0.002104     -0.000812      0.000251      0.000265      0.000349       -0.000003     -0.000005     -0.000008     -0.000011      0.000068        -12.062769    -13.502311    -13.901037    -14.002201    -13.999394       -6.742650     -7.370088     -7.515778     -7.563427     -7.559148       -1.742542     -1.848980     -1.861277     -1.863475     -1.861533        0.015523      0.016188      0.016146      0.016017      0.015954         -0.158166     -0.143522     -0.091888     -0.078998     -0.024008     -0.019521      0.000951      0.001082          0.047299      0.029190      0.029918      0.019000      0.008420      0.005594      0.000064      0.000305          0.006759      0.028543      0.004603      0.016407      0.001201      0.004173     -0.000032     -0.000087         -0.017284     -0.017384     -0.010013     -0.009985     -0.002714     -0.002652      0.000044      0.000042        -13.662064     -7.535399     -1.868926       0.017332    0.000146       0.017382
 c      4.4     1.1     81.285258          0.075148      0.057230      0.061630      0.065084      0.065640        0.002185      0.008075      0.006653      0.008135      0.008073       -0.001146     -0.001048     -0.000117     -0.000018      0.000001       -0.000002     -0.000002     -0.000003      0.000002      0.000203         -6.738841     -7.367603     -7.514712     -7.563150     -7.558585       -3.738565     -4.025459     -4.080403     -4.098066     -4.095214       -0.973039     -1.021687     -1.024868     -1.024569     -1.023324        0.006531      0.006760      0.006740      0.006692      0.006668         -0.091766     -0.078886     -0.051644     -0.042983     -0.013264     -0.010648      0.000411      0.000467          0.029865      0.019011      0.017518      0.011401      0.004715      0.003172      0.000031      0.000131          0.004594      0.016387      0.002768      0.009077      0.000605      0.002290     -0.000013     -0.000036         -0.010001     -0.009973     -0.005702     -0.005629     -0.001520     -0.001481      0.000019      0.000018         -7.534296     -4.107576     -1.027090       0.007270    0.000060       0.007286
 c      4.8     1.1     81.285258          0.004583      0.009766      0.008218      0.009856      0.009960       -0.002417      0.000322      0.000805      0.000894      0.001021       -0.000941     -0.000851     -0.000138     -0.000024     -0.000006        0.000000      0.000002     -0.000005      0.000011      0.000017         -3.934939     -4.241556     -4.301982     -4.321587     -4.318533       -2.185611     -2.328459     -2.349246     -2.355357     -2.353227       -0.572351     -0.596900     -0.597083     -0.596203     -0.595378        0.002983      0.003070      0.003059      0.003038      0.003030         -0.054304     -0.045289     -0.030163     -0.024650     -0.007752     -0.006159      0.000191      0.000216          0.018372      0.011945      0.010458      0.006930      0.002780      0.001882      0.000014      0.000060          0.002909      0.009556      0.001588      0.005255      0.000324      0.001331     -0.000006     -0.000017         -0.005987     -0.005916     -0.003385     -0.003314     -0.000896     -0.000871      0.000009      0.000008         -4.330142     -2.362628     -0.597331       0.003311    0.000026       0.003309
 c      5.2     1.1     81.285258         -0.002475      0.001028      0.001167      0.001376      0.001504       -0.001079     -0.000807      0.000058      0.000048      0.000078       -0.000584     -0.000561     -0.000107     -0.000013     -0.000074        0.000001      0.000000      0.000001     -0.000001      0.000072         -2.400146     -2.561954     -2.587034     -2.594662     -2.592362       -1.338864     -1.412937     -1.420565     -1.422077     -1.420507       -0.352199     -0.364958     -0.364310     -0.363456     -0.362890        0.001452      0.001488      0.001481      0.001472      0.001467         -0.033149     -0.027160     -0.018333     -0.014815     -0.004743     -0.003738      0.000094      0.000106          0.011456      0.007574      0.006460      0.004328      0.001711      0.001163      0.000007      0.000029          0.001769      0.005783      0.000917      0.003176      0.000190      0.000810     -0.000003     -0.000008         -0.003710     -0.003636     -0.002085     -0.002035     -0.000552     -0.000535      0.000004      0.000004         -2.602505     -1.426048     -0.364019       0.001603    0.000013       0.001608
 c      6.0     1.1     81.285258         -0.000910     -0.000816     -0.000069     -0.000007      0.000029       -0.000870     -0.000717     -0.000127     -0.000026     -0.000013       -0.000121     -0.000142     -0.000052     -0.000014      0.000020        0.000001      0.000002     -0.000003      0.000010     -0.000004         -0.999713     -1.050101     -1.054006     -1.054271     -1.053001       -0.559360     -0.583089     -0.583401     -0.582639     -0.581826       -0.148720     -0.151989     -0.151398     -0.150889     -0.150624        0.000401      0.000408      0.000405      0.000402      0.000402         -0.013625     -0.010948     -0.007572     -0.006015     -0.001971     -0.001543      0.000026      0.000029          0.004839      0.003257      0.002717      0.001840      0.000720      0.000492      0.000002      0.000008          0.000661      0.002354      0.000330      0.001300      0.000085      0.000336     -0.000001     -0.000002         -0.001560     -0.001520     -0.000876     -0.000851     -0.000233     -0.000225      0.000001      0.000001         -1.056881     -0.583733     -0.150983       0.000443    0.000003       0.000443
 d      6.8     1.1     81.285258         -0.000817     -0.000674     -0.000119     -0.000012     -0.000001       -0.000468     -0.000434     -0.000091     -0.000009      0.000026       -0.000018     -0.000027     -0.000018      0.000001      0.000020        0.000000     -0.000001      0.000001     -0.000004      0.000003         -0.466693     -0.485291     -0.485109     -0.484300     -0.483601       -0.262730     -0.270592     -0.269796     -0.269065     -0.268624       -0.069711     -0.070823     -0.070522     -0.070252     -0.070123        0.000130      0.000132      0.000130      0.000130      0.000127         -0.006305     -0.004992     -0.003516     -0.002761     -0.000918     -0.000715      0.000009      0.000010          0.002267      0.001538      0.001273      0.000867      0.000338      0.000232      0.000001      0.000003          0.000262      0.001080      0.000129      0.000600      0.000046      0.000157      0.000000     -0.000001         -0.000731     -0.000710     -0.000411     -0.000398     -0.000109     -0.000106      0.000000      0.000000         -0.485118     -0.269331     -0.070266       0.000135    0.000005       0.000139
 c      7.6     1.1     81.285258         -0.000421     -0.000403     -0.000088     -0.000013     -0.000004       -0.000172     -0.000187     -0.000059     -0.000007     -0.000038       -0.000002     -0.000005     -0.000005      0.000006     -0.000037        0.000000      0.000000     -0.000001     -0.000008      0.000019         -0.238896     -0.245520     -0.244682     -0.243986     -0.243582       -0.134893     -0.137193     -0.136500     -0.136019     -0.135781       -0.035443     -0.036010     -0.035856     -0.035707     -0.035644        0.000048      0.000048      0.000048      0.000047      0.000047         -0.003189     -0.002502     -0.001777     -0.001390     -0.000468     -0.000362      0.000003      0.000004          0.001156      0.000788      0.000650      0.000444      0.000173      0.000119      0.000000      0.000001          0.000114      0.000544      0.000064      0.000303      0.000026      0.000080      0.000000      0.000000         -0.000374     -0.000361     -0.000210     -0.000203     -0.000056     -0.000054      0.000000      0.000000         -0.244240     -0.136155     -0.035766       0.000052    0.000000       0.000051
 d      8.4     1.1     81.285258         -0.000165     -0.000181     -0.000059     -0.000013      0.000000       -0.000051     -0.000063     -0.000030     -0.000001     -0.000017       -0.000001     -0.000002     -0.000002      0.000004     -0.000070        0.000000      0.000002      0.000000     -0.000001      0.000110         -0.131119     -0.133265     -0.132575     -0.132105     -0.131871       -0.073709     -0.074530     -0.074115     -0.073820     -0.073690       -0.019315     -0.019628     -0.019541     -0.019453     -0.019420        0.000019      0.000019      0.000019      0.000017      0.000020         -0.001726     -0.001350     -0.000963     -0.000752     -0.000255     -0.000197      0.000001      0.000002          0.000631      0.000431      0.000355      0.000243      0.000095      0.000065      0.000000      0.000000          0.000062      0.000294      0.000040      0.000165      0.000015      0.000043      0.000000      0.000000         -0.000204     -0.000197     -0.000115     -0.000111     -0.000031     -0.000030      0.000000      0.000000         -0.132192     -0.073886     -0.019536       0.000026    0.000005       0.000023
 a      1.4     1.2     82.016444      72559.157422  71673.664289  71586.037052  71551.643193  71548.673457    19880.268836  19804.013766  19748.296318  19743.408541  19742.245560     3901.617611   3939.485156   3931.286157   3929.666251   3929.502631    -2008.195740  -2001.217868  -2004.446882  -2004.184229  -2004.146394        280.251395  -1439.430445  -2110.322892  -2372.673696  -2487.786359       23.858492   -717.697953  -1015.187197  -1122.191206  -1169.975212     -160.392953   -423.357026   -507.949953   -539.296030   -552.708246        8.119709     85.280715    111.306549    120.212071    124.026670         -6.903299     -8.663036      0.444425     -5.643967      0.493376     -3.431725      0.871760      3.912544         17.586937     11.356432      3.606075      1.944064     -0.558086     -1.179878      0.978522      1.741154        -11.164824    -84.058449     -7.743153    -30.645791     -2.851394     -7.774126      0.819702      3.978726       -209.416375   -209.522125    -57.150295    -56.990547    -10.369548    -10.313170      9.958209      9.933698      68577.744596  18402.506768   3331.726041   -1852.400102    5.564999   -1819.878821
 a      1.6     1.2     82.016444      28789.302635  28587.965286  28514.785483  28505.482364  28503.997240     6545.481188   6592.271586   6570.852795   6568.266002   6567.774403     1022.503751   1035.926627   1036.683619   1035.952414   1035.941905     -424.184737   -418.867514   -419.224365   -419.445488   -419.423208        125.321889   -824.172244  -1215.798618  -1357.756647  -1421.202916      -90.039147   -477.838132   -617.656679   -669.245874   -691.022357     -143.996548   -265.866333   -297.543949   -308.669190   -313.578988       23.630985     53.450200     60.754687     63.142923     64.156311         -0.063015     -6.257344      1.390510     -3.939902     -0.045256     -2.198820      0.598774      2.117394          6.050841      3.711621     -0.294876     -0.809686     -0.642980     -1.032289      0.786307      1.043681         -9.136029    -41.198324     -4.046010    -12.232458     -1.059024     -2.227829      0.226129      0.827384        -83.327122    -83.146601    -18.021990    -17.919280     -2.448837     -2.426323      2.199751      2.183771      26851.790952   5806.104848    706.187046    -346.713363    1.556652    -345.430032
 a      1.8     1.2     82.016444      11415.913253  11431.952955  11389.674573  11386.525527  11385.626181     2150.330052   2190.088655   2186.146983   2184.073855   2183.964417      273.598733    270.177338    272.115200    271.964494    271.937052      -87.541035    -85.450131    -85.362329    -85.454129    -85.447915        -22.348989   -561.742251   -778.427195   -856.179153   -889.737667     -127.678947   -333.735331   -395.351234   -419.007198   -428.553111     -105.984638   -160.759602   -173.379116   -176.736551   -178.501999       17.119490     27.198533     29.087880     29.596653     29.822266          1.602438     -4.634534      0.808697     -2.743291     -0.478401     -1.394841      0.426106      1.024783          0.936731      0.125203     -0.991224     -1.257772     -0.215528     -0.502588      0.366460      0.472450         -5.720914    -19.519563     -1.874685     -4.587895     -0.354281     -0.510033      0.043077      0.118763        -32.263541    -32.105748     -5.514036     -5.468556     -0.595216     -0.589331      0.479496      0.472762      10384.994412   1725.524253     87.445172     -52.903328    0.403395     -52.944033
 a      2.0     1.2     82.016444       4514.246841   4569.045427   4554.477348   4551.285169   4550.948377      714.627279    723.788554    725.542329    724.550633    724.527358       72.806893     70.413832     70.930715     71.074648     71.045698      -17.515474    -17.129637    -17.011883    -17.031817    -17.034894        -99.056818   -416.392507   -527.793325   -569.837170   -586.902700     -120.506318   -227.658125   -255.159614   -264.965492   -269.179574      -70.579746    -94.285932   -100.037427   -100.850696   -101.458722        9.124770     12.097798     12.594545     12.656472     12.692868          1.480660     -3.438294      0.051369     -1.896887     -0.555798     -0.873822      0.270948      0.465838         -0.827272     -1.142135     -0.647606     -0.894044      0.020027     -0.157259      0.124910      0.176892         -3.165477     -8.908566     -0.811709     -1.562759     -0.094358     -0.047118      0.000410     -0.004678        -12.187913    -12.102375     -1.667525     -1.652942     -0.172935     -0.172450      0.106192      0.103753       3910.453210    442.322905    -32.687181      -3.450201    0.098664      -3.451812
 a      2.2     1.2     82.016444       1786.306138   1821.933369   1819.786320   1817.550823   1817.464378      240.970348    237.720758    239.910805    239.653034    239.610527       18.151017     18.452918     18.369517     18.490451     18.479519       -3.316967     -3.387123     -3.345578     -3.339962     -3.342786       -122.830872   -310.582539   -366.125393   -387.594902   -396.196073      -96.046562   -150.144430   -163.451421   -167.010531   -168.889945      -44.745084    -54.930329    -57.796544    -57.952454    -58.145579        4.222125      5.002001      5.146037      5.129290      5.129438          0.789513     -2.547565     -0.381455     -1.298566     -0.455894     -0.542656      0.149142      0.204315         -1.017705     -1.230188     -0.247129     -0.459964      0.083333     -0.010276      0.033697      0.060211         -1.641827     -3.872389     -0.322365     -0.443839     -0.012196      0.048687     -0.004920     -0.013627         -4.520389     -4.481703     -0.523315     -0.520190     -0.070438     -0.071348      0.025178      0.024384       1394.916162     64.891776    -40.557910       2.092286    0.026071       2.093799
 a      2.4     1.2     82.016444        713.967141    723.525670    725.671775    724.561491    724.528262       80.736808     78.093838     78.917638     79.026039     78.984318        4.295406      4.769224      4.756889      4.788300      4.788119       -0.610177     -0.657663     -0.654060     -0.647869     -0.648694       -116.748064   -226.237051   -254.514969   -264.630354   -269.019707      -70.104975    -96.755172   -103.945976   -105.038126   -105.857393      -27.844751    -32.499811    -33.863465    -33.928867    -33.979459        1.829667      2.027200      2.069311      2.052045      2.048518          0.122467     -1.876488     -0.500251     -0.881272     -0.327232     -0.336465      0.074604      0.089135         -0.681009     -0.895043     -0.026501     -0.173815      0.081202      0.031499      0.007128      0.020928         -0.815293     -1.566180     -0.108408     -0.070528      0.006653      0.052618     -0.003226     -0.008075         -1.668192     -1.653939     -0.186999     -0.187872     -0.038841     -0.039344      0.006855      0.006619        442.250026    -29.519073    -29.558355       1.513298    0.009950       1.513331
 a      2.6     1.2     82.016444        288.509869    286.101695    288.600807    288.251780    288.201868       25.991906     25.793935     25.824577     25.978481     25.957041        1.099240      1.177168      1.230853      1.233338      1.235995       -0.114498     -0.124440     -0.126837     -0.124814     -0.124845        -98.104024   -160.583746   -175.884660   -180.219914   -182.469282      -48.864138    -61.930894    -66.038592    -66.345458    -66.679158      -17.408619    -19.728133    -20.335957    -20.404613    -20.409536        0.785063      0.840546      0.851018      0.842134      0.839609         -0.290918     -1.371234     -0.457098     -0.595293     -0.222506     -0.209810      0.035866      0.039942         -0.323507     -0.523871      0.056599     -0.031774      0.063974      0.034269      0.001007      0.008367         -0.382555     -0.560679     -0.024891      0.034583      0.008309      0.039364     -0.001597     -0.003934         -0.630998     -0.627011     -0.083876     -0.085874     -0.024555     -0.024618      0.002271      0.002195         98.948676    -41.930668    -19.335231       0.761641    0.005057       0.761825
 a      2.8     1.2     82.016444        116.514395    113.049352    114.369485    114.433005    114.380273        7.981587      8.500178      8.438276      8.513057      8.507502        0.321762      0.278499      0.312638      0.316062      0.317775       -0.022062     -0.022971     -0.024212     -0.023922     -0.023837        -76.937528   -111.826779   -120.814481   -122.474028   -123.605036      -33.319374    -39.959891    -42.233436    -42.376046    -42.494767      -11.095343    -12.321707    -12.600059    -12.654723    -12.648917        0.348405      0.367667      0.369524      0.365691      0.364200         -0.459144     -0.994555     -0.363943     -0.401860     -0.148602     -0.132633      0.017384      0.018870         -0.093736     -0.250691      0.074502      0.022463      0.046654      0.027329      0.000041      0.004017         -0.162832     -0.151682      0.001802      0.052734      0.006736      0.026726     -0.000744     -0.001856         -0.257649     -0.257933     -0.047606     -0.049103     -0.016139     -0.016092      0.000917      0.000886        -12.720241    -34.543634    -12.410796       0.362041    0.002758       0.362148
 a      3.0     1.2     82.016444         46.093927     44.832354     45.147178     45.330468     45.295713        2.458265      2.749169      2.761880      2.779762      2.781362        0.090590      0.068274      0.075976      0.080790      0.081444       -0.004322     -0.004234     -0.004544     -0.004571     -0.004648        -57.950887    -77.143467    -82.769495    -83.339087    -83.885180      -22.608095    -26.198543    -27.383059    -27.513595    -27.546547       -7.245399     -7.925950     -8.065886     -8.099101     -8.093288        0.164507      0.172771      0.172793      0.171135      0.170311         -0.474120     -0.717746     -0.272176     -0.271929     -0.099327     -0.085562      0.008774      0.009530          0.019514     -0.087819      0.068598      0.035468      0.032820      0.020028      0.000034      0.002202         -0.058038     -0.001240      0.007700      0.046346      0.004986      0.017735     -0.000353     -0.000902         -0.120842     -0.122954     -0.031273     -0.031958     -0.010796     -0.010734      0.000431      0.000415        -40.394751    -25.030594     -8.056570       0.176764    0.001507       0.176838
 a      3.2     1.2     82.016444         17.611199     17.825131     17.777222     17.917467     17.902090        0.824195      0.861500      0.901359      0.904018      0.906955        0.017222      0.018379      0.017338      0.020588      0.020740       -0.000851     -0.000801     -0.000842     -0.000863     -0.000871        -42.647102    -53.259938    -56.807763    -57.018447    -57.265108      -15.455551    -17.501032    -18.101737    -18.218817    -18.222529       -4.849524     -5.249322     -5.323974     -5.341917     -5.337689        0.083546      0.087604      0.087364      0.086603      0.086162         -0.418680     -0.517248     -0.197902     -0.185143     -0.067152     -0.056521      0.004679      0.005145          0.062757     -0.006298      0.056229      0.033174      0.022809      0.014345      0.000090      0.001292         -0.013212      0.044795      0.007603      0.035394      0.003544      0.011868     -0.000177     -0.000463         -0.067433     -0.069725     -0.021803     -0.022015     -0.007362     -0.007283      0.000224      0.000215        -40.298140    -17.452053     -5.344258       0.091448    0.000823       0.091395
 a      3.4     1.2     82.016444          6.555537      7.051689      7.001610      7.065913      7.062671        0.303711      0.263792      0.290150      0.293006      0.294952       -0.001209      0.004548      0.003836      0.005135      0.005273       -0.000155     -0.000153     -0.000155     -0.000165     -0.000175        -31.021222    -37.080621    -39.231590    -39.366679    -39.467545      -10.717880    -11.922550    -12.236302    -12.322850    -12.319004       -3.325893     -3.572600     -3.612725     -3.622105     -3.618973        0.045452      0.047582      0.047383      0.047011      0.046778         -0.342563     -0.373180     -0.142453     -0.127376     -0.046169     -0.038251      0.002638      0.002939          0.072028      0.026865      0.043692      0.026945      0.015922      0.010259      0.000099      0.000784          0.003077      0.051837      0.006315      0.025679      0.002455      0.008097     -0.000095     -0.000253         -0.043728     -0.045318     -0.015508     -0.015548     -0.005120     -0.005034      0.000125      0.000120        -32.895761    -12.101648     -3.630937       0.050217    0.000455       0.050215
 a      3.6     1.2     82.016444          2.467540      2.748762      2.761279      2.779305      2.781427        0.109359      0.082433      0.091008      0.094830      0.095633       -0.003001      0.000279      0.000916      0.001176      0.001354       -0.000020     -0.000029     -0.000029     -0.000034     -0.000050        -22.506666    -26.128259    -27.371370    -27.503926    -27.538435       -7.553899     -8.286071     -8.459975     -8.515567     -8.511124       -2.335165     -2.491492     -2.512877     -2.517514     -2.515082        0.026188      0.027344      0.027220      0.027019      0.026894         -0.269252     -0.269945     -0.102557     -0.088855     -0.032338     -0.026488      0.001562      0.001756          0.067207      0.035684      0.033031      0.020799      0.011267      0.007389      0.000082      0.000485          0.007481      0.045915      0.005005      0.018361      0.001682      0.005640     -0.000054     -0.000146         -0.031054     -0.031866     -0.011155     -0.011138     -0.003625     -0.003548      0.000073      0.000070        -25.022597     -8.463965     -2.524841       0.029048    0.000258       0.029095
 b      3.8     1.2     82.016444          0.984984      1.048848      1.087073      1.090133      1.093391        0.031573      0.027637      0.027543      0.030674      0.030901       -0.001909     -0.000868      0.000201      0.000218      0.000311        0.000001     -0.000003     -0.000009     -0.000020     -0.000075        -16.402040    -18.654809    -19.355723    -19.480963    -19.487681       -5.410050     -5.873715     -5.974634     -6.007851     -6.004223       -1.674960     -1.775426     -1.786668     -1.788573     -1.786665        0.015787      0.016427      0.016357      0.016238      0.016170         -0.207294     -0.196125     -0.074311     -0.062968     -0.023071     -0.018736      0.000961      0.001086          0.057616      0.034149      0.024673      0.015780      0.008107      0.005381      0.000061      0.000305          0.007695      0.036960      0.003862      0.013176      0.001154      0.004006     -0.000032     -0.000088         -0.022978     -0.023299     -0.008123     -0.008072     -0.002610     -0.002549      0.000045      0.000043        -18.544924     -6.005430     -1.793706       0.017534    0.000151       0.017579
 c      4.0     1.2     82.016444          0.422286      0.393022      0.424625      0.426529      0.429003        0.004146      0.009658      0.008095      0.009849      0.009950       -0.001260     -0.001038     -0.000043      0.000008      0.000064        0.000001      0.000000     -0.000004     -0.000004      0.000013        -12.060344    -13.500104    -13.900160    -14.002092    -13.998967       -3.936897     -4.242861     -4.302447     -4.321779     -4.318843       -1.223756     -1.289571     -1.295255     -1.295619     -1.294123        0.009859      0.010220      0.010180      0.010106      0.010067         -0.158113     -0.143436     -0.054388     -0.045357     -0.016753     -0.013513      0.000609      0.000691          0.047281      0.029200      0.018407      0.011938      0.005931      0.003968      0.000042      0.000195          0.006745      0.028528      0.002911      0.009567      0.000800      0.002899     -0.000020     -0.000055         -0.017275     -0.017374     -0.005994     -0.005922     -0.001910     -0.001863      0.000028      0.000027        -13.661088     -4.330702     -1.299056       0.010955    0.000091       0.010971
 c      4.4     1.2     82.016444          0.075357      0.057166      0.061648      0.065085      0.065637       -0.002484      0.000321      0.000792      0.000890      0.000999       -0.001032     -0.000885     -0.000145     -0.000014      0.000024       -0.000001     -0.000001      0.000000      0.000003      0.000037         -6.738639     -7.367105     -7.514356     -7.563169     -7.558463       -2.185906     -2.328608     -2.349254     -2.355385     -2.353267       -0.683829     -0.714640     -0.715512     -0.714726     -0.713780        0.004159      0.004285      0.004267      0.004238      0.004222         -0.091758     -0.078866     -0.030176     -0.024661     -0.009281     -0.007399      0.000263      0.000298          0.029861      0.019013      0.010463      0.006929      0.003321      0.002243      0.000020      0.000084          0.004585      0.016385      0.001587      0.005256      0.000402      0.001596     -0.000008     -0.000023         -0.010000     -0.009970     -0.003386     -0.003315     -0.001070     -0.001041      0.000012      0.000012         -7.533948     -2.362721     -0.716195       0.004606    0.000038       0.004607
 c      4.8     1.2     82.016444          0.004749      0.009815      0.008213      0.009857      0.009961       -0.001076     -0.000836      0.000031      0.000034      0.000144       -0.000713     -0.000637     -0.000112     -0.000009      0.000045       -0.000001      0.000003     -0.000002      0.000000     -0.000103         -3.934941     -4.241389     -4.301830     -4.321576     -4.318499       -1.283223     -1.353126     -1.359973     -1.361226     -1.359724       -0.402922     -0.418314     -0.417806     -0.416915     -0.416292        0.001901      0.001949      0.001939      0.001924      0.001919         -0.054299     -0.045284     -0.017559     -0.014178     -0.005437     -0.004293      0.000122      0.000138          0.018371      0.011945      0.006195      0.004152      0.001958      0.001329      0.000009      0.000038          0.002910      0.009556      0.000870      0.003041      0.000218      0.000930     -0.000004     -0.000011         -0.005987     -0.005915     -0.001999     -0.001950     -0.000632     -0.000613      0.000006      0.000005         -4.330070     -1.364939     -0.417506       0.002100    0.000016       0.002099
 c      5.2     1.2     82.016444         -0.002426      0.001072      0.001168      0.001374      0.001505       -0.000940     -0.000822     -0.000123     -0.000017      0.000000       -0.000355     -0.000365     -0.000081     -0.000009     -0.000016       -0.000001      0.000001     -0.000001      0.000010      0.000025         -2.399966     -2.561852     -2.586955     -2.594645     -2.592350       -0.787225     -0.824086     -0.825913     -0.825501     -0.824449       -0.248587     -0.256091     -0.255342     -0.254618     -0.254196        0.000925      0.000945      0.000940      0.000934      0.000930         -0.033147     -0.027159     -0.010694     -0.008552     -0.003328     -0.002612      0.000060      0.000068          0.011456      0.007574      0.003816      0.002576      0.001206      0.000821      0.000004      0.000019          0.001772      0.005783      0.000492      0.001842      0.000132      0.000568     -0.000002     -0.000005         -0.003711     -0.003636     -0.001230     -0.001197     -0.000390     -0.000377      0.000003      0.000003         -2.602501     -0.827364     -0.254902       0.001016    0.000009       0.001024
 d      6.0     1.2     82.016444         -0.000930     -0.000833     -0.000065     -0.000007      0.000028       -0.000604     -0.000540     -0.000103     -0.000003     -0.000078       -0.000055     -0.000072     -0.000036      0.000002     -0.000001        0.000000      0.000001      0.000002     -0.000014      0.000086         -0.999630     -1.050087     -1.053987     -1.054262     -1.052997       -0.330446     -0.341791     -0.341108     -0.340301     -0.339766       -0.104920     -0.106801     -0.106344     -0.105960     -0.105770        0.000255      0.000259      0.000257      0.000255      0.000258         -0.013626     -0.010948     -0.004443     -0.003498     -0.001384     -0.001081      0.000017      0.000019          0.004839      0.003257      0.001604      0.001090      0.000508      0.000347      0.000001      0.000005          0.000659      0.002354      0.000170      0.000759      0.000063      0.000236     -0.000001     -0.000001         -0.001560     -0.001520     -0.000518     -0.000502     -0.000164     -0.000159      0.000001      0.000001         -1.056884     -0.340819     -0.106031       0.000286    0.000004       0.000280
 c      6.8     1.2     82.016444         -0.000825     -0.000685     -0.000121     -0.000011      0.000000       -0.000220     -0.000231     -0.000067     -0.000001     -0.000002       -0.000007     -0.000011     -0.000010     -0.000003      0.000014       -0.000001      0.000000     -0.000001     -0.000009      0.000006         -0.466741     -0.485310     -0.485107     -0.484299     -0.483600       -0.155974     -0.159036     -0.158286     -0.157751     -0.157476       -0.049049     -0.049821     -0.049607     -0.049409     -0.049317        0.000083      0.000084      0.000083      0.000082      0.000082         -0.006305     -0.004992     -0.002062     -0.001614     -0.000647     -0.000502      0.000005      0.000006          0.002267      0.001538      0.000752      0.000513      0.000239      0.000164      0.000000      0.000002          0.000260      0.001080      0.000073      0.000351      0.000034      0.000110      0.000000      0.000000         -0.000732     -0.000710     -0.000243     -0.000235     -0.000077     -0.000074      0.000000      0.000000         -0.485115     -0.157874     -0.049416       0.000090    0.000001       0.000088
 d      7.6     1.2     82.016444         -0.000423     -0.000406     -0.000089     -0.000012     -0.000003       -0.000061     -0.000074     -0.000033     -0.000004      0.000154       -0.000001     -0.000002     -0.000002      0.000000     -0.000033        0.000001      0.000001     -0.000001      0.000000     -0.000044         -0.238928     -0.245529     -0.244683     -0.243985     -0.243582       -0.079787     -0.080709     -0.080260     -0.079947     -0.079798       -0.024951     -0.025358     -0.025249     -0.025141     -0.025094        0.000031      0.000031      0.000030      0.000030      0.000028         -0.003189     -0.002502     -0.001044     -0.000815     -0.000330     -0.000255      0.000002      0.000002          0.001156      0.000788      0.000384      0.000263      0.000122      0.000084      0.000000      0.000001          0.000114      0.000544      0.000042      0.000178      0.000019      0.000056      0.000000      0.000000         -0.000374     -0.000361     -0.000124     -0.000120     -0.000040     -0.000038      0.000000      0.000000         -0.244240     -0.079828     -0.025183       0.000028    0.000003       0.000034
 a      1.4     1.3     82.634114      72573.033571  71675.686666  71586.350385  71551.688214  71548.673932    10404.223854  10425.045620  10391.320153  10388.746950  10387.991056     2267.899013   2299.643582   2296.335659   2295.041569   2294.973030    -1154.384743  -1145.951783  -1147.906118  -1147.964353  -1147.926224        291.127828  -1433.622535  -2108.078702  -2371.615604  -2487.303258      -60.277284   -562.796911   -754.072844   -823.131749   -853.275551     -160.463145   -352.582823   -409.090709   -429.949908   -438.875864       14.930643     70.653698     87.440079     93.151160     95.615555         -6.738436     -8.637578      1.217421     -4.594388      0.306190     -2.874959      0.747168      3.091404         17.542132     11.350927      0.788193     -0.047677     -0.758319     -1.246949      0.943068      1.478754        -11.108602    -84.061603     -5.402244    -18.044047     -1.930590     -4.774977      0.618079      2.453591       -209.423867   -209.526823    -29.266408    -29.139666     -5.801644     -5.760403      5.665297      5.642235      68577.385340   9433.454007   1826.466238   -1034.290910    3.617087   -1017.308431
 a      1.6     1.3     82.634114      28790.064736  28590.158025  28515.178514  28505.493201  28503.997108     3114.813122   3163.226847   3155.512955   3153.163299   3152.975565      555.064296    557.860609    559.672888    559.243538    559.230217     -221.833925   -217.931090   -218.121746   -218.296961   -218.282438        129.602466   -820.156363  -1214.639001  -1357.277425  -1420.958732     -124.634399   -378.250502   -458.379773   -488.865743   -501.330709     -127.848691   -212.083070   -232.352968   -238.876869   -241.926112       21.438413     40.672753     45.003597     46.322284     46.898898          0.027560     -6.240712      1.023501     -3.109805     -0.299933     -1.787747      0.536294      1.558329          6.010789      3.703461     -0.938941     -1.253203     -0.435262     -0.780345      0.578224      0.764952         -9.129922    -41.205375     -2.440571     -6.412065     -0.648809     -1.175061      0.145510      0.433641        -83.334557    -83.148922     -8.201848     -8.141303     -1.261744     -1.249368      1.132243      1.121371      26851.691733   2612.105588    307.138770    -166.090858    0.913118    -165.663363
 a      1.8     1.3     82.634114      11415.475269  11432.862713  11389.879148  11386.533740  11385.625999      939.787234    955.267753    956.137191    954.960275    954.932127      138.133821    134.364592    135.555721    135.599769    135.566318      -41.668024    -40.439773    -40.299925    -40.365948    -40.367039        -20.504035   -559.783726   -777.788393   -855.940955   -889.619807     -126.080372   -252.073430   -285.096018   -297.281956   -302.387204      -86.878956   -122.299932   -130.433774   -132.092674   -133.108237       13.393777     19.120293     20.175343     20.399789     20.506961          1.642117     -4.624302      0.192843     -2.090177     -0.558977     -1.097311      0.365094      0.714821          0.919674      0.117340     -0.750127     -1.009152     -0.063102     -0.294324      0.220517      0.302281         -5.721657    -19.523547     -1.005747     -2.068992     -0.184995     -0.190976      0.020117      0.039441        -32.267047    -32.106886     -2.246384     -2.226342     -0.302767     -0.300313      0.226943      0.223025      10384.935873    636.634166     -1.144598     -18.246338    0.211312     -18.272243
 a      2.0     1.3     82.634114       4514.097222   4569.049086   4554.582485   4551.291582   4550.948547      288.748007    286.300393    288.581671    288.239781    288.201340       33.007350     32.527797     32.558569     32.711397     32.693334       -7.479091     -7.402391     -7.305609     -7.311667     -7.316262        -98.007777   -415.752247   -527.476848   -569.705122   -586.842645     -101.142829   -161.542975   -176.259446   -180.472075   -182.596235      -54.614554    -69.030056    -72.842744    -73.154073    -73.470851        6.483611      7.976895      8.254126      8.261078      8.271467          1.501573     -3.431712     -0.347710     -1.388043     -0.510324     -0.664838      0.210940      0.311200         -0.836776     -1.145193     -0.296064     -0.524148      0.070546     -0.054490      0.061992      0.101430         -3.167722     -8.909654     -0.378661     -0.557874     -0.034026      0.028131     -0.003360     -0.012879        -12.188682    -12.102992     -0.630968     -0.626634     -0.098552     -0.099182      0.047913      0.046606       3910.413640     98.984240    -42.095025       1.469693    0.047777       1.472465
 a      2.2     1.3     82.634114       1785.964610   1821.842411   1819.823688   1817.558806   1817.464375       88.512109     85.684400     86.601943     86.689318     86.647772        7.261294      7.855326      7.794198      7.851568      7.848556       -1.266746     -1.338435     -1.314920     -1.306483     -1.308525       -121.937492   -310.364003   -365.992653   -387.518806   -396.162216      -72.418736   -100.527970   -107.997429   -109.198736   -110.064831      -33.185437    -39.281745    -41.082497    -41.152781    -41.238123        2.791319      3.161215      3.236532      3.219583      3.216412          0.806035     -2.542800     -0.504305     -0.912203     -0.373781     -0.400835      0.106747      0.132340         -1.024077     -1.230488     -0.034792     -0.191612      0.086216      0.023183      0.013138      0.032496         -1.643150     -3.872836     -0.119435     -0.087055      0.003450      0.055205     -0.004091     -0.010784         -4.520612     -4.481980     -0.202277     -0.202866     -0.047134     -0.047858      0.011481      0.011085       1394.893671    -26.225058    -33.893769       2.084487    0.014489       2.084874
 a      2.4     1.3     82.634114        713.765733    723.518945    725.669349    724.565771    724.528418       25.978510     25.797058     25.829021     25.977784     25.957051        1.641899      1.827641      1.868192      1.873977      1.876294       -0.215297     -0.237178     -0.236035     -0.231585     -0.231937       -116.081655   -226.136859   -254.466213   -264.589156   -268.998149      -49.007976    -61.987414    -66.054847    -66.359519    -66.688343      -20.098952    -22.943370    -23.722330    -23.789222    -23.802515        1.155617      1.255165      1.272216      1.261656      1.258672          0.135072     -1.873258     -0.459886     -0.596387     -0.251700     -0.242562      0.050396      0.056799         -0.684754     -0.895070      0.058736     -0.031901      0.070173      0.035185      0.001724      0.011436         -0.816079     -1.566587     -0.024583      0.034842      0.008498      0.043789     -0.002189     -0.005474         -1.668369     -1.654067     -0.083984     -0.085899     -0.028099     -0.028257      0.003370      0.003248        442.245243    -41.934331    -22.132465       1.093960    0.006538       1.093863
 a      2.6     1.3     82.634114        288.446705    286.098340    288.596192    288.253792    288.202207        7.220719      7.743258      7.689655      7.755942      7.751404        0.435004      0.402299      0.442248      0.444585      0.446659       -0.038137     -0.040836     -0.042014     -0.040856     -0.040830        -97.719661   -160.533394   -175.863916   -180.199165   -182.456769      -32.336501    -38.589101    -40.717133    -40.856245    -40.963489      -12.397215    -13.828338    -14.161073    -14.220217    -14.215505        0.487623      0.517886      0.520828      0.515951      0.514172         -0.283016     -1.369031     -0.357430     -0.389747     -0.164675     -0.148650      0.023496      0.025356         -0.325495     -0.523960      0.075711      0.024539      0.050982      0.029244     -0.000104      0.004892         -0.383183     -0.560960      0.002975      0.052892      0.007194      0.029597     -0.001012     -0.002521         -0.631076     -0.627077     -0.045872     -0.047229     -0.017906     -0.017861      0.001237      0.001193         98.950538    -33.734070    -13.862982       0.502036    0.003380       0.502178
 a      2.8     1.3     82.634114        116.496393    113.038182    114.370805    114.433806    114.380407        2.029154      2.270074      2.292999      2.305869      2.307926        0.117931      0.089288      0.100653      0.105088      0.105907       -0.006829     -0.006936     -0.007387     -0.007187     -0.007193        -76.751070   -111.790914   -120.806459   -122.463661   -123.598295      -21.242037    -24.484289    -25.524098    -25.653138    -25.678292       -7.854313     -8.611883     -8.768384     -8.805121     -8.799046        0.217365      0.227679      0.228170      0.225994      0.225019         -0.454884     -0.992864     -0.259320     -0.255430     -0.107414     -0.093014      0.011278      0.012036         -0.094672     -0.250678      0.067348      0.035643      0.035320      0.021311     -0.000115      0.002506         -0.163238     -0.151921      0.007980      0.044701      0.005313      0.019208     -0.000465     -0.001166         -0.257604     -0.257952     -0.029432     -0.029973     -0.011656     -0.011592      0.000542      0.000522        -12.717561    -23.606621     -8.742820       0.231498    0.001790       0.231549
 a      3.0     1.3     82.634114         46.089920     44.825778     45.148566     45.330633     45.295766        0.636291      0.640895      0.680063      0.682348      0.684993        0.022707      0.022026      0.021483      0.024774      0.024936       -0.001184     -0.001195     -0.001284     -0.001242     -0.001184        -57.870916    -77.112874    -82.769264    -83.333951    -83.881445      -14.101264    -15.881529    -16.381767    -16.490481    -16.490783       -5.115546     -5.541601     -5.621941     -5.641198     -5.636694        0.104001      0.108193      0.108222      0.107246      0.106722         -0.472034     -0.716520     -0.182851     -0.168706     -0.070830     -0.059725      0.005701      0.006132          0.019131     -0.087739      0.053330      0.031708      0.024046      0.015001      0.000018      0.001422         -0.058227     -0.001456      0.007336      0.032823      0.003732      0.012522     -0.000222     -0.000567         -0.120743     -0.122948     -0.020028     -0.020164     -0.007746     -0.007668      0.000267      0.000257        -40.392038    -15.923059     -5.640816       0.112683    0.000960       0.112550
 a      3.2     1.3     82.634114         17.611038     17.823272     17.777192     17.917547     17.902121        0.218069      0.177527      0.197689      0.201219      0.202708       -0.000680      0.005233      0.004383      0.005730      0.005866       -0.000182     -0.000207     -0.000220     -0.000212     -0.000215        -42.615569    -53.238274    -56.809497    -57.015661    -57.263019       -9.529658    -10.542640    -10.795825    -10.869700    -10.865194       -3.423546     -3.677586     -3.719555     -3.729190     -3.725897        0.053496      0.055574      0.055440      0.055006      0.054725         -0.417728     -0.516491     -0.127895     -0.112925     -0.047562     -0.039410      0.003055      0.003338          0.062614     -0.006220      0.040078      0.024777      0.016419      0.010519      0.000071      0.000846         -0.013277      0.044644      0.005863      0.023004      0.002542      0.008337     -0.000113     -0.000294         -0.067349     -0.069708     -0.013894     -0.013904     -0.005263     -0.005177      0.000142      0.000137        -40.296351    -10.728276     -3.737788       0.058518    0.000524       0.058480
 b      3.4     1.3     82.634114          6.555296      7.051442      7.001295      7.066029      7.062678        0.068104      0.051485      0.055425      0.059271      0.059751       -0.002983      0.000361      0.000955      0.001224      0.001368       -0.000016     -0.000033     -0.000037     -0.000041     -0.000024        -31.008732    -37.068346    -39.232145    -39.365096    -39.466333       -6.564951     -7.164838     -7.301838     -7.345949     -7.341841       -2.352263     -2.508846     -2.530462     -2.535054     -2.532552        0.029371      0.030511      0.030362      0.030157      0.030011         -0.342167     -0.372774     -0.089738     -0.076905     -0.032602     -0.026689      0.001729      0.001918          0.071974      0.026916      0.029375      0.018543      0.011374      0.007431      0.000072      0.000515          0.003052      0.051754      0.004505      0.015988      0.001707      0.005682     -0.000061     -0.000162         -0.043679     -0.045298     -0.009768     -0.009732     -0.003650     -0.003573      0.000081      0.000077        -32.894654     -7.322848     -2.542336       0.032336    0.000289       0.032340
 b      3.6     1.3     82.634114          2.466864      2.748650      2.761144      2.779396      2.781427        0.014017      0.016293      0.014862      0.017414      0.017547       -0.001799     -0.000861      0.000188      0.000203      0.000336        0.000003     -0.000003     -0.000007     -0.000015     -0.000024        -22.501180    -26.122291    -27.370772    -27.503219    -27.537626       -4.608203     -4.981933     -5.058860     -5.083890     -5.080665       -1.655294     -1.753487     -1.764388     -1.766194     -1.764278        0.017024      0.017660      0.017555      0.017443      0.017368         -0.269111     -0.269745     -0.063576     -0.053378     -0.022809     -0.018510      0.001025      0.001149          0.067184      0.035712      0.021357      0.013715      0.008027      0.005315      0.000057      0.000318          0.007460      0.045876      0.003365      0.011217      0.001148      0.003958     -0.000035     -0.000094         -0.031031     -0.031849     -0.006972     -0.006906     -0.002579     -0.002518      0.000048      0.000046        -25.021408     -5.089609     -1.771169       0.018803    0.000162       0.018817
 c      3.8     1.3     82.634114          0.984428      1.048575      1.087048      1.090175      1.093393       -0.001020      0.005018      0.003927      0.005025      0.005174       -0.001159     -0.000995     -0.000055      0.000010      0.000097        0.000002      0.000002     -0.000006      0.000007     -0.000064        -16.399490    -18.652117    -19.354830    -19.480781    -19.487138       -3.295988     -3.538777     -3.582287     -3.596260     -3.593604       -1.188911     -1.251906     -1.257158     -1.257434     -1.255963        0.010299      0.010654      0.010592      0.010522      0.010481         -0.207253     -0.196032     -0.045628     -0.037761     -0.016275     -0.013118      0.000631      0.000711          0.057606      0.034162      0.015580      0.010155      0.005771      0.003856      0.000041      0.000200          0.007670      0.036944      0.002452      0.007993      0.000782      0.002814     -0.000021     -0.000057         -0.022969     -0.023289     -0.005053     -0.004975     -0.001856     -0.001809      0.000029      0.000028        -18.543746     -3.605952     -1.260692       0.011392    0.000095       0.011391
 c      4.0     1.3     82.634114          0.422068      0.392714      0.424619      0.426544      0.429010       -0.002739      0.000947      0.001116      0.001359      0.001518       -0.001043     -0.000908     -0.000135     -0.000012      0.000043        0.000001      0.000003     -0.000001      0.000005     -0.000024        -12.059310    -13.498911    -13.899432    -14.002096    -13.998651       -2.401503     -2.562705     -2.587205     -2.594774     -2.592532       -0.868986     -0.910759     -0.913001     -0.912508     -0.911364        0.006442      0.006644      0.006608      0.006562      0.006537         -0.158103     -0.143394     -0.033207     -0.027201     -0.011832     -0.009480      0.000400      0.000452          0.047276      0.029205      0.011478      0.007569      0.004221      0.002838      0.000028      0.000127          0.006721      0.028522      0.001763      0.005789      0.000541      0.002040     -0.000013     -0.000036         -0.017273     -0.017368     -0.003714     -0.003640     -0.001358     -0.001323      0.000018      0.000018        -13.660251     -2.602784     -0.914609       0.007118    0.000059       0.007116
 c      4.4     1.3     82.634114          0.075509      0.057069      0.061626      0.065088      0.065639       -0.001155     -0.000804      0.000057      0.000044      0.000089       -0.000862     -0.000696     -0.000123     -0.000014      0.000023        0.000000      0.000001      0.000000      0.000001      0.000097         -6.738730     -7.366861     -7.514042     -7.563150     -7.558387       -1.339190     -1.413081     -1.420554     -1.422079     -1.420539       -0.486071     -0.505886     -0.505705     -0.504806     -0.504080        0.002721      0.002791      0.002777      0.002757      0.002745         -0.091755     -0.078857     -0.018343     -0.014825     -0.006575     -0.005209      0.000172      0.000195          0.029861      0.019014      0.006464      0.004327      0.002364      0.001601      0.000013      0.000055          0.004574      0.016383      0.000914      0.003177      0.000272      0.001127     -0.000005     -0.000015         -0.010000     -0.009969     -0.002086     -0.002035     -0.000762     -0.000740      0.000008      0.000008         -7.533775     -1.426119     -0.505651       0.002994    0.000026       0.002998
 c      4.8     1.3     82.634114          0.004875      0.009841      0.008196      0.009854      0.009960       -0.000974     -0.000830     -0.000120      0.000007      0.000029       -0.000472     -0.000443     -0.000086     -0.000001      0.000018       -0.000001      0.000000      0.000002     -0.000019     -0.000010         -3.935009     -4.241317     -4.301703     -4.321536     -4.318476       -0.787302     -0.824126     -0.825910     -0.825491     -0.824454       -0.287201     -0.296574     -0.295849     -0.295066     -0.294595        0.001244      0.001271      0.001263      0.001253      0.001249         -0.054295     -0.045281     -0.010696     -0.008554     -0.003856     -0.003031      0.000080      0.000090          0.018371      0.011945      0.003817      0.002576      0.001394      0.000949      0.000006      0.000025          0.002908      0.009555      0.000490      0.001843      0.000151      0.000658     -0.000003     -0.000007         -0.005988     -0.005915     -0.001231     -0.001198     -0.000450     -0.000436      0.000004      0.000004         -4.330067     -0.827359     -0.295405       0.001365    0.000011       0.001372
 c      5.2     1.3     82.634114         -0.002397      0.001095      0.001166      0.001373      0.001506       -0.000840     -0.000712     -0.000125      0.000017     -0.000013       -0.000198     -0.000222     -0.000062      0.000020     -0.000005        0.000001      0.000001      0.000002     -0.000048     -0.000001         -2.399835     -2.561817     -2.586902     -2.594618     -2.592338       -0.483775     -0.503307     -0.503148     -0.502305     -0.501586       -0.177461     -0.181742     -0.181054     -0.180469     -0.180161        0.000606      0.000617      0.000613      0.000607      0.000607         -0.033145     -0.027158     -0.006539     -0.005179     -0.002359     -0.001847      0.000039      0.000044          0.011456      0.007574      0.002350      0.001593      0.000859      0.000586      0.000003      0.000012          0.001772      0.005783      0.000270      0.001120      0.000095      0.000402     -0.000001     -0.000003         -0.003711     -0.003636     -0.000758     -0.000736     -0.000278     -0.000268      0.000002      0.000002         -2.602508     -0.503185     -0.180634       0.000666    0.000005       0.000669
 c      6.0     1.3     82.634114         -0.000945     -0.000848     -0.000063     -0.000003      0.000028       -0.000335     -0.000334     -0.000081     -0.000011     -0.000037       -0.000024     -0.000036     -0.000022     -0.000009     -0.000029        0.000000      0.000000     -0.000002      0.000001      0.000011         -0.999587     -1.050093     -1.053977     -1.054256     -1.052994       -0.204406     -0.209491     -0.208663     -0.208018     -0.207663       -0.074696     -0.075882     -0.075545     -0.075255     -0.075123        0.000167      0.000169      0.000168      0.000166      0.000167         -0.013626     -0.010948     -0.002720     -0.002131     -0.000983     -0.000766      0.000011      0.000012          0.004839      0.003257      0.000988      0.000674      0.000362      0.000248      0.000001      0.000003          0.000657      0.002354      0.000096      0.000464      0.000048      0.000168      0.000000     -0.000001         -0.001561     -0.001520     -0.000319     -0.000309     -0.000117     -0.000113      0.000001      0.000001         -1.056884     -0.208238     -0.075336       0.000185    0.000002       0.000181
 d      6.8     1.3     82.634114         -0.000830     -0.000691     -0.000122     -0.000011     -0.000004       -0.000090     -0.000105     -0.000042     -0.000009      0.000013       -0.000002     -0.000005     -0.000004     -0.000004      0.000014        0.000000      0.000000      0.000000      0.000002     -0.000061         -0.466779     -0.485323     -0.485106     -0.484298     -0.483599       -0.096356     -0.097605     -0.097070     -0.096703     -0.096528       -0.034876     -0.035437     -0.035285     -0.035139     -0.035074        0.000054      0.000055      0.000054      0.000055      0.000057         -0.006305     -0.004992     -0.001263     -0.000986     -0.000460     -0.000356      0.000004      0.000004          0.002267      0.001538      0.000464      0.000317      0.000170      0.000117      0.000000      0.000001          0.000259      0.001080      0.000048      0.000215      0.000025      0.000078      0.000000      0.000000         -0.000732     -0.000710     -0.000150     -0.000145     -0.000055     -0.000053      0.000000      0.000000         -0.485120     -0.096744     -0.035141       0.000064    0.000003       0.000058
 d      7.6     1.3     82.634114         -0.000424     -0.000406     -0.000090     -0.000011     -0.000003       -0.000019     -0.000026     -0.000016     -0.000003     -0.000118        0.000000     -0.000001     -0.000001      0.000001     -0.000089        0.000000      0.000001      0.000000      0.000000     -0.000028         -0.238944     -0.245533     -0.244683     -0.243985     -0.243582       -0.049012     -0.049567     -0.049304     -0.049101     -0.049012       -0.017767     -0.018056     -0.017975     -0.017896     -0.017864        0.000020      0.000020      0.000020      0.000020      0.000025         -0.003189     -0.002502     -0.000641     -0.000499     -0.000235     -0.000181      0.000001      0.000002          0.001156      0.000788      0.000237      0.000163      0.000087      0.000060      0.000000      0.000000          0.000113      0.000544      0.000030      0.000109      0.000014      0.000040      0.000000      0.000000         -0.000374     -0.000361     -0.000077     -0.000074     -0.000028     -0.000027      0.000000      0.000000         -0.244240     -0.049246     -0.017994       0.000035    0.000007       0.000023
 a      1.4     1.4     83.162859      72580.574927  71677.922397  71586.916854  71551.713245  71548.672985     5436.532106   5486.398090   5470.121101   5467.594212   5467.211517     1305.449368   1325.197721   1324.672956   1323.783473   1323.758686     -657.926732   -650.798583   -652.070122   -652.265235   -652.233599        297.780775  -1428.972821  -2106.444479  -2370.885933  -2486.947439     -109.755990   -455.161714   -574.337171   -618.536361   -637.186680     -151.885420   -291.028695   -328.444575   -341.919435   -347.772885       18.128370     57.512257     68.312677     71.884728     73.454911         -6.610900     -8.619486      1.232443     -3.741348      0.049508     -2.395177      0.650626      2.385280         17.494463     11.347417     -0.526815     -0.983920     -0.704546     -1.120251      0.817800      1.200409        -11.073011    -84.065355     -3.568800    -10.428291     -1.275781     -2.835091      0.452673      1.495092       -209.430075   -209.530710    -14.811399    -14.725424     -3.193424     -3.166609      3.155942      3.137514      68577.191261   4769.415122    956.586863    -567.086604    2.324877    -558.422493
 a      1.6     1.4     83.162859      28789.562487  28592.196301  28515.497409  28505.503635  28503.997155     1486.764687   1515.279069   1513.979962   1512.407743   1512.351411      298.366824    295.853953    297.715117    297.525177    297.498519     -115.128881   -112.409320   -112.431382   -112.578139   -112.572623        132.283084   -817.196634  -1213.758524  -1356.939990  -1420.784230     -132.123009   -296.991917   -342.613416   -359.941785   -367.054937     -109.529450   -166.844212   -179.918456   -183.566411   -185.431021       18.491388     30.501122     33.101104     33.804785     34.126187          0.086276     -6.230143      0.478026     -2.447556     -0.473398     -1.442721      0.476787      1.131479          5.983169      3.694637     -0.900527     -1.173937     -0.236695     -0.535471      0.395741      0.537529         -9.126904    -41.211318     -1.423973     -3.242486     -0.380788     -0.569460      0.089710      0.217730        -83.340764    -83.150523     -3.698436     -3.666531     -0.652148     -0.645747      0.570707      0.564048      26851.623906   1122.905798    105.704115     -75.169760    0.526784     -75.065403
 a      1.8     1.4     83.162859      11415.520547  11433.267928  11390.051039  11386.540881  11385.625358      414.653037    415.107316    417.393662    416.858604    416.828533       67.991087     65.895628     66.350664     66.493123     66.465470      -19.616066    -19.016036    -18.851485    -18.893675    -18.899406        -19.297340   -558.622984   -777.335839   -855.762525   -889.537322     -110.738861   -186.397480   -204.742934   -210.617144   -213.365088      -69.482291    -91.946418    -97.370721    -98.115207    -98.684836       10.213045     13.355040     13.973240     14.061973     14.109019          1.667135     -4.616884     -0.243426     -1.581721     -0.560506     -0.855355      0.301291      0.496951          0.908630      0.110889     -0.414543     -0.665008      0.027898     -0.146685      0.123811      0.187381         -5.723726    -19.525608     -0.517289     -0.858352     -0.085651     -0.036959      0.007264      0.005308        -32.268941    -32.107708     -0.925150     -0.917703     -0.164087     -0.163636      0.106511      0.104333      10384.879315    194.858891    -34.381282      -3.825054    0.108141      -3.833344
 a      2.0     1.4     83.162859       4513.861337   4568.935254   4554.666689   4551.301731   4550.948656      116.547541    113.156961    114.397033    114.423066    114.379880       14.290342     14.768005     14.675860     14.776788     14.768442       -3.142772     -3.188224     -3.117927     -3.112228     -3.116639        -97.125365   -415.416507   -527.272827   -569.606548   -586.799026      -79.104956   -112.499241   -121.033754   -122.649614   -123.703747      -41.548130    -50.310846    -52.831715    -52.944625    -53.100847        4.552132      5.295457      5.454956      5.446386      5.446835          1.518463     -3.426047     -0.500686     -1.007972     -0.437497     -0.501756      0.159458      0.209348         -0.843828     -1.146516     -0.072714     -0.251357      0.087382      0.001365      0.027859      0.057538         -3.169598     -8.910146     -0.159109     -0.149205     -0.005637      0.052613     -0.004223     -0.013107        -12.189100    -12.103418     -0.258109     -0.257896     -0.062784     -0.063681      0.022140      0.021452       3910.383568    -12.722769    -39.097858       2.635303    0.024763       2.637968
 a      2.2     1.4     83.162859       1785.609216   1821.830815   1819.836181   1817.565747   1817.464404       31.478148     31.025799     31.124797     31.276045     31.252694        2.868197      3.239355      3.248144      3.264816      3.265868       -0.483366     -0.528430     -0.515847     -0.507162     -0.508362       -121.210532   -310.232657   -365.915348   -387.465740   -396.136048      -52.321467    -66.823146    -71.247454    -71.613700    -71.991942      -24.401232    -28.155403    -29.239170    -29.300742    -29.332052        1.852692      2.041812      2.077317      2.065883      2.062505          0.820448     -2.538936     -0.476285     -0.637808     -0.295583     -0.294445      0.075537      0.087273         -1.028288     -1.230506      0.053544     -0.048072      0.078234      0.034225      0.003932      0.017978         -1.643895     -3.873286     -0.032834      0.026458      0.008164      0.049471     -0.003056     -0.007894         -4.520978     -4.482160     -0.094388     -0.096190     -0.033869     -0.034221      0.005627      0.005417       1394.883717    -42.101569    -26.355077       1.660942    0.009230       1.660557
 a      2.4     1.4     83.162859        713.629951    723.532329    725.666214    724.569500    724.528932        7.967467      8.498482      8.441816      8.512738      8.507461        0.663841      0.670219      0.715148      0.716472      0.718848       -0.077341     -0.085471     -0.085416     -0.082209     -0.082387       -115.610601   -226.080048   -254.435696   -264.562485   -268.982995      -33.474675    -40.031970    -42.249393    -42.389598    -42.505930      -14.516046    -16.298454    -16.733741    -16.797853    -16.796119        0.746728      0.802368      0.807488      0.801596      0.799375          0.145256     -1.870833     -0.367094     -0.403366     -0.189993     -0.174599      0.034308      0.037170         -0.686891     -0.895211      0.077027      0.022256      0.057460      0.031776     -0.000190      0.006631         -0.816628     -1.566876      0.002171      0.053105      0.007820      0.034004     -0.001463     -0.003682         -1.668627     -1.654184     -0.047783     -0.049154     -0.020736     -0.020716      0.001838      0.001766        442.244757    -34.553314    -16.197717       0.758912    0.004461       0.758847
 a      2.6     1.4     83.162859        288.407421    286.090198    288.600992    288.255533    288.202431        2.025304      2.269223      2.293211      2.305897      2.307823        0.171870      0.134857      0.152609      0.156398      0.157416       -0.012711     -0.013496     -0.014081     -0.013284     -0.013175        -97.472025   -160.503580   -175.851082   -180.185915   -182.449005      -21.280096    -24.505500    -25.528009    -25.656164    -25.681149       -8.885713     -9.782647     -9.970695    -10.013465    -10.007152        0.314253      0.331108      0.331675      0.328852      0.327641         -0.277249     -1.367231     -0.260145     -0.255902     -0.120896     -0.105667      0.015745      0.016613         -0.326368     -0.524035      0.068044      0.035573      0.039380      0.023361     -0.000360      0.003050         -0.383618     -0.561158      0.008061      0.044815      0.005818      0.021676     -0.000657     -0.001643         -0.631130     -0.627146     -0.029490     -0.029993     -0.013105     -0.013035      0.000740      0.000713         98.951201    -23.609928     -9.908333       0.332898    0.002267       0.332810
 a      2.8     1.4     83.162859        116.483201    113.029288    114.375099    114.434353    114.380502        0.583238      0.579928      0.618896      0.621285      0.623885        0.034849      0.029880      0.030605      0.034063      0.034295       -0.001955     -0.002124     -0.002301     -0.002150     -0.002164        -76.640100   -111.764938   -120.804587   -122.457163   -123.594140      -13.692420    -15.387786    -15.852125    -15.957313    -15.956613       -5.611249     -6.090350     -6.181702     -6.203891     -6.198989        0.141317      0.146607      0.146834      0.145505      0.144862         -0.452086     -0.991495     -0.178374     -0.163766     -0.077617     -0.065728      0.007537      0.007934         -0.094948     -0.250637      0.052612      0.031162      0.026282      0.016207     -0.000113      0.001638         -0.163471     -0.152121      0.007251      0.032031      0.004060      0.013745     -0.000302     -0.000755         -0.257528     -0.257975     -0.019494     -0.019597     -0.008462     -0.008385      0.000342      0.000331        -12.715868    -15.444459     -6.197223       0.151669    0.001178       0.151641
 a      3.0     1.4     83.162859         46.086174     44.822214     45.149560     45.330947     45.295825        0.184165      0.145446      0.162926      0.166761      0.167991        0.000926      0.006891      0.005780      0.007318      0.007419       -0.000240     -0.000329     -0.000366     -0.000356     -0.000312        -57.827374    -77.090964    -82.771371    -83.330406    -83.879126       -8.996853     -9.924863    -10.150825    -10.218145    -10.213439       -3.652519     -3.926362     -3.972661     -3.983308     -3.979783        0.068313      0.070404      0.070422      0.069839      0.069496         -0.470821     -0.715627     -0.121317     -0.106458     -0.050778     -0.042138      0.003817      0.004071          0.019064     -0.087657      0.038453      0.023713      0.017530      0.011137      0.000019      0.000949         -0.058319     -0.001618      0.005640      0.021779      0.002727      0.008902     -0.000146     -0.000369         -0.120651     -0.122942     -0.013163     -0.013160     -0.005601     -0.005515      0.000174      0.000168        -40.390689    -10.106264     -3.991530       0.073930    0.000630       0.073854
 b      3.2     1.4     83.162859         17.609790     17.822113     17.777022     17.917871     17.902140        0.050164      0.038954      0.040956      0.044705      0.045064       -0.003043      0.000703      0.001144      0.001461      0.001580       -0.000010     -0.000042     -0.000057     -0.000053      0.000055        -42.599417    -53.224114    -56.810950    -57.013404    -57.261709       -6.044757     -6.577946     -6.696531     -6.734312     -6.730405       -2.448502     -2.612010     -2.635194     -2.640083     -2.637453        0.035421      0.036517      0.036396      0.036145      0.035966         -0.417264     -0.515998     -0.082937     -0.070639     -0.033978     -0.027823      0.002050      0.002228          0.062598     -0.006153      0.027410      0.017290      0.011865      0.007706      0.000055      0.000568         -0.013318      0.044548      0.004220      0.014729      0.001796      0.005918     -0.000074     -0.000194         -0.067291     -0.069691     -0.009031     -0.008986     -0.003795     -0.003716      0.000094      0.000091        -40.295848     -6.722205     -2.647540       0.038597    0.000340       0.038581
 b      3.4     1.4     83.162859          6.554237      7.050751      7.001113      7.066253      7.062692        0.007004      0.011460      0.009763      0.011917      0.012025       -0.001803     -0.000800      0.000215      0.000234      0.000331        0.000009     -0.000001     -0.000009     -0.000009      0.000004        -31.002162    -37.060932    -39.232083    -39.363899    -39.465401       -4.150685     -4.475615     -4.539734     -4.560199     -4.557177       -1.686160     -1.785960     -1.797247     -1.799119     -1.797146        0.019553      0.020186      0.020056      0.019938      0.019843         -0.342018     -0.372534     -0.057409     -0.047928     -0.023259     -0.018872      0.001162      0.001284          0.071967      0.026954      0.019429      0.012490      0.008195      0.005404      0.000052      0.000346          0.003015      0.051709      0.003063      0.010096      0.001183      0.004034     -0.000040     -0.000108         -0.043653     -0.045282     -0.006309     -0.006236     -0.002626     -0.002564      0.000054      0.000051        -32.893774     -4.568494     -1.804186       0.021423    0.000189       0.021421
 c      3.6     1.4     83.162859          2.465975      2.747970      2.761057      2.779497      2.781443       -0.002345      0.002980      0.002344      0.003071      0.003120       -0.001091     -0.000950     -0.000055      0.000012      0.000040        0.000005      0.000004      0.000001      0.000003      0.000011        -22.498091    -26.118857    -27.369964    -27.502801    -27.536910       -2.912920     -3.119405     -3.154067     -3.165045     -3.162550       -1.188152     -1.250679     -1.255884     -1.256157     -1.254674        0.011371      0.011731      0.011642      0.011575      0.011522         -0.269072     -0.269638     -0.040363     -0.033239     -0.016274     -0.013113      0.000689      0.000770          0.067180      0.035729      0.013867      0.009056      0.005778      0.003850      0.000039      0.000214          0.007420      0.045858      0.002167      0.007052      0.000790      0.002813     -0.000023     -0.000063         -0.031022     -0.031839     -0.004484     -0.004405     -0.001855     -0.001808      0.000032      0.000031        -25.020103     -3.174449     -1.259449       0.012490    0.000110       0.012489
 c      3.8     1.4     83.162859          0.983899      1.047978      1.086991      1.090213      1.093405       -0.002319      0.000134      0.000635      0.000711      0.000880       -0.000984     -0.000847     -0.000136     -0.000017      0.000058        0.000002      0.000002     -0.000001     -0.000002      0.000014        -16.398046    -18.650609    -19.353976    -19.480702    -19.486685       -2.087741     -2.221431     -2.240041     -2.245636     -2.243559       -0.853704     -0.894356     -0.896455     -0.895948     -0.894819        0.006891      0.007093      0.007042      0.006997      0.006971         -0.207243     -0.195986     -0.028844     -0.023528     -0.011627     -0.009311      0.000424      0.000476          0.057604      0.034169      0.010026      0.006627      0.004153      0.002787      0.000028      0.000134          0.007634      0.036937      0.001518      0.005017      0.000537      0.002004     -0.000014     -0.000038         -0.022967     -0.023283     -0.003238     -0.003168     -0.001335     -0.001299      0.000020      0.000019        -18.542680     -2.252547     -0.897986       0.007583    0.000062       0.007570
 c      4.0     1.4     83.162859          0.421862      0.392298      0.424564      0.426550      0.429017       -0.001368     -0.000677      0.000157      0.000116      0.000233       -0.000952     -0.000740     -0.000136     -0.000013      0.000028        0.000000      0.000002      0.000000      0.000002     -0.000006        -12.058780    -13.498264    -13.898789    -14.002076    -13.998420       -1.524715     -1.612479     -1.622329     -1.624793     -1.623100       -0.624169     -0.651477     -0.652002     -0.651180     -0.650300        0.004314      0.004429      0.004400      0.004370      0.004348         -0.158098     -0.143374     -0.020949     -0.016970     -0.008468     -0.006741      0.000269      0.000303          0.047275      0.029208      0.007356      0.004904      0.003037      0.002049      0.000019      0.000085          0.006693      0.028519      0.001066      0.003632      0.000371      0.001455     -0.000009     -0.000024         -0.017273     -0.017365     -0.002374     -0.002317     -0.000978     -0.000950      0.000012      0.000012        -13.659681     -1.629527     -0.652464       0.004730    0.000044       0.004737
 c      4.4     1.4     83.162859          0.075621      0.056965      0.061585      0.065082      0.065639       -0.000995     -0.000824     -0.000108     -0.000010      0.000007       -0.000632     -0.000523     -0.000093     -0.000014     -0.000026       -0.000001      0.000002     -0.000002      0.000001      0.000026         -6.738893     -7.366754     -7.513785     -7.563086     -7.558337       -0.851848     -0.892532     -0.894826     -0.894591     -0.893498       -0.349953     -0.362544     -0.361940     -0.361093     -0.360546        0.001823      0.001864      0.001852      0.001839      0.001836         -0.091752     -0.078851     -0.011587     -0.009281     -0.004716     -0.003716      0.000116      0.000130          0.029861      0.019015      0.004129      0.002782      0.001702      0.001155      0.000009      0.000037          0.004560      0.016382      0.000539      0.001998      0.000188      0.000806     -0.000004     -0.000010         -0.010000     -0.009969     -0.001331     -0.001296     -0.000549     -0.000532      0.000005      0.000005         -7.533732     -0.896744     -0.361642       0.002009    0.000014       0.002004
 c      4.8     1.4     83.162859          0.004967      0.009849      0.008181      0.009850      0.009961       -0.000883     -0.000731     -0.000122      0.000000      0.000024       -0.000285     -0.000291     -0.000066      0.000000     -0.000001        0.000002      0.000000     -0.000002     -0.000026      0.000026         -3.935106     -4.241310     -4.301615     -4.321487     -4.318454       -0.501547     -0.522019     -0.521926     -0.521092     -0.520362       -0.207276     -0.212801     -0.212073     -0.211423     -0.211072        0.000834      0.000850      0.000844      0.000841      0.000836         -0.054293     -0.045279     -0.006783     -0.005376     -0.002765     -0.002167      0.000054      0.000060          0.018371      0.011946      0.002436      0.001651      0.001004      0.000684      0.000004      0.000017          0.002904      0.009555      0.000281      0.001162      0.000108      0.000471     -0.000002     -0.000005         -0.005988     -0.005915     -0.000786     -0.000763     -0.000325     -0.000314      0.000002      0.000002         -4.330076     -0.522011     -0.211637       0.000910    0.000009       0.000919
 c      5.2     1.4     83.162859         -0.002384      0.001106      0.001164      0.001370      0.001504       -0.000582     -0.000536     -0.000102     -0.000030      0.000019       -0.000103     -0.000129     -0.000045     -0.000020     -0.000002        0.000000      0.000000      0.000001      0.000067     -0.000011         -2.399748     -2.561823     -2.586869     -2.594596     -2.592327       -0.309280     -0.319480     -0.318705     -0.317900     -0.317399       -0.128040     -0.130501     -0.129933     -0.129476     -0.129248        0.000406      0.000413      0.000410      0.000407      0.000405         -0.033144     -0.027156     -0.004153     -0.003266     -0.001692     -0.001323      0.000026      0.000030          0.011456      0.007574      0.001500      0.001020      0.000619      0.000423      0.000002      0.000008          0.001771      0.005783      0.000153      0.000709      0.000071      0.000288     -0.000001     -0.000002         -0.003711     -0.003636     -0.000484     -0.000469     -0.000200     -0.000193      0.000001      0.000001         -2.602509     -0.318282     -0.129572       0.000443    0.000004       0.000447
 c      6.0     1.4     83.162859         -0.000955     -0.000859     -0.000062     -0.000007      0.000029       -0.000164     -0.000179     -0.000058      0.000003     -0.000014       -0.000011     -0.000017     -0.000011     -0.000006      0.000005        0.000000     -0.000001     -0.000001      0.000002     -0.000005         -0.999575     -1.050102     -1.053972     -1.054254     -1.052992       -0.131070     -0.133268     -0.132582     -0.132107     -0.131873       -0.053719     -0.054545     -0.054302     -0.054085     -0.053989        0.000112      0.000113      0.000113      0.000112      0.000113         -0.013626     -0.010947     -0.001726     -0.001350     -0.000707     -0.000550      0.000007      0.000008          0.004839      0.003257      0.000631      0.000431      0.000261      0.000179      0.000001      0.000002          0.000656      0.002354      0.000062      0.000294      0.000036      0.000121      0.000000     -0.000001         -0.001561     -0.001520     -0.000204     -0.000197     -0.000085     -0.000081      0.000000      0.000000         -1.056881     -0.132210     -0.054114       0.000125    0.000002       0.000120
 d      6.8     1.4     83.162859         -0.000831     -0.000694     -0.000122     -0.000011     -0.000001       -0.000033     -0.000041     -0.000023     -0.000007      0.000098       -0.000001     -0.000002     -0.000002      0.000001      0.000101        0.000000     -0.000002      0.000000     -0.000001     -0.000128         -0.466803     -0.485330     -0.485106     -0.484298     -0.483599       -0.061459     -0.062136     -0.061796     -0.061547     -0.061435       -0.025091     -0.025502     -0.025391     -0.025282     -0.025238        0.000036      0.000037      0.000036      0.000036      0.000039         -0.006305     -0.004992     -0.000803     -0.000626     -0.000332     -0.000256      0.000002      0.000003          0.002267      0.001538      0.000297      0.000203      0.000123      0.000084      0.000000      0.000001          0.000259      0.001080      0.000035      0.000137      0.000019      0.000057      0.000000      0.000000         -0.000732     -0.000710     -0.000096     -0.000093     -0.000040     -0.000038      0.000000      0.000000         -0.485115     -0.061481     -0.025197       0.000045    0.000003       0.000040
 a      1.4     1.5     83.620630      72582.818445  71680.746177  71587.454455  71551.730268  71548.672621     2839.030566   2885.231739   2878.800353   2876.642181   2876.482013      746.583068    754.874852    755.916265    755.341878    755.327961     -372.582487   -367.223703   -367.977536   -368.229715   -368.208663        301.939297  -1425.179092  -2105.175596  -2370.378091  -2486.672064     -132.093876   -370.216050   -443.131043   -470.827390   -482.251629     -137.904543   -237.697813   -262.387722   -270.824972   -274.618886       19.050858     46.217956     53.210053     55.393643     56.380936         -6.518369     -8.608406      0.890210     -3.039568     -0.200871     -1.985463      0.570263      1.803741         17.450589     11.344804     -0.941088     -1.257198     -0.535224     -0.905055      0.655712      0.935770        -11.053547    -84.070787     -2.276098     -5.894493     -0.823152     -1.614855      0.321055      0.897723       -209.437095   -209.533585     -7.423474     -7.369181     -1.740273     -1.724382      1.723833      1.710808      68577.122730   2357.705652    468.039022    -304.252932    1.477262    -300.127989
 a      1.6     1.5     83.620630      28789.419355  28593.691353  28515.762001  28505.514755  28503.996595      714.814816    723.877724    725.440462    724.548339    724.525509      158.564074    154.989942    156.300982    156.302167    156.268860      -59.454681    -57.680361    -57.549602    -57.669603    -57.671996        134.022816   -815.159039  -1213.080805  -1356.679582  -1420.658301     -123.689258   -229.499424   -255.847980   -265.253149   -269.332778      -91.299409   -129.670734   -138.300428   -140.222321   -141.345812       15.399021     22.673145     24.275556     24.638057     24.812456          0.122836     -6.222889     -0.006005     -1.917281     -0.558763     -1.155711      0.413865      0.816903          5.965906      3.685667     -0.623713     -0.894848     -0.086788     -0.332812      0.254923      0.365296         -9.126140    -41.215504     -0.807340     -1.558411     -0.210139     -0.238270      0.052217      0.102057        -83.345114    -83.151689     -1.666595     -1.651927     -0.345744     -0.342734      0.283229      0.279435      26851.548876    442.341930     10.945678     -30.821900    0.298044     -30.842326
 a      1.8     1.5     83.620630      11415.683538  11433.282763  11390.217356  11386.550856  11385.625306      183.705903    179.982561    181.771160    181.654624    181.612251       32.365997     31.957152     31.993104     32.139729     32.122359       -9.138115     -8.928647     -8.771311     -8.787984     -8.795741        -18.372582   -557.999262   -777.012174   -855.625218   -889.476019      -90.747252   -135.414529   -146.251251   -148.857714   -150.327033      -54.553568    -68.629600    -72.340094    -72.638961    -72.947696        7.652554      9.332270      9.711301      9.741481      9.759496          1.685274     -4.610308     -0.463472     -1.188715     -0.513545     -0.661640      0.240739      0.346418          0.900361      0.106885     -0.160966     -0.374123      0.072650     -0.053266      0.064889      0.113960         -5.725918    -19.526425     -0.248668     -0.304965     -0.031769      0.029413      0.000669     -0.007686        -32.269763    -32.108372     -0.398100     -0.396116     -0.097496     -0.098102      0.050350      0.049159      10384.834880     26.585636    -42.123073       1.551124    0.055098       1.549903
 a      2.0     1.5     83.620630       4513.473384   4568.885907   4554.720555   4551.311260   4550.948284       46.058646     44.877289     45.176570     45.324518     45.295342        5.989410      6.571144      6.522575      6.567806      6.565874       -1.310831     -1.375661     -1.330385     -1.317376     -1.320927        -96.397890   -415.222809   -527.141593   -569.533586   -586.765303      -59.382904    -77.641665    -82.903773    -83.455351    -83.959782      -31.265589    -36.693014    -38.311695    -38.371440    -38.441970        3.184670      3.564354      3.652170      3.643363      3.640792          1.533247     -3.421168     -0.502826     -0.728424     -0.359082     -0.376636      0.118323      0.142555         -0.848876     -1.146805      0.034985     -0.088711      0.086490      0.026629      0.010785      0.032896         -3.170490     -8.910615     -0.055010      0.000989      0.005567      0.054758     -0.003877     -0.010991        -12.189617    -12.103686     -0.121599     -0.123085     -0.043851     -0.044520      0.010792      0.010416       3910.365065    -40.421145    -32.325118       2.507453    0.014582       2.509431
 a      2.2     1.5     83.620630       1785.344959   1821.872757   1819.835362   1817.572360   1817.465092       10.723508     11.229105     11.165277     11.254456     11.246462        1.174830      1.288706      1.330293      1.332763      1.335145       -0.186976     -0.209050     -0.203620     -0.195941     -0.196647       -120.679637   -310.148555   -365.868764   -387.429373   -396.116345      -36.975791    -44.645683    -47.210674    -47.361455    -47.511807      -17.913409    -20.295230    -20.923685    -20.989571    -20.995851        1.245567      1.351101      1.364658      1.358245      1.355476          0.832790     -2.536032     -0.393822     -0.445557     -0.228677     -0.215848      0.053407      0.058744         -1.030794     -1.230663      0.077700      0.013875      0.066460      0.034327      0.000232      0.010395         -1.644274     -3.873660     -0.001384      0.052444      0.008531      0.040307     -0.002194     -0.005632         -4.521489     -4.482299     -0.054138     -0.055653     -0.025190     -0.025261      0.003041      0.002914       1394.880742    -36.933862    -19.830606       1.226434    0.006322       1.226342
 a      2.4     1.5     83.620630        713.548353    723.540304    725.674315    724.573076    724.529329        2.445694      2.746795      2.762813      2.779843      2.781284        0.279013      0.238393      0.265933      0.268549      0.270093       -0.027959     -0.031007     -0.031382     -0.029082     -0.029157       -115.296931   -226.044957   -254.415638   -264.544917   -268.973035      -22.732720    -26.265754    -27.396661    -27.523679    -27.555775      -10.543663    -11.679377    -11.926428    -11.977785    -11.971751        0.495917      0.528335      0.528903      0.525505      0.523922          0.153057     -1.868864     -0.274878     -0.273400     -0.142057     -0.125998      0.023698      0.024963         -0.687745     -0.895398      0.070869      0.035247      0.045511      0.026311     -0.000715      0.004099         -0.817044     -1.567062      0.007973      0.046707      0.006540      0.025533     -0.000990     -0.002495         -1.668857     -1.654308     -0.031453     -0.032022     -0.015398     -0.015324      0.001106      0.001059        442.244132    -25.040528    -11.776116       0.522109    0.003087       0.522101
 a      2.6     1.5     83.620630        288.379139    286.082520    288.610533    288.256784    288.202592        0.632714      0.639602      0.679827      0.682458      0.685086        0.059974      0.046557      0.050309      0.053928      0.054338       -0.003931     -0.004513     -0.004833     -0.004329     -0.004328        -97.318282   -160.482139   -175.844759   -180.177461   -182.444086      -14.141008    -15.905730    -16.386862    -16.493560    -16.493535       -6.426659     -6.999919     -7.110893     -7.138216     -7.132753        0.209447      0.218662      0.218652      0.216875      0.216046         -0.273348     -1.365721     -0.183788     -0.169266     -0.088658     -0.075648      0.010796      0.011197         -0.326469     -0.524073      0.054143      0.031619      0.029858      0.018113     -0.000348      0.002005         -0.383901     -0.561325      0.007386      0.032953      0.004557      0.015755     -0.000440     -0.001096         -0.631120     -0.627215     -0.020094     -0.020193     -0.009635     -0.009557      0.000476      0.000458         98.951673    -15.925978     -7.116942       0.224013    0.001544       0.223981
 a      2.8     1.5     83.620630        116.472476    113.024015    114.378557    114.434970    114.380613        0.183857      0.144892      0.162864      0.166777      0.168084        0.004978      0.010215      0.008847      0.010745      0.010945       -0.000403     -0.000632     -0.000735     -0.000644     -0.000672        -76.577019   -111.745012   -120.805114   -122.452739   -123.591499       -9.007030     -9.931090    -10.152435    -10.218890    -10.214062       -4.053154     -4.364365     -4.418334     -4.431040     -4.427182        0.094918      0.097572      0.097681      0.096839      0.096411         -0.450433     -0.990447     -0.121575     -0.106609     -0.056365     -0.046938      0.005165      0.005379         -0.094887     -0.250576      0.038676      0.023687      0.019438      0.012205     -0.000081      0.001110         -0.163602     -0.152282      0.005641      0.021811      0.003033      0.009894     -0.000203     -0.000504         -0.257437     -0.257990     -0.013180     -0.013169     -0.006191     -0.006106      0.000227      0.000220        -12.714975    -10.106819     -4.438008       0.101816    0.000789       0.101794
 a      3.0     1.5     83.620630         46.082508     44.819767     45.150043     45.331545     45.295873        0.045221      0.035367      0.036972      0.040697      0.041038       -0.003028      0.001457      0.001582      0.002027      0.002198        0.000003     -0.000070     -0.000109     -0.000095     -0.000127        -57.804536    -77.075644    -82.772939    -83.327415    -83.877671       -5.885480     -6.396879     -6.508651     -6.544031     -6.540145       -2.641619     -2.820549     -2.846850     -2.852492     -2.849671        0.046203      0.047265      0.047230      0.046865      0.046643         -0.470222     -0.715021     -0.080891     -0.068730     -0.036716     -0.030104      0.002617      0.002774          0.019107     -0.087578      0.026868      0.016881      0.012825      0.008261      0.000020      0.000650         -0.058385     -0.001725      0.004128      0.014343      0.001963      0.006395     -0.000098     -0.000248         -0.120583     -0.122932     -0.008805     -0.008756     -0.004086     -0.004005      0.000117      0.000113        -40.390750     -6.534779     -2.860262       0.049766    0.000414       0.049776
 b      3.2     1.5     83.620630         17.608041     17.820609     17.776902     17.918300     17.902169        0.004608      0.009596      0.007872      0.009846      0.009926       -0.001944     -0.000662      0.000294      0.000311      0.000399        0.000018      0.000002     -0.000011     -0.000011      0.000007        -42.590740    -53.215118    -56.811357    -57.011517    -57.260679       -3.943107     -4.245869     -4.304099     -4.322315     -4.319363       -1.774884     -1.880810     -1.893276     -1.895412     -1.893331        0.024080      0.024679      0.024558      0.024405      0.024288         -0.417083     -0.515700     -0.054618     -0.045463     -0.024525     -0.019907      0.001406      0.001523          0.062613     -0.006102      0.018573      0.011917      0.008649      0.005670      0.000041      0.000390         -0.013377      0.044495      0.002921      0.009587      0.001265      0.004252     -0.000050     -0.000131         -0.067260     -0.069676     -0.006006     -0.005930     -0.002763     -0.002698      0.000064      0.000062        -40.295600     -4.331358     -1.900760       0.026117    0.000227       0.026108
 c      3.4     1.5     83.620630          6.553019      7.049525      7.000971      7.066461      7.062717       -0.002566      0.002109      0.001715      0.002273      0.002421       -0.001071     -0.000906     -0.000035      0.000021      0.000090        0.000008      0.000009     -0.000002      0.000002     -0.000011        -30.998049    -37.056492    -39.231464    -39.363053    -39.464524       -2.708689     -2.896058     -2.926219     -2.935559     -2.933147       -1.224046     -1.288605     -1.294173     -1.294523     -1.292994        0.013338      0.013699      0.013589      0.013515      0.013455         -0.341969     -0.372403     -0.037556     -0.030835     -0.016787     -0.013528      0.000797      0.000878          0.071970      0.026978      0.012958      0.008458      0.005967      0.003959      0.000037      0.000237          0.002956      0.051687      0.002014      0.006549      0.000827      0.002901     -0.000027     -0.000073         -0.043643     -0.045271     -0.004179     -0.004100     -0.001910     -0.001862      0.000037      0.000035        -32.892627     -2.944439     -1.297896       0.014546    0.000125       0.014531
 c      3.6     1.5     83.620630          2.465164      2.746999      2.760937      2.779571      2.781463       -0.001960     -0.000200      0.000433      0.000446      0.000568       -0.000929     -0.000802     -0.000131     -0.000008     -0.000048        0.000004      0.000004      0.000001      0.000000      0.000053        -22.495910    -26.116836    -27.369047    -27.502537    -27.536289       -1.905470     -2.023558     -2.039014     -2.043494     -2.041523       -0.862878     -0.903872     -0.906028     -0.905537     -0.904393        0.007772      0.007980      0.007910      0.007866      0.007831         -0.269055     -0.269582     -0.026313     -0.021404     -0.011761     -0.009418      0.000473      0.000527          0.067180      0.035738      0.009184      0.006070      0.004206      0.002814      0.000027      0.000146          0.007368      0.045849      0.001377      0.004569      0.000551      0.002026     -0.000016     -0.000043         -0.031020     -0.031833     -0.002960     -0.002893     -0.001349     -0.001313      0.000022      0.000021        -25.018868     -2.049754     -0.907712       0.008495    0.000074       0.008486
 c      3.8     1.5     83.620630          0.983437      1.047315      1.086885      1.090232      1.093416       -0.001153     -0.000744      0.000072      0.000040      0.000137       -0.000908     -0.000695     -0.000134     -0.000014     -0.000044        0.000002      0.000002     -0.000002      0.000003      0.000025        -16.396991    -18.649715    -19.353190    -19.480612    -19.486346       -1.368549     -1.444276     -1.452024     -1.453761     -1.452189       -0.620206     -0.647196     -0.647697     -0.646877     -0.646004        0.004715      0.004833      0.004793      0.004762      0.004743         -0.207233     -0.195960     -0.018779     -0.015172     -0.008418     -0.006699      0.000291      0.000326          0.057603      0.034172      0.006619      0.004415      0.003023      0.002035      0.000019      0.000092          0.007593      0.036932      0.000947      0.003251      0.000374      0.001446     -0.000010     -0.000026         -0.022967     -0.023280     -0.002133     -0.002080     -0.000972     -0.000944      0.000013      0.000013        -18.541938     -1.457882     -0.648231       0.005160    0.000043       0.005154
 c      4.0     1.5     83.620630          0.421668      0.391900      0.424483      0.426549      0.429020       -0.000980     -0.000806     -0.000073     -0.000005      0.000055       -0.000790     -0.000598     -0.000110      0.000001      0.000019        0.000001      0.000003      0.000000     -0.000007     -0.000041        -12.058412    -13.497884    -13.898245    -14.001994    -13.998267       -1.000406     -1.050391     -1.054032     -1.054288     -1.053049       -0.453898     -0.471929     -0.471651     -0.470765     -0.470086        0.002953      0.003021      0.002998      0.002977      0.002967         -0.158091     -0.143360     -0.013648     -0.010963     -0.006140     -0.004858      0.000184      0.000207          0.047275      0.029209      0.004849      0.003255      0.002211      0.001495      0.000013      0.000058          0.006663      0.028516      0.000658      0.002356      0.000258      0.001051     -0.000006     -0.000016         -0.017273     -0.017364     -0.001562     -0.001522     -0.000712     -0.000691      0.000009      0.000008        -13.659396     -1.056960     -0.471547       0.003233    0.000026       0.003233
 c      4.4     1.5     83.620630          0.075704      0.056860      0.061544      0.065076      0.065642       -0.000947     -0.000748     -0.000124     -0.000012     -0.000075       -0.000419     -0.000374     -0.000075     -0.000013      0.000045        0.000001      0.000001      0.000003      0.000000      0.000056         -6.739087     -7.366721     -7.513595     -7.563006     -7.558298       -0.559554     -0.583180     -0.583394     -0.582624     -0.581838       -0.255240     -0.263029     -0.262304     -0.261571     -0.261151        0.001250      0.001273      0.001264      0.001253      0.001254         -0.091749     -0.078845     -0.007578     -0.006019     -0.003421     -0.002685      0.000079      0.000089          0.029861      0.019015      0.002718      0.001840      0.001239      0.000843      0.000006      0.000025          0.004546      0.016382      0.000323      0.001300      0.000133      0.000583     -0.000003     -0.000007         -0.010001     -0.009968     -0.000877     -0.000851     -0.000400     -0.000387      0.000004      0.000004         -7.533733     -0.583848     -0.261833       0.001376    0.000009       0.001372
 c      4.8     1.5     83.620630          0.005031      0.009845      0.008167      0.009848      0.009962       -0.000642     -0.000572     -0.000103     -0.000011     -0.000001       -0.000160     -0.000181     -0.000050      0.000012      0.000009        0.000000      0.000000      0.000001      0.000016     -0.000031         -3.935215     -4.241339     -4.301557     -4.321449     -4.318435       -0.330568     -0.341849     -0.341112     -0.340291     -0.339766       -0.151308     -0.154532     -0.153892     -0.153372     -0.153108        0.000572      0.000581      0.000576      0.000572      0.000570         -0.054292     -0.045276     -0.004445     -0.003499     -0.002005     -0.001569      0.000037      0.000041          0.018371      0.011946      0.001604      0.001090      0.000732      0.000499      0.000003      0.000011          0.002899      0.009555      0.000165      0.000759      0.000080      0.000342     -0.000001     -0.000003         -0.005988     -0.005915     -0.000518     -0.000502     -0.000237     -0.000229      0.000002      0.000002         -4.330077     -0.340754     -0.153491       0.000622    0.000005       0.000629
 c      5.2     1.5     83.620630         -0.002379      0.001107      0.001162      0.001370      0.001501       -0.000346     -0.000348     -0.000081      0.000001      0.000030       -0.000052     -0.000072     -0.000030      0.000006      0.000014        0.000000      0.000001     -0.000002      0.000009     -0.000035         -2.399702     -2.561844     -2.586850     -2.594583     -2.592318       -0.204472     -0.209524     -0.208668     -0.208013     -0.207663       -0.093315     -0.094820     -0.094379     -0.094024     -0.093857        0.000278      0.000282      0.000280      0.000278      0.000278         -0.033144     -0.027156     -0.002720     -0.002131     -0.001228     -0.000959      0.000018      0.000020          0.011456      0.007574      0.000988      0.000674      0.000451      0.000309      0.000001      0.000006          0.001769      0.005783      0.000094      0.000463      0.000054      0.000210     -0.000001     -0.000001         -0.003711     -0.003636     -0.000319     -0.000309     -0.000146     -0.000141      0.000001      0.000001         -2.602509     -0.208178     -0.094074       0.000305    0.000002       0.000304
 c      6.0     1.5     83.620630         -0.000959     -0.000866     -0.000062     -0.000006      0.000027       -0.000073     -0.000086     -0.000038     -0.000014      0.000001       -0.000005     -0.000008     -0.000006      0.000001      0.000001       -0.000001      0.000001      0.000000      0.000000      0.000044         -0.999580     -1.050109     -1.053970     -1.054252     -1.052991       -0.086451     -0.087502     -0.087014     -0.086675     -0.086519       -0.039062     -0.039674     -0.039498     -0.039334     -0.039262        0.000077      0.000078      0.000077      0.000075      0.000076         -0.013626     -0.010947     -0.001132     -0.000884     -0.000515     -0.000399      0.000005      0.000006          0.004839      0.003257      0.000416      0.000285      0.000190      0.000131      0.000000      0.000002          0.000655      0.002354      0.000044      0.000193      0.000027      0.000088      0.000000      0.000000         -0.001561     -0.001520     -0.000135     -0.000130     -0.000062     -0.000059      0.000000      0.000000         -1.056882     -0.086724     -0.039352       0.000084    0.000001       0.000082
 c      6.8     1.5     83.620630         -0.000832     -0.000695     -0.000122     -0.000012     -0.000003       -0.000011     -0.000016     -0.000012     -0.000004     -0.000013        0.000000     -0.000002     -0.000001      0.000001     -0.000027       -0.000001      0.000002      0.000001      0.000000      0.000012         -0.466816     -0.485333     -0.485106     -0.484297     -0.483599       -0.040340     -0.040830     -0.040620     -0.040451     -0.040376       -0.018272     -0.018570     -0.018487     -0.018406     -0.018369        0.000025      0.000025      0.000025      0.000026      0.000025         -0.006305     -0.004992     -0.000529     -0.000411     -0.000242     -0.000186      0.000002      0.000002          0.002267      0.001538      0.000196      0.000134      0.000090      0.000062      0.000000      0.000001          0.000259      0.001080      0.000026      0.000090      0.000014      0.000041      0.000000      0.000000         -0.000732     -0.000710     -0.000063     -0.000061     -0.000029     -0.000028      0.000000      0.000000         -0.485117     -0.040481     -0.018433       0.000027    0.000000       0.000028
 a      1.4     1.6     84.020843      72582.655720  71683.692046  71587.852972  71551.741982  71548.673101     1486.766076   1515.236833   1513.895461   1512.406830   1512.351037      424.921074    425.596420    427.273379    426.942690    426.921859     -210.180711   -206.255747   -206.570987   -206.837748   -206.827476        304.701526  -1422.164726  -2104.150245  -2369.989502  -2486.457732     -135.629614   -298.921187   -343.373331   -360.224778   -367.212465     -121.257925   -192.074426   -208.435675   -213.536190   -215.973819       18.509901     36.787322     41.371335     42.677050     43.291157         -6.456021     -8.602137      0.432028     -2.464230     -0.397120     -1.637479      0.503532      1.348367         17.415443     11.341539     -0.886775     -1.170197     -0.343234     -0.672187      0.494273      0.704836        -11.043520    -84.076606     -1.416889     -3.237843     -0.515896     -0.870409      0.220030      0.528921       -209.444187   -209.535625     -3.696638     -3.665374     -0.947941     -0.939019      0.924510      0.916309      68577.080149   1122.919740    202.677033    -158.625880    0.929029    -156.999496
 a      1.6     1.6     84.020843      28789.886236  28594.496263  28516.021033  28505.524739  28503.996067      346.038730    344.810211    347.056068    346.646300    346.613708       82.898136     80.458935     81.099105     81.213835     81.184151      -30.584618    -29.547752    -29.315810    -29.401207    -29.409619        135.245312   -813.879212  -1212.557936  -1356.471899  -1420.561190     -107.581718   -174.525984   -190.292362   -195.125715   -197.468360      -74.537485    -99.823295   -105.719770   -106.659564   -107.323372       12.488996     16.775514     17.800017     17.981110     18.071986          0.147001     -6.216558     -0.328506     -1.493046     -0.572181     -0.919268      0.349441      0.588770          5.954761      3.677975     -0.340381     -0.594397      0.009240     -0.182907      0.155735      0.242228         -9.126535    -41.217916     -0.440416     -0.692413     -0.105747     -0.067964      0.028026      0.042025        -83.347510    -83.152695     -0.762941     -0.756999     -0.193052     -0.192108      0.139429      0.137366      26851.482905    141.691517    -28.623740     -10.060838    0.164653     -10.138919
 a      1.8     1.6     84.020843      11415.625701  11433.170177  11390.368331  11386.561325  11385.624723       80.696996     78.137864     78.922521     79.021415     78.984324       14.866174     15.325711     15.241618     15.341567     15.333131       -4.221364     -4.202972     -4.076242     -4.070368     -4.078243        -17.630657   -557.669822   -776.776120   -855.518257   -889.429801      -71.254602    -97.264644   -104.101012   -105.146079   -105.915388      -42.268879    -51.105685    -53.644448    -53.758194    -53.918025        5.674016      6.560832      6.794499      6.803632      6.808692          1.699870     -4.604134     -0.523340     -0.888593     -0.444432     -0.508934      0.187861      0.243194          0.893822      0.105190     -0.014098     -0.175143      0.088356     -0.000816      0.031459      0.068897         -5.727171    -19.526815     -0.106603     -0.068829     -0.005531      0.052320     -0.002268     -0.011346        -32.270242    -32.108893     -0.187379     -0.187927     -0.063980     -0.064896      0.024497      0.023834      10384.799469    -29.514392    -39.367782       3.096732    0.029249       3.095893
 a      2.0     1.6     84.020843       4513.109364   4568.945954   4554.738212   4551.320514   4550.948680       17.561664     17.834214     17.794610     17.915143     17.901633        2.513999      2.852255      2.864716      2.877640      2.878938       -0.549173     -0.595894     -0.571346     -0.555695     -0.558136        -95.851742   -415.092401   -527.060088   -569.480365   -586.738419      -43.557052    -53.637232    -56.893724    -57.092863    -57.319676      -23.414765    -26.876908    -27.873980    -27.933797    -27.960340        2.235595      2.440412      2.483491      2.478490      2.475500          1.546598     -3.417393     -0.437952     -0.525569     -0.286745     -0.281936      0.087034      0.098542         -0.852228     -1.146947      0.073948     -0.007249      0.077690      0.034547      0.002899      0.019290         -3.170636     -8.911111     -0.011058      0.046699      0.008736      0.048354     -0.003180     -0.008587        -12.190380    -12.103841     -0.068241     -0.069932     -0.032433     -0.032743      0.005714      0.005485       3910.356764    -40.333645    -25.349325       2.037290    0.009661       2.039470
 a      2.2     1.6     84.020843       1785.186976   1821.919155   1819.841744   1817.579239   1817.465802        3.599510      4.014109      4.009305      4.038479      4.038448        0.510169      0.495407      0.534344      0.535370      0.537399       -0.073336     -0.083264     -0.081624     -0.075549     -0.075805       -120.312804   -310.087947   -365.839380   -387.404322   -396.102370      -25.924057    -30.197380    -31.601233    -31.725306    -31.775952      -13.200139    -14.743630    -15.104774    -15.165713    -15.162131        0.852609      0.915063      0.918249      0.914776      0.912691          0.842956     -2.533729     -0.305537     -0.311653     -0.174762     -0.158428      0.038018      0.040375         -1.031898     -1.230983      0.075467      0.033392      0.054327      0.030134     -0.001035      0.006355         -1.644543     -3.873914      0.007295      0.050057      0.007529      0.031342     -0.001564     -0.003997         -4.521993     -4.482446     -0.035876     -0.036644     -0.018978     -0.018920      0.001818      0.001734       1394.879082    -28.074767    -14.728924       0.881506    0.004466       0.881828
 a      2.4     1.6     84.020843        713.496263    723.544171    725.690663    724.575791    724.529597        0.815741      0.859514      0.900913      0.904252      0.906897        0.112366      0.085209      0.095584      0.099024      0.099752       -0.009637     -0.011380     -0.011818     -0.010331     -0.010271       -115.093241   -226.018972   -254.402808   -264.533389   -268.966491      -15.544318    -17.553504    -18.113997    -18.225891    -18.228862       -7.722760     -8.457745     -8.603968     -8.639517     -8.633414        0.338266      0.357267      0.356522      0.354336      0.353227          0.158616     -1.867167     -0.199998     -0.186341     -0.105921     -0.091465      0.016652      0.017171         -0.687666     -0.895566      0.058078      0.032974      0.035303      0.020936     -0.000746      0.002685         -0.817360     -1.567209      0.007735      0.035681      0.005268      0.018919     -0.000684     -0.001716         -1.668990     -1.654434     -0.021948     -0.022080     -0.011480     -0.011398      0.000718      0.000687        442.243703    -17.458962     -8.582443       0.361467    0.002156       0.361428
 a      2.6     1.6     84.020843        288.357699    286.078014    288.618775    288.257871    288.202785        0.216868      0.175964      0.197437      0.201294      0.202691        0.014803      0.016925      0.015802      0.018247      0.018401       -0.000923     -0.001485     -0.001706     -0.001440     -0.001396        -97.225992   -160.464381   -175.841371   -180.171901   -182.440881       -9.561843    -10.562322    -10.801240    -10.872135    -10.867259       -4.696836     -5.072579     -5.139641     -5.155954     -5.151606        0.143537      0.148539      0.148381      0.147193      0.146627         -0.270954     -1.364492     -0.128714     -0.113400     -0.065269     -0.054689      0.007560      0.007736         -0.326181     -0.524076      0.040809      0.024692      0.022451      0.013871     -0.000273      0.001373         -0.384080     -0.561473      0.005870      0.023108      0.003493      0.011492     -0.000303     -0.000748         -0.631061     -0.627267     -0.013947     -0.013934     -0.007136     -0.007050      0.000321      0.000310         98.952181    -10.730475     -5.159337       0.153694    0.001061       0.153621
 a      2.8     1.6     84.020843        116.464011    113.020469    114.380676    114.435914    114.380713        0.050522      0.038437      0.040871      0.044705      0.045030       -0.002436      0.002966      0.002544      0.003249      0.003426        0.000017     -0.000151     -0.000238     -0.000199     -0.000234        -76.542403   -111.729620   -120.805379   -122.449084   -123.589816       -6.055826     -6.584314     -6.698646     -6.735094     -6.731052       -2.963801     -3.170150     -3.201728     -3.208783     -3.205691        0.065423      0.066765      0.066768      0.066217      0.065924         -0.449584     -0.989693     -0.083234     -0.070799     -0.041260     -0.033927      0.003614      0.003734         -0.094729     -0.250503      0.027677      0.017259      0.014406      0.009177     -0.000052      0.000774         -0.163697     -0.152398      0.004219      0.014761      0.002230      0.007193     -0.000140     -0.000346         -0.257360     -0.257993     -0.009048     -0.008998     -0.004571     -0.004486      0.000156      0.000151        -12.715336     -6.722922     -3.217024       0.069909    0.000541       0.069936
 a      3.0     1.6     84.020843         46.079115     44.817345     45.150280     45.332269     45.295916        0.004798      0.009581      0.007836      0.009850      0.009957       -0.002216     -0.000373      0.000456      0.000499      0.000584        0.000038      0.000005     -0.000028     -0.000031     -0.000029        -57.792035    -77.065228    -82.773337    -83.324771    -83.876556       -3.945875     -4.247384     -4.304712     -4.322514     -4.319524       -1.935871     -2.053829     -2.068431     -2.071119     -2.068872        0.032000      0.032553      0.032477      0.032242      0.032092         -0.469972     -0.714639     -0.054700     -0.045502     -0.026813     -0.021790      0.001830      0.001932          0.019160     -0.087512      0.018650      0.011908      0.009458      0.006153      0.000018      0.000455         -0.058468     -0.001787      0.002924      0.009594      0.001406      0.004649     -0.000068     -0.000171         -0.120545     -0.122920     -0.006010     -0.005934     -0.003010     -0.002940      0.000082      0.000078        -40.391245     -4.331495     -2.076991       0.034331    0.000284       0.034331
 a      3.2     1.6     84.020843         17.606287     17.818757     17.776764     17.918680     17.902208       -0.002514      0.001889      0.001531      0.002059      0.002231       -0.001119     -0.000854      0.000009      0.000048      0.000108        0.000014      0.000013      0.000000     -0.000010      0.000000        -42.584994    -53.209475    -56.810903    -57.010057    -57.259687       -2.645215     -2.826264     -2.854862     -2.863521     -2.861124       -1.302862     -1.372463     -1.378861     -1.379402     -1.377777        0.016736      0.017073      0.016962      0.016861      0.016782         -0.417012     -0.515531     -0.036702     -0.030092     -0.017904     -0.014436      0.000983      0.001062          0.062625     -0.006068      0.012702      0.008265      0.006369      0.004202      0.000030      0.000273         -0.013460      0.044468      0.001969      0.006393      0.000897      0.003093     -0.000035     -0.000091         -0.067249     -0.069666     -0.004084     -0.004005     -0.002032     -0.001981      0.000045      0.000043        -40.294954     -2.872202     -1.383048       0.018069    0.000155       0.018059
 c      3.4     1.6     84.020843          6.551931      7.048114      7.000790      7.066606      7.062749       -0.001762     -0.000318      0.000354      0.000349      0.000472       -0.000891     -0.000767     -0.000119     -0.000001      0.000021        0.000005      0.000008      0.000002     -0.000006     -0.000010        -30.994758    -37.053735    -39.230544    -39.362466    -39.463737       -1.821636     -1.932549     -1.946604     -1.950511     -1.948592       -0.898988     -0.941936     -0.944373     -0.943932     -0.942744        0.009291      0.009502      0.009414      0.009364      0.009322         -0.341938     -0.372329     -0.025158     -0.020431     -0.012270     -0.009828      0.000557      0.000612          0.071971      0.026991      0.008807      0.005811      0.004393      0.002927      0.000026      0.000166          0.002884      0.051675      0.001314      0.004363      0.000584      0.002113     -0.000019     -0.000051         -0.043641     -0.045266     -0.002832     -0.002766     -0.001405     -0.001368      0.000026      0.000025        -32.891403     -1.956447     -0.946165       0.010083    0.000087       0.010072
 c      3.6     1.6     84.020843          2.464472      2.746039      2.760777      2.779612      2.781484       -0.001045     -0.000761      0.000030      0.000023      0.000073       -0.000870     -0.000667     -0.000131     -0.000006      0.000034        0.000004      0.000004      0.000001     -0.000004      0.000066        -22.494068    -26.115521    -27.368150    -27.502321    -27.535816       -1.283919     -1.353279     -1.359972     -1.361318     -1.359817       -0.633964     -0.661593     -0.662167     -0.661355     -0.660465        0.005421      0.005545      0.005491      0.005460      0.005435         -0.269035     -0.269546     -0.017611     -0.014204     -0.008613     -0.006855      0.000331      0.000367          0.067179      0.035742      0.006225      0.004148      0.003096      0.002078      0.000019      0.000102          0.007313      0.045843      0.000885      0.003045      0.000388      0.001479     -0.000011     -0.000030         -0.031021     -0.031830     -0.002002     -0.001952     -0.000993     -0.000965      0.000015      0.000015        -25.017955     -1.365139     -0.662678       0.005898    0.000051       0.005895
 c      3.8     1.6     84.020843          0.983031      1.046723      1.086765      1.090233      1.093425       -0.000951     -0.000781     -0.000092     -0.000018      0.000018       -0.000763     -0.000575     -0.000109     -0.000005     -0.000045        0.000002      0.000004      0.000003     -0.000012      0.000009        -16.396110    -18.649104    -19.352517    -19.480482    -19.486123       -0.922798     -0.967674     -0.970583     -0.970613     -0.969449       -0.456128     -0.474223     -0.473955     -0.473072     -0.472394        0.003291      0.003362      0.003331      0.003310      0.003301         -0.207220     -0.195939     -0.012582     -0.010087     -0.006174     -0.004885      0.000203      0.000227          0.057603      0.034173      0.004481      0.003007      0.002225      0.001502      0.000013      0.000064          0.007552      0.036929      0.000602      0.002169      0.000263      0.001057     -0.000007     -0.000018         -0.022968     -0.023279     -0.001442     -0.001404     -0.000716     -0.000694      0.000009      0.000009        -18.541536     -0.973031     -0.473940       0.003598    0.000027       0.003588
 c      4.0     1.6     84.020843          0.421493      0.391552      0.424400      0.426544      0.429023       -0.000974     -0.000753     -0.000122      0.000008      0.000060       -0.000586     -0.000469     -0.000086     -0.000008      0.000055        0.000000      0.000003      0.000002     -0.000024     -0.000071        -12.058139    -13.497629    -13.897811    -14.001879    -13.998171       -0.674845     -0.704865     -0.705806     -0.705231     -0.704317       -0.334329     -0.346099     -0.345482     -0.344657     -0.344128        0.002063      0.002104      0.002086      0.002070      0.002063         -0.158085     -0.143346     -0.009163     -0.007303     -0.004506     -0.003548      0.000129      0.000144          0.047275      0.029209      0.003280      0.002212      0.001628      0.001103      0.000009      0.000041          0.006633      0.028514      0.000413      0.001575      0.000182      0.000769     -0.000004     -0.000011         -0.017274     -0.017364     -0.001056     -0.001027     -0.000525     -0.000508      0.000006      0.000006        -13.659294     -0.706699     -0.345089       0.002250    0.000018       0.002255
 c      4.4     1.6     84.020843          0.075763      0.056763      0.061511      0.065066      0.065639       -0.000743     -0.000618     -0.000106     -0.000009      0.000054       -0.000258     -0.000253     -0.000059     -0.000004      0.000082        0.000000      0.000002      0.000003     -0.000005     -0.000081         -6.739304     -7.366729     -7.513458     -7.562940     -7.558266       -0.378507     -0.392300     -0.391707     -0.390876     -0.390295       -0.188416     -0.193133     -0.192431     -0.191823     -0.191502        0.000874      0.000888      0.000880      0.000873      0.000871         -0.091747     -0.078840     -0.005103     -0.004025     -0.002510     -0.001965      0.000056      0.000062          0.029861      0.019015      0.001839      0.001248      0.000913      0.000622      0.000004      0.000017          0.004532      0.016381      0.000197      0.000872      0.000098      0.000428     -0.000002     -0.000005         -0.010001     -0.009968     -0.000593     -0.000575     -0.000295     -0.000285      0.000003      0.000002         -7.533740     -0.391421     -0.191927       0.000951    0.000007       0.000957
 c      4.8     1.6     84.020843          0.005068      0.009836      0.008156      0.009844      0.009959       -0.000406     -0.000393     -0.000085      0.000003     -0.000011       -0.000086     -0.000107     -0.000037      0.000015      0.000029       -0.000001      0.000001     -0.000001     -0.000010     -0.000072         -3.935329     -4.241383     -4.301519     -4.321424     -4.318420       -0.224392     -0.230340     -0.229471     -0.228782     -0.228403       -0.111602     -0.113543     -0.113023     -0.112612     -0.112413        0.000400      0.000405      0.000402      0.000399      0.000396         -0.054290     -0.045274     -0.002993     -0.002346     -0.001472     -0.001150      0.000026      0.000029          0.018371      0.011946      0.001086      0.000739      0.000540      0.000369      0.000002      0.000008          0.002894      0.009555      0.000103      0.000510      0.000062      0.000251     -0.000001     -0.000002         -0.005988     -0.005914     -0.000351     -0.000339     -0.000174     -0.000168      0.000001      0.000001         -4.330075     -0.229024     -0.112662       0.000432    0.000005       0.000437
 c      5.2     1.6     84.020843         -0.002378      0.001105      0.001161      0.001369      0.001505       -0.000187     -0.000203     -0.000062      0.000008     -0.000015       -0.000025     -0.000038     -0.000020      0.000007     -0.000004        0.000001      0.000001     -0.000001     -0.000004      0.000033         -2.399689     -2.561868     -2.586839     -2.594575     -2.592313       -0.138869     -0.141299     -0.140571     -0.140069     -0.139822       -0.068689     -0.069702     -0.069372     -0.069100     -0.068976        0.000195      0.000197      0.000195      0.000194      0.000194         -0.033144     -0.027155     -0.001831     -0.001432     -0.000903     -0.000703      0.000013      0.000014          0.011456      0.007574      0.000669      0.000457      0.000333      0.000228      0.000001      0.000004          0.001768      0.005783      0.000064      0.000312      0.000043      0.000154      0.000000     -0.000001         -0.003711     -0.003636     -0.000216     -0.000209     -0.000108     -0.000104      0.000001      0.000001         -2.602500     -0.140182     -0.069145       0.000213    0.000001       0.000211
 d      6.0     1.6     84.020843         -0.000962     -0.000869     -0.000062     -0.000007      0.000027       -0.000030     -0.000038     -0.000021     -0.000001      0.000015       -0.000002     -0.000003     -0.000003     -0.000006      0.000021        0.000000     -0.000001      0.000002      0.000000     -0.000045         -0.999588     -1.050114     -1.053970     -1.054252     -1.052991       -0.058405     -0.059052     -0.058729     -0.058489     -0.058378       -0.028735     -0.029198     -0.029068     -0.028944     -0.028888        0.000054      0.000054      0.000054      0.000053      0.000050         -0.013626     -0.010947     -0.000764     -0.000595     -0.000380     -0.000293      0.000004      0.000004          0.004839      0.003257      0.000282      0.000193      0.000140      0.000096      0.000000      0.000001          0.000654      0.002354      0.000034      0.000130      0.000021      0.000065      0.000000      0.000000         -0.001561     -0.001520     -0.000091     -0.000088     -0.000046     -0.000044      0.000000      0.000000         -1.056881     -0.058493     -0.028929       0.000050    0.000005       0.000058
 d      6.8     1.6     84.020843         -0.000832     -0.000696     -0.000122     -0.000009     -0.000003       -0.000003     -0.000006     -0.000006      0.000003     -0.000005        0.000000      0.000000     -0.000001      0.000003     -0.000004       -0.000001      0.000001      0.000001     -0.000005      0.000013         -0.466822     -0.485335     -0.485106     -0.484297     -0.483599       -0.027206     -0.027585     -0.027452     -0.027333     -0.027284       -0.013467     -0.013680     -0.013617     -0.013555     -0.013530        0.000018      0.000018      0.000017      0.000017      0.000019         -0.006305     -0.004992     -0.000358     -0.000277     -0.000178     -0.000137      0.000001      0.000001          0.002267      0.001538      0.000133      0.000091      0.000066      0.000045      0.000000      0.000000          0.000259      0.001080      0.000019      0.000061      0.000010      0.000030      0.000000      0.000000         -0.000732     -0.000710     -0.000043     -0.000041     -0.000021     -0.000021      0.000000      0.000000         -0.485119     -0.027353     -0.013565       0.000023    0.000002       0.000020
 a      1.4     1.8     84.687225      72583.430883  71688.125949  71588.487748  71551.761270  71548.672868      414.611298    415.172019    417.351540    416.855970    416.827614      135.215258    132.065147    133.162687    133.187894    133.154832      -66.646601    -64.661020    -64.370725    -64.574758    -64.582422        308.057923  -1418.249451  -2102.637258  -2369.399390  -2486.161722     -113.477195   -187.995319   -205.270968   -210.869301   -213.500414      -87.535430   -121.924309   -129.543736   -131.175469   -132.153340       15.120541     22.810526     24.914462     25.357293     25.583930         -6.389849     -8.594296     -0.284683     -1.599518     -0.573985     -1.096041      0.381382      0.741452         17.375131     11.331350     -0.397769     -0.666130     -0.057425     -0.292044      0.243789      0.370200        -11.032582    -84.085935     -0.510780     -0.853976     -0.176872     -0.184037      0.093107      0.169540       -209.454246   -209.538621     -0.924927     -0.917168     -0.297511     -0.295493      0.253006      0.251041      68576.942009    194.870790     -2.529496     -36.919363    0.351827     -37.463514
 a      1.6     1.8     84.687225      28790.755223  28594.589123  28516.567849  28505.545891  28503.995659       80.708944     78.134549     78.924384     79.019576     78.984145       21.067979     21.251858     21.208905     21.325331     21.313431       -8.001585     -7.808261     -7.567228     -7.573277     -7.587202        136.910537   -812.760956  -1211.818704  -1356.164146  -1420.426906      -71.745012    -97.543322   -104.171767   -105.197356   -105.943316      -47.594955    -58.294307    -61.263175    -61.435430    -61.648348        7.797136      9.184298      9.631918      9.679840      9.700412          0.178045     -6.203231     -0.531485     -0.891757     -0.479288     -0.572633      0.231989      0.309833          5.939643      3.670102     -0.010039     -0.176401      0.084976     -0.020591      0.050430      0.102538         -9.127006    -41.219190     -0.105404     -0.067175     -0.013542      0.045885      0.004877     -0.002648        -83.348565    -83.154501     -0.187582     -0.187950     -0.076205     -0.077104      0.034669      0.034068      26851.375577    -29.513036    -41.311217       2.636370    0.048635       2.497741
 a      1.8     1.8     84.687225      11415.330740  11433.280148  11390.502864  11386.581162  11385.624479       14.429617     14.818273     14.769006     14.875330     14.864966        2.982501      3.368169      3.369100      3.385816      3.386634       -0.898534     -0.944622     -0.896068     -0.867276     -0.872428        -16.658662   -557.321210   -776.504587   -855.372548   -889.363115      -41.071925    -49.938898    -52.824614    -52.988126    -53.173622      -24.864527    -28.569303    -29.655721    -29.713965    -29.746551        3.088757      3.345396      3.419322      3.424517      3.422656          1.724699     -4.595150     -0.425869     -0.493561     -0.301878     -0.298645      0.110037      0.123846          0.885225      0.104481      0.078951      0.001889      0.080539      0.033638      0.004672      0.026069         -5.726667    -19.527774     -0.005913      0.050293      0.008930      0.050006     -0.003262     -0.009777        -32.271973    -32.109378     -0.062118     -0.063664     -0.034304     -0.034691      0.007046      0.006772      10384.761138    -39.106911    -26.655744       2.706463    0.011369       2.701971
 a      2.0     1.8     84.687225       4512.760631   4569.158353   4554.753429   4551.342324   4550.950445        2.437166      2.745300      2.762629      2.779890      2.781198        0.507118      0.493336      0.531881      0.532408      0.534396       -0.099567     -0.114511     -0.110392     -0.098812     -0.099342        -95.185056   -414.896380   -526.981655   -569.413786   -586.702150      -22.865938    -26.320379    -27.415035    -27.533277    -27.564405      -13.205601    -14.722563    -15.075048    -15.136409    -15.133056        1.134005      1.204299      1.208843      1.208341      1.206332          1.568967     -3.412147     -0.277853     -0.274371     -0.175233     -0.158249      0.047236      0.049456         -0.854821     -1.147932      0.073067      0.034997      0.054808      0.029995     -0.001626      0.007525         -3.170418     -8.911837      0.008281      0.046989      0.007655      0.031341     -0.001892     -0.004874        -12.191971    -12.104114     -0.031577     -0.032086     -0.018959     -0.018889      0.002141      0.002027       3910.350457    -25.049077    -14.703128       1.161816    0.004995       1.164085
 a      2.2     1.8     84.687225       1785.046646   1821.985542   1819.885929   1817.588855   1817.466651        0.489976      0.475624      0.511790      0.515095      0.517360        0.095563      0.071748      0.080031      0.083122      0.083738       -0.010082     -0.013621     -0.014106     -0.011471     -0.011290       -119.897518   -309.996091   -365.803276   -387.375789   -396.085897      -12.944855    -14.465456    -14.856115    -14.950845    -14.948521       -7.331593     -8.008417     -8.139467     -8.172278     -8.166364        0.423438      0.446844      0.444852      0.443240      0.442146          0.856349     -2.529971     -0.170437     -0.154610     -0.100929     -0.086643      0.019955      0.020225         -1.031119     -1.231699      0.052051      0.029944      0.034062      0.020015     -0.001215      0.002802         -1.645013     -3.874253      0.007111      0.030567      0.005090      0.017977     -0.000816     -0.002048         -4.522615     -4.482765     -0.018518     -0.018542     -0.010927     -0.010835      0.000816      0.000775       1394.877810    -14.533395     -8.128397       0.452363    0.002325       0.452764
 a      2.4     1.8     84.687225        713.436872    723.551391    725.718204    724.579761    724.530178        0.109656      0.080542      0.090616      0.094906      0.095616        0.008619      0.012490      0.010944      0.012908      0.013015       -0.000416     -0.001415     -0.001828     -0.001408     -0.001265       -114.883506   -225.977254   -254.384938   -264.520556   -268.959283       -7.596847     -8.311078     -8.468581     -8.518772     -8.513932       -4.267295     -4.596069     -4.651874     -4.665447     -4.661395        0.168292      0.175053      0.174110      0.172966      0.172404          0.164353     -1.864480     -0.103717     -0.089483     -0.059447     -0.049522      0.008642      0.008652         -0.686327     -0.895779      0.034122      0.020668      0.020685      0.012704     -0.000488      0.001310         -0.817756     -1.567466      0.005000      0.018499      0.003217      0.010433     -0.000346     -0.000854         -1.668994     -1.654608     -0.011229     -0.011183     -0.006509     -0.006417      0.000349      0.000334        442.243804     -8.467120     -4.671693       0.180346    0.001102       0.180265
 a      2.6     1.8     84.687225        288.331124    286.072464    288.627727    288.260924    288.203069        0.015076      0.015918      0.014659      0.017419      0.017602       -0.002507      0.001579      0.001526      0.001899      0.002045        0.000154     -0.000054     -0.000212     -0.000191     -0.000183        -97.140554   -160.435909   -175.835094   -180.163476   -182.437279       -4.625414     -4.991552     -5.062401     -5.085122     -5.081710       -2.596855     -2.769042     -2.793085     -2.798410     -2.795584        0.071959      0.073541      0.073274      0.072686      0.072405         -0.269036     -1.362847     -0.064074     -0.053633     -0.036171     -0.029586      0.003905      0.003929         -0.325480     -0.524001      0.021831      0.013658      0.012748      0.008092     -0.000141      0.000700         -0.384331     -0.561677      0.003373      0.011267      0.001961      0.006286     -0.000152     -0.000373         -0.630925     -0.627305     -0.006999     -0.006925     -0.004018     -0.003934      0.000161      0.000155         98.950435     -5.090721     -2.806104       0.076515    0.000532       0.076533
 b      2.8     1.8     84.687225        116.452020    113.014405    114.382416    114.438087    114.380848       -0.001889      0.003124      0.002242      0.003066      0.003198       -0.001500     -0.000587      0.000237      0.000219      0.000290        0.000062      0.000041     -0.000005     -0.000020      0.000024        -76.510267   -111.709642   -120.803413   -122.442625   -123.587372       -2.919149     -3.122921     -3.155473     -3.165533     -3.162948       -1.645175     -1.739154     -1.749256     -1.750860     -1.748871        0.033060      0.033418      0.033316      0.033048      0.032907         -0.449034     -0.988875     -0.040579     -0.033337     -0.022752     -0.018405      0.001860      0.001907         -0.094507     -0.250376      0.014076      0.009032      0.008095      0.005252     -0.000021      0.000400         -0.163928     -0.152511      0.002187      0.007070      0.001188      0.003933     -0.000070     -0.000174         -0.257288     -0.257978     -0.004495     -0.004412     -0.002562     -0.002499      0.000080      0.000077        -12.717346     -3.174803     -1.755735       0.035055    0.000267       0.035064
 c      3.0     1.8     84.687225         46.073590     44.812539     45.150102     45.333374     45.296023       -0.001815     -0.000155      0.000419      0.000445      0.000571       -0.000891     -0.000715     -0.000056      0.000007      0.000027        0.000018      0.000023      0.000007     -0.000004      0.000014        -57.776719    -77.053506    -82.771625    -83.320820    -83.874408       -1.907407     -2.024642     -2.039572     -2.043674     -2.041675       -1.077844     -1.131549     -1.135442     -1.135344     -1.133948        0.016273      0.016426      0.016341      0.016225      0.016151         -0.469781     -0.714277     -0.026404     -0.021440     -0.014779     -0.011863      0.000941      0.000989          0.019209     -0.087438      0.009274      0.006061      0.005300      0.003488      0.000012      0.000235         -0.058697     -0.001839      0.001392      0.004576      0.000734      0.002546     -0.000034     -0.000087         -0.120527     -0.122902     -0.002964     -0.002896     -0.001683     -0.001639      0.000042      0.000040        -40.390907     -2.049930     -1.138211       0.017319    0.000141       0.017316
 c      3.2     1.8     84.687225         17.603451     17.815203     17.776284     17.919086     17.902294       -0.000984     -0.000761      0.000033      0.000018      0.000090       -0.000828     -0.000632     -0.000116     -0.000012     -0.000005        0.000008      0.000012      0.000004      0.000002      0.000010        -42.575672    -53.203071    -56.808865    -57.008215    -57.257971       -1.284459     -1.353529     -1.360171     -1.361374     -1.359871       -0.726223     -0.758697     -0.759810     -0.759059     -0.758058        0.008550      0.008660      0.008587      0.008534      0.008494         -0.416902     -0.515358     -0.017648     -0.014217     -0.009896     -0.007888      0.000506      0.000544          0.062632     -0.006041      0.006261      0.004144      0.003566      0.002372      0.000016      0.000141         -0.013653      0.044442      0.000894      0.003047      0.000464      0.001699     -0.000018     -0.000046         -0.067247     -0.069657     -0.002003     -0.001953     -0.001137     -0.001105      0.000023      0.000022        -40.293032     -1.365197     -0.760724       0.009154    0.000079       0.009154
 c      3.4     1.8     84.687225          6.550201      7.045735      7.000370      7.066704      7.062802       -0.000889     -0.000754     -0.000098     -0.000014      0.000003       -0.000747     -0.000567     -0.000105     -0.000009      0.000005        0.000003      0.000006      0.000001     -0.000001     -0.000002        -30.989139    -37.050249    -39.228661    -39.361697    -39.462679       -0.886833     -0.929232     -0.931846     -0.931731     -0.930606       -0.501716     -0.522049     -0.521954     -0.521054     -0.520318        0.004762      0.004838      0.004786      0.004758      0.004738         -0.341865     -0.372229     -0.012103     -0.009686     -0.006807     -0.005390      0.000287      0.000314          0.071972      0.026998      0.004325      0.002889      0.002459      0.001649      0.000014      0.000085          0.002739      0.051658      0.000583      0.002084      0.000300      0.001165     -0.000010     -0.000026         -0.043641     -0.045262     -0.001386     -0.001349     -0.000787     -0.000764      0.000013      0.000013        -32.889730     -0.934047     -0.522004       0.005130    0.000043       0.005130
 c      3.6     1.8     84.687225          2.463340      2.744555      2.760469      2.779611      2.781505       -0.000905     -0.000698     -0.000124     -0.000011     -0.000002       -0.000583     -0.000472     -0.000083     -0.000009     -0.000138        0.000002      0.000004      0.000002     -0.000003      0.000019        -22.491061    -26.113702    -27.366691    -27.501916    -27.535304       -0.625787     -0.652866     -0.653519     -0.652880     -0.652022       -0.354678     -0.367427     -0.366848     -0.366002     -0.365448        0.002785      0.002831      0.002799      0.002782      0.002770         -0.268991     -0.269482     -0.008501     -0.006760     -0.004790     -0.003772      0.000170      0.000188          0.067179      0.035743      0.003051      0.002052      0.001734      0.001169      0.000010      0.000052          0.007208      0.045832      0.000384      0.001459      0.000199      0.000818     -0.000006     -0.000015         -0.031020     -0.031828     -0.000980     -0.000952     -0.000557     -0.000539      0.000008      0.000008        -25.017168     -0.654261     -0.366685       0.003007    0.000026       0.003014
 c      3.8     1.8     84.687225          0.982372      1.045807      1.086562      1.090214      1.093428       -0.000811     -0.000632     -0.000111     -0.000008      0.000056       -0.000405     -0.000356     -0.000070     -0.000013     -0.000016        0.000001      0.000003      0.000003      0.000004     -0.000025        -16.394825    -18.648263    -19.351522    -19.480202    -19.485902       -0.450571     -0.468121     -0.467841     -0.467050     -0.466386       -0.255952     -0.263801     -0.263078     -0.262350     -0.261929        0.001694      0.001720      0.001701      0.001690      0.001685         -0.207198     -0.195899     -0.006096     -0.004819     -0.003436     -0.002696      0.000105      0.000117          0.057603      0.034173      0.002195      0.001483      0.001247      0.000845      0.000007      0.000033          0.007476      0.036922      0.000254      0.001043      0.000137      0.000586     -0.000003     -0.000009         -0.022968     -0.023278     -0.000707     -0.000685     -0.000402     -0.000389      0.000005      0.000005        -18.541321     -0.467812     -0.262680       0.001836    0.000014       0.001838
 c      4.0     1.8     84.687225          0.421220      0.390995      0.424274      0.426520      0.429024       -0.000643     -0.000533     -0.000095     -0.000010     -0.000014       -0.000257     -0.000247     -0.000058     -0.000013     -0.000039       -0.000001      0.000002      0.000002      0.000004      0.000058        -12.057910    -13.497328    -13.897208    -14.001683    -13.998064       -0.330532     -0.341769     -0.341071     -0.340292     -0.339772       -0.188024     -0.192770     -0.192066     -0.191464     -0.191144        0.001064      0.001078      0.001067      0.001059      0.001054         -0.158075     -0.143323     -0.004450     -0.003502     -0.002508     -0.001963      0.000066      0.000074          0.047275      0.029209      0.001607      0.001090      0.000913      0.000621      0.000005      0.000021          0.006579      0.028510      0.000170      0.000759      0.000099      0.000427     -0.000002     -0.000006         -0.017274     -0.017363     -0.000518     -0.000502     -0.000295     -0.000285      0.000003      0.000003        -13.659260     -0.340785     -0.191692       0.001148    0.000010       0.001154
 c      4.4     1.8     84.687225          0.075820      0.056611      0.061461      0.065058      0.065637       -0.000317     -0.000305     -0.000074     -0.000010      0.000033       -0.000085     -0.000099     -0.000035     -0.000006      0.000039        0.000000      0.000000      0.000000     -0.000001     -0.000052         -6.739751     -7.366802     -7.513288     -7.562862     -7.558224       -0.186593     -0.190847     -0.190017     -0.189412     -0.189092       -0.105937     -0.107738     -0.107237     -0.106844     -0.106655        0.000451      0.000456      0.000451      0.000448      0.000445         -0.091744     -0.078832     -0.002479     -0.001941     -0.001397     -0.001091      0.000029      0.000032          0.029861      0.019015      0.000902      0.000614      0.000513      0.000350      0.000002      0.000009          0.004510      0.016380      0.000085      0.000422      0.000059      0.000238     -0.000001     -0.000002         -0.010001     -0.009968     -0.000291     -0.000282     -0.000166     -0.000160      0.000001      0.000001         -7.533731     -0.189551     -0.106879       0.000484    0.000006       0.000487
 c      4.8     1.8     84.687225          0.005098      0.009818      0.008140      0.009840      0.009955       -0.000127     -0.000139     -0.000049     -0.000020      0.000030       -0.000022     -0.000032     -0.000017     -0.000004     -0.000019        0.000000      0.000000      0.000000      0.000017      0.000035         -3.935527     -4.241466     -4.301480     -4.321398     -4.318404       -0.110667     -0.112241     -0.111622     -0.111203     -0.111005       -0.062505     -0.063401     -0.063096     -0.062844     -0.062730        0.000206      0.000208      0.000206      0.000205      0.000203         -0.054289     -0.045272     -0.001453     -0.001136     -0.000822     -0.000640      0.000013      0.000015          0.018371      0.011946      0.000533      0.000364      0.000303      0.000207      0.000001      0.000004          0.002888      0.009555      0.000053      0.000248      0.000039      0.000140     -0.000001     -0.000001         -0.005989     -0.005914     -0.000172     -0.000166     -0.000098     -0.000095      0.000001      0.000001         -4.330070     -0.111243     -0.062897       0.000221    0.000003       0.000222
 c      5.2     1.8     84.687225         -0.002380      0.001104      0.001158      0.001369      0.001505       -0.000045     -0.000055     -0.000026     -0.000011      0.000008       -0.000005     -0.000009     -0.000007      0.000005      0.000007        0.000000     -0.000001      0.000000      0.000014     -0.000029         -2.399705     -2.561901     -2.586832     -2.594568     -2.592307       -0.068151     -0.068905     -0.068517     -0.068239     -0.068115       -0.038382     -0.038961     -0.038781     -0.038619     -0.038549        0.000101      0.000101      0.000100      0.000099      0.000100         -0.033143     -0.027154     -0.000891     -0.000695     -0.000506     -0.000392      0.000007      0.000007          0.011456      0.007574      0.000329      0.000225      0.000187      0.000128      0.000001      0.000002          0.001766      0.005783      0.000037      0.000152      0.000027      0.000086      0.000000     -0.000001         -0.003711     -0.003636     -0.000106     -0.000103     -0.000061     -0.000058      0.000000      0.000000         -2.602495     -0.068267     -0.038631       0.000110    0.000001       0.000107
 c      6.0     1.8     84.687225         -0.000963     -0.000872     -0.000061     -0.000005      0.000027       -0.000004     -0.000006     -0.000005     -0.000018      0.000038       -0.000001     -0.000001     -0.000001     -0.000017     -0.000012        0.000000     -0.000001      0.000000      0.000025      0.000004         -0.999598     -1.050118     -1.053970     -1.054252     -1.052991       -0.028458     -0.028850     -0.028709     -0.028585     -0.028533       -0.016100     -0.016358     -0.016284     -0.016209     -0.016181        0.000028      0.000028      0.000028      0.000027      0.000027         -0.013626     -0.010947     -0.000375     -0.000290     -0.000213     -0.000164      0.000002      0.000002          0.004839      0.003257      0.000139      0.000095      0.000079      0.000054      0.000000      0.000001          0.000654      0.002354      0.000020      0.000064      0.000012      0.000036      0.000000      0.000000         -0.001561     -0.001520     -0.000045     -0.000043     -0.000026     -0.000025      0.000000      0.000000         -1.056881     -0.028560     -0.016231       0.000031    0.000001       0.000030
 a      1.4     2.0     85.219808      72585.146687  71689.373153  71589.195858  71551.777732  71548.674331      116.536438    113.172297    114.395855    114.417897    114.379405       40.974859     40.177605     40.348364     40.479950     40.459615      -21.097425    -20.381696    -19.899815    -19.980706    -20.002028        310.079500  -1416.597271  -2101.618108  -2368.982756  -2485.979176      -80.914104   -113.507284   -121.301441   -122.831550   -123.800521      -59.518097    -75.473362    -79.502353    -79.907646    -80.276018       10.947175     13.895482     14.950021     15.102144     15.177839         -6.356289     -8.583027     -0.531914     -1.020624     -0.539730     -0.719551      0.271385      0.409972         17.358060     11.322134     -0.058274     -0.254793      0.064482     -0.079253      0.105220      0.182721        -11.024216    -84.089510     -0.154720     -0.145932     -0.042154      0.015459      0.033777      0.044734       -209.456649   -209.541373     -0.258372     -0.257912     -0.113470     -0.114135      0.065902      0.066234      68576.788835    -12.715863    -41.332348      -3.920712    0.123703      -5.119355
 a      1.6     2.0     85.219808      28791.631475  28594.596435  28516.857617  28505.561582  28503.994665       17.595511     17.821437     17.796679     17.913546     17.901483        4.925519      5.431548      5.398635      5.432082      5.431070       -2.079525     -2.099084     -1.986560     -1.939342     -1.950620        137.875362   -812.355433  -1211.408493  -1355.963571  -1420.343730      -44.011557    -53.838952    -56.951285    -57.134877    -57.347348      -29.455862    -34.159260    -35.586942    -35.642760    -35.698820        4.697086      5.122140      5.298475      5.324123      5.326625          0.199762     -6.193925     -0.446082     -0.528399     -0.345126     -0.352672      0.145609      0.168670          5.929213      3.669026      0.078135     -0.008496      0.086495      0.028883      0.013146      0.043808         -9.124458    -41.219745     -0.009839      0.047480      0.007919      0.053899     -0.001770     -0.009422        -83.349712    -83.155379     -0.068508     -0.070037     -0.040706     -0.041344      0.010284      0.010001      26851.300897    -40.345290    -30.664529       3.611692    0.016835       3.446078
 a      1.8     2.0     85.219808      11415.441759  11433.666386  11390.517610  11386.610999  11385.626351        2.441838      2.744668      2.762244      2.779842      2.781169        0.665786      0.679216      0.720865      0.720912      0.723033       -0.195811     -0.219403     -0.208705     -0.185525     -0.186953        -16.130496   -557.045305   -776.405992   -855.288433   -889.319953      -22.958432    -26.354778    -27.425828    -27.539576    -27.569786      -14.642851    -16.356383    -16.769173    -16.835131    -16.834027        1.703156      1.787100      1.800349      1.805825      1.804042          1.747189     -4.590008     -0.279751     -0.274930     -0.192684     -0.175350      0.063803      0.066339          0.881754      0.103108      0.074044      0.034762      0.059266      0.031430     -0.001443      0.011087         -5.725042    -19.528752      0.008570      0.047145      0.008274      0.034232     -0.002423     -0.006412        -32.274060    -32.109569     -0.031634     -0.032122     -0.020813     -0.020760      0.002903      0.002741      10384.746383    -25.053881    -16.233380       1.692940    0.006153       1.681956
 a      2.0     2.0     85.219808       4512.684901   4569.324656   4554.812403   4551.356182   4550.951498        0.414927      0.390925      0.423237      0.426991      0.429016        0.109071      0.081722      0.092017      0.094761      0.095427       -0.015879     -0.022886     -0.023400     -0.018299     -0.017882        -94.855708   -414.734693   -526.935808   -569.381111   -586.682356      -12.214436    -13.585033    -13.926440    -14.013465    -14.010219       -7.645795     -8.348951     -8.484621     -8.519416     -8.513495        0.605705      0.632862      0.629881      0.629323      0.628219          1.583270     -3.408123     -0.162141     -0.145541     -0.105290     -0.090354      0.026430      0.026425         -0.853483     -1.149223      0.050420      0.028802      0.035570      0.020578     -0.001772      0.003539         -3.170421     -8.912317      0.006954      0.029024      0.005295      0.018725     -0.001094     -0.002722        -12.192935    -12.104443     -0.017531     -0.017523     -0.011359     -0.011260      0.001066      0.001002       3910.350364    -13.674796     -8.466543       0.638565    0.002790       0.638564
 a      2.2     2.0     85.219808       1784.994300   1822.025355   1819.923352   1817.595161   1817.467444        0.076063      0.055300      0.061088      0.065171      0.065671        0.008561      0.012121      0.010488      0.012372      0.012464       -0.000208     -0.001947     -0.002725     -0.001989     -0.001727       -119.717264   -309.927752   -365.772173   -387.362335   -396.078399       -6.796012     -7.398876     -7.526214     -7.567211     -7.562623       -4.223357     -4.543772     -4.596920     -4.609951     -4.605978        0.225126      0.234712      0.232768      0.231648      0.231050          0.862008     -2.527040     -0.093368     -0.079743     -0.058930     -0.048973      0.011027      0.010853         -1.028908     -1.232240      0.031303      0.018830      0.020664      0.012533     -0.000804      0.001453         -1.645350     -3.874506      0.004610      0.016574      0.003200      0.010325     -0.000444     -0.001096         -4.522749     -4.482968     -0.010103     -0.010041     -0.006444     -0.006348      0.000431      0.000410       1394.877535     -7.539463     -4.616680       0.240707    0.001289       0.240611
 a      2.4     2.0     85.219808        713.410784    723.552413    725.731118    724.584728    724.530514        0.005403      0.009529      0.007874      0.009851      0.009973       -0.002151      0.001224      0.001239      0.001515      0.001611        0.000274      0.000024     -0.000261     -0.000246     -0.000168       -114.801054   -225.945454   -254.368985   -264.510974   -268.955686       -3.957046     -4.253940     -4.306395     -4.323258     -4.320126       -2.460610     -2.620205     -2.641057     -2.645700     -2.643001        0.089874      0.092606      0.091853      0.091186      0.090886          0.165952     -1.862801     -0.055008     -0.045665     -0.034299     -0.027984      0.004743      0.004675         -0.685194     -0.895828      0.019028      0.011859      0.012194      0.007668     -0.000272      0.000712         -0.818040     -1.567630      0.002937      0.009630      0.001865      0.005953     -0.000185     -0.000455         -1.668900     -1.654662     -0.006030     -0.005945     -0.003813     -0.003729      0.000188      0.000180        442.240404     -4.332177     -2.653240       0.095683    0.000597       0.095615
 a      2.6     2.0     85.219808        288.316031    286.067105    288.630359    288.264003    288.203251       -0.002285      0.001141      0.001026      0.001358      0.001554       -0.001134     -0.000576      0.000162      0.000139      0.000209        0.000088      0.000083      0.000007     -0.000033     -0.000061        -97.104765   -160.417359   -175.828211   -180.155707   -182.434537       -2.408771     -2.566964     -2.588633     -2.595386     -2.593033       -1.503347     -1.586452     -1.594279     -1.595391     -1.593544        0.038683      0.039234      0.038982      0.038654      0.038510         -0.268596     -1.362102     -0.033491     -0.027332     -0.020784     -0.016770      0.002133      0.002133         -0.325156     -0.523910      0.011761      0.007534      0.007453      0.004803     -0.000072      0.000386         -0.384620     -0.561763      0.001799      0.005815      0.001086      0.003587     -0.000081     -0.000199         -0.630875     -0.627295     -0.003729     -0.003649     -0.002344     -0.002284      0.000088      0.000084         98.947301     -2.603315     -1.599790       0.040797    0.000280       0.040822
 b      2.8     2.0     85.219808        116.443809    113.009460    114.382135    114.439429    114.380998       -0.001188     -0.000649      0.000159      0.000118      0.000229       -0.000810     -0.000604     -0.000070      0.000004      0.000016        0.000028      0.000034      0.000017     -0.000012     -0.000050        -76.490725   -111.698659   -120.799727   -122.437841   -123.584990       -1.527247     -1.613880     -1.622880     -1.625033     -1.623307       -0.954735     -1.000480     -1.003033     -1.002647     -1.001386        0.017867      0.017948      0.017853      0.017700      0.017629         -0.448802     -0.988548     -0.021084     -0.017026     -0.013083     -0.010470      0.001015      0.001038         -0.094447     -0.250315      0.007488      0.004888      0.004723      0.003094     -0.000009      0.000220         -0.164215     -0.152551      0.001094      0.003643      0.000647      0.002249     -0.000038     -0.000093         -0.257282     -0.257963     -0.002379     -0.002321     -0.001492     -0.001452      0.000043      0.000042        -12.717600     -1.629794     -1.005099       0.018806    0.000140       0.018808
 c      3.0     2.0     85.219808         46.069597     44.808809     45.149476     45.333783     45.296134       -0.000840     -0.000777     -0.000067     -0.000014      0.000015       -0.000778     -0.000565     -0.000100     -0.000008      0.000000        0.000011      0.000017      0.000009      0.000003      0.000016        -57.764153    -77.046718    -82.768979    -83.318549    -83.872650       -1.001322     -1.050731     -1.054252     -1.054375     -1.053132       -0.626181     -0.652958     -0.653383     -0.652512     -0.651623        0.008831      0.008864      0.008806      0.008738      0.008696         -0.469608     -0.714083     -0.013711     -0.010987     -0.008529     -0.006773      0.000514      0.000538          0.019216     -0.087418      0.004911      0.003248      0.003090      0.002048      0.000007      0.000129         -0.058935     -0.001865      0.000678      0.002360      0.000395      0.001461     -0.000018     -0.000047         -0.120527     -0.122896     -0.001564     -0.001523     -0.000981     -0.000953      0.000023      0.000022        -40.389438     -1.057129     -0.653848       0.009330    0.000079       0.009337
 c      3.2     2.0     85.219808         17.601311     17.812701     17.775804     17.919157     17.902346       -0.000853     -0.000683     -0.000122     -0.000010      0.000022       -0.000642     -0.000512     -0.000083     -0.000006      0.000011        0.000005      0.000006      0.000003     -0.000002     -0.000017        -42.567918    -53.198786    -56.806867    -57.007233    -57.256974       -0.675191     -0.704882     -0.705879     -0.705260     -0.704352       -0.422729     -0.438834     -0.438420     -0.437510     -0.436867        0.004655      0.004691      0.004646      0.004615      0.004593         -0.416788     -0.515222     -0.009192     -0.007314     -0.005730     -0.004520      0.000277      0.000296          0.062633     -0.006036      0.003309      0.002209      0.002080      0.001390      0.000009      0.000077         -0.013830      0.044421      0.000428      0.001577      0.000248      0.000978     -0.000010     -0.000025         -0.067244     -0.069655     -0.001057     -0.001028     -0.000664     -0.000643      0.000013      0.000012        -40.291764     -0.706805     -0.438228       0.004954    0.000042       0.004959
 c      3.4     2.0     85.219808          6.548860      7.044139      7.000041      7.066692      7.062822       -0.000771     -0.000599     -0.000113     -0.000009      0.000010       -0.000455     -0.000403     -0.000072     -0.000010      0.000040        0.000003      0.000003      0.000001     -0.000002     -0.000071        -30.984825    -37.047774    -39.227190    -39.361203    -39.462233       -0.466950     -0.485265     -0.485105     -0.484307     -0.483628       -0.292914     -0.302517     -0.301814     -0.301021     -0.300550        0.002599      0.002628      0.002596      0.002580      0.002570         -0.341798     -0.372140     -0.006328     -0.005002     -0.003947     -0.003099      0.000157      0.000171          0.071972      0.026999      0.002284      0.001536      0.001435      0.000966      0.000007      0.000047          0.002612      0.051643      0.000272      0.001082      0.000161      0.000673     -0.000005     -0.000014         -0.043638     -0.045261     -0.000732     -0.000710     -0.000460     -0.000445      0.000007      0.000007        -32.889198     -0.485180     -0.301382       0.002786    0.000022       0.002787
 c      3.6     2.0     85.219808          2.462507      2.743530      2.760259      2.779587      2.781508       -0.000603     -0.000496     -0.000093     -0.000014      0.000037       -0.000290     -0.000281     -0.000060     -0.000006      0.000096        0.000001      0.000004      0.000003     -0.000001     -0.000050        -22.489033    -26.112473    -27.365669    -27.501623    -27.535121       -0.330523     -0.341713     -0.341061     -0.340293     -0.339777       -0.207605     -0.213218     -0.212485     -0.211839     -0.211489        0.001523      0.001541      0.001522      0.001512      0.001506         -0.268956     -0.269429     -0.004455     -0.003504     -0.002778     -0.002174      0.000093      0.000103          0.067179      0.035743      0.001612      0.001089      0.001012      0.000685      0.000005      0.000029          0.007119      0.045823      0.000176      0.000759      0.000111      0.000473     -0.000003     -0.000008         -0.031019     -0.031827     -0.000518     -0.000502     -0.000326     -0.000315      0.000004      0.000004        -25.017044     -0.340749     -0.211966       0.001636    0.000014       0.001637
 c      3.8     2.0     85.219808          0.981937      1.045160      1.086433      1.090193      1.093430       -0.000427     -0.000379     -0.000080     -0.000015      0.000043       -0.000171     -0.000177     -0.000048     -0.000009      0.000048        0.000000      0.000002      0.000001      0.000004     -0.000073        -16.394207    -18.647768    -19.350880    -19.480026    -19.485813       -0.238829     -0.245462     -0.244655     -0.243982     -0.243588       -0.149972     -0.153236     -0.152589     -0.152076     -0.151816        0.000929      0.000938      0.000926      0.000920      0.000917         -0.207180     -0.195869     -0.003197     -0.002505     -0.001993     -0.001557      0.000057      0.000064          0.057603      0.034173      0.001160      0.000787      0.000729      0.000495      0.000004      0.000018          0.007416      0.036917      0.000117      0.000544      0.000081      0.000339     -0.000002     -0.000005         -0.022968     -0.023276     -0.000374     -0.000362     -0.000235     -0.000227      0.000003      0.000003        -18.541293     -0.244217     -0.152162       0.001000    0.000007       0.000996
 c      4.0     2.0     85.219808          0.421052      0.390615      0.424191      0.426507      0.429018       -0.000283     -0.000267     -0.000069     -0.000020      0.000020       -0.000095     -0.000106     -0.000036     -0.000017     -0.000038        0.000000      0.000001      0.000002      0.000016     -0.000018        -12.058029    -13.497205    -13.896849    -14.001579    -13.998011       -0.175632     -0.179449     -0.178660     -0.178093     -0.177794       -0.110098     -0.112052     -0.111529     -0.111125     -0.110932        0.000584      0.000588      0.000582      0.000576      0.000577         -0.158065     -0.143306     -0.002332     -0.001825     -0.001455     -0.001135      0.000036      0.000040          0.047275      0.029209      0.000850      0.000578      0.000534      0.000364      0.000003      0.000011          0.006540      0.028508      0.000082      0.000397      0.000061      0.000248     -0.000001     -0.000003         -0.017274     -0.017362     -0.000274     -0.000265     -0.000172     -0.000166      0.000002      0.000002        -13.659250     -0.178240     -0.111249       0.000633    0.000004       0.000624
 c      4.4     2.0     85.219808          0.075832      0.056526      0.061430      0.065050      0.065637       -0.000103     -0.000111     -0.000042     -0.000006     -0.000003       -0.000025     -0.000033     -0.000017     -0.000005     -0.000001       -0.000001      0.000000     -0.000001      0.000005     -0.000009         -6.740104     -7.366879     -7.513209     -7.562825     -7.558205       -0.099048     -0.100347     -0.099789     -0.099412     -0.099235       -0.061799     -0.062686     -0.062382     -0.062134     -0.062022        0.000248      0.000249      0.000247      0.000249      0.000242         -0.091740     -0.078827     -0.001299     -0.001015     -0.000813     -0.000633      0.000016      0.000018          0.029861      0.019015      0.000477      0.000326      0.000300      0.000205      0.000001      0.000005          0.004497      0.016380      0.000049      0.000221      0.000039      0.000139     -0.000001     -0.000001         -0.010002     -0.009968     -0.000154     -0.000149     -0.000097     -0.000093      0.000001      0.000001         -7.533724     -0.099476     -0.062170       0.000257    0.000010       0.000263
 c      4.8     2.0     85.219808          0.005103      0.009810      0.008131      0.009839      0.009958       -0.000031     -0.000039     -0.000021     -0.000008      0.000022       -0.000005     -0.000009     -0.000005     -0.000009      0.000022        0.000000      0.000000      0.000001      0.000001     -0.000030         -3.935644     -4.241513     -4.301470     -4.321388     -4.318397       -0.058415     -0.059055     -0.058728     -0.058487     -0.058380       -0.036382     -0.036927     -0.036755     -0.036600     -0.036533        0.000113      0.000114      0.000113      0.000112      0.000111         -0.054287     -0.045270     -0.000764     -0.000595     -0.000480     -0.000371      0.000007      0.000008          0.018371      0.011946      0.000282      0.000193      0.000177      0.000122      0.000001      0.000002          0.002885      0.009555      0.000033      0.000130      0.000025      0.000082      0.000000     -0.000001         -0.005989     -0.005914     -0.000091     -0.000088     -0.000057     -0.000055      0.000000      0.000000         -4.330061     -0.058493     -0.036597       0.000120    0.000002       0.000120
 d      5.2     2.0     85.219808         -0.002382      0.001102      0.001157      0.001366      0.001506       -0.000008     -0.000011     -0.000007      0.000002      0.000011       -0.000001     -0.000001     -0.000002     -0.000003      0.000002        0.000000      0.000000      0.000001      0.000000     -0.000007         -2.399722     -2.561915     -2.586831     -2.594567     -2.592305       -0.035832     -0.036286     -0.036101     -0.035947     -0.035882       -0.022362     -0.022719     -0.022616     -0.022515     -0.022476        0.000055      0.000056      0.000055      0.000054      0.000057         -0.033143     -0.027153     -0.000470     -0.000365     -0.000296     -0.000228      0.000004      0.000004          0.011456      0.007574      0.000174      0.000119      0.000109      0.000075      0.000000      0.000001          0.001766      0.005783      0.000024      0.000080      0.000017      0.000050      0.000000      0.000000         -0.003711     -0.003636     -0.000056     -0.000054     -0.000036     -0.000034      0.000000      0.000000         -2.602490     -0.035956     -0.022527       0.000066    0.000004       0.000059
 a      1.4     2.3     85.844490      72588.990448  71689.040619  71589.885814  71551.788938  71548.672550       15.965939     16.242150     16.213842     16.323055     16.312702        6.018855      6.530273      6.488008      6.530254      6.528261       -3.727973     -3.702091     -3.494539     -3.415037     -3.436007        311.745406  -1415.846444  -2100.759380  -2368.586997  -2485.817122      -42.862332    -51.993864    -54.890298    -55.051922    -55.240418      -31.535359    -36.652260    -38.244284    -38.299655    -38.366887        6.022088      6.617459      6.957586      7.019511      7.029937         -6.328889     -8.571345     -0.442109     -0.512552     -0.364837     -0.376197      0.149780      0.177397         17.341385     11.319144      0.081645     -0.004289      0.088812      0.025353      0.026185      0.062565        -11.011745    -84.089688     -0.006535      0.049667      0.007410      0.055029      0.003889     -0.002309       -209.456778   -209.543672     -0.065279     -0.066891     -0.043676     -0.044523      0.009763      0.010001      68576.626534    -39.764058    -32.283386       3.880415    0.024123       2.624547
 a      1.6     2.3     85.844490      28793.654295  28595.422877  28516.882312  28505.608756  28503.997482        1.683557      1.874049      1.902077      1.912695      1.914761        0.621940      0.626090      0.667090      0.667124      0.669137       -0.279882     -0.310043     -0.294477     -0.255515     -0.257429        138.639909   -811.834901  -1211.211340  -1355.796431  -1420.268694      -20.278147    -23.019592    -23.843726    -23.953969    -23.970489      -14.318609    -15.929157    -16.313625    -16.382016    -16.380166        2.177603      2.248219      2.272580      2.289397      2.288663          0.232059     -6.188263     -0.253422     -0.242228     -0.189200     -0.170962      0.071320      0.073209          5.921601      3.667098      0.070423      0.034651      0.058565      0.030772     -0.000446      0.014236         -9.118276    -41.221686      0.009050      0.043596      0.008356      0.033515     -0.002517     -0.007027        -83.352819    -83.155580     -0.027990     -0.028279     -0.020325     -0.020250      0.003101      0.002904      26851.243702    -22.266694    -15.828787       2.118484    0.006602       1.956406
 a      1.8     2.3     85.844490      11415.653293  11434.156624  11390.630971  11386.636517  11385.627913        0.234224      0.196504      0.217087      0.221298      0.222628        0.077792      0.057931      0.064659      0.067378      0.067829       -0.014422     -0.026098     -0.027611     -0.020538     -0.019487        -15.765281   -556.669472   -776.307408   -855.231815   -889.285641       -9.937067    -10.927692    -11.153666    -11.221038    -11.216139       -6.917016     -7.509927     -7.619218     -7.649469     -7.643942        0.740422      0.758943      0.754585      0.755760      0.754962          1.769336     -4.584156     -0.134423     -0.117606     -0.095812     -0.081294      0.029351      0.028502          0.883212      0.100258      0.043447      0.024961      0.032756      0.018850     -0.002025      0.004028         -5.723503    -19.529895      0.006194      0.023970      0.004939      0.016931     -0.001254     -0.003064        -32.275975    -32.109963     -0.014437     -0.014383     -0.010306     -0.010202      0.001197      0.001115      10384.744390    -11.063017     -7.618852       0.766327    0.002903       0.749476
 a      2.0     2.3     85.844490       4512.642178   4569.453816   4554.887727   4551.369510   4550.952720        0.026085      0.022586      0.022527      0.025436      0.025614        0.002020      0.006964      0.005395      0.006718      0.006795        0.000753     -0.001340     -0.002722     -0.002022     -0.001617        -94.657525   -414.568649   -526.862800   -569.358639   -586.670070       -5.173097     -5.579349     -5.657132     -5.682319     -5.678549       -3.585178     -3.837336     -3.875467     -3.884883     -3.881428        0.259307      0.267507      0.264633      0.263740      0.263217          1.591137     -3.403396     -0.071800     -0.060126     -0.050174     -0.041281      0.011913      0.011437         -0.849669     -1.150707      0.024745      0.014897      0.017821      0.010754     -0.001006      0.001457         -3.170637     -8.912706      0.003731      0.012611      0.002752      0.008736     -0.000488     -0.001188        -12.193396    -12.104730     -0.007786     -0.007704     -0.005495     -0.005396      0.000464      0.000436       3910.348947     -5.683511     -3.893716       0.273547    0.001311       0.272054
 a      2.2     2.3     85.844490       1784.967655   1822.038136   1819.948155   1817.605724   1817.468005       -0.001850      0.002801      0.002107      0.002774      0.002940       -0.001618      0.000098      0.000541      0.000582      0.000708        0.000326      0.000249     -0.000140     -0.000228     -0.000177       -119.607536   -309.867515   -365.732027   -387.345566   -396.072486       -2.857073     -3.050420     -3.078260     -3.087184     -3.084556       -1.984881     -2.103860     -2.116619     -2.119263     -2.116998        0.096858      0.099934      0.098741      0.098105      0.097827          0.863818     -2.524557     -0.039843     -0.032614     -0.027635     -0.022387      0.004913      0.004743         -1.026885     -1.232594      0.014084      0.008781      0.009973      0.006229     -0.000370      0.000641         -1.645802     -3.874672      0.002154      0.006923      0.001491      0.004778     -0.000190     -0.000470         -4.522723     -4.483050     -0.004404     -0.004315     -0.003087     -0.003011      0.000189      0.000180       1394.870300     -3.096347     -2.125498       0.102590    0.000588       0.102540
 a      2.4     2.3     85.844490        713.389366    723.547611    725.735394    724.590488    724.530870       -0.001344     -0.000530      0.000241      0.000206      0.000350       -0.000797     -0.000560      0.000008      0.000024      0.000016        0.000094      0.000125      0.000055     -0.000020     -0.000007       -114.740633   -225.917124   -254.350943   -264.497438   -268.950956       -1.670124     -1.766873     -1.776564     -1.779255     -1.777396       -1.162729     -1.221917     -1.225671     -1.225736     -1.224251        0.039026      0.039817      0.039372      0.039044      0.038910          0.166525     -1.861843     -0.023134     -0.018696     -0.016023     -0.012855      0.002100      0.002056         -0.684648     -0.895787      0.008285      0.005303      0.005829      0.003732     -0.000115      0.000321         -0.818512     -1.567727      0.001218      0.003997      0.000822      0.002757     -0.000079     -0.000196         -1.668858     -1.654651     -0.002601     -0.002536     -0.001817     -0.001768      0.000083      0.000079        442.234394     -1.784594     -1.229026       0.041093    0.000265       0.041075
 a      2.6     2.3     85.844490        288.300840    286.061362    288.629682    288.266050    288.203548       -0.000791     -0.000790     -0.000058     -0.000006      0.000038       -0.000763     -0.000519     -0.000085     -0.000002      0.000002        0.000034      0.000043      0.000023     -0.000006     -0.000004        -97.067585   -160.400038   -175.819911   -180.147523   -182.430738       -1.022953     -1.073355     -1.076498     -1.076654     -1.075390       -0.712490     -0.743999     -0.744588     -0.743793     -0.742802        0.016910      0.017015      0.016864      0.016708      0.016641         -0.268154     -1.361632     -0.014035     -0.011243     -0.009740     -0.007745      0.000944      0.000941         -0.325069     -0.523855      0.005068      0.003305      0.003555      0.002318     -0.000029      0.000174         -0.385074     -0.561822      0.000704      0.002414      0.000467      0.001669     -0.000035     -0.000086         -0.630863     -0.627274     -0.001598     -0.001556     -0.001117     -0.001084      0.000039      0.000037         98.946031     -1.079509     -0.745434       0.017671    0.000127       0.017659
 c      2.8     2.3     85.844490        116.435418    113.004565    114.381154    114.439885    114.381183       -0.000790     -0.000640     -0.000121     -0.000009      0.000002       -0.000653     -0.000511     -0.000073     -0.000007      0.000016        0.000015      0.000015      0.000008     -0.000002     -0.000041        -76.466958   -111.687126   -120.794938   -122.434079   -123.582493       -0.650468     -0.678542     -0.679185     -0.678503     -0.677622       -0.453580     -0.471141     -0.470685     -0.469753     -0.469070        0.007851      0.007835      0.007780      0.007706      0.007674         -0.448455     -0.988199     -0.008865     -0.007043     -0.006164     -0.004862      0.000450      0.000458         -0.094439     -0.250297      0.003215      0.002125      0.002252      0.001487     -0.000003      0.000099         -0.164598     -0.152596      0.000418      0.001518      0.000272      0.001052     -0.000016     -0.000041         -0.257275     -0.257950     -0.001018     -0.000990     -0.000712     -0.000690      0.000019      0.000019        -12.716168     -0.680007     -0.470560       0.008199    0.000062       0.008195
 c      3.0     2.3     85.844490         46.065348     44.805295     45.148799     45.333816     45.296204       -0.000668     -0.000522     -0.000104     -0.000009      0.000020       -0.000451     -0.000416     -0.000065     -0.000009      0.000003        0.000006      0.000010      0.000007      0.000000     -0.000002        -57.749658    -77.039141    -82.765776    -83.317010    -83.871379       -0.427560     -0.443670     -0.443347     -0.442516     -0.441883       -0.298663     -0.308457     -0.307706     -0.306886     -0.306405        0.003898      0.003890      0.003859      0.003826      0.003810         -0.469377     -0.713826     -0.005796     -0.004571     -0.004032     -0.003162      0.000228      0.000238          0.019217     -0.087415      0.002106      0.001405      0.001474      0.000983      0.000004      0.000058         -0.059228     -0.001901      0.000252      0.000989      0.000166      0.000686     -0.000008     -0.000021         -0.120520     -0.122889     -0.000671     -0.000650     -0.000469     -0.000454      0.000010      0.000010        -40.388116     -0.443276     -0.307299       0.004094    0.000032       0.004096
 c      3.2     2.3     85.844490         17.599040     17.810369     17.775361     17.919127     17.902364       -0.000478     -0.000404     -0.000083     -0.000011     -0.000001       -0.000272     -0.000277     -0.000058     -0.000006     -0.000008        0.000003      0.000005      0.000001     -0.000004     -0.000013        -42.559759    -53.194277    -56.804676    -57.006514    -57.256463       -0.289568     -0.298638     -0.297959     -0.297211     -0.296750       -0.202424     -0.207797     -0.207040     -0.206389     -0.206045        0.002063      0.002067      0.002044      0.002029      0.002018         -0.416647     -0.515056     -0.003900     -0.003059     -0.002711     -0.002119      0.000123      0.000131          0.062633     -0.006036      0.001419      0.000953      0.000993      0.000667      0.000004      0.000034         -0.014039      0.044395      0.000156      0.000664      0.000108      0.000461     -0.000004     -0.000011         -0.067239     -0.069650     -0.000454     -0.000439     -0.000317     -0.000307      0.000006      0.000005        -40.291287     -0.297615     -0.206610       0.002176    0.000020       0.002184
 c      3.4     2.3     85.844490          6.547585      7.042631      6.999756      7.066667      7.062821       -0.000309     -0.000283     -0.000068     -0.000010      0.000070       -0.000149     -0.000164     -0.000045     -0.000007      0.000123        0.000002      0.000003     -0.000002      0.000002     -0.000097        -30.980858    -37.045443    -39.225731    -39.360807    -39.462031       -0.201210     -0.206131     -0.205377     -0.204767     -0.204430       -0.140524     -0.143480     -0.142840     -0.142343     -0.142098        0.001156      0.001161      0.001146      0.001139      0.001134         -0.341718     -0.372042     -0.002687     -0.002101     -0.001868     -0.001458      0.000070      0.000076          0.071972      0.026999      0.000980      0.000662      0.000686      0.000463      0.000003      0.000021          0.002473      0.051627      0.000101      0.000457      0.000076      0.000318     -0.000002     -0.000006         -0.043635     -0.045257     -0.000315     -0.000304     -0.000220     -0.000213      0.000003      0.000003        -32.889118     -0.204913     -0.142341       0.001230    0.000010       0.001227
 c      3.6     2.3     85.844490          2.461834      2.742598      2.760080      2.779571      2.781504       -0.000186     -0.000181     -0.000054     -0.000012     -0.000024       -0.000077     -0.000088     -0.000032     -0.000006      0.000048        0.000001     -0.000002      0.000000     -0.000004      0.000037        -22.487619    -26.111455    -27.364764    -27.501399    -27.535017       -0.142811     -0.145423     -0.144740     -0.144258     -0.144012       -0.099527     -0.101233     -0.100740     -0.100367     -0.100190        0.000679      0.000682      0.000673      0.000668      0.000667         -0.268912     -0.269374     -0.001891     -0.001477     -0.001316     -0.001025      0.000042      0.000046          0.067179      0.035743      0.000692      0.000470      0.000484      0.000329      0.000002      0.000013          0.007032      0.045814      0.000070      0.000322      0.000057      0.000224     -0.000001     -0.000004         -0.031018     -0.031824     -0.000223     -0.000215     -0.000156     -0.000150      0.000002      0.000002        -25.017022     -0.144405     -0.100390       0.000725    0.000005       0.000720
 c      3.8     2.3     85.844490          0.981632      1.044631      1.086323      1.090179      1.093430       -0.000106     -0.000110     -0.000041     -0.000024      0.000005       -0.000037     -0.000047     -0.000021     -0.000009     -0.000028        0.000000      0.000002     -0.000001      0.000020      0.000032        -16.394087    -18.647427    -19.350379    -19.479900    -19.485750       -0.103156     -0.104585     -0.104030     -0.103654     -0.103471       -0.071728     -0.072810     -0.072449     -0.072168     -0.072035        0.000415      0.000416      0.000410      0.000407      0.000402         -0.207157     -0.195840     -0.001357     -0.001059     -0.000946     -0.000736      0.000026      0.000028          0.057603      0.034173      0.000499      0.000339      0.000349      0.000238      0.000002      0.000008          0.007364      0.036912      0.000052      0.000231      0.000044      0.000161     -0.000001     -0.000002         -0.022967     -0.023275     -0.000161     -0.000155     -0.000112     -0.000108      0.000001      0.000001        -18.541269     -0.103721     -0.072233       0.000432    0.000008       0.000438
 c      4.0     2.3     85.844490          0.420946      0.390350      0.424124      0.426496      0.429019       -0.000057     -0.000063     -0.000029     -0.000005      0.000001       -0.000017     -0.000023     -0.000012      0.000001      0.000022        0.000001      0.000001      0.000003      0.000008      0.000005        -12.058368    -13.497158    -13.896609    -14.001509    -13.997974       -0.075640     -0.076513     -0.076091     -0.075798     -0.075663       -0.052517     -0.053279     -0.053019     -0.052805     -0.052709        0.000261      0.000261      0.000258      0.000256      0.000255         -0.158054     -0.143291     -0.000991     -0.000773     -0.000692     -0.000537      0.000016      0.000018          0.047275      0.029209      0.000365      0.000249      0.000256      0.000175      0.000001      0.000005          0.006511      0.028506      0.000041      0.000169      0.000034      0.000118      0.000000     -0.000001         -0.017274     -0.017361     -0.000118     -0.000114     -0.000083     -0.000080      0.000001      0.000001        -13.659232     -0.075843     -0.052811       0.000277    0.000003       0.000275
 d      4.4     2.3     85.844490          0.075831      0.056483      0.061410      0.065044      0.065637       -0.000014     -0.000018     -0.000012     -0.000004     -0.000011       -0.000003     -0.000004     -0.000004     -0.000037      0.000048        0.000000      0.000000      0.000001      0.000015     -0.000071         -6.740353     -7.366936     -7.513174     -7.562807     -7.558192       -0.042330     -0.042834     -0.042609     -0.042431     -0.042354       -0.029401     -0.029854     -0.029715     -0.029588     -0.029535        0.000111      0.000111      0.000110      0.000107      0.000113         -0.091737     -0.078824     -0.000555     -0.000431     -0.000388     -0.000300      0.000007      0.000008          0.029861      0.019015      0.000205      0.000141      0.000144      0.000099      0.000001      0.000002          0.004490      0.016379      0.000027      0.000095      0.000021      0.000066      0.000000      0.000000         -0.010002     -0.009967     -0.000066     -0.000064     -0.000047     -0.000045      0.000000      0.000000         -7.533714     -0.042463     -0.029557       0.000132    0.000008       0.000117
 d      4.8     2.3     85.844490          0.005104      0.009807      0.008128      0.009835      0.009955       -0.000003     -0.000004     -0.000003     -0.000003     -0.000013        0.000000     -0.000001     -0.000001     -0.000004     -0.000002        0.000000      0.000000      0.000001      0.000007      0.000022         -3.935698     -4.241535     -4.301468     -4.321386     -4.318394       -0.024892     -0.025248     -0.025126     -0.025016     -0.024971       -0.017341     -0.017617     -0.017535     -0.017457     -0.017426        0.000051      0.000051      0.000050      0.000050      0.000050         -0.054287     -0.045270     -0.000328     -0.000253     -0.000229     -0.000177      0.000003      0.000004          0.018371      0.011946      0.000122      0.000083      0.000085      0.000058      0.000000      0.000001          0.002884      0.009555      0.000018      0.000056      0.000013      0.000039      0.000000      0.000000         -0.005989     -0.005914     -0.000039     -0.000038     -0.000028     -0.000027      0.000000      0.000000         -4.330059     -0.025041     -0.017468       0.000053    0.000001       0.000054
 c      5.2     2.3     85.844490         -0.002382      0.001101      0.001157      0.001366      0.001504       -0.000001     -0.000001     -0.000001      0.000003     -0.000022        0.000000      0.000000     -0.000002     -0.000002      0.000003        0.000000      0.000001      0.000000      0.000001      0.000015         -2.399729     -2.561919     -2.586832     -2.594568     -2.592305       -0.015310     -0.015544     -0.015471     -0.015400     -0.015372       -0.010693     -0.010856     -0.010803     -0.010753     -0.010733        0.000025      0.000025      0.000025      0.000024      0.000025         -0.033143     -0.027153     -0.000202     -0.000156     -0.000141     -0.000109      0.000002      0.000002          0.011456      0.007574      0.000075      0.000052      0.000053      0.000036      0.000000      0.000001          0.001765      0.005783      0.000011      0.000034      0.000008      0.000024      0.000000      0.000000         -0.003711     -0.003636     -0.000024     -0.000023     -0.000017     -0.000016      0.000000      0.000000         -2.602490     -0.015427     -0.010754       0.000027    0.000000       0.000026
 a      1.4     2.6     86.324674      72594.758331  71689.958352  71589.882121  71551.821226  71548.675544        2.044758      2.274645      2.291794      2.305882      2.307687        0.913657      0.976400      1.014592      1.015870      1.017931       -0.668853     -0.710441     -0.673081     -0.595058     -0.600691        312.451639  -1415.245752  -2100.504708  -2368.377286  -2485.722652      -21.719351    -24.667243    -25.579725    -25.687154    -25.707255      -16.540663    -18.453751    -18.955797    -19.028824    -19.030055        3.149332      3.241116      3.318434      3.357747      3.358595         -6.302156     -8.570521     -0.268596     -0.258788     -0.214961     -0.197200      0.079211      0.083643         17.331176     11.318651      0.073669      0.034246      0.064823      0.032359      0.005513      0.023882        -10.997270    -84.092369      0.009920      0.045641      0.009662      0.037716     -0.001916     -0.006875       -209.459089   -209.543936     -0.029829     -0.030203     -0.023191     -0.023163      0.002940      0.002776      68576.550536    -23.633986    -18.158461       2.869888    0.008313       1.895131
 a      1.6     2.6     86.324674      28794.559789  28596.301587  28517.041884  28505.634990  28503.998540        0.215594      0.179316      0.197680      0.201464      0.202707        0.089613      0.067230      0.076151      0.078628      0.079189       -0.027150     -0.049235     -0.051565     -0.038667     -0.036789        138.909082   -811.334131  -1211.075700  -1355.728694  -1420.229910       -9.681774    -10.608917    -10.813898    -10.878667    -10.873693       -7.272146     -7.883479     -7.996194     -8.030153     -8.024639        1.047545      1.056448      1.053454      1.059523      1.059270          0.255527     -6.183740     -0.131401     -0.114349     -0.100647     -0.085390      0.036009      0.034914          5.921291      3.663720      0.042773      0.024286      0.034291      0.019418     -0.001857      0.005856         -9.113530    -41.223609      0.006216      0.023355      0.005179      0.017746     -0.001562     -0.003861        -83.355074    -83.155869     -0.014065     -0.013988     -0.010783     -0.010667      0.001507      0.001389      26851.232066    -10.738180     -7.991233       1.062163    0.003444       0.942184
 a      1.8     2.6     86.324674      11415.629814  11434.394706  11390.746671  11386.649787  11385.628912        0.014923      0.016137      0.015242      0.017435      0.017563        0.001200      0.006266      0.004760      0.005985      0.006075        0.001468     -0.001942     -0.004366     -0.003362     -0.002719        -15.626502   -556.432980   -776.200626   -855.206630   -889.272325       -4.661011     -5.004726     -5.066092     -5.086500     -5.083013       -3.487344     -3.722035     -3.755693     -3.764613     -3.761272        0.348174      0.354220      0.350111      0.349589      0.349130          1.776549     -4.579196     -0.064945     -0.053873     -0.048885     -0.039984      0.014473      0.013461          0.886640      0.098047      0.022602      0.013519      0.017428      0.010405     -0.001233      0.001832         -5.723068    -19.530276      0.003444      0.011347      0.002691      0.008481     -0.000610     -0.001479        -32.276793    -32.110233     -0.007040     -0.006949     -0.005340     -0.005239      0.000586      0.000544      10384.741231     -5.092385     -3.773642       0.360605    0.001544       0.350222
 a      2.0     2.6     86.324674       4512.627245   4569.472048   4554.921031   4551.381858   4550.953196       -0.002317      0.001084      0.001111      0.001353      0.001509       -0.001407     -0.000105      0.000370      0.000369      0.000448        0.000404      0.000440     -0.000133     -0.000361     -0.000255        -94.561230   -414.497333   -526.807284   -569.339437   -586.663334       -2.418526     -2.570629     -2.589632     -2.595724     -2.593342       -1.813336     -1.916452     -1.926066     -1.928020     -1.925929        0.122672      0.125563      0.123870      0.123223      0.122935          1.592349     -3.401061     -0.033752     -0.027424     -0.025250     -0.020364      0.005797      0.005485         -0.847757     -1.151377      0.012075      0.007480      0.009195      0.005682     -0.000504      0.000705         -3.171064     -8.912748      0.001826      0.005838      0.001361      0.004352     -0.000227     -0.000559        -12.193525    -12.104806     -0.003741     -0.003656     -0.002821     -0.002749      0.000224      0.000212       3910.340169     -2.603842     -1.933798       0.128355    0.000673       0.128286
 b      2.2     2.6     86.324674       1784.951323   1822.034794   1819.951624   1817.612090   1817.468346       -0.000930     -0.000782      0.000059      0.000053      0.000103       -0.000760     -0.000514     -0.000034      0.000005      0.000026        0.000118      0.000176      0.000093     -0.000039     -0.000012       -119.543683   -309.839246   -365.708618   -387.330963   -396.067295       -1.344586     -1.415748     -1.421268     -1.422425     -1.420856       -1.009062     -1.057855     -1.059995     -1.059647     -1.058348        0.046273      0.047305      0.046646      0.046293      0.046160          0.864380     -2.523833     -0.018573     -0.014926     -0.013892     -0.011100      0.002380      0.002288         -1.026428     -1.232651      0.006747      0.004285      0.005113      0.003238     -0.000175      0.000318         -1.646265     -3.874738      0.000966      0.003198      0.000707      0.002385     -0.000090     -0.000222         -4.522716     -4.483034     -0.002097     -0.002042     -0.001579     -0.001534      0.000091      0.000087       1394.863546     -1.426603     -1.062424       0.048518    0.000285       0.048700
 b      2.4     2.6     86.324674        713.373825    723.544295    725.734525    724.592236    724.531186       -0.000741     -0.000676     -0.000113     -0.000007      0.000007       -0.000720     -0.000497     -0.000081     -0.000004      0.000004        0.000043      0.000058      0.000040     -0.000003     -0.000021       -114.697442   -225.898058   -254.341135   -264.489093   -268.947278       -0.789314     -0.824940     -0.826079     -0.825600     -0.824579       -0.592638     -0.617506     -0.617338     -0.616425     -0.615578        0.018746      0.018991      0.018746      0.018571      0.018508          0.167050     -1.861382     -0.010796     -0.008604     -0.008094     -0.006409      0.001019      0.000995         -0.684591     -0.895768      0.003948      0.002557      0.002985      0.001928     -0.000053      0.000159         -0.818939     -1.567792      0.000531      0.001852      0.000380      0.001384     -0.000038     -0.000093         -1.668838     -1.654629     -0.001235     -0.001200     -0.000930     -0.000902      0.000040      0.000038        442.232525     -0.827647     -0.617703       0.019570    0.000128       0.019570
 c      2.6     2.6     86.324674        288.290846    286.057812    288.629023    288.266203    288.203728       -0.000666     -0.000503     -0.000110     -0.000011     -0.000009       -0.000541     -0.000466     -0.000064     -0.000010     -0.000020        0.000017      0.000022      0.000013      0.000004      0.000026        -97.040122   -160.386876   -175.814608   -180.143904   -182.428631       -0.484473     -0.503443     -0.503152     -0.502331     -0.501634       -0.364387     -0.377369     -0.376578     -0.375691     -0.375123        0.008157      0.008163      0.008080      0.007995      0.007966         -0.267751     -1.361230     -0.006586     -0.005203     -0.004942     -0.003883      0.000459      0.000456         -0.325065     -0.523848      0.002411      0.001585      0.001821      0.001194     -0.000013      0.000086         -0.385439     -0.561873      0.000302      0.001124      0.000211      0.000841     -0.000017     -0.000041         -0.630847     -0.627258     -0.000760     -0.000737     -0.000572     -0.000554      0.000019      0.000018         98.946748     -0.503318     -0.376304       0.008473    0.000059       0.008458
 c      2.8     2.6     86.324674        116.430116    113.001601    114.380679    114.439844    114.381238       -0.000469     -0.000378     -0.000082     -0.000013     -0.000011       -0.000333     -0.000333     -0.000058     -0.000009      0.000001        0.000007      0.000008      0.000004      0.000000     -0.000014        -76.450526   -111.678784   -120.791540   -122.432693   -123.581561       -0.309345     -0.319353     -0.318672     -0.317905     -0.317417       -0.232946     -0.239628     -0.238778     -0.238060     -0.237673        0.003801      0.003777      0.003746      0.003707      0.003692         -0.448177     -0.987908     -0.004177     -0.003277     -0.003133     -0.002449      0.000219      0.000222         -0.094439     -0.250297      0.001530      0.001017      0.001154      0.000766     -0.000001      0.000048         -0.164885     -0.152633      0.000175      0.000711      0.000126      0.000532     -0.000008     -0.000020         -0.257265     -0.257939     -0.000485     -0.000470     -0.000365     -0.000353      0.000009      0.000009        -12.715427     -0.318379     -0.238340       0.003949    0.000030       0.003953
 c      3.0     2.6     86.324674         46.062865     44.803251     45.148455     45.333800     45.296215       -0.000286     -0.000260     -0.000064     -0.000011      0.000031       -0.000180     -0.000193     -0.000049     -0.000006      0.000025        0.000002      0.000003      0.000001      0.000007     -0.000040        -57.740451    -77.034289    -82.763632    -83.316388    -83.871035       -0.204300     -0.209357     -0.208633     -0.208011     -0.207670       -0.153744     -0.157173     -0.156463     -0.155920     -0.155652        0.001894      0.001882      0.001865      0.001854      0.001837         -0.469198     -0.713642     -0.002733     -0.002136     -0.002050     -0.001599      0.000111      0.000116          0.019217     -0.087415      0.001003      0.000672      0.000756      0.000506      0.000002      0.000028         -0.059430     -0.001927      0.000107      0.000464      0.000082      0.000348     -0.000004     -0.000010         -0.120513     -0.122882     -0.000320     -0.000309     -0.000241     -0.000233      0.000005      0.000005        -40.387900     -0.208210     -0.156032       0.001963    0.000026       0.001987
 c      3.2     2.6     86.324674         17.597906     17.809105     17.775128     17.919121     17.902367       -0.000160     -0.000158     -0.000050     -0.000004      0.000037       -0.000088     -0.000100     -0.000034      0.000000      0.000036        0.000002      0.000002      0.000001     -0.000003     -0.000042        -42.555266    -53.191747    -56.803389    -57.006171    -57.256315       -0.138673     -0.141176     -0.140541     -0.140065     -0.139826       -0.104148     -0.105995     -0.105468     -0.105072     -0.104887        0.001005      0.001003      0.000991      0.000984      0.000979         -0.416542     -0.514949     -0.001839     -0.001434     -0.001380     -0.001074      0.000060      0.000064          0.062633     -0.006036      0.000676      0.000456      0.000510      0.000344      0.000002      0.000017         -0.014166      0.044379      0.000071      0.000312      0.000059      0.000234     -0.000002     -0.000005         -0.067234     -0.069646     -0.000216     -0.000209     -0.000163     -0.000157      0.000003      0.000003        -40.291260     -0.140151     -0.105115       0.001056    0.000009       0.001062
 c      3.4     2.6     86.324674          6.547068      7.041911      6.999611      7.066659      7.062823       -0.000084     -0.000088     -0.000035     -0.000005     -0.000004       -0.000039     -0.000047     -0.000021     -0.000004     -0.000017        0.000001      0.000001      0.000000      0.000005      0.000018        -30.979168    -37.044293    -39.225000    -39.360617    -39.461944       -0.096249     -0.097552     -0.097052     -0.096697     -0.096530       -0.072132     -0.073241     -0.072870     -0.072585     -0.072457        0.000565      0.000564      0.000556      0.000553      0.000554         -0.341662     -0.371983     -0.001267     -0.000988     -0.000953     -0.000740      0.000034      0.000037          0.071972      0.026999      0.000467      0.000317      0.000352      0.000239      0.000002      0.000010          0.002401      0.051618      0.000051      0.000216      0.000044      0.000162     -0.000001     -0.000003         -0.043632     -0.045254     -0.000150     -0.000145     -0.000113     -0.000109      0.000002      0.000002        -32.889092     -0.096779     -0.072653       0.000605    0.000004       0.000597
 c      3.6     2.6     86.324674          2.461613      2.742224      2.759997      2.779562      2.781503       -0.000041     -0.000046     -0.000022     -0.000010     -0.000046       -0.000017     -0.000021     -0.000012     -0.000005     -0.000033        0.000000      0.000000     -0.000002      0.000007      0.000049        -22.487282    -26.111019    -27.364383    -27.501302    -27.534964       -0.068081     -0.068868     -0.068501     -0.068237     -0.068115       -0.050960     -0.051711     -0.051455     -0.051248     -0.051155        0.000332      0.000332      0.000327      0.000326      0.000325         -0.268885     -0.269345     -0.000894     -0.000696     -0.000672     -0.000522      0.000021      0.000022          0.067179      0.035743      0.000330      0.000225      0.000249      0.000169      0.000001      0.000006          0.006994      0.045809      0.000039      0.000152      0.000033      0.000114     -0.000001     -0.000002         -0.031016     -0.031822     -0.000106     -0.000103     -0.000080     -0.000077      0.000001      0.000001        -25.016990     -0.068325     -0.051309       0.000353    0.000003       0.000351
 c      3.8     2.6     86.324674          0.981550      1.044459      1.086278      1.090172      1.093428       -0.000018     -0.000023     -0.000013      0.000001     -0.000043       -0.000006     -0.000009     -0.000006      0.000005     -0.000041        0.000000      0.000001      0.000000     -0.000014      0.000056        -16.394210    -18.647307    -19.350206    -19.479856    -19.485721       -0.048989     -0.049557     -0.049296     -0.049099     -0.049010       -0.036670     -0.037222     -0.037043     -0.036890     -0.036823        0.000203      0.000203      0.000200      0.000199      0.000200         -0.207145     -0.195826     -0.000643     -0.000500     -0.000484     -0.000375      0.000013      0.000014          0.057603      0.034173      0.000238      0.000162      0.000179      0.000122      0.000001      0.000004          0.007346      0.036910      0.000030      0.000110      0.000025      0.000082      0.000000     -0.000001         -0.022966     -0.023274     -0.000077     -0.000074     -0.000058     -0.000056      0.000001      0.000001        -18.541243     -0.049169     -0.036949       0.000220    0.000002       0.000214
 d      4.0     2.6     86.324674          0.420920      0.390281      0.424103      0.426493      0.429020       -0.000008     -0.000011     -0.000007     -0.000009      0.000075       -0.000003     -0.000004     -0.000003     -0.000008      0.000053        0.000000      0.000000     -0.000003      0.000015     -0.000062        -12.058545    -13.497148    -13.896542    -14.001492    -13.997960       -0.035824     -0.036280     -0.036096     -0.035946     -0.035881       -0.026844     -0.027262     -0.027134     -0.027018     -0.026969        0.000127      0.000127      0.000126      0.000124      0.000128         -0.158048     -0.143286     -0.000471     -0.000365     -0.000355     -0.000274      0.000008      0.000009          0.047275      0.029209      0.000174      0.000119      0.000131      0.000090      0.000001      0.000003          0.006503      0.028505      0.000024      0.000080      0.000019      0.000060      0.000000     -0.000001         -0.017274     -0.017360     -0.000056     -0.000054     -0.000043     -0.000041      0.000000      0.000000        -13.659213     -0.035890     -0.026980       0.000144    0.000005       0.000135
 c      4.4     2.6     86.324674          0.075830      0.056476      0.061406      0.065043      0.065639       -0.000001     -0.000002     -0.000002     -0.000047      0.000038        0.000000     -0.000001     -0.000001      0.000043      0.000058        0.000000      0.000001     -0.000001      0.000029     -0.000058         -6.740408     -7.366948     -7.513170     -7.562806     -7.558191       -0.020047     -0.020347     -0.020249     -0.020160     -0.020125       -0.015065     -0.015303     -0.015230     -0.015162     -0.015134        0.000054      0.000054      0.000054      0.000055      0.000054         -0.091737     -0.078823     -0.000265     -0.000204     -0.000199     -0.000153      0.000003      0.000004          0.029861      0.019015      0.000098      0.000067      0.000074      0.000051      0.000000      0.000001          0.004489      0.016379      0.000015      0.000045      0.000011      0.000034      0.000000      0.000000         -0.010002     -0.009967     -0.000032     -0.000031     -0.000024     -0.000023      0.000000      0.000000         -7.533709     -0.020134     -0.015109       0.000059    0.000001       0.000057
 a      1.4     3.0     86.815261      72598.223724  71691.826174  71590.112519  71551.848602  71548.675606        0.181793      0.148706      0.164049      0.166986      0.168018        0.090821      0.070077      0.079287      0.081481      0.082009       -0.049604     -0.087971     -0.092492     -0.070811     -0.067255        312.482721  -1414.497043  -2100.293506  -2368.262431  -2485.653755       -9.163411     -9.990578    -10.166935    -10.226853    -10.221532       -7.378435     -7.973537     -8.084667     -8.120417     -8.114755        1.343544      1.334998      1.337897      1.350240      1.350738         -6.271535     -8.567979     -0.125755     -0.107923     -0.102446     -0.086487      0.037260      0.035013         17.326890     11.315165      0.041185      0.023091      0.034858      0.019409     -0.000111      0.008505        -10.982708    -84.096823      0.006555      0.022144      0.005705      0.017967     -0.001820     -0.004194       -209.462182   -209.544287     -0.013369     -0.013269     -0.010936     -0.010799      0.001346      0.001215      68576.533128    -10.115635     -8.079403       1.326293    0.003947       0.799647
 a      1.6     3.0     86.815261      28794.573878  28596.876161  28517.290106  28505.646430  28503.999158        0.004437      0.009767      0.008544      0.009871      0.009989       -0.000505      0.004569      0.003409      0.004291      0.004383        0.001930     -0.002512     -0.006369     -0.005405     -0.004428        139.065889   -810.949815  -1210.898400  -1355.687530  -1420.208235       -3.994930     -4.266313     -4.309260     -4.324783     -4.321704       -3.207287     -3.408329     -3.434618     -3.442302     -3.439709        0.429056      0.430051      0.425661      0.426242      0.426437          0.265904     -6.177148     -0.055849     -0.045936     -0.045001     -0.036641      0.015847      0.014932          5.923965      3.660126      0.019650      0.011686      0.016122      0.009539     -0.001166      0.002297         -9.111248    -41.224097      0.003035      0.009696      0.002494      0.007768     -0.000664     -0.001665        -83.356866    -83.156310     -0.006065     -0.005960     -0.004913     -0.004811      0.000663      0.000603      26851.225243     -4.334295     -3.452866       0.439052    0.001592       0.391149
 a      1.8     3.0     86.815261      11415.611515  11434.431062  11390.813192  11386.664373  11385.629204       -0.001841     -0.000182      0.000461      0.000477      0.000582       -0.001130     -0.000322      0.000192      0.000170      0.000164        0.000380      0.000594     -0.000089     -0.000574     -0.000451        -15.485103   -556.326067   -776.112373   -855.178973   -889.262238       -1.921785     -2.030215     -2.040735     -2.044122     -2.042075       -1.544893     -1.625351     -1.630999     -1.632075     -1.630237        0.144017      0.145332      0.143301      0.142698      0.142421          1.778118     -4.576277     -0.026790     -0.021522     -0.021496     -0.017164      0.006201      0.005604          0.888695      0.096743      0.009697      0.005975      0.007891      0.004836     -0.000552      0.000773         -5.723547    -19.530135      0.001445      0.004610      0.001156      0.003689     -0.000246     -0.000608        -32.277217    -32.110381     -0.002980     -0.002906     -0.002404     -0.002339      0.000247      0.000233      10384.728700     -2.050486     -1.636874       0.147734    0.000737       0.148165
 a      2.0     3.0     86.815261       4512.613142   4569.466421   4554.924735   4551.390313   4550.953333       -0.000720     -0.000708     -0.000069      0.000001      0.000047       -0.000734     -0.000456     -0.000066     -0.000006      0.000002        0.000127      0.000208      0.000125     -0.000048     -0.000056        -94.471444   -414.461285   -526.773755   -569.320701   -586.656173       -1.005621     -1.052357     -1.054540     -1.054481     -1.053244       -0.808357     -0.843992     -0.844580     -0.843864     -0.842788        0.051448      0.052089      0.051292      0.050960      0.050821          1.593336     -3.400327     -0.013835     -0.011038     -0.011109     -0.008821      0.002468      0.002324         -0.847281     -1.151563      0.005098      0.003214      0.004135      0.002593     -0.000210      0.000309         -3.171627     -8.912808      0.000709      0.002372      0.000558      0.001900     -0.000094     -0.000230        -12.193544    -12.104780     -0.001569     -0.001526     -0.001265     -0.001228      0.000095      0.000090       3910.331941     -1.057361     -0.845959       0.053162    0.000302       0.054220
 a      2.2     3.0     86.815261       1784.932855   1822.031897   1819.950309   1817.614119   1817.468715       -0.000647     -0.000480     -0.000115     -0.000006      0.000000       -0.000619     -0.000449     -0.000071     -0.000006     -0.000002        0.000044      0.000064      0.000048      0.000000     -0.000006       -119.482908   -309.812586   -365.694974   -387.321075   -396.063093       -0.561168     -0.583655     -0.583497     -0.582679     -0.581906       -0.451613     -0.468733     -0.468018     -0.467080     -0.466410        0.019536      0.019811      0.019499      0.019333      0.019273          0.865196     -2.523213     -0.007653     -0.006054     -0.006154     -0.004845      0.001017      0.000973         -1.026378     -1.232653      0.002837      0.001821      0.002297      0.001468     -0.000072      0.000140         -1.646760     -3.874823      0.000368      0.001307      0.000279      0.001049     -0.000038     -0.000093         -4.522680     -4.482993     -0.000879     -0.000853     -0.000709     -0.000687      0.000039      0.000037       1394.860951     -0.583962     -0.467965       0.020288    0.000125       0.020424
 c      2.4     3.0     86.815261        713.360396    723.541251    725.734185    724.592309    724.531420       -0.000450     -0.000338     -0.000079     -0.000011     -0.000057       -0.000389     -0.000363     -0.000057     -0.000009     -0.000036        0.000016      0.000022      0.000015      0.000005      0.000024       -114.658860   -225.879100   -254.333559   -264.485077   -268.945198       -0.330812     -0.341824     -0.341089     -0.340304     -0.339794       -0.266661     -0.274833     -0.273887     -0.273116     -0.272685        0.007955      0.008009      0.007894      0.007813      0.007786          0.167637     -1.860819     -0.004478     -0.003515     -0.003601     -0.002817      0.000436      0.000424         -0.684588     -0.895766      0.001659      0.001082      0.001342      0.000872     -0.000022      0.000070         -0.819360     -1.567858      0.000198      0.000762      0.000148      0.000612     -0.000016     -0.000039         -1.668808     -1.654602     -0.000519     -0.000503     -0.000419     -0.000405      0.000017      0.000016        442.232843     -0.340911     -0.273528       0.008243    0.000054       0.008209
 c      2.6     3.0     86.815261        288.283348    286.054862    288.628716    288.266156    288.203793       -0.000255     -0.000222     -0.000056     -0.000008      0.000016       -0.000205     -0.000214     -0.000048     -0.000003      0.000007        0.000006      0.000005      0.000003     -0.000006     -0.000021        -97.017455   -160.375295   -175.809935   -180.142309   -182.427795       -0.204310     -0.209383     -0.208625     -0.208012     -0.207674       -0.164636     -0.168470     -0.167659     -0.167091     -0.166811        0.003476      0.003462      0.003422      0.003383      0.003370         -0.267335     -1.360830     -0.002738     -0.002139     -0.002202     -0.001716      0.000197      0.000195         -0.325065     -0.523848      0.001014      0.000670      0.000820      0.000540     -0.000005      0.000037         -0.385767     -0.561919      0.000113      0.000465      0.000088      0.000373     -0.000007     -0.000018         -0.630830     -0.627241     -0.000320     -0.000309     -0.000258     -0.000249      0.000008      0.000008         98.947087     -0.208242     -0.167256       0.003587    0.000026       0.003575
 c      2.8     3.0     86.815261        116.426790    112.999470    114.380386    114.439868    114.381255       -0.000129     -0.000130     -0.000043     -0.000009     -0.000003       -0.000095     -0.000104     -0.000034     -0.000007      0.000022        0.000002      0.000003      0.000001      0.000004      0.000006        -76.438085   -111.672376   -120.788839   -122.431933   -123.581238       -0.130887     -0.133166     -0.132553     -0.132100     -0.131875       -0.105271     -0.107161     -0.106589     -0.106186     -0.106002        0.001626      0.001609      0.001593      0.001576      0.001570         -0.447905     -0.987656     -0.001736     -0.001353     -0.001397     -0.001087      0.000094      0.000095         -0.094439     -0.250297      0.000644      0.000430      0.000520      0.000347      0.000000      0.000021         -0.165108     -0.152665      0.000070      0.000295      0.000059      0.000237     -0.000003     -0.000008         -0.257254     -0.257929     -0.000204     -0.000197     -0.000165     -0.000159      0.000004      0.000004        -12.715386     -0.132224     -0.106251       0.001680    0.000012       0.001683
 c      3.0     3.0     86.815261         46.061614     44.802023     45.148248     45.333825     45.296227       -0.000059     -0.000066     -0.000029     -0.000004      0.000034       -0.000040     -0.000044     -0.000021     -0.000006      0.000006        0.000000      0.000000     -0.000001     -0.000001      0.000026        -57.734484    -77.031051    -82.762202    -83.315984    -83.870866       -0.086311     -0.087438     -0.086996     -0.086670     -0.086519       -0.069290     -0.070356     -0.069986     -0.069706     -0.069581        0.000813      0.000804      0.000796      0.000788      0.000784         -0.469044     -0.713499     -0.001138     -0.000885     -0.000916     -0.000711      0.000048      0.000050          0.019217     -0.087415      0.000423      0.000284      0.000341      0.000229      0.000001      0.000012         -0.059560     -0.001947      0.000048      0.000193      0.000042      0.000156     -0.000002     -0.000004         -0.120506     -0.122876     -0.000135     -0.000130     -0.000109     -0.000105      0.000002      0.000002        -40.387873     -0.086704     -0.069745       0.000842    0.000008       0.000848
 c      3.2     3.0     86.815261         17.597458     17.808491     17.775003     17.919125     17.902371       -0.000025     -0.000031     -0.000017     -0.000005      0.000026       -0.000015     -0.000018     -0.000010     -0.000004      0.000019        0.000000      0.000002      0.000001     -0.000001     -0.000041        -42.552985    -53.190289    -56.802684    -57.005964    -57.256214       -0.058331     -0.059019     -0.058718     -0.058485     -0.058381       -0.046792     -0.047490     -0.047253     -0.047058     -0.046976        0.000433      0.000429      0.000424      0.000422      0.000421         -0.416466     -0.514876     -0.000767     -0.000596     -0.000619     -0.000479      0.000026      0.000027          0.062633     -0.006036      0.000285      0.000193      0.000230      0.000156      0.000001      0.000007         -0.014232      0.044367      0.000035      0.000130      0.000031      0.000105     -0.000001     -0.000002         -0.067230     -0.069643     -0.000091     -0.000088     -0.000074     -0.000071      0.000001      0.000001        -40.291216     -0.058496     -0.047074       0.000456    0.000003       0.000454
 c      3.4     3.0     86.815261          6.546908      7.041633      6.999544      7.066658      7.062828       -0.000010     -0.000013     -0.000009     -0.000004     -0.000117       -0.000005     -0.000006     -0.000005      0.000000      0.000011        0.000000      0.000001      0.000000     -0.000005      0.000113        -30.978576    -37.043731    -39.224673    -39.360525    -39.461887       -0.040313     -0.040817     -0.040613     -0.040448     -0.040375       -0.032355     -0.032851     -0.032693     -0.032556     -0.032497        0.000244      0.000242      0.000239      0.000237      0.000237         -0.341629     -0.371951     -0.000531     -0.000411     -0.000428     -0.000331      0.000015      0.000016          0.071972      0.026999      0.000197      0.000134      0.000159      0.000108      0.000001      0.000004          0.002372      0.051612      0.000027      0.000090      0.000023      0.000073     -0.000001     -0.000001         -0.043630     -0.045252     -0.000063     -0.000061     -0.000051     -0.000049      0.000001      0.000001        -32.889038     -0.040589     -0.032562       0.000258    0.000002       0.000256
 c      3.6     3.0     86.815261          2.461559      2.742111      2.759966      2.779556      2.781506       -0.000003     -0.000005     -0.000004     -0.000002      0.000011       -0.000002     -0.000002     -0.000001      0.000001     -0.000009       -0.000001      0.000000     -0.000001      0.000000      0.000072        -22.487251    -26.110843    -27.364246    -27.501271    -27.534935       -0.028452     -0.028844     -0.028704     -0.028584     -0.028532       -0.022863     -0.023223     -0.023113     -0.023014     -0.022972        0.000143      0.000143      0.000141      0.000139      0.000137         -0.268872     -0.269332     -0.000376     -0.000290     -0.000303     -0.000233      0.000009      0.000010          0.067179      0.035743      0.000139      0.000095      0.000113      0.000077      0.000001      0.000003          0.006982      0.045807      0.000020      0.000064      0.000017      0.000051      0.000000     -0.000001         -0.031015     -0.031822     -0.000045     -0.000043     -0.000036     -0.000035      0.000000      0.000000        -25.016945     -0.028587     -0.023033       0.000148    0.000003       0.000151
 c      3.8     3.0     86.815261          0.981534      1.044420      1.086265      1.090168      1.093427       -0.000001     -0.000002     -0.000002      0.000000      0.000001       -0.000001     -0.000001     -0.000001     -0.000003     -0.000005        0.000000      0.000001      0.000002      0.000006     -0.000035        -16.394280    -18.647267    -19.350157    -19.479849    -19.485710       -0.020478     -0.020781     -0.020681     -0.020592     -0.020556       -0.016478     -0.016736     -0.016657     -0.016583     -0.016552        0.000087      0.000087      0.000086      0.000085      0.000085         -0.207140     -0.195822     -0.000271     -0.000209     -0.000218     -0.000168      0.000005      0.000006          0.057603      0.034173      0.000101      0.000069      0.000081      0.000055      0.000000      0.000002          0.007342      0.036910      0.000015      0.000046      0.000012      0.000037      0.000000      0.000000         -0.022966     -0.023273     -0.000033     -0.000031     -0.000026     -0.000025      0.000000      0.000000        -18.541219     -0.020604     -0.016594       0.000092    0.000001       0.000093
 c      4.0     3.0     86.815261          0.420916      0.390269      0.424096      0.426491      0.429015       -0.000001     -0.000001      0.000001     -0.000001     -0.000096        0.000000     -0.000001      0.000000      0.000004     -0.000042        0.000000      0.000000      0.000001     -0.000005      0.000088        -12.058594    -13.497145    -13.896528    -14.001491    -13.997958       -0.015005     -0.015232     -0.015159     -0.015091     -0.015064       -0.012086     -0.012272     -0.012212     -0.012156     -0.012134        0.000055      0.000055      0.000054      0.000053      0.000054         -0.158047     -0.143284     -0.000199     -0.000153     -0.000160     -0.000123      0.000003      0.000004          0.047275      0.029209      0.000074      0.000051      0.000059      0.000041      0.000000      0.000001          0.006502      0.028504      0.000011      0.000034      0.000009      0.000027      0.000000      0.000000         -0.017274     -0.017360     -0.000024     -0.000023     -0.000019     -0.000019      0.000000      0.000000        -13.659210     -0.015194     -0.012203       0.000059    0.000001       0.000059
 a      1.4     1.0     90.000000      72534.322023  71669.678618  71586.112544  71551.524515  71548.666639    72534.322023  71669.678618  71586.112544  71551.524515  71548.666639     4971.519632   5003.073549   4992.286619   4990.625290   4990.415149    -3432.398622  -3425.515228  -3432.715242  -3431.548101  -3431.451403        254.905917  -1451.049738  -2116.010196  -2375.314534  -2489.049991      254.905917  -1451.049738  -2116.010196  -2375.314534  -2489.049991     -180.361481   -468.768924   -564.339025   -599.177383   -614.386143       -9.137491     89.681043    127.982246    140.629584    146.263720         -7.132006     -8.705807     -7.132006     -8.705807      0.233460     -3.741957      1.512408      4.686842         17.585647     11.371386     17.585647     11.371386     -0.223622     -1.048132      0.132805      1.606964        -11.215165    -84.041594    -11.215165    -84.041594     -3.367857     -9.583421      1.458661      7.121015       -209.390412   -209.513211   -209.390412   -209.513211    -13.382289    -13.330742     17.213681     17.179044      68578.464846  68578.464846   4322.833114   -3242.538443    8.231326   -3156.769187
 a      1.6     1.0     90.000000      28784.729765  28587.326662  28514.768195  28505.431088  28503.995990    28784.729765  28587.326662  28514.768195  28505.431088  28503.995990     1346.762799   1363.372326   1363.089724   1362.282173   1362.261847     -761.738105   -751.447386   -751.686894   -751.861116   -751.825843        112.973266   -830.669776  -1218.906431  -1359.132681  -1421.801503      112.973266   -830.669776  -1218.906431  -1359.132681  -1421.801503     -162.635693   -297.361748   -333.591504   -346.581066   -352.284878       26.084709     66.912447     78.548815     82.387225     83.990921         -0.254206     -6.291822     -0.254206     -6.291822     -0.114794     -2.430667      1.066321      2.928437          6.086404      3.723741      6.086404      3.723741     -0.639443     -1.129055      0.625218      1.160498         -9.149296    -41.189459     -9.149296    -41.189459     -1.305511     -2.907773      0.469309      1.703962        -83.318603    -83.142779    -83.318603    -83.142779     -3.291560     -3.263749      4.020250      3.995501      26852.311370  26852.311370    990.575219    -654.332420    2.406302    -649.815853
 a      1.8     1.0     90.000000      11416.255690  11431.759040  11389.425485  11386.499524  11385.626552    11416.255690  11431.759040  11389.425485  11386.499524  11385.626552      371.064349    368.775403    370.684796    370.461825    370.441651     -162.757140   -157.495771   -156.961452   -157.099222   -157.080315        -28.832513   -565.697554   -780.068438   -856.780958   -890.027576      -28.832513   -565.697554   -780.068438   -856.780958   -890.027576     -120.445508   -182.954510   -197.258779   -201.453599   -203.544623       25.230774     40.667898     43.574004     44.459489     44.831122          1.475698     -4.655432      1.475698     -4.655432     -0.505259     -1.564670      0.709427      1.575382          0.970872      0.133495      0.970872      0.133495     -0.264429     -0.612711      0.412653      0.627578         -5.723393    -19.513546     -5.723393    -19.513546     -0.456856     -0.735603      0.098687      0.291459        -32.259911    -32.103533    -32.259911    -32.103533     -0.816808     -0.808584      0.937479      0.925040      10385.165153  10385.165153    159.599097    -107.792051    0.639357    -108.040799
 a      2.0     1.0     90.000000       4514.575178   4569.184892   4554.325212   4551.275098   4550.948709     4514.575178   4569.184892   4554.325212   4551.275098   4550.948709      102.753592     99.468013    100.225751    100.310532    100.282653      -33.155230    -31.716665    -31.396887    -31.407768    -31.404020       -102.151708   -418.271833   -528.559097   -570.103098   -587.042645     -102.151708   -418.271833   -528.559097   -570.103098   -587.042645      -80.850982   -109.176454   -115.498350   -116.611791   -117.347556       15.501360     20.716824     21.356154     21.461252     21.520021          1.417513     -3.449630      1.417513     -3.449630     -0.597479     -0.995877      0.449668      0.780756         -0.807159     -1.136126     -0.807159     -1.136126      0.001240     -0.222934      0.172572      0.268515         -3.164097     -8.905676     -3.164097     -8.905676     -0.133858     -0.108011      0.004347      0.005356        -12.186559    -12.101267    -12.186559    -12.101267     -0.231148     -0.229471      0.223308      0.217963       3910.501655   3910.501655    -19.881890      -8.354356    0.166337      -8.413936
 a      2.2     1.0     90.000000       1786.270751   1822.167742   1819.730883   1817.546376   1817.463841     1786.270751   1822.167742   1819.730883   1817.546376   1817.463841       27.168836     26.958591     26.920430     27.043721     27.030653       -6.168267     -6.186989     -6.079147     -6.053591     -6.055576       -124.282944   -311.328708   -366.423624   -387.731303   -396.264515     -124.282944   -311.328708   -366.423624   -387.731303   -396.264515      -51.797000    -64.412368    -67.533942    -67.751479    -67.990928        7.859561      9.414905      9.553396      9.512116      9.507887          0.761187     -2.554611      0.761187     -2.554611     -0.506437     -0.628001      0.258227      0.364552         -1.004688     -1.227563     -1.004688     -1.227563      0.087100     -0.038029      0.053097      0.097398         -1.639355     -3.871359     -1.639355     -3.871359     -0.024465      0.039237     -0.010067     -0.025799         -4.520309     -4.481295     -4.520309     -4.481295     -0.088104     -0.088379      0.056485      0.054509       1394.941765   1394.941765    -42.081610       3.992517    0.049411       3.995113
 a      2.4     1.0     90.000000        713.942704    723.630173    725.667133    724.557323    724.527881      713.942704    723.630173    725.667133    724.557323    724.527881        6.681600      7.255629      7.216630      7.260323      7.258221       -1.032134     -1.163597     -1.159959     -1.138342     -1.139485       -117.721129   -226.563206   -254.620237   -264.705999   -269.057084     -117.721129   -226.563206   -254.620237   -264.705999   -269.057084      -32.573773    -38.375471    -39.902497    -39.949425    -40.017248        3.608387      4.017407      4.052468      4.010021      4.000463          0.105392     -1.881673      0.105392     -1.881673     -0.372825     -0.394306      0.135036      0.163635         -0.671750     -0.894741     -0.671750     -0.894741      0.090597      0.024148      0.011365      0.032465         -0.813147     -1.565484     -0.813147     -1.565484      0.004391      0.056266     -0.007254     -0.016756         -1.668544     -1.653853     -1.668544     -1.653853     -0.046168     -0.046471      0.015783      0.015177        442.261676    442.261676    -33.227956       3.058855    0.020332       3.059835
 a      2.6     1.0     90.000000        288.505394    286.095570    288.614143    288.249442    288.201550      288.505394    286.095570    288.614143    288.249442    288.201550        1.693559      1.886409      1.935496      1.940146      1.942064       -0.167174     -0.207529     -0.220562     -0.212107     -0.212144        -98.803912   -160.753583   -175.927781   -180.258393   -182.492909      -98.803912   -160.753583   -175.927781   -180.258393   -182.492909      -20.506383    -23.371646    -24.074069    -24.116923    -24.127588        1.580966      1.678297      1.690474      1.667187      1.661076         -0.303101     -1.374819     -0.303101     -1.374819     -0.257892     -0.248064      0.066250      0.072497         -0.317428     -0.524161     -0.317428     -0.524161      0.072820      0.034896      0.000476      0.011328         -0.381006     -0.559991     -0.381006     -0.559991      0.008679      0.044807     -0.003638     -0.008169         -0.631342     -0.627030     -0.631342     -0.627030     -0.028749     -0.028716      0.005032      0.004866         98.942742     98.942742    -22.393845       1.526229    0.010099       1.525971
 a      2.8     1.0     90.000000        116.511642    113.028663    114.377737    114.432149    114.379974      116.511642    113.028663    114.377737    114.432149    114.379974        0.494355      0.466329      0.513951      0.515877      0.517786       -0.029135     -0.034301     -0.041401     -0.039860     -0.039641        -77.361400   -111.917901   -120.840595   -122.493430   -123.619406      -77.361400   -111.917901   -120.840595   -122.493430   -123.619406      -13.109181    -14.615035    -14.939096    -14.979071    -14.973608        0.689929      0.713084      0.717746      0.707600      0.704308         -0.467288     -0.996945     -0.467288     -0.996945     -0.174096     -0.157568      0.031696      0.032761         -0.090020     -0.251001     -0.090020     -0.251001      0.053980      0.029974     -0.001139      0.004847         -0.161835     -0.151156     -0.161835     -0.151156      0.007555      0.031221     -0.001639     -0.003697         -0.257911     -0.257976     -0.257911     -0.257976     -0.018915     -0.018801      0.001861      0.001810        -12.729527    -12.729527    -14.556593       0.697932    0.005268       0.698047
 a      3.0     1.0     90.000000         46.087317     44.823559     45.147460     45.330357     45.295540       46.087317     44.823559     45.147460     45.330357     45.295540        0.144784      0.114467      0.132118      0.136676      0.137539       -0.005585     -0.005275     -0.007475     -0.007686     -0.007536        -58.173845    -77.199005    -82.787334    -83.351215    -83.893420      -58.173845    -77.199005    -82.787334    -83.351215    -83.893420       -8.564923     -9.397719     -9.560411     -9.586721     -9.579399        0.311062      0.318847      0.319749      0.315801      0.314093         -0.479132     -0.719484     -0.479132     -0.719484     -0.117063     -0.101816      0.015349      0.015604          0.021674     -0.088109      0.021674     -0.088109      0.038524      0.022630     -0.000755      0.002631         -0.057515     -0.000866     -0.057515     -0.000866      0.005753      0.020948     -0.000729     -0.001689         -0.121039     -0.123005     -0.121039     -0.123005     -0.012682     -0.012592      0.000797      0.000771        -40.399136    -40.399136     -9.496441       0.322638    0.002777       0.322732
 a      3.2     1.0     90.000000         17.604290     17.821945     17.775297     17.917663     17.902026       17.604290     17.821945     17.775297     17.917663     17.902026        0.031143      0.030226      0.032012      0.036130      0.036388       -0.001141     -0.000827     -0.001250     -0.001532     -0.001478        -42.757465    -53.299990    -56.816935    -57.027203    -57.270057      -42.757465    -53.299990    -56.816935    -57.027203    -57.270057       -5.727433     -6.215926     -6.303553     -6.317885     -6.312200        0.148990      0.153241      0.152639      0.151184      0.150305         -0.421625     -0.518545     -0.421625     -0.518545     -0.079326     -0.067252      0.007752      0.007986          0.063942     -0.006538      0.063942     -0.006538      0.026996      0.016446     -0.000295      0.001627         -0.013009      0.045071     -0.013009      0.045071      0.004139      0.014065     -0.000337     -0.000815         -0.067581     -0.069770     -0.067581     -0.069770     -0.008655     -0.008566      0.000385      0.000369        -40.299030    -40.299030     -6.308421       0.157483    0.001471       0.157440
 a      3.4     1.0     90.000000          6.551772      7.049593      7.000434      7.066108      7.062653        6.551772      7.049593      7.000434      7.066108      7.062653        0.000753      0.007845      0.007304      0.009458      0.009589       -0.000243     -0.000147     -0.000184     -0.000307     -0.000292        -31.075959    -37.108979    -39.234741    -39.372871    -39.470977      -31.075959    -37.108979    -39.234741    -39.372871    -39.470977       -3.921202     -4.224054     -4.271474     -4.278835     -4.274717        0.076848      0.079464      0.078711      0.078146      0.077691         -0.344236     -0.374080     -0.344236     -0.374080     -0.054529     -0.045466      0.004158      0.004395          0.072645      0.026696      0.072645      0.026696      0.018883      0.011865     -0.000054      0.001049          0.003127      0.052029      0.003127      0.052029      0.002877      0.009599     -0.000167     -0.000421         -0.043832     -0.045352     -0.043832     -0.045352     -0.006023     -0.005924      0.000204      0.000194        -32.896226    -32.896226     -4.285636       0.082440    0.000792       0.082385
 a      3.6     1.0     90.000000          2.466561      2.747026      2.760766      2.779379      2.781430        2.466561      2.747026      2.760766      2.779379      2.781430       -0.003532      0.000881      0.001699      0.002368      0.002519       -0.000044     -0.000029     -0.000030     -0.000064     -0.000059        -22.534612    -26.146074    -27.372495    -27.507952    -27.541016      -22.534612    -26.146074    -27.372495    -27.507952    -27.541016       -2.747440     -2.941569     -2.966770     -2.970368     -2.967275        0.042589      0.044131      0.043646      0.043362      0.043124         -0.270158     -0.270518     -0.270158     -0.270518     -0.038141     -0.031433      0.002377      0.002575          0.067516      0.035579      0.067516      0.035579      0.013340      0.008594      0.000036      0.000681          0.007488      0.046035      0.007488      0.046035      0.001973      0.006680     -0.000089     -0.000233         -0.031120     -0.031893     -0.031120     -0.031893     -0.004265     -0.004174      0.000116      0.000110        -25.023734    -25.023734     -2.977967       0.046162    0.000437       0.046163
 a      3.8     1.0     90.000000          0.985151      1.047724      1.086759      1.090124      1.093400        0.985151      1.047724      1.086759      1.090124      1.093400       -0.002583     -0.001096      0.000404      0.000514      0.000659       -0.000002     -0.000008     -0.000003     -0.000016     -0.000012        -16.416516    -18.664909    -19.356780    -19.483247    -19.489546      -16.416516    -18.664909    -19.356780    -19.483247    -19.489546       -1.966941     -2.093234     -2.106598     -2.107971     -2.105581        0.025063      0.025943      0.025695      0.025510      0.025386         -0.207749     -0.196469     -0.207749     -0.196469     -0.027172     -0.022190      0.001437      0.001584          0.057767      0.034087      0.057767      0.034087      0.009571      0.006278      0.000056      0.000444          0.007702      0.037028      0.007702      0.037028      0.001354      0.004738     -0.000051     -0.000137         -0.023017     -0.023321     -0.023017     -0.023321     -0.003069     -0.002996      0.000069      0.000066        -18.546568    -18.546568     -2.113624       0.027348    0.000247       0.027368
 c      4.0     1.0     90.000000          0.422487      0.392557      0.424371      0.426496      0.429015        0.422487      0.392557      0.424371      0.426496      0.429015       -0.001685     -0.001368      0.000005      0.000069      0.000171        0.000003      0.000002      0.000001      0.000002     -0.000007        -12.067574    -13.505536    -13.901298    -14.003169    -14.000185      -12.067574    -13.505536    -13.901298    -14.003169    -14.000185       -1.435280     -1.518398     -1.525485     -1.525513     -1.523659        0.015450      0.015953      0.015833      0.015705      0.015639         -0.158323     -0.143636     -0.158323     -0.143636     -0.019709     -0.015972      0.000907      0.001010          0.047352      0.029165      0.047352      0.029165      0.006983      0.004637      0.000051      0.000291          0.006758      0.028565      0.006758      0.028565      0.000939      0.003422     -0.000031     -0.000084         -0.017297     -0.017390     -0.017297     -0.017390     -0.002243     -0.002188      0.000043      0.000041        -13.662726    -13.662726     -1.529370       0.016927    0.000144       0.016929
 c      4.4     1.0     90.000000          0.075106      0.057194      0.061534      0.065072      0.065641        0.075106      0.057194      0.061534      0.065072      0.065641       -0.001205     -0.001088     -0.000178     -0.000015      0.000006       -0.000002      0.000004     -0.000002      0.000003     -0.000003         -6.739924     -7.368669     -7.515008     -7.563298     -7.558840       -6.739924     -7.368669     -7.515008     -7.563298     -7.558840       -0.801453     -0.839706     -0.841237     -0.840246     -0.839115        0.006473      0.006650      0.006613      0.006556      0.006533         -0.091799     -0.078928     -0.091799     -0.078928     -0.010899     -0.008717      0.000394      0.000443          0.029876      0.019004      0.029876      0.019004      0.003895      0.002623      0.000029      0.000129          0.004593      0.016395      0.004593      0.016395      0.000466      0.001878     -0.000013     -0.000035         -0.010006     -0.009977     -0.010006     -0.009977     -0.001254     -0.001221      0.000018      0.000018         -7.534750     -7.534750     -0.841992       0.007109    0.000057       0.007080
 c      4.8     1.0     90.000000          0.004534      0.009757      0.008202      0.009851      0.009959        0.004534      0.009757      0.008202      0.009851      0.009959       -0.000915     -0.000832     -0.000134     -0.000015     -0.000001       -0.000002      0.000002      0.000000     -0.000002      0.000001         -3.935204     -4.241940     -4.302116     -4.321591     -4.318595       -3.935204     -4.241940     -4.302116     -4.321591     -4.318595       -0.471853     -0.490955     -0.490595     -0.489587     -0.488858        0.002965      0.003034      0.003017      0.002992      0.002982         -0.054312     -0.045301     -0.054312     -0.045301     -0.006380     -0.005048      0.000185      0.000209          0.018374      0.011943      0.018374      0.011943      0.002293      0.001554      0.000014      0.000060          0.002903      0.009558      0.002903      0.009558      0.000247      0.001092     -0.000006     -0.000016         -0.005989     -0.005917     -0.005989     -0.005917     -0.000740     -0.000718      0.000009      0.000008         -4.330297     -4.330297     -0.490356       0.003253    0.000026       0.003236
 c      5.2     1.0     90.000000         -0.002531      0.001000      0.001169      0.001371      0.001503       -0.002531      0.001000      0.001169      0.001371      0.001503       -0.000499     -0.000511     -0.000095     -0.000014     -0.000001        0.000000      0.000001     -0.000001      0.000001      0.000001         -2.400237     -2.562162     -2.587105     -2.594658     -2.592377       -2.400237     -2.562162     -2.587105     -2.594658     -2.592377       -0.290764     -0.300385     -0.299565     -0.298753     -0.298266        0.001449      0.001478      0.001468      0.001457      0.001452         -0.033154     -0.027163     -0.033154     -0.027163     -0.003905     -0.003068      0.000092      0.000103          0.011456      0.007573      0.011456      0.007573      0.001411      0.000960      0.000007      0.000029          0.001761      0.005783      0.001761      0.005783      0.000147      0.000666     -0.000003     -0.000008         -0.003711     -0.003637     -0.003711     -0.003637     -0.000456     -0.000441      0.000004      0.000004         -2.602549     -2.602549     -0.299089       0.001585    0.000013       0.001585
 c      6.0     1.0     90.000000         -0.000953     -0.000856     -0.000071     -0.000006      0.000028       -0.000953     -0.000856     -0.000071     -0.000006      0.000028       -0.000069     -0.000093     -0.000042     -0.000006     -0.000001        0.000000      0.000002      0.000000      0.000003      0.000002         -0.999794     -1.050205     -1.054034     -1.054276     -1.053002       -0.999794     -1.050205     -1.054034     -1.054276     -1.053002       -0.122666     -0.125161     -0.124634     -0.124194     -0.123972        0.000402      0.000408      0.000405      0.000402      0.000400         -0.013628     -0.010948     -0.013628     -0.010948     -0.001622     -0.001268      0.000026      0.000029          0.004839      0.003257      0.004839      0.003257      0.000594      0.000406      0.000002      0.000008          0.000654      0.002354      0.000654      0.002354      0.000073      0.000277     -0.000001     -0.000002         -0.001560     -0.001520     -0.001560     -0.001520     -0.000192     -0.000185      0.000001      0.000001         -1.056875     -1.056875     -0.124278       0.000438    0.000004       0.000438
 c      6.8     1.0     90.000000         -0.000834     -0.000693     -0.000124     -0.000012     -0.000003       -0.000834     -0.000693     -0.000124     -0.000012     -0.000003       -0.000006     -0.000011     -0.000011     -0.000003     -0.000001        0.000001      0.000001      0.000004      0.000002      0.000002         -0.466801     -0.485337     -0.485119     -0.484304     -0.483602       -0.466801     -0.485337     -0.485119     -0.484304     -0.483602       -0.057332     -0.058332     -0.058100     -0.057873     -0.057768        0.000131      0.000132      0.000131      0.000130      0.000129         -0.006306     -0.004992     -0.006306     -0.004992     -0.000757     -0.000588      0.000008      0.000009          0.002267      0.001538      0.002267      0.001538      0.000279      0.000191      0.000001      0.000003          0.000258      0.001080      0.000258      0.001080      0.000040      0.000129      0.000000     -0.000001         -0.000731     -0.000710     -0.000731     -0.000710     -0.000090     -0.000087      0.000000      0.000000         -0.485117     -0.485117     -0.057905       0.000142    0.000001       0.000139
 c      7.6     1.0     90.000000         -0.000426     -0.000407     -0.000090     -0.000016      0.000003       -0.000426     -0.000407     -0.000090     -0.000016      0.000003       -0.000001     -0.000001     -0.000001     -0.000002      0.000000        0.000000     -0.000001     -0.000001      0.000007      0.000008         -0.238954     -0.245537     -0.244686     -0.243987     -0.243583       -0.238954     -0.245537     -0.244686     -0.243987     -0.243583       -0.029168     -0.029678     -0.029557     -0.029433     -0.029380        0.000048      0.000048      0.000048      0.000048      0.000048         -0.003189     -0.002502     -0.003189     -0.002502     -0.000386     -0.000298      0.000003      0.000004          0.001156      0.000788      0.001156      0.000788      0.000143      0.000098      0.000000      0.000001          0.000113      0.000544      0.000113      0.000544      0.000022      0.000066      0.000000      0.000000         -0.000374     -0.000361     -0.000374     -0.000361     -0.000046     -0.000045      0.000000      0.000000         -0.244235     -0.244235     -0.029448       0.000052    0.000000       0.000051
 c      8.4     1.0     90.000000         -0.000166     -0.000181     -0.000059     -0.000010      0.000006       -0.000166     -0.000181     -0.000059     -0.000010      0.000006        0.000000     -0.000001     -0.000001     -0.000001      0.000000        0.000000      0.000001      0.000001      0.000000     -0.000015         -0.131135     -0.133270     -0.132576     -0.132106     -0.131871       -0.131135     -0.133270     -0.132576     -0.132106     -0.131871       -0.015925     -0.016188     -0.016116     -0.016043     -0.016015        0.000020      0.000020      0.000019      0.000019      0.000018         -0.001726     -0.001350     -0.001726     -0.001350     -0.000211     -0.000162      0.000001      0.000001          0.000631      0.000431      0.000631      0.000431      0.000078      0.000054      0.000000      0.000000          0.000061      0.000294      0.000061      0.000294      0.000012      0.000036      0.000000      0.000000         -0.000204     -0.000197     -0.000204     -0.000197     -0.000025     -0.000024      0.000000      0.000000         -0.132186     -0.132186     -0.016051       0.000019    0.000002       0.000022
 a      1.4     1.1     90.000000      72551.226575  71673.654062  71586.233005  71551.599843  71548.671031    37978.261265  37644.004606  37570.501003  37555.707693  37554.122843     3110.474493   3141.932277   3136.493853   3135.050364   3134.946435    -2031.757040  -2020.188090  -2023.789796  -2023.349446  -2023.293658        273.419894  -1441.594012  -2112.214426  -2373.585913  -2488.171417      151.153751   -968.827874  -1421.641908  -1588.499025  -1662.997492     -179.491588   -398.810836   -466.427926   -491.225744   -501.969558        8.327900     81.362516    107.130064    115.664259    119.381815         -6.950342     -8.673718     -1.641638     -6.920600      0.173472     -3.209121      1.358323      4.030757         17.557285     11.361829      8.695605      5.497218     -0.585968     -1.239380      0.443757      1.472938        -11.173058    -84.053090    -10.121824    -51.189932     -2.425947     -6.337475      1.046051      4.451850       -209.410091   -209.520022   -110.153139   -110.033721     -8.118504     -8.073613     10.295302     10.262666      68578.116150  35605.371154   2596.045729   -1875.618320    5.439689   -1837.553645
 a      1.6     1.1     90.000000      28788.122490  28589.437841  28514.764582  28505.459733  28503.998246    13736.998964  13729.926431  13682.007086  13678.797762  13677.811408      792.484616    798.915445    800.153251    799.643705    799.633749     -411.705211   -403.482813   -403.137479   -403.357092   -403.327564        120.996588   -825.302304  -1216.834955  -1358.192260  -1421.373712      -12.019972   -609.225093   -849.549271   -935.069679   -972.598032     -146.235929   -244.789439   -269.349022   -277.682000   -281.475000       27.871827     55.826642     62.649858     64.866567     65.789874         -0.136412     -6.264940      1.240327     -4.967571     -0.304814     -2.032034      0.903803      2.291266          6.053373      3.713086      1.680056      0.631613     -0.500774     -0.925728      0.565988      0.933059         -9.146706    -41.199176     -6.361647    -22.712514     -0.861193     -1.707427      0.273130      0.899045        -83.329487    -83.145770    -39.075561    -38.910793     -1.849300     -1.831645      2.222432      2.203198      26852.012495  12577.884536    505.202148    -328.954585    1.429778    -327.893464
 a      1.8     1.1     90.000000      11416.325344  11432.533498  11389.649765  11386.514846  11385.627496     4954.557079   5008.161948   4991.371065   4988.466761   4988.105886      205.710844    201.588955    203.087666    203.036860    203.008527      -80.022441    -76.757425    -76.347511    -76.413604    -76.402761        -24.868853   -562.692415   -778.897718   -856.332293   -889.815981     -100.558517   -432.562179   -549.579175   -593.274973   -611.259965     -101.100442   -144.649017   -154.287412   -156.635842   -157.936894       20.845858     30.411168     31.915653     32.311469     32.488792          1.552611     -4.636824      1.404466     -3.569898     -0.581623     -1.272553      0.584429      1.149870          0.945974      0.126833     -0.704293     -1.074462     -0.115419     -0.405285      0.286955      0.436525         -5.723296    -19.519162     -3.368054     -9.647014     -0.267699     -0.344387      0.041068      0.104506        -32.264264    -32.105451    -13.443274    -13.352548     -0.444430     -0.440175      0.482650      0.474239      10385.038958   4319.669444     40.379923     -41.183626    0.347710     -41.351836
 a      2.0     1.1     90.000000       4513.967670   4569.234459   4554.482238   4551.285352   4550.948798     1786.747363   1822.298247   1819.640275   1817.541662   1817.463383       52.504604     50.966313     51.169288     51.305630     51.284717      -14.522609    -14.055145    -13.850963    -13.839011    -13.840060        -99.982466   -416.925541   -527.953493   -569.890611   -586.936128     -125.907143   -312.115655   -366.802130   -387.876005   -396.337539      -64.635512    -83.332071    -87.705895    -88.209284    -88.628582       11.222247     14.090728     14.396857     14.396680     14.411069          1.463129     -3.439181      0.727398     -2.562674     -0.563537     -0.787273      0.345955      0.534409         -0.822721     -1.139600     -0.992501     -1.226297      0.061160     -0.107297      0.097701      0.163554         -3.164512     -8.908191     -1.638749     -3.869829     -0.061913     -0.003916     -0.006367     -0.020290        -12.188075    -12.102317     -4.519547     -4.480661     -0.134993     -0.134650      0.109464      0.106218       3910.455848   1394.968636    -39.093426       1.473510    0.086728       1.462225
 a      2.2     1.1     90.000000       1785.954018   1822.019967   1819.787121   1817.551885   1817.463931      651.977679    659.741515    661.822644    660.816135    660.789691       12.415519     12.908338     12.825042     12.903599     12.897641       -2.350318     -2.485224     -2.448399     -2.422752     -2.424770       -123.120773   -310.815497   -366.161368   -387.617949   -396.210010     -117.039013   -219.450112   -245.590966   -254.842723   -258.873097      -39.942693    -48.009638    -50.116116    -50.195946    -50.317454        5.183639      5.934916      6.002667      5.956468      5.947083          0.784722     -2.548959      0.035242     -1.828513     -0.431182     -0.483279      0.183283      0.235346         -1.014075     -1.229222     -0.625294     -0.855078      0.094011      0.006615      0.023554      0.053275         -1.640231     -3.872193     -0.755325     -1.421568     -0.002956      0.055483     -0.008826     -0.021279         -4.520889     -4.481727     -1.511061     -1.497935     -0.059342     -0.059769      0.027177      0.026153       1394.914100    389.624838    -38.102110       3.831359    0.028878       3.834202
 a      2.4     1.1     90.000000        713.842262    723.520663    725.674582    724.562073    724.528178      240.819065    237.628843    239.925320    239.658749    239.610311        2.837868      3.192850      3.216317      3.229696      3.230719       -0.349952     -0.419469     -0.429719     -0.416629     -0.417079       -116.959452   -226.358847   -254.527628   -264.639033   -269.027157      -95.014270   -149.836607   -163.304791   -166.911434   -168.842765      -24.487310    -28.210248    -29.165902    -29.206672    -29.232162        2.218515      2.396228      2.414773      2.385174      2.377684          0.119426     -1.877818     -0.362141     -1.292746     -0.298647     -0.296379      0.089114      0.100844         -0.677940     -0.895298     -0.256267     -0.460065      0.080455      0.033878      0.002722      0.016985         -0.814203     -1.565825     -0.323255     -0.444713      0.008265      0.050154     -0.004837     -0.011007         -1.668688     -1.654023     -0.523581     -0.520378     -0.034130     -0.034213      0.007714      0.007439        442.242181     64.870269    -26.284095       2.072723    0.013163       2.072757
 a      2.6     1.1     90.000000        288.484019    286.063555    288.605077    288.252199    288.201787       88.483188     85.611113     86.587232     86.694841     86.647688        0.737017      0.749524      0.802657      0.803925      0.806123       -0.054528     -0.066265     -0.074814     -0.071736     -0.071583        -98.273976   -160.645482   -175.898967   -180.223194   -182.473819      -71.561993   -100.243160   -107.900485   -109.116061   -110.019237      -15.189992    -17.046449    -17.464976    -17.508025    -17.505467        0.928823      0.969756      0.975748      0.962363      0.958299         -0.293813     -1.371882     -0.487958     -0.906410     -0.198784     -0.183104      0.041447      0.043493         -0.321330     -0.524241     -0.043698     -0.191581      0.060061      0.032238     -0.001099      0.006328         -0.382044     -0.560357     -0.120789     -0.088063      0.008110      0.035480     -0.002169     -0.004903         -0.631303     -0.627097     -0.202172     -0.202896     -0.021696     -0.021589      0.002573      0.002497         98.941503    -26.226331    -16.826316       0.931331    0.006559       0.931447
 a      2.8     1.1     90.000000        116.511960    113.027538    114.369892    114.433177    114.380163       31.487411     30.994517     31.105721     31.279278     31.252898        0.208509      0.170458      0.195137      0.199169      0.200329       -0.009484     -0.009738     -0.012623     -0.012616     -0.012469        -77.045590   -111.849529   -120.830276   -122.477437   -123.607391      -51.699156    -66.577566    -71.186443    -71.557082    -71.953523       -9.639062    -10.619348    -10.815278    -10.845939    -10.838517        0.398000      0.409321      0.410749      0.405521      0.403471         -0.461544     -0.994835     -0.464080     -0.632626     -0.130948     -0.114994      0.019262      0.019596         -0.092323     -0.250930      0.046046     -0.047825      0.042528      0.024651     -0.000958      0.003078         -0.162630     -0.151522     -0.034208      0.025372      0.006258      0.023482     -0.000931     -0.002146         -0.257795     -0.257994     -0.094022     -0.096125     -0.014180     -0.014083      0.001012      0.000981        -12.721437    -42.083331    -10.702423       0.411002    0.003331       0.411214
 a      3.0     1.1     90.000000         46.093051     44.825198     45.144891     45.330580     45.295661       10.746423     11.222103     11.153966     11.255520     11.246752        0.047313      0.041087      0.044856      0.049209      0.049545       -0.001739     -0.001408     -0.002000     -0.002285     -0.002209        -58.014429    -77.152988    -82.780514    -83.343506    -83.886792      -36.556259    -44.447357    -47.169629    -47.326393    -47.482667       -6.275014     -6.825090     -6.925693     -6.942531     -6.936454        0.180660      0.185493      0.185178      0.183257      0.182230         -0.475846     -0.718026     -0.385201     -0.441283     -0.086742     -0.073902      0.009281      0.009485          0.020338     -0.087982      0.071802      0.014247      0.029354      0.017733     -0.000413      0.001804         -0.057974     -0.001159     -0.002484      0.051446      0.004486      0.015411     -0.000411     -0.000982         -0.120912     -0.122991     -0.053701     -0.055536     -0.009442     -0.009353      0.000458      0.000441        -40.392736    -36.908184     -6.923493       0.190124    0.001711       0.190117
 a      3.2     1.1     90.000000         17.609788     17.822672     17.775392     17.917592     17.902076        3.624478      4.013596      4.005294      4.038372      4.038704        0.003503      0.010216      0.009631      0.012071      0.012254       -0.000328     -0.000224     -0.000293     -0.000416     -0.000449        -42.683942    -53.268774    -56.811914    -57.022701    -57.266598      -25.654129    -30.050449    -31.569944    -31.703855    -31.756050       -4.192466     -4.521298     -4.574298     -4.582708     -4.578356        0.088550      0.091263      0.090617      0.089888      0.089371         -0.419782     -0.517569     -0.299574     -0.308402     -0.058295     -0.048722      0.004752      0.004972          0.063185     -0.006409      0.070964      0.033772      0.020145      0.012585     -0.000099      0.001132         -0.013204      0.044862      0.006588      0.049268      0.003082      0.010271     -0.000194     -0.000483         -0.067478     -0.069743     -0.035497     -0.036508     -0.006422     -0.006325      0.000231      0.000220        -40.296086    -28.053058     -4.588369       0.094535    0.000893       0.094525
 a      3.4     1.1     90.000000          6.554517      7.050357      7.000870      7.065968      7.062671        1.285968      1.401398      1.438024      1.444054      1.447147       -0.003460      0.001414      0.002066      0.002846      0.002992       -0.000057     -0.000040     -0.000037     -0.000074     -0.000074        -31.041604    -37.089197    -39.231900    -39.370065    -39.468935      -18.055218    -20.632327    -21.446335    -21.576174    -21.587818       -2.873966     -3.078927     -3.106412     -3.110409     -3.107195        0.046939      0.048521      0.048046      0.047718      0.047454         -0.343190     -0.373467     -0.225621     -0.216441     -0.039922     -0.032936      0.002606      0.002800          0.072233      0.026795      0.061144      0.035054      0.013952      0.008956      0.000022      0.000721          0.003069      0.051894      0.007846      0.039834      0.002077      0.006993     -0.000099     -0.000256         -0.043762     -0.045327     -0.025171     -0.025568     -0.004456     -0.004364      0.000126      0.000120        -32.894642    -20.317727     -3.118162       0.050709    0.000479       0.050697
 a      3.6     1.1     90.000000          2.467055      2.747851      2.761010      2.779283      2.781432        0.498606      0.477359      0.512480      0.514686      0.517343       -0.002677     -0.001001      0.000459      0.000588      0.000734       -0.000003     -0.000006     -0.000003     -0.000014     -0.000014        -22.517156    -26.134842    -27.371012    -27.506192    -27.539608      -12.831746    -14.397698    -14.835563    -14.942339    -14.940445       -2.018123     -2.148301     -2.162450     -2.163963     -2.161517        0.026623      0.027527      0.027263      0.027076      0.026939         -0.269570     -0.270157     -0.167522     -0.152998     -0.027896     -0.022791      0.001521      0.001668          0.067299      0.035642      0.049531      0.030211      0.009824      0.006431      0.000052      0.000461          0.007474      0.045957      0.006979      0.030181      0.001399      0.004864     -0.000055     -0.000145         -0.031079     -0.031873     -0.018318     -0.018433     -0.003147     -0.003074      0.000073      0.000069        -25.022460    -14.523875     -2.169759       0.028984    0.000265       0.029002
 c      3.8     1.1     90.000000          0.984820      1.048288      1.086914      1.090092      1.093396        0.201170      0.162056      0.179638      0.183048      0.184521       -0.001683     -0.001343      0.000010      0.000066      0.000137        0.000002      0.000000      0.000000      0.000011      0.000033        -16.407103    -18.659066    -19.355828    -19.482161    -19.488563       -9.238189    -10.215179    -10.461288    -10.536549    -10.531723       -1.447625     -1.531405     -1.538655     -1.538720     -1.536851        0.015926      0.016437      0.016304      0.016180      0.016109         -0.207435     -0.196262     -0.123907     -0.109256     -0.019885     -0.016115      0.000933      0.001036          0.057656      0.034125      0.038827      0.024286      0.007046      0.004674      0.000049      0.000297          0.007691      0.036986      0.005756      0.022302      0.000951      0.003452     -0.000032     -0.000087         -0.022995     -0.023307     -0.013479     -0.013493     -0.002262     -0.002207      0.000044      0.000042        -18.545514    -10.409730     -1.542661       0.017423    0.000150       0.017424
 c      4.0     1.1     90.000000          0.422223      0.392766      0.424504      0.426499      0.429008        0.075003      0.057136      0.061402      0.065072      0.065708       -0.001297     -0.001206     -0.000148     -0.000006      0.000047       -0.000001      0.000001      0.000000      0.000003     -0.000110        -12.062687    -13.502584    -13.900600    -14.002559    -13.999540       -6.742037     -7.369773     -7.515379     -7.563550     -7.559139       -1.057586     -1.112621     -1.116143     -1.115457     -1.114026        0.009918      0.010209      0.010141      0.010058      0.010021         -0.158169     -0.143516     -0.091880     -0.078985     -0.014443     -0.011622      0.000593      0.000663          0.047297      0.029187      0.029911      0.018993      0.005144      0.003442      0.000038      0.000192          0.006742      0.028543      0.004603      0.016405      0.000655      0.002497     -0.000020     -0.000054         -0.017285     -0.017381     -0.010011     -0.009982     -0.001654     -0.001612      0.000028      0.000027        -13.661900     -7.535119     -1.118029       0.010877    0.000089       0.010856
 c      4.4     1.1     90.000000          0.075302      0.057125      0.061603      0.065077      0.065639        0.002344      0.008143      0.006662      0.008135      0.008273       -0.001057     -0.000922     -0.000155     -0.000013     -0.000022       -0.000001      0.000001      0.000001     -0.000004     -0.000015         -6.739173     -7.367845     -7.514709     -7.563173     -7.558613       -3.738446     -4.025447     -4.080330     -4.098085     -4.095211       -0.591200     -0.616897     -0.617106     -0.616062     -0.615186        0.004191      0.004293      0.004268      0.004234      0.004219         -0.091769     -0.078886     -0.051639     -0.042981     -0.008013     -0.006368      0.000259      0.000291          0.029864      0.019010      0.017516      0.011400      0.002874      0.001943      0.000019      0.000084          0.004580      0.016388      0.002767      0.009077      0.000324      0.001375     -0.000008     -0.000023         -0.010002     -0.009974     -0.005702     -0.005629     -0.000926     -0.000900      0.000012      0.000011         -7.534326     -4.107342     -0.617192       0.004596    0.000037       0.004574
 c      4.8     1.1     90.000000          0.004708      0.009783      0.008207      0.009855      0.009961       -0.002394      0.000352      0.000815      0.000900      0.001020       -0.000657     -0.000621     -0.000106     -0.000012      0.000050        0.000000      0.000001      0.000000     -0.000008     -0.000057         -3.935130     -4.241659     -4.301984     -4.321579     -4.318525       -2.185426     -2.328461     -2.349224     -2.355360     -2.353224       -0.348713     -0.361293     -0.360566     -0.359674     -0.359105        0.001922      0.001962      0.001950      0.001934      0.001925         -0.054305     -0.045288     -0.030161     -0.024649     -0.004697     -0.003699      0.000121      0.000136          0.018372      0.011945      0.010458      0.006930      0.001694      0.001151      0.000009      0.000039          0.002903      0.009556      0.001587      0.005255      0.000177      0.000802     -0.000004     -0.000011         -0.005988     -0.005916     -0.003385     -0.003314     -0.000547     -0.000530      0.000006      0.000005         -4.330129     -2.362616     -0.360083       0.002097    0.000019       0.002102
 c      5.2     1.1     90.000000         -0.002465      0.001047      0.001167      0.001375      0.001504       -0.001121     -0.000828      0.000065      0.000048      0.000091       -0.000287     -0.000318     -0.000074     -0.000012     -0.000003        0.000000      0.000000     -0.000002      0.000000      0.000027         -2.400044     -2.562006     -2.587020     -2.594658     -2.592357       -1.338720     -1.412945     -1.420553     -1.422076     -1.420507       -0.215246     -0.221257     -0.220471     -0.219797     -0.219424        0.000939      0.000955      0.000949      0.000941      0.000939         -0.033151     -0.027160     -0.018334     -0.014814     -0.002874     -0.002253      0.000060      0.000067          0.011456      0.007574      0.006460      0.004328      0.001043      0.000711      0.000005      0.000019          0.001766      0.005783      0.000914      0.003176      0.000113      0.000490     -0.000002     -0.000005         -0.003711     -0.003636     -0.002085     -0.002035     -0.000337     -0.000326      0.000003      0.000003         -2.602497     -1.426032     -0.220003       0.001027    0.000008       0.001030
 c      6.0     1.1     90.000000         -0.000954     -0.000853     -0.000068     -0.000006      0.000028       -0.000914     -0.000755     -0.000133     -0.000018      0.000004       -0.000029     -0.000045     -0.000027     -0.000002     -0.000005       -0.000001      0.000003     -0.000001      0.000006     -0.000017         -0.999691     -1.050148     -1.054003     -1.054268     -1.053000       -0.559485     -0.583146     -0.583402     -0.582639     -0.581826       -0.090630     -0.092276     -0.091890     -0.091549     -0.091386        0.000260      0.000264      0.000261      0.000259      0.000258         -0.013627     -0.010948     -0.007573     -0.006015     -0.001196     -0.000933      0.000017      0.000019          0.004839      0.003257      0.002717      0.001840      0.000440      0.000301      0.000001      0.000005          0.000655      0.002354      0.000323      0.001300      0.000058      0.000204      0.000000     -0.000001         -0.001561     -0.001520     -0.000876     -0.000851     -0.000142     -0.000137      0.000001      0.000001         -1.056880     -0.583715     -0.091615       0.000283    0.000002       0.000282
 c      6.8     1.1     90.000000         -0.000834     -0.000693     -0.000122     -0.000009      0.000000       -0.000483     -0.000451     -0.000095     -0.000014      0.000189       -0.000003     -0.000005     -0.000005     -0.000004      0.000158        0.000000      0.000000      0.000000     -0.000003     -0.000390         -0.466803     -0.485333     -0.485112     -0.484300     -0.483601       -0.262880     -0.270636     -0.269801     -0.269066     -0.268626       -0.042319     -0.043059     -0.042887     -0.042715     -0.042637        0.000085      0.000085      0.000085      0.000084      0.000084         -0.006306     -0.004992     -0.003517     -0.002761     -0.000560     -0.000433      0.000006      0.000006          0.002267      0.001538      0.001273      0.000867      0.000207      0.000142      0.000000      0.000002          0.000258      0.001080      0.000126      0.000600      0.000031      0.000095      0.000000      0.000000         -0.000732     -0.000710     -0.000411     -0.000398     -0.000067     -0.000064      0.000000      0.000000         -0.485115     -0.269169     -0.042578       0.000092    0.000001       0.000089
 c      7.6     1.1     90.000000         -0.000424     -0.000407     -0.000089     -0.000012      0.000000       -0.000175     -0.000190     -0.000061     -0.000010     -0.000100        0.000000     -0.000001      0.000000     -0.000003     -0.000042       -0.000001     -0.000001     -0.000002      0.000002      0.000178         -0.238954     -0.245536     -0.244684     -0.243986     -0.243582       -0.134955     -0.137209     -0.136502     -0.136019     -0.135778       -0.021561     -0.021931     -0.021837     -0.021742     -0.021699        0.000031      0.000031      0.000031      0.000030      0.000030         -0.003189     -0.002502     -0.001777     -0.001390     -0.000286     -0.000220      0.000002      0.000002          0.001156      0.000788      0.000650      0.000444      0.000106      0.000073      0.000000      0.000001          0.000113      0.000544      0.000063      0.000303      0.000016      0.000049      0.000000      0.000000         -0.000374     -0.000361     -0.000210     -0.000203     -0.000034     -0.000033      0.000000      0.000000         -0.244236     -0.136210     -0.021786       0.000032    0.000000       0.000034
 a      1.4     1.2     90.000000      72564.999333  71676.678427  71586.260097  71551.660722  71548.674820    19883.445347  19806.780074  19748.638983  19743.431720  19742.245037     1909.764696   1933.617150   1931.551606   1930.483942   1930.437878    -1191.856772  -1180.521760  -1181.764095  -1181.784876  -1181.737551        285.796214  -1435.154918  -2109.475592  -2372.297310  -2487.564555       30.972783   -712.320348  -1014.087782  -1121.725755  -1169.713464     -171.441773   -336.508793   -383.663582   -400.775605   -408.224818       18.436750     71.918934     88.691783     94.279676     96.683930         -6.802836     -8.647959      0.570456     -5.623725      0.025105     -2.733399      1.168703      3.306168         17.525977     11.354419      3.536852      1.940832     -0.681224     -1.220490      0.574147      1.297796        -11.136286    -84.061979     -7.728969    -30.651723     -1.698802     -4.055523      0.728908      2.737347       -209.423448   -209.524712    -57.163085    -56.993419     -4.804327     -4.769455      6.069989      6.040255      68577.741012  18402.478395   1496.846366   -1066.340868    3.539407   -1047.384127
 a      1.6     1.2     90.000000      28790.498585  28590.934002  28515.048490  28505.477258  28503.999145     6546.270511   6594.084719   6571.083046   6568.273403   6567.774737      457.582104    457.135369    458.910413    458.619941    458.603606     -220.447213   -214.347818   -214.047995   -214.204969   -214.182832        126.169907   -821.315707  -1215.333469  -1357.543143  -1421.079744      -87.924680   -475.286838   -617.085517   -669.024841   -690.877409     -127.643869   -198.587087   -215.141508   -220.251665   -222.718397       25.890914     44.589515     48.543525     49.761811     50.284441         -0.040965     -6.244865      1.431853     -3.924519     -0.458371     -1.683553      0.766490      1.740067          6.021627      3.705067     -0.327832     -0.814001     -0.328496     -0.696697      0.450155      0.710436         -9.140806    -41.205543     -4.045620    -12.238419     -0.547131     -0.939881      0.158460      0.457997        -83.336106    -83.148247    -18.028580    -17.920918     -1.021506     -1.011378      1.203001      1.189373      26851.798846   5806.151155    227.336458    -158.446924    0.843736    -158.182650
 a      1.8     1.2     90.000000      11415.768232  11433.070000  11389.880339  11386.532154  11385.627157     2149.967465   2190.722347   2186.284350   2184.072060   2183.965652      110.880063    107.498162    108.309708    108.386939    108.358323      -38.827747    -37.095457    -36.797990    -36.825389    -36.822877        -22.183925   -560.580791   -778.088781   -856.036085   -889.671630     -126.666396   -332.807678   -394.988777   -418.872457   -428.480385      -83.004479   -112.646849   -119.234964   -120.450268   -121.232792       16.286889     21.994241     22.795931     22.946580     23.025263          1.609842     -4.624670      0.828541     -2.733767     -0.599818     -1.023645      0.474263      0.820154          0.926379      0.120537     -1.005913     -1.259030     -0.009582     -0.240219      0.181579      0.288957         -5.722037    -19.522990     -1.874540     -4.590956     -0.144688     -0.126122      0.014156      0.024433        -32.267131    -32.106768     -5.515598     -5.469473     -0.247424     -0.245494      0.243906      0.238572      10384.960700   1725.517746    -15.851184     -12.126134    0.187189     -12.195630
 a      2.0     1.2     90.000000       4513.625280   4569.187179   4554.578840   4551.292983   4550.948417      714.335035    723.890297    725.609226    724.550924    724.527429       25.554864     25.413303     25.357175     25.480186     25.467589       -6.251243     -6.192170     -6.081665     -6.060595     -6.064059        -98.640382   -416.106840   -527.563766   -569.743563   -586.865464     -119.685835   -227.315022   -254.963546   -264.877757   -269.141547      -50.800509    -62.892465    -65.923190    -66.119789    -66.349038        7.908154      9.408571      9.574270      9.540962      9.538444          1.491114     -3.432686      0.065690     -1.891665     -0.501985     -0.614959      0.260575      0.360640         -0.833131     -1.142994     -0.655529     -0.893926      0.087867     -0.033335      0.049593      0.095974         -3.165572     -8.909496     -0.811800     -1.563995     -0.021542      0.041483     -0.008412     -0.023307        -12.189098    -12.102949     -1.667939     -1.653389     -0.085024     -0.085343      0.053293      0.051502       3910.416457    442.295428    -41.960800       4.009820    0.047089       4.011711
 a      2.2     1.2     90.000000       1785.769023   1821.879785   1819.817751   1817.558936   1817.464379      240.843466    237.695671    239.927950    239.656271    239.610344        5.427455      5.954183      5.924513      5.959217      5.958040       -0.893316     -0.994357     -0.988742     -0.969386     -0.970776       -122.266702   -310.527384   -366.013878   -387.534178   -396.173122      -95.540851   -150.003226   -163.368870   -166.957801   -168.865999      -30.402221    -35.558494    -36.934189    -36.976191    -37.031497        3.385144      3.741377      3.780380      3.745076      3.736293          0.801184     -2.544592     -0.372317     -1.295579     -0.354234     -0.367619      0.128203      0.151937         -1.020718     -1.230391     -0.251215     -0.459944      0.088760      0.027758      0.008099      0.028979         -1.641473     -3.872526     -0.322602     -0.444283      0.006126      0.055225     -0.006420     -0.015178         -4.521218     -4.482009     -0.523554     -0.520333     -0.042664     -0.042947      0.013272      0.012784       1394.887246     64.877545    -31.487864       2.946716    0.018358       2.947781
 a      2.4     1.2     90.000000        713.755141    723.474837    725.675192    724.566517    724.528385       80.679508     78.062940     78.915813     79.028524     78.984229        1.223663      1.334877      1.383305      1.385663      1.387855       -0.125375     -0.151935     -0.159802     -0.153735     -0.153715       -116.303482   -226.227167   -254.481644   -264.594424   -269.004970      -69.850823    -96.669773   -103.914241   -105.010692   -105.841871      -18.265814    -20.678359    -21.260010    -21.304536    -21.308620        1.376046      1.461145      1.469970      1.452413      1.447210          0.131167     -1.874382     -0.495309     -0.879162     -0.233662     -0.220664      0.058891      0.063357         -0.682212     -0.895475     -0.028386     -0.173935      0.068148      0.034281     -0.000734      0.009388         -0.815302     -1.566168     -0.108692     -0.070818      0.008655      0.041147     -0.003037     -0.006981         -1.668749     -1.654159     -0.187050     -0.187910     -0.025751     -0.025697      0.003936      0.003807        442.235044    -29.518782    -20.092374       1.360310    0.008694       1.360304
 a      2.6     1.2     90.000000        288.463408    286.067587    288.598612    288.253861    288.202017       25.960351     25.777629     25.820231     25.979468     25.957118        0.322348      0.284338      0.317314      0.320321      0.321876       -0.019820     -0.022004     -0.025309     -0.024703     -0.024472        -97.858018   -160.572852   -175.881919   -180.202879   -182.460014      -48.748837    -61.869867    -66.026962    -66.334032    -66.670104      -11.217654    -12.429597    -12.681274    -12.717746    -12.710752        0.563227      0.585569      0.587039      0.579899      0.577324         -0.286212     -1.369528     -0.454715     -0.593822     -0.150928     -0.134408      0.026501      0.027144         -0.323816     -0.524215      0.055754     -0.031895      0.048124      0.027286     -0.001297      0.003894         -0.382908     -0.560725     -0.025150      0.034330      0.006912      0.027105     -0.001287     -0.002982         -0.631258     -0.627157     -0.083823     -0.085872     -0.016353     -0.016247      0.001407      0.001362         98.947529    -41.923809    -12.468773       0.580444    0.004228       0.580672
 a      2.8     1.2     90.000000        116.505748    113.030291    114.368095    114.433793    114.380332        7.970496      8.492866      8.435725      8.513240      8.507692        0.077058      0.062133      0.069397      0.073794      0.074321       -0.003297     -0.003103     -0.003848     -0.004080     -0.004011        -76.832542   -111.805519   -120.819675   -122.468000   -123.600170      -33.273925    -39.923481    -42.228096    -42.372194    -42.490402       -7.085628     -7.732317     -7.852918     -7.873812     -7.867269        0.242215      0.249151      0.249078      0.246324      0.245082         -0.457152     -0.993238     -0.362911     -0.400985     -0.097632     -0.083796      0.012201      0.012357         -0.093724     -0.250844      0.074118      0.022392      0.032773      0.019553     -0.000649      0.002078         -0.163156     -0.151815      0.001603      0.052560      0.004968      0.017397     -0.000549     -0.001299         -0.257692     -0.258000     -0.047537     -0.049086     -0.010600     -0.010510      0.000591      0.000570        -12.716238    -34.537688     -7.835756       0.253951    0.002083       0.254061
 a      3.0     1.2     90.000000         46.091555     44.824745     45.146086     45.330756     45.295721        2.458262      2.745881      2.760823      2.779698      2.781387        0.009352      0.014542      0.014154      0.016921      0.017065       -0.000521     -0.000456     -0.000567     -0.000687     -0.000649        -57.917560    -77.121803    -82.774534    -83.338197    -83.883087      -22.593976    -26.180928    -27.379167    -27.512473    -27.544781       -4.605959     -4.975398     -5.036853     -5.047104     -5.042427        0.112102      0.114942      0.114589      0.113505      0.112889         -0.473429     -0.716901     -0.271751     -0.271479     -0.064025     -0.053699      0.005930      0.006096          0.019585     -0.087855      0.068426      0.035430      0.022060      0.013658     -0.000204      0.001255         -0.058214     -0.001384      0.007588      0.046250      0.003389      0.011294     -0.000247     -0.000604         -0.120799     -0.122970     -0.031224     -0.031938     -0.007027     -0.006931      0.000281      0.000270        -40.390361    -25.027529     -5.050408       0.118937    0.001058       0.118877
 a      3.2     1.2     90.000000         17.610346     17.822732     17.776315     17.917596     17.902101        0.826059      0.860222      0.900908      0.903940      0.906933       -0.003082      0.002418      0.002820      0.003764      0.003888       -0.000073     -0.000070     -0.000084     -0.000120     -0.000084        -42.640597    -53.247188    -56.810081    -57.019328    -57.264375      -15.451938    -17.493541    -18.098868    -18.218577    -18.221856       -3.080447     -3.302878     -3.334178     -3.338901     -3.335488        0.056216      0.057741      0.057382      0.056929      0.056616         -0.418472     -0.516833     -0.197721     -0.184935     -0.042831     -0.035388      0.003087      0.003259          0.062807     -0.006296      0.056152      0.033150      0.014954      0.009538     -0.000016      0.000786         -0.013285      0.044707      0.007561      0.035348      0.002250      0.007504     -0.000120     -0.000304         -0.067391     -0.069719     -0.021773     -0.021998     -0.004764     -0.004672      0.000146      0.000140        -40.294811    -17.450629     -3.346798       0.060310    0.000557       0.060253
 a      3.4     1.2     90.000000          6.554667      7.050809      7.001108      7.065971      7.062683        0.304490      0.263558      0.289904      0.292956      0.294915       -0.002856     -0.000786      0.000587      0.000744      0.000881       -0.000002     -0.000011     -0.000009     -0.000024     -0.000014        -31.020993    -37.076136    -39.231621    -39.367765    -39.467425      -10.716342    -11.919549    -12.234643    -12.322878    -12.318735       -2.116470     -2.253868     -2.269612     -2.271409     -2.268851        0.030363      0.031266      0.031000      0.030790      0.030629         -0.342506     -0.373030     -0.142374     -0.127288     -0.029292     -0.023945      0.001720      0.001862          0.072051      0.026870      0.043655      0.026928      0.010313      0.006722      0.000040      0.000495          0.003043      0.051803      0.006310      0.025659      0.001486      0.005106     -0.000063     -0.000165         -0.043710     -0.045307     -0.015493     -0.015537     -0.003297     -0.003221      0.000082      0.000078        -32.893811    -12.100944     -2.277473       0.032870    0.000302       0.032867
 c      3.6     1.2     90.000000          2.466619      2.748149      2.761063      2.779313      2.781431        0.109466      0.082553      0.090867      0.094803      0.095681       -0.001700     -0.001288      0.000032      0.000098      0.000206        0.000004      0.000001     -0.000002      0.000002     -0.000012        -22.506771    -26.127718    -27.370677    -27.504686    -27.538534       -7.552653     -8.284883     -8.459175     -8.515624     -8.511007       -1.489324     -1.575569     -1.583364     -1.583546     -1.581626        0.017446      0.017972      0.017811      0.017693      0.017611         -0.269243     -0.269908     -0.102526     -0.088819     -0.020477     -0.016598      0.001015      0.001118          0.067214      0.035686      0.033012      0.020788      0.007257      0.004800      0.000046      0.000314          0.007455      0.045908      0.005009      0.018352      0.000992      0.003553     -0.000036     -0.000095         -0.031052     -0.031858     -0.011150     -0.011131     -0.002326     -0.002269      0.000048      0.000046        -25.021722     -8.463536     -1.587577       0.019010    0.000167       0.019004
 c      3.8     1.2     90.000000          0.984370      1.048315      1.086969      1.090129      1.093392        0.031623      0.027778      0.027484      0.030655      0.030845       -0.001235     -0.001158     -0.000145     -0.000011     -0.000044        0.000001      0.000001      0.000003      0.000001      0.000155        -16.401994    -18.655311    -19.355263    -19.481341    -19.487801       -5.409225     -5.873232     -5.974268     -6.007880     -6.004171       -1.069612     -1.125032     -1.128659     -1.128029     -1.126583        0.010520      0.010817      0.010730      0.010653      0.010611         -0.207298     -0.196121     -0.074299     -0.062954     -0.014614     -0.011760      0.000626      0.000696          0.057617      0.034149      0.024663      0.015774      0.005207      0.003478      0.000037      0.000200          0.007668      0.036961      0.003865      0.013173      0.000671      0.002526     -0.000021     -0.000057         -0.022980     -0.023296     -0.008122     -0.008069     -0.001672     -0.001629      0.000029      0.000028        -18.544662     -6.005314     -1.130740       0.011501    0.000096       0.011481
 c      4.0     1.2     90.000000          0.422042      0.392612      0.424559      0.426518      0.429007        0.004252      0.009745      0.008090      0.009836      0.009932       -0.001113     -0.000991     -0.000176     -0.000026     -0.000010        0.000000      0.000001      0.000004      0.000009      0.000022        -12.060491    -13.500596    -13.900028    -14.002214    -13.999040       -3.936505     -4.242659     -4.302274     -4.321790     -4.318818       -0.781825     -0.818572     -0.819944     -0.818989     -0.817884        0.006580      0.006748      0.006700      0.006648      0.006624         -0.158119     -0.143437     -0.054380     -0.045351     -0.010631     -0.008499      0.000399      0.000446          0.047280      0.029199      0.018403      0.011934      0.003804      0.002558      0.000027      0.000129          0.006719      0.028530      0.002912      0.009566      0.000461      0.001831     -0.000013     -0.000036         -0.017278     -0.017374     -0.005994     -0.005921     -0.001223     -0.001191      0.000019      0.000018        -13.661073     -4.330643     -0.820703       0.007201    0.000058       0.007178
 c      4.4     1.2     90.000000          0.075472      0.057032      0.061609      0.065079      0.065639       -0.002447      0.000346      0.000806      0.000888      0.001066       -0.000839     -0.000709     -0.000122     -0.000015     -0.000049       -0.000001      0.000001      0.000003     -0.000001     -0.000014         -6.739100     -7.367297     -7.514375     -7.563146     -7.558458       -2.185737     -2.328573     -2.349208     -2.355389     -2.353261       -0.437570     -0.454835     -0.454378     -0.453406     -0.452722        0.002786      0.002846      0.002828      0.002804      0.002795         -0.091762     -0.078864     -0.030171     -0.024660     -0.005912     -0.004674      0.000174      0.000195          0.029861      0.019013      0.010462      0.006928      0.002128      0.001442      0.000013      0.000056          0.004569      0.016384      0.001587      0.005256      0.000232      0.001012     -0.000005     -0.000015         -0.010000     -0.009971     -0.003386     -0.003315     -0.000686     -0.000666      0.000008      0.000008         -7.533957     -2.362634     -0.454141       0.003049    0.000024       0.003043
 c      4.8     1.2     90.000000          0.004843      0.009817      0.008194      0.009853      0.009962       -0.001108     -0.000853      0.000035      0.000020      0.000064       -0.000420     -0.000410     -0.000081     -0.000025     -0.000027        0.000000      0.000000     -0.000003      0.000016      0.000128         -3.935164     -4.241486     -4.301816     -4.321564     -4.318488       -1.283098     -1.353124     -1.359959     -1.361228     -1.359723       -0.258669     -0.266713     -0.265922     -0.265166     -0.264728        0.001278      0.001301      0.001292      0.001283      0.001277         -0.054300     -0.045283     -0.017559     -0.014177     -0.003467     -0.002721      0.000081      0.000091          0.018371      0.011945      0.006195      0.004152      0.001255      0.000854      0.000006      0.000026          0.002903      0.009555      0.000867      0.003041      0.000133      0.000591     -0.000003     -0.000007         -0.005988     -0.005915     -0.001999     -0.001950     -0.000406     -0.000392      0.000004      0.000004         -4.330052     -1.365014     -0.265473       0.001394    0.000012       0.001403
 c      5.2     1.2     90.000000         -0.002424      0.001080      0.001164      0.001373      0.001505       -0.000986     -0.000854     -0.000124      0.000011      0.000004       -0.000151     -0.000182     -0.000054      0.000009      0.000006       -0.000001     -0.000001      0.000001     -0.000022     -0.000002         -2.399908     -2.561912     -2.586940     -2.594639     -2.592346       -0.787250     -0.824114     -0.825910     -0.825498     -0.824450       -0.159762     -0.163448     -0.162790     -0.162247     -0.161964        0.000624      0.000634      0.000629      0.000623      0.000621         -0.033148     -0.027158     -0.010695     -0.008552     -0.002121     -0.001660      0.000040      0.000045          0.011456      0.007574      0.003816      0.002576      0.000774      0.000528      0.000003      0.000013          0.001768      0.005783      0.000487      0.001842      0.000088      0.000362     -0.000001     -0.000003         -0.003711     -0.003636     -0.001230     -0.001198     -0.000250     -0.000242      0.000002      0.000002         -2.602496     -0.827361     -0.162369       0.000679    0.000006       0.000686
 d      6.0     1.2     90.000000         -0.000959     -0.000857     -0.000065     -0.000006      0.000030       -0.000631     -0.000562     -0.000108      0.000001      0.000016       -0.000012     -0.000020     -0.000015     -0.000004      0.000007        0.000001      0.000000      0.000000     -0.000008     -0.000033         -0.999632     -1.050126     -1.053986     -1.054260     -1.052996       -0.330611     -0.341840     -0.341112     -0.340300     -0.339766       -0.067090     -0.068240     -0.067957     -0.067695     -0.067570        0.000173      0.000175      0.000173      0.000172      0.000169         -0.013627     -0.010948     -0.004443     -0.003498     -0.000885     -0.000689      0.000011      0.000013          0.004839      0.003257      0.001604      0.001090      0.000326      0.000223      0.000001      0.000003          0.000655      0.002354      0.000166      0.000759      0.000046      0.000151      0.000000     -0.000001         -0.001561     -0.001520     -0.000518     -0.000502     -0.000105     -0.000102      0.000001      0.000001         -1.056881     -0.340723     -0.067722       0.000183    0.000003       0.000186
 d      6.8     1.2     90.000000         -0.000833     -0.000695     -0.000123     -0.000013      0.000001       -0.000226     -0.000237     -0.000069     -0.000012     -0.000007       -0.000002     -0.000002     -0.000002     -0.000004     -0.000005        0.000001      0.000000      0.000000      0.000007      0.000006         -0.466811     -0.485333     -0.485109     -0.484298     -0.483599       -0.156074     -0.159060     -0.158289     -0.157752     -0.157477       -0.031336     -0.031882     -0.031752     -0.031619     -0.031564        0.000056      0.000057      0.000056      0.000055      0.000059         -0.006305     -0.004992     -0.002062     -0.001614     -0.000415     -0.000321      0.000004      0.000004          0.002267      0.001538      0.000752      0.000513      0.000153      0.000105      0.000000      0.000001          0.000258      0.001080      0.000071      0.000351      0.000023      0.000071      0.000000      0.000000         -0.000732     -0.000710     -0.000243     -0.000235     -0.000050     -0.000048      0.000000      0.000000         -0.485114     -0.157878     -0.031645       0.000070    0.000006       0.000060
 d      7.6     1.2     90.000000         -0.000424     -0.000407     -0.000090     -0.000011      0.000003       -0.000062     -0.000074     -0.000034     -0.000004      0.000093        0.000000     -0.000001      0.000000     -0.000001      0.000082        0.000000     -0.000001     -0.000002     -0.000003     -0.000221         -0.238954     -0.245536     -0.244683     -0.243986     -0.243582       -0.079816     -0.080715     -0.080261     -0.079947     -0.079801       -0.015989     -0.016252     -0.016180     -0.016108     -0.016078        0.000021      0.000021      0.000021      0.000020      0.000015         -0.003189     -0.002502     -0.001043     -0.000815     -0.000212     -0.000163      0.000001      0.000002          0.001156      0.000788      0.000384      0.000263      0.000079      0.000054      0.000000      0.000000          0.000113      0.000544      0.000042      0.000178      0.000012      0.000036      0.000000      0.000000         -0.000374     -0.000361     -0.000124     -0.000120     -0.000025     -0.000025      0.000000      0.000000         -0.244233     -0.079895     -0.016031       0.000010    0.000007       0.000023
 a      1.4     1.3     90.000000      72575.420907  71678.658190  71586.570770  71551.691835  71548.676360    10405.985045  10427.165087  10391.590403  10388.764419  10387.990141     1155.133240   1168.939897   1168.935807   1168.218379   1168.199700     -693.850886   -684.161828   -684.593812   -684.785377   -684.742986        293.577145  -1430.438349  -2107.446292  -2371.350500  -2487.135183      -55.744915   -559.074808   -753.250001   -822.821529   -853.073480     -158.148916   -281.162840   -313.685879   -325.128914   -330.206738       22.938779     61.575768     72.311281     75.855408     77.393386         -6.683407     -8.627477      1.299299     -4.577502     -0.159781     -2.311602      0.998850      2.627930         17.492673     11.349842      0.735612     -0.050782     -0.611520     -1.073779      0.573307      1.090246        -11.105225    -84.066675     -5.398548    -18.050218     -1.158705     -2.502259      0.502117      1.660200       -209.431119   -209.528683    -29.276285    -29.141825     -2.785898     -2.762123      3.517082      3.493140      68577.426471   9433.506999    820.719143    -594.991748    2.284833    -584.919755
 a      1.6     1.3     90.000000      28790.971175  28592.316172  28515.419304  28505.494735  28503.999070     3114.920541   3164.206627   3155.683017   3153.167945   3152.976458      259.746009    256.300804    257.886427    257.773349    257.746943     -117.087207   -112.988070   -112.767843   -112.867837   -112.855545        129.689602   -818.281377  -1214.246201  -1357.113149  -1420.870032     -123.248899   -376.813517   -457.931354   -488.705665   -501.230443     -108.706052   -158.931780   -170.125558   -173.110557   -174.677247       22.319012     34.482759     36.802962     37.441365     37.731014          0.033818     -6.231503      1.050800     -3.098427     -0.557212     -1.382763      0.646326      1.292934          5.994735      3.697449     -0.960850     -1.255272     -0.171149     -0.483184      0.325674      0.516213         -9.133926    -41.210786     -2.440107     -6.415983     -0.332099     -0.472872      0.091007      0.222889        -83.340923    -83.150138     -8.204978     -8.142456     -0.563433     -0.557931      0.638516      0.629500      26851.683790   2612.130074     77.486655     -71.663694    0.492124     -71.587349
 a      1.8     1.3     90.000000      11415.264696  11433.377395  11390.045243  11386.544874  11385.625853      939.561737    955.517967    956.223743    954.959090    954.932637       57.877588     56.157581     56.411776     56.548447     56.525983      -18.628729    -17.850798    -17.634978    -17.641079    -17.644871        -20.472380   -559.195471   -777.526984   -855.829061   -889.574505     -125.211594   -251.552859   -284.849339   -297.182076   -302.338703      -66.948483    -86.687585    -91.276704    -91.842681    -92.300081       12.332587     15.595791     16.054196     16.093059     16.123430          1.646531     -4.616903      0.208173     -2.083539     -0.572721     -0.815121      0.377333      0.577237          0.912984      0.114470     -0.760437     -1.009104      0.053464     -0.121576      0.105675      0.184170         -5.721998    -19.525283     -1.005820     -2.070853     -0.068991     -0.014357      0.001918     -0.006295        -32.268980    -32.107608     -2.246906     -2.226941     -0.145158     -0.144639      0.121827      0.118680      10384.894788    636.616718    -37.650471      -0.494463    0.099795      -0.514862
 a      2.0     1.3     90.000000       4513.507008   4569.061064   4554.642664   4551.300840   4550.948696      288.640211    286.315636    288.611699    288.241705    288.201325       11.860682     12.348183     12.257229     12.334073     12.328380       -2.663799     -2.723619     -2.672161     -2.648843     -2.652410        -97.705244   -415.639698   -527.325253   -569.634128   -586.816295     -100.595788   -161.337708   -176.151540   -180.412361   -182.569235      -39.391124    -47.151853    -49.222077    -49.294389    -49.412695        5.498043      6.258705      6.359966      6.325229      6.317821          1.509882     -3.427810     -0.338128     -1.384523     -0.428105     -0.475492      0.192749      0.242926         -0.840416     -1.145470     -0.301311     -0.523973      0.093900      0.008348      0.021838      0.055357         -3.167158     -8.910016     -0.378881     -0.558569     -0.001489      0.055706     -0.007455     -0.019537        -12.189734    -12.103344     -0.631181     -0.626839     -0.058043     -0.058518      0.026167      0.025255       3910.381409     98.968617    -37.749017       3.988725    0.027883       3.991519
 a      2.2     1.3     90.000000       1785.588815   1821.802533   1819.837206   1817.566662   1817.464608       88.472549     85.661235     86.604766     86.691821     86.647580        2.345583      2.642720      2.664790      2.674399      2.675801       -0.347597     -0.400428     -0.401259     -0.389466     -0.389997       -121.524690   -310.347780   -365.934485   -387.475700   -396.145801      -72.153705   -100.424012   -107.953218   -109.166854   -110.047883      -22.943157    -26.282060    -27.150939    -27.192834    -27.212327        2.216165      2.395088      2.416074      2.393725      2.387041          0.815085     -2.540565     -0.499216     -0.910039     -0.283341     -0.277240      0.089192      0.099426         -1.025443     -1.230845     -0.037225     -0.191636      0.078298      0.034486      0.000999      0.016181         -1.642656     -3.872839     -0.119659     -0.087405      0.008788      0.048178     -0.004350     -0.010312         -4.521439     -4.482214     -0.202321     -0.202906     -0.031939     -0.032027      0.006744      0.006511       1394.873075    -26.227332    -24.789261       2.107692    0.012255       2.107498
 a      2.4     1.3     90.000000        713.682287    723.487780    725.672331    724.569506    724.528628       25.952182     25.783284     25.826023     25.978974     25.957039        0.543725      0.533653      0.574372      0.576005      0.578010       -0.048692     -0.056747     -0.059611     -0.057354     -0.057114       -115.784949   -226.139591   -254.453998   -264.567416   -268.988106      -48.893932    -61.919004    -66.036838    -66.345984    -66.678422      -13.588953    -15.172302    -15.523096    -15.565830    -15.560919        0.873117      0.921523      0.923468      0.913833      0.910411          0.140988     -1.871652     -0.457476     -0.594949     -0.179933     -0.163489      0.039403      0.041003         -0.684926     -0.895483      0.057687     -0.031988      0.055863      0.030488     -0.001694      0.005595         -0.816200     -1.566557     -0.024766      0.034568      0.007737      0.032244     -0.001894     -0.004456         -1.668833     -1.654271     -0.083920     -0.085895     -0.019549     -0.019448      0.002151      0.002078        442.238785    -41.928393    -15.089736       0.895427    0.005758       0.895389
 a      2.6     1.3     90.000000        288.437789    286.077395    288.598056    288.255166    288.202299        7.207932      7.738255      7.687357      7.756220      7.751596        0.132203      0.106082      0.119394      0.123436      0.124288       -0.007471     -0.007873     -0.008678     -0.008625     -0.008558        -97.575153   -160.528321   -175.865829   -180.190615   -182.451428      -32.291423    -38.550190    -40.708844    -40.851502    -40.958662       -8.293798     -9.094747     -9.248581     -9.275524     -9.268476        0.356317      0.370073      0.369593      0.365677      0.364072         -0.280276     -1.367764     -0.356374     -0.388914     -0.113618     -0.098599      0.017460      0.017644         -0.325253     -0.524189      0.075246      0.024467      0.037683      0.022072     -0.001052      0.002569         -0.383496     -0.561014      0.002811      0.052715      0.005618      0.020325     -0.000791     -0.001876         -0.631225     -0.627198     -0.045799     -0.047210     -0.012311     -0.012213      0.000830      0.000799         98.951736    -33.728305     -9.196906       0.373568    0.002721       0.373740
 a      2.8     1.3     90.000000        116.491970    113.029383    114.371370    114.434429    114.380417        2.028143      2.268116      2.292108      2.305849      2.307987        0.021289      0.022828      0.023235      0.026375      0.026549       -0.001035     -0.001099     -0.001256     -0.001339     -0.001273        -76.700414   -111.775788   -120.811199   -122.461392   -123.596055      -21.226946    -24.466365    -25.518807    -25.651552    -25.676347       -5.226553     -5.660383     -5.734799     -5.748082     -5.742944        0.155433      0.159377      0.159170      0.157521      0.156759         -0.453902     -0.991959     -0.258867     -0.255012     -0.072572     -0.061208      0.008059      0.008144         -0.094447     -0.250751      0.067136      0.035600      0.024895      0.015215     -0.000402      0.001445         -0.163445     -0.152042      0.007872      0.044610      0.003827      0.012833     -0.000343     -0.000825         -0.257588     -0.257996     -0.029384     -0.029951     -0.007931     -0.007836      0.000369      0.000355        -12.714847    -23.603773     -5.745765       0.164159    0.001320       0.164098
 a      3.0     1.3     90.000000         46.086973     44.823226     45.148158     45.331008     45.295766        0.638133      0.639976      0.679765      0.682287      0.685082       -0.001871      0.004295      0.004318      0.005516      0.005650       -0.000106     -0.000152     -0.000191     -0.000198     -0.000221        -57.859573    -77.099584    -82.772662    -83.334081    -83.880621      -14.096673    -15.874179    -16.378362    -16.489946    -16.490014       -3.399059     -3.649413     -3.686482     -3.692452     -3.688769        0.073284      0.074766      0.074609      0.073918      0.073531         -0.471743     -0.716028     -0.182646     -0.168515     -0.047309     -0.039187      0.003961      0.004084          0.019251     -0.087738      0.053233      0.031683      0.016494      0.010423     -0.000093      0.000881         -0.058323     -0.001553      0.007290      0.032780      0.002511      0.008293     -0.000159     -0.000391         -0.120699     -0.122952     -0.020000     -0.020148     -0.005239     -0.005145      0.000182      0.000175        -40.389514    -15.921723     -3.700309       0.077887    0.000680       0.077859
 b      3.2     1.3     90.000000         17.609385     17.822226     17.776770     17.917761     17.902130        0.218893      0.177321      0.197534      0.201178      0.202710       -0.003125     -0.000383      0.000834      0.001050      0.001192        0.000003     -0.000014     -0.000026     -0.000030      0.000003        -42.614699    -53.232515    -56.810556    -57.016355    -57.262734       -9.527445    -10.539652    -10.794049    -10.869521    -10.864865       -2.278262     -2.427962     -2.446277     -2.448580     -2.445847        0.037326      0.038164      0.037957      0.037670      0.037466         -0.417653     -0.516303     -0.127801     -0.112841     -0.031587     -0.025847      0.002087      0.002212          0.062662     -0.006206      0.040032      0.024760      0.011117      0.007199      0.000013      0.000548         -0.013325      0.044602      0.005855      0.022984      0.001629      0.005505     -0.000079     -0.000200         -0.067327     -0.069700     -0.013879     -0.013894     -0.003543     -0.003464      0.000097      0.000093        -40.294518    -10.727679     -2.455051       0.040033    0.000367       0.040029
 c      3.4     1.3     90.000000          6.554047      7.050579      7.001085      7.066116      7.062695        0.068143      0.051600      0.055330      0.059256      0.059738       -0.001787     -0.001207      0.000087      0.000152      0.000215        0.000008      0.000001     -0.000003     -0.000009      0.000034        -31.008834    -37.067474    -39.231825    -39.365675    -39.466265       -6.563312     -7.163541     -7.301038     -7.345878     -7.341687       -1.568830     -1.660169     -1.669002     -1.669397     -1.667380        0.020384      0.020908      0.020729      0.020602      0.020495         -0.342151     -0.372728     -0.089698     -0.076867     -0.021604     -0.017519      0.001173      0.001273          0.071989      0.026925      0.029352      0.018533      0.007657      0.005042      0.000037      0.000343          0.003014      0.051745      0.004509      0.015980      0.001065      0.003748     -0.000042     -0.000110         -0.043676     -0.045291     -0.009762     -0.009727     -0.002448     -0.002389      0.000055      0.000052        -32.893601     -7.322569     -1.673723       0.022046    0.000202       0.022043
 c      3.6     1.3     90.000000          2.465977      2.747869      2.761026      2.779416      2.781439        0.013980      0.016420      0.014826      0.017405      0.017654       -0.001173     -0.001113     -0.000132      0.000001      0.000111        0.000002      0.000004     -0.000002      0.000003     -0.000071        -22.501021    -26.122871    -27.370298    -27.503524    -27.537632       -4.607214     -4.981330     -5.058501     -5.083853     -5.080587       -1.105372     -1.162614     -1.166585     -1.166049     -1.164562        0.011795      0.012103      0.011989      0.011916      0.011862         -0.269112     -0.269740     -0.063560     -0.053361     -0.015117     -0.012169      0.000695      0.000766          0.067187      0.035714      0.021345      0.013709      0.005389      0.003588      0.000035      0.000216          0.007423      0.045878      0.003368      0.011214      0.000707      0.002613     -0.000024     -0.000064         -0.031035     -0.031846     -0.006969     -0.006904     -0.001727     -0.001683      0.000033      0.000031        -25.020956     -5.089357     -1.168741       0.012826    0.000111       0.012808
 c      3.8     1.3     90.000000          0.983933      1.047963      1.086958      1.090177      1.093398       -0.000981      0.005081      0.003929      0.005001      0.005109       -0.001041     -0.000933     -0.000173     -0.000030     -0.000025        0.000000      0.000003      0.000003      0.000017      0.000047        -16.399468    -18.652690    -19.354632    -19.480869    -19.487149       -3.295563     -3.538492     -3.582110     -3.596244     -3.593565       -0.794218     -0.831420     -0.832869     -0.831959     -0.830840        0.007139      0.007312      0.007248      0.007200      0.007172         -0.207257     -0.196031     -0.045618     -0.037754     -0.010804     -0.008641      0.000429      0.000477          0.057606      0.034162      0.015575      0.010152      0.003869      0.002596      0.000026      0.000137          0.007635      0.036945      0.002454      0.007992      0.000478      0.001861     -0.000014     -0.000039         -0.022972     -0.023289     -0.005052     -0.004974     -0.001243     -0.001209      0.000020      0.000019        -18.543623     -3.605942     -0.833740       0.007783    0.000065       0.007762
 c      4.0     1.3     90.000000          0.421873      0.392296      0.424549      0.426537      0.429012       -0.002694      0.000970      0.001134      0.001358      0.001499       -0.000964     -0.000783     -0.000149     -0.000013      0.000002       -0.000001      0.000002     -0.000001     -0.000004     -0.000006        -12.059568    -13.499247    -13.899405    -14.002078    -13.998646       -2.401327     -2.562576     -2.587110     -2.594770     -2.592512       -0.580734     -0.605679     -0.605843     -0.604844     -0.603982        0.004471      0.004569      0.004534      0.004499      0.004483         -0.158107     -0.143392     -0.033200     -0.027198     -0.007871     -0.006257      0.000273      0.000305          0.047276      0.029205      0.011476      0.007567      0.002828      0.001908      0.000019      0.000088          0.006692      0.028522      0.001763      0.005789      0.000330      0.001351     -0.000009     -0.000024         -0.017275     -0.017369     -0.003714     -0.003639     -0.000910     -0.000884      0.000013      0.000012        -13.660243     -2.602761     -0.605937       0.004876    0.000040       0.004868
 c      4.4     1.3     90.000000          0.075594      0.056943      0.061583      0.065080      0.065637       -0.001175     -0.000817      0.000062      0.000050      0.000127       -0.000600     -0.000504     -0.000093     -0.000014     -0.000028        0.000000      0.000001     -0.000001      0.000000      0.000015         -6.739198     -7.366994     -7.514028     -7.563119     -7.558366       -1.339080     -1.413065     -1.420527     -1.422080     -1.420536       -0.325682     -0.337106     -0.336401     -0.335545     -0.335011        0.001894      0.001929      0.001916      0.001900      0.001890         -0.091757     -0.078854     -0.018342     -0.014824     -0.004384     -0.003451      0.000119      0.000133          0.029861      0.019014      0.006464      0.004326      0.001584      0.001075      0.000009      0.000038          0.004558      0.016383      0.000912      0.003177      0.000170      0.000749     -0.000004     -0.000010         -0.010000     -0.009970     -0.002086     -0.002035     -0.000511     -0.000495      0.000005      0.000005         -7.533759     -1.426072     -0.335992       0.002057    0.000020       0.002075
 c      4.8     1.3     90.000000          0.004940      0.009833      0.008180      0.009852      0.009960       -0.001013     -0.000859     -0.000121      0.000066     -0.000004       -0.000245     -0.000257     -0.000060      0.000056     -0.000017        0.000001      0.000003     -0.000003     -0.000074      0.000039         -3.935237     -4.241407     -4.301680     -4.321525     -4.318466       -0.787313     -0.824148     -0.825906     -0.825492     -0.824455       -0.192866     -0.197867     -0.197150     -0.196527     -0.196193        0.000869      0.000882      0.000876      0.000868      0.000864         -0.054297     -0.045280     -0.010697     -0.008553     -0.002570     -0.002013      0.000055      0.000062          0.018371      0.011945      0.003817      0.002576      0.000935      0.000637      0.000004      0.000018          0.002901      0.009555      0.000486      0.001843      0.000102      0.000438     -0.000002     -0.000005         -0.005988     -0.005915     -0.001231     -0.001198     -0.000302     -0.000292      0.000003      0.000002         -4.330052     -0.827392     -0.196723       0.000943    0.000008       0.000956
 c      5.2     1.3     90.000000         -0.002402      0.001097      0.001163      0.001372      0.001503       -0.000875     -0.000737     -0.000127     -0.000044      0.000013       -0.000075     -0.000101     -0.000038     -0.000040      0.000013       -0.000001     -0.000001      0.000000      0.000031     -0.000011         -2.399814     -2.561876     -2.586890     -2.594612     -2.592335       -0.483893     -0.503348     -0.503150     -0.502305     -0.501584       -0.119036     -0.121331     -0.120811     -0.120381     -0.120167        0.000424      0.000430      0.000426      0.000422      0.000419         -0.033147     -0.027157     -0.006540     -0.005179     -0.001573     -0.001229      0.000027      0.000030          0.011456      0.007574      0.002350      0.001593      0.000576      0.000394      0.000002      0.000009          0.001769      0.005783      0.000266      0.001120      0.000069      0.000268     -0.000001     -0.000002         -0.003711     -0.003636     -0.000758     -0.000736     -0.000186     -0.000180      0.000001      0.000001         -2.602508     -0.503153     -0.120452       0.000456    0.000005       0.000465
 d      6.0     1.3     90.000000         -0.000961     -0.000863     -0.000065     -0.000004      0.000024       -0.000348     -0.000346     -0.000085     -0.000019     -0.000003       -0.000006     -0.000010     -0.000009     -0.000007      0.000022        0.000001      0.000001      0.000000      0.000000     -0.000014         -0.999604     -1.050119     -1.053977     -1.054255     -1.052994       -0.204544     -0.209524     -0.208666     -0.208018     -0.207663       -0.049872     -0.050716     -0.050505     -0.050304     -0.050209        0.000118      0.000119      0.000117      0.000118      0.000113         -0.013627     -0.010947     -0.002720     -0.002132     -0.000658     -0.000511      0.000008      0.000009          0.004839      0.003257      0.000988      0.000674      0.000243      0.000167      0.000001      0.000002          0.000655      0.002354      0.000093      0.000463      0.000035      0.000112      0.000000     -0.000001         -0.001561     -0.001520     -0.000319     -0.000309     -0.000079     -0.000076      0.000000      0.000000         -1.056888     -0.208202     -0.050299       0.000117    0.000007       0.000126
 c      6.8     1.3     90.000000         -0.000832     -0.000696     -0.000123     -0.000012     -0.000001       -0.000093     -0.000108     -0.000043     -0.000005      0.000004        0.000000     -0.000002     -0.000001     -0.000002      0.000040       -0.000001      0.000002      0.000000      0.000003     -0.000055         -0.466817     -0.485334     -0.485108     -0.484298     -0.483599       -0.096411     -0.097617     -0.097072     -0.096701     -0.096527       -0.023321     -0.023722     -0.023621     -0.023519     -0.023477        0.000038      0.000038      0.000038      0.000037      0.000038         -0.006305     -0.004992     -0.001262     -0.000987     -0.000309     -0.000238      0.000003      0.000003          0.002267      0.001538      0.000464      0.000317      0.000114      0.000079      0.000000      0.000001          0.000258      0.001080      0.000048      0.000215      0.000018      0.000052      0.000000      0.000000         -0.000732     -0.000710     -0.000150     -0.000145     -0.000037     -0.000036      0.000000      0.000000         -0.485116     -0.096754     -0.023492       0.000042    0.000001       0.000041
 d      7.6     1.3     90.000000         -0.000424     -0.000407     -0.000089     -0.000013     -0.000005       -0.000019     -0.000026     -0.000015     -0.000007      0.000025        0.000000      0.000000     -0.000001      0.000000     -0.000006        0.000000      0.000000      0.000000      0.000002     -0.000030         -0.238954     -0.245536     -0.244683     -0.243985     -0.243582       -0.049023     -0.049569     -0.049304     -0.049102     -0.049011       -0.011914     -0.012101     -0.012045     -0.011990     -0.011968        0.000014      0.000014      0.000014      0.000015      0.000014         -0.003189     -0.002502     -0.000641     -0.000499     -0.000158     -0.000121      0.000001      0.000001          0.001156      0.000788      0.000237      0.000163      0.000059      0.000040      0.000000      0.000000          0.000113      0.000544      0.000030      0.000109      0.000009      0.000027      0.000000      0.000000         -0.000374     -0.000361     -0.000077     -0.000074     -0.000019     -0.000018      0.000000      0.000000         -0.244242     -0.049097     -0.012000       0.000013    0.000002       0.000016
 a      1.4     1.4     90.000000      72581.901127  71680.586038  71587.124914  71551.708625  71548.675517     5437.480646   5487.756952   5470.337571   5467.606308   5467.210858      690.490188    695.590129    696.708775    696.247258    696.233618     -401.338466   -393.736129   -394.009576   -394.216524   -394.184281        298.543456  -1426.626202  -2105.912550  -2370.688977  -2486.817483     -106.930406   -452.828102   -573.720323   -618.324267   -637.038808     -141.715742   -232.468214   -254.735628   -262.153205   -265.555639       23.780151     51.197790     58.074217     60.261875     61.235149         -6.587367     -8.613113      1.283685     -3.728121     -0.336380     -1.942592      0.856204      2.042771         17.460141     11.346487     -0.563692     -0.986117     -0.463518     -0.868131      0.499306      0.876444        -11.080180    -84.070907     -3.567720    -10.433031     -0.769638     -1.478722      0.343111      0.992686       -209.436728   -209.532114    -14.817490    -14.727008     -1.593066     -1.578410      2.001605      1.984152      68577.241547   4769.478261    419.001923    -324.796991    1.462150    -319.382152
 a      1.6     1.4     90.000000      28790.209011  28593.504078  28515.714400  28505.513935  28503.998265     1486.682210   1515.747122   1514.095112   1512.409637   1512.352320      144.860836    141.281340    142.322126    142.351004    142.320809      -61.778158    -59.291593    -59.062247    -59.131647    -59.129995        132.122622   -816.058133  -1213.434394  -1356.807376  -1420.721012     -131.080045   -296.176327   -342.286085   -359.821523   -366.986846      -90.743776   -125.681942   -133.366179   -135.006238   -135.981448       18.428891     26.091461     27.498861     27.815502     27.972005          0.087108     -6.222764      0.497452     -2.439202     -0.598782     -1.126462      0.537604      0.947215          5.974455      3.689509     -0.915436     -1.174384     -0.051905     -0.306701      0.218784      0.361112         -9.128782    -41.214807     -1.423869     -3.245039     -0.189551     -0.203625      0.050444      0.100725        -83.344458    -83.151425     -3.699655     -3.667336     -0.316771     -0.313972      0.333418      0.327805      26851.596395   1122.908295      2.715679     -28.956685    0.283009     -28.938120
 a      1.8     1.4     90.000000      11415.246723  11433.460490  11390.170395  11386.552067  11385.624914      414.564498    415.196229    417.440522    416.859095    416.828692       29.117037     28.817932     28.788079     28.917834     28.903667       -8.854811     -8.579161     -8.433201     -8.422621     -8.429219        -19.348637   -558.358777   -777.142361   -855.673500   -889.505320     -110.103693   -186.082799   -204.593760   -210.546113   -213.331684      -53.234280    -66.169841    -69.401175    -69.633986    -69.892804        9.167108     10.963690     11.249761     11.245540     11.253397          1.669800     -4.611364     -0.232600     -1.577130     -0.516674     -0.643233      0.294266      0.404334          0.903863      0.109587     -0.421561     -0.664659      0.083955     -0.044218      0.056509      0.114559         -5.723283    -19.526416     -0.517558     -0.859483     -0.025849      0.036270     -0.003141     -0.015671        -32.270112    -32.108174     -0.925355     -0.918037     -0.091732     -0.091996      0.060764      0.059036      10384.838140    194.844261    -42.169124       3.461478    0.053837       3.457893
 a      2.0     1.4     90.000000       4513.356489   4568.936365   4554.697054   4551.311466   4550.949028      116.520035    113.147484    114.407583    114.425345    114.379723        5.319058      5.842676      5.804044      5.837768      5.836659       -1.136530     -1.203386     -1.178653     -1.158570     -1.160976        -96.913394   -415.363922   -527.180574   -569.553260   -586.779610      -78.792106   -112.364067   -120.972783   -122.610745   -123.684415      -30.241674    -35.262238    -36.638868    -36.679172    -36.734195        3.807457      4.196214      4.258296      4.232818      4.225389          1.525295     -3.423181     -0.494928     -1.005524     -0.353466     -0.364717      0.140907      0.164892         -0.845820     -1.146710     -0.076008     -0.251265      0.088980      0.027995      0.007326      0.032080         -3.168520     -8.910305     -0.159348     -0.149657      0.006795      0.055025     -0.005798     -0.014799        -12.190168    -12.103621     -0.258168     -0.257962     -0.042258     -0.042605      0.013232      0.012780       3910.358335    -12.728470    -31.307781       3.265565    0.018158       3.266563
 a      2.2     1.4     90.000000       1785.427028   1821.816996   1819.844403   1817.572567   1817.464764       31.463223     31.012977     31.123850     31.277508     31.252648        1.039718      1.128339      1.168748      1.170289      1.172471       -0.141908     -0.164499     -0.163723     -0.157380     -0.157452       -120.921650   -310.226642   -365.887619   -387.437515   -396.124235      -52.194179    -66.742810    -71.220856    -71.596329    -71.980568      -17.251228    -19.452373    -19.987339    -20.033439    -20.035303        1.470061      1.570712      1.578596      1.565922      1.561250          0.827107     -2.537227     -0.473624     -0.636293     -0.222526     -0.208046      0.062249      0.066437         -1.028549     -1.230940      0.052139     -0.048112      0.066243      0.033664     -0.001689      0.009492         -1.643556     -3.873268     -0.032977      0.026150      0.008677      0.039336     -0.002893     -0.006961         -4.521717     -4.482369     -0.094321     -0.096187     -0.024367     -0.024324      0.003659      0.003529       1394.872527    -42.097332    -19.019441       1.474540    0.008334       1.474135
 a      2.4     1.4     90.000000        713.619688    723.516235    725.672774    724.572059    724.529109        7.954668      8.494747      8.439865      8.513171      8.507579        0.240696      0.207091      0.230026      0.233005      0.234253       -0.019582     -0.022164     -0.022600     -0.021597     -0.021481       -115.424727   -226.084138   -254.430857   -264.550598   -268.976731      -33.426806    -39.987027    -42.237606    -42.383476    -42.500199      -10.125448    -11.177604    -11.390607    -11.425745    -11.418619        0.571613      0.601802      0.600496      0.595165      0.592958          0.148947     -1.869623     -0.365952     -0.402506     -0.137263     -0.121050      0.026877      0.027367         -0.686425     -0.895521      0.076436      0.022190      0.044677      0.025449     -0.001663      0.003579         -0.816841     -1.566868      0.002047      0.052910      0.006485      0.024642     -0.001213     -0.002915         -1.668946     -1.654359     -0.047704     -0.049135     -0.014858     -0.014750      0.001274      0.001223        442.243031    -34.547356    -11.253833       0.599359    0.003824       0.599353
 a      2.6     1.4     90.000000        288.404962    286.081482    288.604795    288.256588    288.202463        2.022664      2.268380      2.292340      2.305932      2.307933        0.045996      0.039989      0.042790      0.046229      0.046538       -0.002550     -0.002992     -0.003162     -0.003037     -0.002987        -97.395193   -160.498591   -175.852823   -180.182016   -182.446371      -21.263556    -24.485423    -25.521227    -25.654035    -25.678855       -6.158192     -6.695716     -6.791140     -6.809271     -6.803455        0.235077      0.243243      0.242532      0.240146      0.239122         -0.275808     -1.366316     -0.259653     -0.255480     -0.085263     -0.072537      0.011863      0.011881         -0.325896     -0.524166      0.067780      0.035525      0.029047      0.017436     -0.000754      0.001772         -0.383849     -0.561233      0.007959      0.044719      0.004432      0.015138     -0.000510     -0.001226         -0.631175     -0.627230     -0.029440     -0.029970     -0.009278     -0.009181      0.000525      0.000504         98.952318    -23.606954     -6.793023       0.248415    0.001789       0.248373
 a      2.8     1.4     90.000000        116.477448    113.026913    114.375969    114.435073    114.380497        0.584761      0.579403      0.618684      0.621241      0.623891        0.001535      0.007899      0.007464      0.009073      0.009221       -0.000209     -0.000393     -0.000463     -0.000439     -0.000468        -76.619593   -111.754064   -120.807480   -122.456296   -123.593263      -13.686809    -15.379881    -15.848063    -15.956516    -15.955723       -3.879262     -4.174077     -4.219898     -4.227939     -4.223873        0.104038      0.106069      0.105988      0.104920      0.104422         -0.451648     -0.990929     -0.178142     -0.163576     -0.054028     -0.044944      0.005510      0.005558         -0.094703     -0.250656      0.052491      0.031133      0.018794      0.011724     -0.000241      0.001024         -0.163594     -0.152217      0.007199      0.031988      0.002890      0.009486     -0.000226     -0.000546         -0.257485     -0.257994     -0.019467     -0.019580     -0.005952     -0.005856      0.000243      0.000234        -12.714639    -15.443283     -4.234964       0.109952    0.000877       0.109923
 a      3.0     1.4     90.000000         46.083079     44.821183     45.149444     45.331400     45.295829        0.185039      0.145260      0.162838      0.166724      0.168039       -0.003385      0.000414      0.001327      0.001681      0.001805        0.000020     -0.000040     -0.000071     -0.000070     -0.000100        -57.824807    -77.083970    -82.772976    -83.330426    -83.878778       -8.993992     -9.921729    -10.148811    -10.217809    -10.213054       -2.527587     -2.697274     -2.719454     -2.722610     -2.719645        0.049698      0.050449      0.050360      0.049915      0.049655         -0.470707     -0.715384     -0.121205     -0.106374     -0.035118     -0.028791      0.002732      0.002821          0.019154     -0.087637      0.038396      0.023696      0.012350      0.007926     -0.000040      0.000625         -0.058385     -0.001670      0.005627      0.021760      0.001844      0.006122     -0.000106     -0.000263         -0.120621     -0.122938     -0.013149     -0.013150     -0.003921     -0.003838      0.000123      0.000118        -40.389606    -10.105707     -2.729687       0.052749    0.000460       0.052771
 b      3.2     1.4     90.000000         17.608203     17.821055     17.776848     17.918087     17.902164        0.050156      0.039047      0.040892      0.044688      0.045066       -0.002006     -0.001078      0.000188      0.000247      0.000327        0.000018      0.000004     -0.000006     -0.000011     -0.000037        -42.599423    -53.222417    -56.811075    -57.013588    -57.261480       -6.042726     -6.576550     -6.695659     -6.734147     -6.730224       -1.698151     -1.798386     -1.808893     -1.809644     -1.807478        0.025563      0.026032      0.025878      0.025700      0.025563         -0.417238     -0.515933     -0.082888     -0.070600     -0.023436     -0.019022      0.001450      0.001539          0.062624     -0.006137      0.027382      0.017280      0.008307      0.005434      0.000020      0.000387         -0.013370      0.044535      0.004222      0.014721      0.001180      0.004065     -0.000054     -0.000137         -0.067285     -0.069684     -0.009025     -0.008981     -0.002647     -0.002584      0.000067      0.000064        -40.294922     -6.721977     -1.814373       0.027371    0.000249       0.027375
 c      3.4     1.4     90.000000          6.553173      7.049783      7.000977      7.066330      7.062711        0.006890      0.011567      0.009744      0.011911      0.012035       -0.001156     -0.001077     -0.000107      0.000018      0.000059        0.000007      0.000007      0.000000     -0.000005     -0.000005        -31.001837    -37.061374    -39.231664    -39.364013    -39.465248       -4.149528     -4.474922     -4.539356     -4.560110     -4.557085       -1.171016     -1.232017     -1.236651     -1.236258     -1.234689        0.014053      0.014358      0.014224      0.014144      0.014072         -0.342013     -0.372525     -0.057388     -0.047909     -0.016039     -0.012921      0.000818      0.000888          0.071973      0.026961      0.019415      0.012484      0.005721      0.003791      0.000030      0.000241          0.002967      0.051710      0.003065      0.010092      0.000767      0.002772     -0.000029     -0.000076         -0.043656     -0.045278     -0.006306     -0.006234     -0.001829     -0.001782      0.000038      0.000036        -32.893188     -4.568375     -1.239234       0.015158    0.000138       0.015149
 c      3.6     1.4     90.000000          2.465285      2.747208      2.760936      2.779514      2.781453       -0.002357      0.003021      0.002354      0.003072      0.003159       -0.000973     -0.000887     -0.000169     -0.000010      0.000065        0.000003      0.000004      0.000001      0.000000     -0.000022        -22.497789    -26.119444    -27.369676    -27.502806    -27.536819       -2.912478     -3.119056     -3.153884     -3.165004     -3.162503       -0.825435     -0.864146     -0.865821     -0.864964     -0.863806        0.008162      0.008342      0.008257      0.008210      0.008172         -0.269072     -0.269635     -0.040352     -0.033230     -0.011239     -0.008994      0.000485      0.000535          0.067181      0.035731      0.013860      0.009053      0.004028      0.002694      0.000025      0.000150          0.007377      0.045860      0.002168      0.007050      0.000509      0.001936     -0.000017     -0.000044         -0.031026     -0.031838     -0.004483     -0.004404     -0.001291     -0.001256      0.000023      0.000022        -25.019840     -3.174351     -0.866763       0.008844    0.000078       0.008829
 c      3.8     1.4     90.000000          0.983509      1.047436      1.086894      1.090208      1.093409       -0.002301      0.000134      0.000650      0.000705      0.000868       -0.000914     -0.000732     -0.000149     -0.000016      0.000006        0.000001      0.000004      0.000001      0.000006     -0.000058        -16.398055    -18.650932    -19.353877    -19.480645    -19.486626       -2.087609     -2.221267     -2.239942     -2.245622     -2.243533       -0.593264     -0.618752     -0.618984     -0.618005     -0.617129        0.004947      0.005049      0.005001      0.004968      0.004945         -0.207245     -0.195981     -0.028837     -0.023524     -0.008046     -0.006399      0.000299      0.000333          0.057604      0.034169      0.010023      0.006625      0.002893      0.001947      0.000019      0.000095          0.007598      0.036937      0.001517      0.005016      0.000345      0.001381     -0.000010     -0.000027         -0.022969     -0.023284     -0.003238     -0.003167     -0.000930     -0.000903      0.000014      0.000013        -18.542592     -2.252513     -0.619142       0.005366    0.000048       0.005366
 c      4.0     1.4     90.000000          0.421696      0.391944      0.424491      0.426544      0.429016       -0.001372     -0.000691      0.000165      0.000126      0.000248       -0.000779     -0.000596     -0.000115     -0.000006      0.000016        0.000001      0.000002      0.000000     -0.000008     -0.000015        -12.059062    -13.498430    -13.898748    -14.002011    -13.998377       -1.524642     -1.612412     -1.622275     -1.624790     -1.623088       -0.434158     -0.451192     -0.450766     -0.449820     -0.449145        0.003100      0.003159      0.003132      0.003109      0.003097         -0.158100     -0.143369     -0.020945     -0.016968     -0.005869     -0.004641      0.000190      0.000212          0.047275      0.029208      0.007355      0.004903      0.002116      0.001431      0.000013      0.000061          0.006665      0.028518      0.001065      0.003632      0.000240      0.001005     -0.000006     -0.000017         -0.017274     -0.017366     -0.002373     -0.002317     -0.000681     -0.000661      0.000009      0.000008        -13.659649     -1.629489     -0.450504       0.003370    0.000028       0.003375
 c      4.4     1.4     90.000000          0.075682      0.056858      0.061545      0.065076      0.065640       -0.001028     -0.000849     -0.000110     -0.000012      0.000113       -0.000391     -0.000345     -0.000070     -0.000011      0.000032        0.000000      0.000001      0.000000     -0.000001     -0.000089         -6.739338     -7.366855     -7.513744     -7.563060     -7.558315       -0.851832     -0.892543     -0.894815     -0.894591     -0.893496       -0.244089     -0.251454     -0.250716     -0.249989     -0.249578        0.001314      0.001335      0.001324      0.001313      0.001307         -0.091754     -0.078848     -0.011587     -0.009280     -0.003270     -0.002566      0.000082      0.000092          0.029861      0.019014      0.004129      0.002782      0.001186      0.000806      0.000006      0.000026          0.004546      0.016382      0.000536      0.001998      0.000128      0.000558     -0.000003     -0.000007         -0.010001     -0.009969     -0.001331     -0.001296     -0.000383     -0.000370      0.000004      0.000004         -7.533705     -0.896629     -0.250225       0.001424    0.000013       0.001443
 c      4.8     1.4     90.000000          0.005009      0.009836      0.008167      0.009848      0.009961       -0.000914     -0.000756     -0.000126     -0.000027      0.000026       -0.000134     -0.000154     -0.000045     -0.000002     -0.000086        0.000000      0.000001     -0.000002     -0.000002      0.000040         -3.935320     -4.241391     -4.301593     -4.321477     -4.318448       -0.501641     -0.522055     -0.521928     -0.521092     -0.520360       -0.144618     -0.147709     -0.147108     -0.146605     -0.146348        0.000602      0.000611      0.000606      0.000600      0.000599         -0.054295     -0.045278     -0.006783     -0.005376     -0.001917     -0.001499      0.000038      0.000043          0.018371      0.011945      0.002436      0.001651      0.000700      0.000478      0.000003      0.000012          0.002898      0.009555      0.000277      0.001162      0.000080      0.000327     -0.000001     -0.000003         -0.005988     -0.005915     -0.000786     -0.000763     -0.000226     -0.000219      0.000002      0.000002         -4.330069     -0.522003     -0.146803       0.000656    0.000005       0.000662
 c      5.2     1.4     90.000000         -0.002390      0.001103      0.001162      0.001370      0.001504       -0.000604     -0.000551     -0.000106     -0.000056      0.000026       -0.000036     -0.000056     -0.000025     -0.000028      0.000036        0.000000      0.000001     -0.000001      0.000066     -0.000041         -2.399754     -2.561873     -2.586862     -2.594591     -2.592325       -0.309420     -0.319519     -0.318709     -0.317900     -0.317399       -0.089116     -0.090626     -0.090226     -0.089887     -0.089728        0.000294      0.000297      0.000295      0.000292      0.000292         -0.033146     -0.027156     -0.004153     -0.003267     -0.001175     -0.000916      0.000019      0.000021          0.011456      0.007574      0.001500      0.001020      0.000432      0.000295      0.000001      0.000006          0.001768      0.005783      0.000150      0.000709      0.000055      0.000200     -0.000001     -0.000002         -0.003711     -0.003636     -0.000484     -0.000469     -0.000140     -0.000135      0.000001      0.000001         -2.602508     -0.318274     -0.089911       0.000319    0.000002       0.000321
 c      6.0     1.4     90.000000         -0.000963     -0.000867     -0.000063     -0.000007      0.000027       -0.000170     -0.000184     -0.000062      0.000004     -0.000006       -0.000003     -0.000005     -0.000007      0.000010     -0.000001        0.000001      0.000001      0.000004     -0.000018     -0.000012         -0.999595     -1.050117     -1.053973     -1.054253     -1.052991       -0.131165     -0.133287     -0.132584     -0.132107     -0.131871       -0.037292     -0.037926     -0.037767     -0.037611     -0.037544        0.000081      0.000082      0.000081      0.000080      0.000080         -0.013627     -0.010947     -0.001726     -0.001350     -0.000493     -0.000382      0.000005      0.000006          0.004839      0.003257      0.000631      0.000431      0.000182      0.000125      0.000000      0.000002          0.000654      0.002354      0.000060      0.000294      0.000027      0.000084      0.000000      0.000000         -0.001561     -0.001520     -0.000204     -0.000197     -0.000059     -0.000057      0.000000      0.000000         -1.056881     -0.132197     -0.037635       0.000088    0.000001       0.000087
 d      6.8     1.4     90.000000         -0.000832     -0.000695     -0.000123     -0.000013     -0.000001       -0.000034     -0.000042     -0.000023      0.000001      0.000019        0.000000      0.000000     -0.000002      0.000002      0.000008        0.000000     -0.000001      0.000000     -0.000001     -0.000006         -0.466821     -0.485335     -0.485107     -0.484298     -0.483599       -0.061485     -0.062141     -0.061797     -0.061547     -0.061434       -0.017466     -0.017757     -0.017679     -0.017600     -0.017570        0.000026      0.000027      0.000026      0.000027      0.000031         -0.006305     -0.004992     -0.000803     -0.000626     -0.000231     -0.000178      0.000002      0.000002          0.002267      0.001538      0.000297      0.000203      0.000086      0.000059      0.000000      0.000001          0.000259      0.001080      0.000035      0.000137      0.000013      0.000039      0.000000      0.000000         -0.000732     -0.000710     -0.000096     -0.000093     -0.000028     -0.000027      0.000000      0.000000         -0.485116     -0.061557     -0.017604       0.000039    0.000005       0.000029
 a      1.4     1.5     90.000000      72584.139995  71682.859435  71587.640411  71551.723284  71548.674830     2839.369145   2885.986812   2878.962894   2876.649592   2876.481908      408.709279    408.198729    409.713048    409.445983    409.425309     -230.989515   -225.427617   -225.557961   -225.749541   -225.730396        302.005664  -1423.499575  -2104.720551  -2370.223735  -2486.572674     -130.283489   -368.828041   -442.676091   -470.673555   -482.147337     -123.971766   -190.206811   -205.444239   -210.090930   -212.337052       22.551351     41.602276     46.067376     47.384289     47.994000         -6.511460     -8.604243      0.923327     -3.030252     -0.475410     -1.622830      0.725622      1.556759         17.430456     11.342882     -0.966186     -1.258269     -0.299672     -0.652904      0.397811      0.678492        -11.060927    -84.075890     -2.275587     -5.897755     -0.495943     -0.826733      0.231508      0.584634       -209.442293   -209.534634     -7.426639     -7.370315     -0.906596     -0.898053      1.119427      1.107599      68577.155413   2357.745622    189.237505    -172.363207    0.927573    -169.594434
 a      1.6     1.5     90.000000      28789.778625  28594.352268  28515.946472  28505.529338  28503.996462      714.769443    724.087166    725.510297    724.549064    724.526100       79.121681     76.807811     77.288253     77.403711     77.377146      -32.417465    -31.054366    -30.810567    -30.854614    -30.861060        133.752492   -814.532773  -1212.822868  -1356.568129  -1420.613289     -122.895866   -229.002802   -255.628982   -265.164043   -269.286364      -74.551233    -98.427739   -103.826003   -104.659494   -105.255402       14.814691     19.481222     20.378347     20.524988     20.606009          0.121646     -6.216649      0.007646     -1.911110     -0.591871     -0.910553      0.439594      0.688446          5.960322      3.681978     -0.633910     -0.894535      0.025872     -0.173819      0.138209      0.245501         -9.126577    -41.217501     -0.807596     -1.560132     -0.098767     -0.057888      0.026112      0.039112        -83.346800    -83.152362     -1.666986     -1.652450     -0.185834     -0.184719      0.172132      0.168840      26851.506381    442.335097    -30.224028      -8.848834    0.159587      -8.868517
 a      1.8     1.5     90.000000      11415.364371  11433.371378  11390.290210  11386.560855  11385.625197      183.685332    180.005873    181.793131    181.656334    181.612167       14.104592     14.539856     14.443555     14.530674     14.523579       -4.184442     -4.131710     -4.036471     -4.015285     -4.021748        -18.474333   -557.877061   -776.875961   -855.553961   -889.452903      -90.341553   -135.216702   -146.164652   -148.808629   -150.303381      -41.852396    -50.291403    -52.555803    -52.645136    -52.784569        6.743432      7.709624      7.896771      7.882133      7.880712          1.687127     -4.606245     -0.456410     -1.185568     -0.447014     -0.503781      0.225862      0.283883          0.897091      0.106524     -0.165584     -0.373843      0.093558      0.001067      0.027182      0.070565         -5.724653    -19.526847     -0.248987     -0.305650     -0.003738      0.054210     -0.004716     -0.016555        -32.270788    -32.108609     -0.398177     -0.396259     -0.062729     -0.063273      0.030719      0.029816      10384.796823     26.577076    -39.003137       4.261772    0.031009       4.260203
 a      2.0     1.5     90.000000       4513.156396   4568.914376   4554.734946   4551.321315   4550.948846       46.056157     44.865404     45.179379     45.326284     45.295179        2.373912      2.686380      2.699123      2.708605      2.709944       -0.494004     -0.538099     -0.522699     -0.507785     -0.509154        -96.252106   -415.184450   -527.089829   -569.495748   -586.750405      -59.217793    -77.542995    -82.865280    -83.431575    -83.946275      -23.084158    -26.393378    -27.280118    -27.322268    -27.342813        2.647450      2.856962      2.890333      2.874887      2.868922          1.538878     -3.419005     -0.499557     -0.726697     -0.285270     -0.278257      0.102515      0.113462         -0.849677     -1.147125      0.032976     -0.088680      0.079066      0.034355      0.000556      0.019051         -3.169381     -8.910719     -0.055182      0.000633      0.009146      0.048284     -0.004286     -0.010825        -12.190654    -12.103825     -0.121548     -0.123087     -0.032023     -0.032166      0.007067      0.006822       3910.349499    -40.420418    -24.888373       2.489549    0.012521       2.490031
 a      2.2     1.5     90.000000       1785.306367   1821.876417   1819.845566   1817.577490   1817.465432       10.714789     11.225185     11.164059     11.255104     11.246622        0.477392      0.465129      0.499697      0.500898      0.502814       -0.060161     -0.069440     -0.067715     -0.063930     -0.064015       -120.487709   -310.143324   -365.854153   -387.412517   -396.108317      -36.917673    -44.589982    -47.193656    -47.352873    -47.504589      -12.981083    -14.455209    -14.781058    -14.825055    -14.819874        0.995271      1.057236      1.057534      1.050645      1.047480          0.837357     -2.534736     -0.392468     -0.444589     -0.172774     -0.155919      0.043879      0.045425         -1.030319     -1.231057      0.076886      0.013828      0.054459      0.029657     -0.002341      0.005905         -1.644195     -3.873656     -0.001483      0.052214      0.007627      0.030966     -0.001948     -0.004759         -4.522063     -4.482493     -0.054049     -0.055633     -0.018717     -0.018615      0.002152      0.002064       1394.876197    -36.927591    -14.417301       1.030628    0.005728       1.030733
 a      2.4     1.5     90.000000        713.558099    723.537249    725.682993    724.574780    724.529439        2.441344      2.746732      2.761893      2.779956      2.781335        0.099227      0.080011      0.088766      0.092102      0.092696       -0.007442     -0.009009     -0.008990     -0.008187     -0.008097       -115.189187   -226.045702   -254.411837   -264.538854   -268.969590      -22.713626    -26.240910    -27.387985    -27.520796    -27.552795       -7.578242     -8.286636     -8.418480     -8.444088     -8.437502        0.386526      0.405376      0.403393      0.400159      0.398718          0.155161     -1.867947     -0.274319     -0.272933     -0.104275     -0.089862      0.018739      0.018788         -0.686985     -0.895603      0.070527      0.035196      0.035106      0.020556     -0.001346      0.002422         -0.817264     -1.567093      0.007882      0.046594      0.005258      0.018617     -0.000808     -0.001963         -1.669027     -1.654439     -0.031396     -0.031998     -0.011305     -0.011201      0.000811      0.000776        442.243846    -25.036988     -8.392006       0.409762    0.002583       0.409651
 a      2.6     1.5     90.000000        288.373521    286.082201    288.614103    288.257901    288.202578        0.633488      0.639450      0.679640      0.682438      0.685118        0.010645      0.015168      0.014678      0.016856      0.017006       -0.000624     -0.001139     -0.001262     -0.001085     -0.001059        -97.282001   -160.476383   -175.845112   -180.175544   -182.442962      -14.134477    -15.896294    -16.381874    -16.492456    -16.492448       -4.602084     -4.968382     -5.028168     -5.039612     -5.034984        0.160554      0.165162      0.164645      0.163062      0.162390         -0.272661     -1.365094     -0.183526     -0.169062     -0.064061     -0.053658      0.008281      0.008239         -0.326002     -0.524132      0.053989      0.031585      0.022208      0.013609     -0.000516      0.001261         -0.384051     -0.561406      0.007328      0.032905      0.003426      0.011285     -0.000344     -0.000830         -0.631103     -0.627260     -0.020065     -0.020175     -0.007018     -0.006919      0.000351      0.000337         98.951873    -15.924719     -5.043164       0.169932    0.001206       0.169804
 b      2.8     1.5     90.000000        116.467073    113.023764    114.379290    114.435777    114.380617        0.184769      0.144733      0.162820      0.166744      0.167961       -0.003165      0.002032      0.002379      0.002975      0.003018        0.000044     -0.000114     -0.000184     -0.000139     -0.000058        -76.570351   -111.738030   -120.806220   -122.451963   -123.591143       -9.003665     -9.927546    -10.150024    -10.218411    -10.213617       -2.902585     -3.104148     -3.132211     -3.136768     -3.133487        0.071830      0.072836      0.072782      0.072076      0.071743         -0.450253     -0.990136     -0.121441     -0.106520     -0.040414     -0.033246      0.003868      0.003897         -0.094709     -0.250563      0.038605      0.023668      0.014195      0.008999     -0.000144      0.000738         -0.163685     -0.152343      0.005622      0.021791      0.002159      0.007053     -0.000155     -0.000374         -0.257400     -0.257991     -0.013165     -0.013159     -0.004488     -0.004399      0.000167      0.000161        -12.714965    -10.106485     -3.144601       0.075853    0.000597       0.075794
 b      3.0     1.5     90.000000         46.080287     44.818708     45.150046     45.331964     45.295904        0.045222      0.035434      0.036920      0.040683      0.041007       -0.002394     -0.000797      0.000376      0.000449      0.000533        0.000041      0.000004     -0.000020     -0.000021      0.000014        -57.804159    -77.072782    -82.773250    -83.327017    -83.877378       -5.883068     -6.395359     -6.507630     -6.543783     -6.539937       -1.895721     -2.010515     -2.023561     -2.024898     -2.022532        0.034617      0.034997      0.034908      0.034620      0.034446         -0.470180     -0.714924     -0.080829     -0.068688     -0.026237     -0.021330      0.001929      0.001993          0.019156     -0.087555      0.026834      0.016870      0.009296      0.006030     -0.000015      0.000449         -0.058449     -0.001746      0.004126      0.014334      0.001352      0.004552     -0.000074     -0.000183         -0.120571     -0.122924     -0.008798     -0.008750     -0.002950     -0.002882      0.000086      0.000083        -40.390435     -6.534634     -2.030291       0.036702    0.000313       0.036699
 c      3.2     1.5     90.000000         17.606864     17.819508     17.776773     17.918462     17.902199        0.004436      0.009692      0.007858      0.009843      0.009992       -0.001223     -0.001041     -0.000055      0.000038      0.000121        0.000014      0.000009     -0.000004      0.000003     -0.000027        -42.590298    -53.215108    -56.811026    -57.011309    -57.260378       -3.941730     -4.245102     -4.303667     -4.322183     -4.319259       -1.275731     -1.343227     -1.348941     -1.348777     -1.347082        0.017921      0.018182      0.018056      0.017942      0.017850         -0.417073     -0.515682     -0.054592     -0.045441     -0.017513     -0.014122      0.001027      0.001091          0.062623     -0.006090      0.018556      0.011911      0.006249      0.004116      0.000019      0.000277         -0.013436      0.044494      0.002923      0.009583      0.000859      0.003026     -0.000037     -0.000096         -0.067262     -0.069672     -0.006003     -0.005928     -0.001990     -0.001940      0.000047      0.000045        -40.295074     -4.331211     -1.352075       0.019150    0.000170       0.019138
 c      3.4     1.5     90.000000          6.552205      7.048675      7.000819      7.066509      7.062736       -0.002617      0.002136      0.001726      0.002270      0.002418       -0.000928     -0.000858     -0.000159     -0.000005      0.000014        0.000007      0.000007      0.000001      0.000001     -0.000011        -30.997429    -37.056997    -39.231092    -39.362906    -39.464304       -2.708194     -2.895652     -2.926019     -2.935496     -2.933093       -0.880164     -0.921750     -0.923849     -0.923066     -0.921840        0.009891      0.010068      0.009966      0.009912      0.009862         -0.341965     -0.372397     -0.037543     -0.030824     -0.012001     -0.009613      0.000580      0.000630          0.071971      0.026982      0.012951      0.008455      0.004305      0.002866      0.000023      0.000171          0.002904      0.051688      0.002014      0.006547      0.000558      0.002067     -0.000020     -0.000053         -0.043647     -0.045270     -0.004178     -0.004099     -0.001376     -0.001339      0.000027      0.000026        -32.892250     -2.944392     -0.925099       0.010634    0.000097       0.010623
 c      3.6     1.5     90.000000          2.464618      2.746380      2.760813      2.779579      2.781472       -0.001958     -0.000213      0.000448      0.000445      0.000637       -0.000873     -0.000700     -0.000149     -0.000010      0.000023        0.000004      0.000005     -0.000002     -0.000002     -0.000029        -22.495583    -26.117115    -27.368848    -27.502411    -27.536155       -1.905368     -2.023359     -2.038910     -2.043469     -2.041497       -0.620580     -0.647372     -0.647753     -0.646789     -0.645882        0.005755      0.005862      0.005798      0.005766      0.005741         -0.269053     -0.269574     -0.026304     -0.021399     -0.008424     -0.006704      0.000344      0.000379          0.067180      0.035739      0.009180      0.006069      0.003032      0.002034      0.000018      0.000107          0.007326      0.045849      0.001376      0.004568      0.000371      0.001447     -0.000012     -0.000031         -0.031023     -0.031833     -0.002960     -0.002892     -0.000972     -0.000944      0.000016      0.000015        -25.018685     -2.049656     -0.648003       0.006219    0.000053       0.006208
 c      3.8     1.5     90.000000          0.983115      1.046879      1.086797      1.090224      1.093420       -0.001162     -0.000766      0.000076      0.000053      0.000103       -0.000757     -0.000571     -0.000117     -0.000006     -0.000026        0.000001      0.000004      0.000000     -0.000012      0.000026        -16.397020    -18.649830    -19.353084    -19.480514    -19.486266       -1.368520     -1.444193     -1.451967     -1.453753     -1.452178       -0.446399     -0.464005     -0.463630     -0.462683     -0.461997        0.003491      0.003553      0.003517      0.003493      0.003481         -0.207233     -0.195952     -0.018774     -0.015170     -0.006039     -0.004777      0.000212      0.000236          0.057603      0.034172      0.006618      0.004414      0.002179      0.001470      0.000013      0.000067          0.007560      0.036932      0.000945      0.003250      0.000253      0.001034     -0.000007     -0.000019         -0.022968     -0.023281     -0.002132     -0.002080     -0.000701     -0.000679      0.000010      0.000009        -18.541855     -1.457900     -0.463455       0.003784    0.000030       0.003784
 c      4.0     1.5     90.000000          0.421529      0.391614      0.424421      0.426540      0.429019       -0.001006     -0.000829     -0.000077     -0.000023      0.000035       -0.000575     -0.000446     -0.000088     -0.000020     -0.000037        0.000001     -0.000001      0.000000      0.000019      0.000052        -12.058693    -13.497958    -13.898163    -14.001931    -13.998219       -1.000382     -1.050370     -1.054003     -1.054285     -1.053043       -0.327120     -0.338616     -0.337955     -0.337106     -0.336577        0.002189      0.002224      0.002203      0.002187      0.002179         -0.158093     -0.143354     -0.013646     -0.010962     -0.004407     -0.003470      0.000135      0.000150          0.047275      0.029209      0.004848      0.003255      0.001594      0.001080      0.000009      0.000043          0.006638      0.028515      0.000655      0.002356      0.000177      0.000753     -0.000004     -0.000012         -0.017274     -0.017365     -0.001562     -0.001521     -0.000514     -0.000497      0.000006      0.000006        -13.659351     -1.056969     -0.337589       0.002372    0.000020       0.002385
 c      4.4     1.5     90.000000          0.075744      0.056771      0.061515      0.065070      0.065639       -0.000976     -0.000771     -0.000127     -0.000011     -0.000027       -0.000237     -0.000229     -0.000054     -0.000008     -0.000044        0.000000      0.000001      0.000000     -0.000001      0.000081         -6.739497     -7.366803     -7.513548     -7.562986     -7.558282       -0.559615     -0.583209     -0.583392     -0.582625     -0.581833       -0.184262     -0.188918     -0.188240     -0.187637     -0.187320        0.000928      0.000941      0.000932      0.000926      0.000922         -0.091751     -0.078843     -0.007578     -0.006019     -0.002455     -0.001922      0.000058      0.000065          0.029861      0.019015      0.002718      0.001840      0.000894      0.000609      0.000004      0.000019          0.004534      0.016381      0.000320      0.001300      0.000098      0.000418     -0.000002     -0.000005         -0.010001     -0.009968     -0.000876     -0.000851     -0.000289     -0.000279      0.000003      0.000003         -7.533718     -0.583785     -0.187855       0.001004    0.000009       0.001018
 c      4.8     1.5     90.000000          0.005053      0.009833      0.008155      0.009845      0.009957       -0.000663     -0.000588     -0.000107     -0.000002     -0.000056       -0.000070     -0.000092     -0.000033     -0.000019     -0.000032        0.000000      0.000002      0.000000     -0.000013      0.000058         -3.935404     -4.241407     -4.301540     -4.321440     -4.318430       -0.330695     -0.341887     -0.341116     -0.340291     -0.339768       -0.109076     -0.111047     -0.110563     -0.110161     -0.109968        0.000425      0.000430      0.000427      0.000423      0.000422         -0.054293     -0.045276     -0.004445     -0.003499     -0.001440     -0.001124      0.000027      0.000030          0.018371      0.011946      0.001604      0.001090      0.000528      0.000361      0.000002      0.000009          0.002894      0.009555      0.000162      0.000759      0.000063      0.000246     -0.000001     -0.000002         -0.005988     -0.005915     -0.000518     -0.000502     -0.000171     -0.000165      0.000001      0.000001         -4.330078     -0.340811     -0.110274       0.000463    0.000003       0.000465
 c      5.2     1.5     90.000000         -0.002384      0.001103      0.001160      0.001370      0.001502       -0.000358     -0.000356     -0.000086     -0.000030      0.000021       -0.000018     -0.000030     -0.000017     -0.000022      0.000048        0.000000      0.000001      0.000000     -0.000001     -0.000066         -2.399723     -2.561882     -2.586846     -2.594579     -2.592317       -0.204598     -0.209553     -0.208672     -0.208014     -0.207662       -0.067100     -0.068168     -0.067865     -0.067599     -0.067478        0.000207      0.000210      0.000208      0.000205      0.000205         -0.033145     -0.027155     -0.002720     -0.002132     -0.000884     -0.000688      0.000013      0.000015          0.011456      0.007574      0.000988      0.000674      0.000326      0.000223      0.000001      0.000004          0.001767      0.005783      0.000091      0.000463      0.000044      0.000151     -0.000001     -0.000001         -0.003711     -0.003636     -0.000319     -0.000309     -0.000105     -0.000102      0.000001      0.000001         -2.602508     -0.208181     -0.067591       0.000225    0.000001       0.000225
 d      6.0     1.5     90.000000         -0.000963     -0.000869     -0.000063     -0.000006      0.000029       -0.000075     -0.000089     -0.000038     -0.000008     -0.000013       -0.000001     -0.000002     -0.000001     -0.000002      0.000001       -0.000001     -0.000001     -0.000001      0.000001     -0.000046         -0.999595     -1.050117     -1.053971     -1.054252     -1.052991       -0.086507     -0.087511     -0.087015     -0.086676     -0.086518       -0.028083     -0.028561     -0.028439     -0.028317     -0.028270        0.000058      0.000058      0.000057      0.000056      0.000060         -0.013626     -0.010947     -0.001131     -0.000884     -0.000372     -0.000287      0.000004      0.000004          0.004839      0.003257      0.000416      0.000285      0.000137      0.000094      0.000000      0.000001          0.000654      0.002354      0.000044      0.000193      0.000021      0.000063      0.000000      0.000000         -0.001561     -0.001520     -0.000135     -0.000130     -0.000045     -0.000043      0.000000      0.000000         -1.056879     -0.086734     -0.028340       0.000072    0.000006       0.000061
 c      6.8     1.5     90.000000         -0.000832     -0.000696     -0.000122     -0.000011     -0.000001       -0.000011     -0.000016     -0.000010     -0.000004     -0.000068        0.000000      0.000000      0.000000      0.000001     -0.000072       -0.000001      0.000000      0.000000      0.000000      0.000121         -0.466823     -0.485335     -0.485107     -0.484298     -0.483599       -0.040351     -0.040832     -0.040620     -0.040450     -0.040374       -0.013174     -0.013385     -0.013323     -0.013262     -0.013236        0.000019      0.000019      0.000019      0.000019      0.000019         -0.006305     -0.004992     -0.000529     -0.000411     -0.000174     -0.000134      0.000001      0.000001          0.002267      0.001538      0.000196      0.000134      0.000065      0.000045      0.000000      0.000000          0.000259      0.001080      0.000026      0.000090      0.000010      0.000030      0.000000      0.000000         -0.000732     -0.000710     -0.000063     -0.000061     -0.000021     -0.000020      0.000000      0.000000         -0.485116     -0.040531     -0.013334       0.000020    0.000000       0.000020
 a      1.4     1.6     90.000000      72583.888376  71685.155284  71588.018521  71551.739436  71548.675070     1486.843199   1515.613485   1514.008596   1512.410901   1512.351361      239.656844    236.695544    238.069349    237.968189    237.939545     -132.478713   -128.638684   -128.557202   -128.734171   -128.728028        304.539940  -1421.016544  -2103.771100  -2369.860876  -2486.384598     -134.390971   -298.087965   -343.046410   -360.108257   -367.139653     -106.345897   -154.112478   -164.636275   -167.429960   -168.896036       20.324290     33.238975     36.206472     36.979352     37.357771         -6.455542     -8.598814      0.454470     -2.456454     -0.563103     -1.347791      0.610342      1.170918         17.405171     11.338454     -0.903879     -1.170351     -0.156518     -0.458079      0.297562      0.509289        -11.047339    -84.080749     -1.416857     -3.240087     -0.307303     -0.426451      0.153095      0.337724       -209.447408   -209.536426     -3.698016     -3.666163     -0.520021     -0.515202      0.615785      0.608329      68577.080173   1122.937858     63.778126     -87.826714    0.583152     -86.644053
 a      1.6     1.6     90.000000      28790.027945  28594.795930  28516.162833  28505.538419  28503.995247      346.038237    344.901027    347.093372    346.647249    346.613919       42.134138     41.280477     41.382059     41.518770     41.499766      -16.932208    -16.266731    -16.038949    -16.055591    -16.066201        134.908132   -813.565057  -1212.358823  -1356.374755  -1420.529174     -107.020057   -174.206008   -190.156935   -195.061532   -197.436126      -60.470112    -76.551060    -80.424997    -80.811244    -81.166485       11.694277     14.450747     15.051705     15.114935     15.153921          0.144745     -6.211408     -0.319005     -1.488563     -0.550988     -0.730858      0.353405      0.499032          5.950522      3.675945     -0.347277     -0.593926      0.069508     -0.081815      0.082531      0.163774         -9.126153    -41.218992     -0.440901     -0.693570     -0.044198      0.015463      0.011890      0.008501        -83.348186    -83.153145     -0.763056     -0.757293     -0.116095     -0.116050      0.088511      0.086695      26851.429833    141.684159    -41.182245      -0.007954    0.088372      -0.064072
 a      1.8     1.6     90.000000      11415.367624  11433.262763  11390.403387  11386.571531  11385.625070       80.702487     78.134995     78.931917     79.023380     78.984192        6.638137      7.206073      7.146094      7.189098      7.186959       -1.981250     -2.002490     -1.938365     -1.913444     -1.918584        -17.744146   -557.590160   -776.686697   -855.463115   -889.412086      -71.015545    -97.132567   -104.046874   -105.112887   -105.898643      -32.635827    -38.191205    -39.746562    -39.791416    -39.861028        4.941024      5.459168      5.578480      5.566477      5.562161          1.701698     -4.601206     -0.518967     -0.886435     -0.375169     -0.392323      0.171493      0.200842          0.891852      0.105109     -0.017072     -0.174978      0.091268      0.024050      0.010980      0.043668         -5.725387    -19.527106     -0.106867     -0.069316      0.005997      0.056053     -0.004742     -0.014517        -32.271342    -32.108962     -0.187362     -0.187960     -0.045805     -0.046289      0.016069      0.015591      10384.769745    -29.518311    -33.143002       3.904888    0.019872       3.901579
 a      2.0     1.6     90.000000       4512.998660   4568.995290   4554.749031   4551.329795   4550.949230       17.560963     17.828009     17.795042     17.916147     17.901611        1.090865      1.197698      1.233574      1.234696      1.236800       -0.220594     -0.244597     -0.234016     -0.223080     -0.223850        -95.754051   -415.056799   -527.030797   -569.455544   -586.727281      -43.473479    -53.565357    -56.868142    -57.079600    -57.310420      -17.595108    -19.821923    -20.377345    -20.425427    -20.428691        1.859590      1.981126      1.994806      1.986706      1.982304          1.551051     -3.415766     -0.436146     -0.524393     -0.226783     -0.211786      0.074709      0.079370         -0.852183     -1.147355      0.072731     -0.007257      0.067545      0.033747     -0.002129      0.011758         -3.169874     -8.911200     -0.011176      0.046421      0.008960      0.039907     -0.003123     -0.007863        -12.191276    -12.103978     -0.068147     -0.069912     -0.024757     -0.024739      0.004070      0.003910       3910.349465    -40.328882    -19.354120       1.845282    0.008868       1.846549
 a      2.2     1.6     90.000000       1785.212382   1821.934136   1819.855014   1817.582402   1817.466095        3.594870      4.014440      4.008444      4.038723      4.038542        0.219746      0.187509      0.208076      0.210334      0.211500       -0.025281     -0.030158     -0.028942     -0.026109     -0.026085       -120.194404   -310.080236   -365.828198   -387.394958   -396.097403      -25.898661    -30.163780    -31.589681    -31.721123    -31.771736       -9.805651    -10.805338    -11.005728    -11.041923    -11.035077        0.689598      0.729032      0.726324      0.722360      0.720227          0.845845     -2.532729     -0.304841     -0.311083     -0.133324     -0.117051      0.031365      0.031760         -1.031001     -1.231287      0.074986      0.033346      0.043867      0.024815     -0.002199      0.003891         -1.644640     -3.873939      0.007214      0.049912      0.006389      0.023907     -0.001346     -0.003314         -4.522381     -4.482610     -0.035807     -0.036621     -0.014410     -0.014296      0.001369      0.001304       1394.877701    -28.069937    -10.890509       0.726709    0.003985       0.727077
 a      2.4     1.6     90.000000        713.501555    723.550765    725.698882    724.577252    724.529635        0.815324      0.859751      0.900664      0.904249      0.906997        0.034419      0.031600      0.032949      0.035671      0.035955       -0.002339     -0.003708     -0.003814     -0.003128     -0.003198       -115.036312   -226.016126   -254.398386   -264.530187   -268.964814      -15.536553    -17.540941    -18.107670    -18.224366    -18.227383       -5.707528     -6.191607     -6.275022     -6.292133     -6.286704        0.268884      0.280437      0.278715      0.276539      0.275574          0.159709     -1.866479     -0.199695     -0.186097     -0.079220     -0.067049      0.013339      0.013221         -0.686889     -0.895688      0.057875      0.032937      0.027289      0.016325     -0.001013      0.001711         -0.817532     -1.567268      0.007674      0.035621      0.004176      0.014032     -0.000558     -0.001358         -1.669052     -1.654515     -0.021913     -0.022059     -0.008628     -0.008527      0.000548      0.000523        442.243233    -17.457242     -6.283777       0.285888    0.001787       0.285864
 a      2.6     1.6     90.000000        288.350876    286.080785    288.621499    288.259106    288.202769        0.217703      0.175818      0.197438      0.201267      0.202725       -0.000976      0.005360      0.004899      0.005952      0.006031        0.000030     -0.000389     -0.000536     -0.000394     -0.000377        -97.210916   -160.459070   -175.840457   -180.170371   -182.440398       -9.558199    -10.557880    -10.798175    -10.871481    -10.866705       -3.466764     -3.719325     -3.756815     -3.763671     -3.759938        0.112628      0.115198      0.114808      0.113726      0.113266         -0.270655     -1.364099     -0.128558     -0.113299     -0.048340     -0.039988      0.005910      0.005852         -0.325829     -0.524087      0.040718      0.024669      0.016953      0.010567     -0.000349      0.000918         -0.384181     -0.561538      0.005842      0.023084      0.002613      0.008458     -0.000240     -0.000579         -0.631025     -0.627282     -0.013931     -0.013922     -0.005335     -0.005240      0.000244      0.000235         98.951376    -10.729953     -3.771624       0.119043    0.000839       0.118931
 a      2.8     1.6     90.000000        116.460538    113.020115    114.381245    114.436644    114.380747        0.050599      0.038469      0.040836      0.044695      0.045083       -0.002865     -0.000144      0.000763      0.000898      0.000972        0.000091     -0.000008     -0.000069     -0.000048     -0.000021        -76.540596   -111.725842   -120.805230   -122.447972   -123.589522       -6.053119     -6.582566     -6.697377     -6.734763     -6.730805       -2.191239     -2.329344     -2.346296     -2.348593     -2.345947        0.050780      0.051269      0.051188      0.050715      0.050479         -0.449516     -0.989546     -0.083157     -0.070752     -0.030426     -0.024806      0.002771      0.002789         -0.094627     -0.250479      0.027635      0.017247      0.010772      0.006910     -0.000088      0.000539         -0.163771     -0.152427      0.004213      0.014751      0.001605      0.005283     -0.000108     -0.000264         -0.257339     -0.257984     -0.009041     -0.008992     -0.003403     -0.003327      0.000118      0.000114        -12.715974     -6.722710     -2.354935       0.053515    0.000424       0.053483
 a      3.0     1.6     90.000000         46.077792     44.816205     45.150254     45.332575     45.295959        0.004592      0.009675      0.007813      0.009842      0.009963       -0.001412     -0.000971      0.000037      0.000100      0.000161        0.000034      0.000020     -0.000005     -0.000009     -0.000007        -57.791538    -77.064409    -82.772965    -83.324082    -83.876171       -3.944216     -4.246539     -4.304189     -4.322338     -4.319402       -1.433911     -1.511998     -1.519370     -1.519588     -1.517717        0.024625      0.024808      0.024715      0.024523      0.024401         -0.469956     -0.714606     -0.054666     -0.045478     -0.019746     -0.015948      0.001386      0.001432          0.019181     -0.087495      0.018630      0.011902      0.007046      0.004604     -0.000005      0.000327         -0.058537     -0.001792      0.002924      0.009590      0.000994      0.003413     -0.000052     -0.000130         -0.120544     -0.122912     -0.006007     -0.005931     -0.002235     -0.002180      0.000061      0.000059        -40.391143     -4.331426     -1.523467       0.026040    0.000221       0.026043
 c      3.2     1.6     90.000000         17.605423     17.817853     17.776597     17.918778     17.902229       -0.002602      0.001913      0.001540      0.002043      0.002198       -0.000919     -0.000840     -0.000137     -0.000003      0.000038        0.000012      0.000011      0.000001      0.000003      0.000013        -42.584117    -53.209735    -56.810447    -57.009673    -57.259336       -2.644599     -2.825807     -2.854630     -2.863436     -2.861062       -0.965630     -1.012007     -1.014795     -1.014134     -1.012805        0.012802      0.012945      0.012843      0.012765      0.012702         -0.417004     -0.515520     -0.036686     -0.030079     -0.013194     -0.010581      0.000739      0.000785          0.062628     -0.006061      0.012692      0.008262      0.004737      0.003134      0.000016      0.000200         -0.013521      0.044469      0.001968      0.006391      0.000630      0.002273     -0.000027     -0.000068         -0.067252     -0.069664     -0.004082     -0.004003     -0.001508     -0.001468      0.000034      0.000032        -40.294573     -2.872197     -1.016436       0.013642    0.000119       0.013626
 c      3.4     1.6     90.000000          6.551279      7.047470      7.000639      7.066626      7.062764       -0.001773     -0.000337      0.000365      0.000347      0.000469       -0.000846     -0.000680     -0.000149     -0.000010     -0.000005        0.000004      0.000006      0.000000     -0.000001      0.000015        -30.994052    -37.053925    -39.230228    -39.362234    -39.463511       -1.821529     -1.932312     -1.946491     -1.950474     -1.948562       -0.666370     -0.695438     -0.696081     -0.695137     -0.694174        0.007082      0.007187      0.007109      0.007071      0.007039         -0.341932     -0.372317     -0.025149     -0.020425     -0.009058     -0.007216      0.000418      0.000453          0.071971      0.026992      0.008803      0.005809      0.003264      0.002180      0.000017      0.000123          0.002834      0.051674      0.001313      0.004363      0.000409      0.001556     -0.000015     -0.000038         -0.043643     -0.045266     -0.002831     -0.002766     -0.001043     -0.001014      0.000019      0.000018        -32.891134     -1.956424     -0.696527       0.007601    0.000065       0.007584
 c      3.6     1.6     90.000000          2.464020      2.745563      2.760674      2.779605      2.781488       -0.001058     -0.000785      0.000033      0.000023      0.000180       -0.000745     -0.000561     -0.000118     -0.000012      0.000092        0.000002      0.000003      0.000003     -0.000002     -0.000192        -22.493767    -26.115561    -27.367958    -27.502171    -27.535689       -1.283918     -1.353173     -1.359913     -1.361304     -1.359803       -0.470204     -0.488948     -0.488662     -0.487705     -0.486988        0.004126      0.004192      0.004143      0.004121      0.004100         -0.269031     -0.269535     -0.017606     -0.014201     -0.006367     -0.005041      0.000248      0.000273          0.067179      0.035742      0.006223      0.004147      0.002300      0.001547      0.000013      0.000077          0.007275      0.045841      0.000883      0.003044      0.000273      0.001090     -0.000008     -0.000022         -0.031022     -0.031831     -0.002001     -0.001952     -0.000738     -0.000716      0.000012      0.000011        -25.017824     -1.365017     -0.488427       0.004441    0.000041       0.004444
 c      3.8     1.6     90.000000          0.982765      1.046377      1.086699      1.090223      1.093427       -0.000979     -0.000805     -0.000097     -0.000001      0.000048       -0.000573     -0.000445     -0.000087     -0.000010      0.000021        0.000002      0.000002     -0.000001     -0.000008     -0.000049        -16.396161    -18.649118    -19.352380    -19.480391    -19.486052       -0.922796     -0.967641     -0.970552     -0.970607     -0.969440       -0.338693     -0.350747     -0.350110     -0.349248     -0.348706        0.002505      0.002543      0.002515      0.002499      0.002487         -0.207219     -0.195930     -0.012580     -0.010086     -0.004568     -0.003597      0.000153      0.000169          0.057603      0.034173      0.004480      0.003006      0.001653      0.001117      0.000010      0.000048          0.007523      0.036927      0.000600      0.002169      0.000187      0.000780     -0.000005     -0.000014         -0.022968     -0.023279     -0.001441     -0.001404     -0.000532     -0.000515      0.000007      0.000007        -18.541468     -0.972986     -0.349709       0.002700    0.000024       0.002713
 c      4.0     1.6     90.000000          0.421381      0.391321      0.424352      0.426534      0.429024       -0.001004     -0.000777     -0.000128     -0.000014      0.000010       -0.000391     -0.000330     -0.000068     -0.000012      0.000003        0.000001      0.000003      0.000001      0.000000     -0.000023        -12.058421    -13.497666    -13.897710    -14.001829    -13.998132       -0.674867     -0.704872     -0.705793     -0.705229     -0.704315       -0.248525     -0.256130     -0.255412     -0.254680     -0.254265        0.001572      0.001593      0.001577      0.001565      0.001560         -0.158086     -0.143341     -0.009162     -0.007302     -0.003334     -0.002616      0.000097      0.000108          0.047275      0.029209      0.003280      0.002212      0.001210      0.000821      0.000007      0.000031          0.006611      0.028513      0.000410      0.001575      0.000133      0.000568     -0.000003     -0.000009         -0.017274     -0.017364     -0.001056     -0.001027     -0.000390     -0.000377      0.000005      0.000004        -13.659254     -0.706745     -0.254965       0.001698    0.000014       0.001710
 c      4.4     1.6     90.000000          0.075787      0.056693      0.061488      0.065064      0.065639       -0.000765     -0.000636     -0.000109     -0.000021      0.000067       -0.000137     -0.000148     -0.000042     -0.000007     -0.000024        0.000001      0.000001     -0.000002      0.000007     -0.000080         -6.739664     -7.366797     -7.513417     -7.562923     -7.558255       -0.378617     -0.392335     -0.391709     -0.390877     -0.390294       -0.140073     -0.143022     -0.142438     -0.141947     -0.141700        0.000667      0.000674      0.000668      0.000662      0.000660         -0.091749     -0.078838     -0.005103     -0.004025     -0.001857     -0.001451      0.000042      0.000047          0.029861      0.019015      0.001839      0.001248      0.000679      0.000463      0.000003      0.000013          0.004522      0.016381      0.000194      0.000872      0.000077      0.000316     -0.000001     -0.000004         -0.010001     -0.009968     -0.000593     -0.000575     -0.000219     -0.000212      0.000002      0.000002         -7.533729     -0.391402     -0.142083       0.000721    0.000006       0.000727
 c      4.8     1.6     90.000000          0.005079      0.009825      0.008145      0.009844      0.009958       -0.000418     -0.000402     -0.000090     -0.000014      0.000002       -0.000036     -0.000051     -0.000022     -0.000007     -0.000041        0.000000      0.000000     -0.000001      0.000013     -0.000004         -3.935481     -4.241436     -4.301507     -4.321417     -4.318417       -0.224519     -0.230371     -0.229475     -0.228782     -0.228404       -0.082778     -0.084116     -0.083736     -0.083417     -0.083269        0.000306      0.000309      0.000306      0.000303      0.000302         -0.054291     -0.045274     -0.002992     -0.002346     -0.001090     -0.000850      0.000020      0.000022          0.018371      0.011946      0.001086      0.000739      0.000401      0.000274      0.000001      0.000006          0.002890      0.009555      0.000101      0.000510      0.000051      0.000186     -0.000001     -0.000002         -0.005988     -0.005914     -0.000351     -0.000339     -0.000130     -0.000125      0.000001      0.000001         -4.330074     -0.229012     -0.083514       0.000331    0.000003       0.000331
 c      5.2     1.6     90.000000         -0.002382      0.001103      0.001158      0.001368      0.001501       -0.000193     -0.000207     -0.000065     -0.000014      0.000006       -0.000008     -0.000016     -0.000010     -0.000011      0.000002        0.000000      0.000001      0.000001     -0.000006     -0.000002         -2.399713     -2.561894     -2.586837     -2.594573     -2.592311       -0.138967     -0.141318     -0.140573     -0.140070     -0.139823       -0.050861     -0.051664     -0.051434     -0.051226     -0.051134        0.000149      0.000150      0.000149      0.000147      0.000148         -0.033144     -0.027155     -0.001831     -0.001432     -0.000670     -0.000521      0.000010      0.000011          0.011456      0.007574      0.000669      0.000457      0.000247      0.000170      0.000001      0.000003          0.001767      0.005783      0.000062      0.000312      0.000035      0.000114      0.000000     -0.000001         -0.003711     -0.003636     -0.000216     -0.000209     -0.000080     -0.000077      0.000000      0.000000         -2.602504     -0.140160     -0.051254       0.000163    0.000001       0.000160
 c      6.0     1.6     90.000000         -0.000963     -0.000871     -0.000062     -0.000005      0.000027       -0.000030     -0.000039     -0.000019     -0.000007     -0.000007       -0.000001     -0.000001      0.000000      0.000003     -0.000038        0.000000      0.000000     -0.000001     -0.000004      0.000022         -0.999597     -1.050118     -1.053970     -1.054252     -1.052991       -0.058435     -0.059056     -0.058730     -0.058489     -0.058380       -0.021312     -0.021671     -0.021576     -0.021481     -0.021439        0.000041      0.000042      0.000041      0.000041      0.000040         -0.013626     -0.010947     -0.000764     -0.000595     -0.000282     -0.000217      0.000003      0.000003          0.004839      0.003257      0.000282      0.000193      0.000104      0.000072      0.000000      0.000001          0.000654      0.002354      0.000033      0.000130      0.000016      0.000048      0.000000      0.000000         -0.001561     -0.001520     -0.000091     -0.000088     -0.000034     -0.000033      0.000000      0.000000         -1.056882     -0.058519     -0.021522       0.000044    0.000001       0.000044
 a      1.4     1.8     90.000000      72583.900493  71688.594294  71588.603053  71551.770135  71548.673489      414.646616    415.258718    417.392558    416.857348    416.827741       79.532602     77.413317     77.896134     78.003076     77.975817      -43.284855    -41.729709    -41.359856    -41.472320    -41.484981        307.714303  -1417.811394  -2102.398454  -2369.298648  -2486.124331     -112.855554   -187.635495   -205.124458   -210.803828   -213.464949      -74.918430    -98.775216   -104.139124   -104.999259   -105.601367       15.078992     20.555629     21.993828     22.243919     22.381574         -6.392040     -8.591107     -0.273983     -1.594746     -0.592988     -0.913814      0.417389      0.649867         17.372099     11.328335     -0.405797     -0.665598      0.023121     -0.176218      0.145728      0.268749        -11.032694    -84.088009     -0.511395     -0.855208     -0.097926     -0.058929      0.061497      0.102754       -209.454380   -209.539051     -0.925014     -0.917487     -0.186696     -0.185954      0.177998      0.175966      68576.891901    194.869596    -29.989594     -17.551412    0.219846     -17.960150
 a      1.6     1.8     90.000000      28790.851800  28594.752823  28516.611229  28505.554311  28503.995458       80.732583     78.138734     78.933476     79.021261     78.984080       11.005843     11.554580     11.468868     11.537414     11.532146       -4.597336     -4.505478     -4.352992     -4.325992     -4.336947        136.597976   -812.653985  -1211.715987  -1356.095018  -1420.409431      -71.511452    -97.404256   -104.118326   -105.164929   -105.927236      -38.684319    -45.904148    -47.923252    -47.993579    -48.106287        7.060400      7.958199      8.239409      8.253816      8.259383          0.176193     -6.200587     -0.527345     -0.889560     -0.424144     -0.463777      0.220056      0.265467          5.937510      3.670041     -0.013105     -0.176148      0.093668      0.010247      0.024464      0.071567         -9.125242    -41.219610     -0.105748     -0.067664      0.001550      0.055983     -0.000391     -0.010277        -83.349255    -83.154489     -0.187545     -0.187980     -0.056071     -0.056743      0.024328      0.023826      26851.326434    -29.517076    -37.212635       4.315089    0.028904       4.199193
 a      1.8     1.8     90.000000      11415.393511  11433.412313  11390.511318  11386.592342  11385.624944       14.432205     14.813450     14.770634     14.876224     14.864978        1.481211      1.659758      1.688221      1.690607      1.692485       -0.460026     -0.484759     -0.457267     -0.435102     -0.437679        -16.739041   -557.249990   -776.469573   -855.345348   -889.352129      -40.997194    -49.870613    -52.798419    -52.975593    -53.165227      -19.641666    -22.195819    -22.865476    -22.915492    -22.924634        2.671499      2.832477      2.867314      2.866273      2.862348          1.726945     -4.593626     -0.424285     -0.492506     -0.249771     -0.235938      0.097865      0.104047          0.885043      0.104183      0.077734      0.001914      0.072541      0.034361     -0.001101      0.017796         -5.725329    -19.527992     -0.006051      0.050033      0.009516      0.043271     -0.003487     -0.009476        -32.272977    -32.109392     -0.062023     -0.063635     -0.027346     -0.027409      0.005337      0.005127      10384.751026    -39.103140    -21.426507       2.544657    0.010278       2.539464
 a      2.0     1.8     90.000000       4512.838984   4569.218422   4554.771626   4551.345933   4550.950912        2.435039      2.746906      2.762218      2.780070      2.781272        0.253973      0.220030      0.244006      0.245285      0.246531       -0.044580     -0.053578     -0.050376     -0.043579     -0.043678        -95.155861   -414.862384   -526.962922   -569.405311   -586.697204      -22.846638    -26.291156    -27.403639    -27.529657    -27.560698      -10.312053    -11.366704    -11.581103    -11.621466    -11.615040        0.957568      1.004756      1.002249      1.000171      0.997971          1.571230     -3.411173     -0.277295     -0.273908     -0.140018     -0.123051      0.040597      0.040891         -0.853863     -1.148260      0.072607      0.034967      0.045961      0.025579     -0.002800      0.005140         -3.170341     -8.911933      0.008202      0.046866      0.006692      0.025054     -0.001692     -0.004217        -12.192475    -12.104249     -0.031515     -0.032062     -0.015083     -0.014964      0.001711      0.001618       3910.350551    -25.044743    -11.440684       0.997037    0.004635       0.998966
 a      2.2     1.8     90.000000       1785.065842   1822.011608   1819.898675   1817.590402   1817.466735        0.489748      0.475825      0.511748      0.515114      0.517374        0.035871      0.031620      0.032953      0.035386      0.035600       -0.003051     -0.005864     -0.006106     -0.004557     -0.004405       -119.863692   -309.985383   -365.792211   -387.372624   -396.084482      -12.939891    -14.455603    -14.850405    -14.949570    -14.947316       -5.698742     -6.176552     -6.258392     -6.276215     -6.270884        0.352855      0.368984      0.366031      0.364098      0.363083          0.857252     -2.529337     -0.170208     -0.154430     -0.079198     -0.066890      0.016768      0.016479         -1.030173     -1.231843      0.051871      0.029914      0.027459      0.016238     -0.001436      0.001941         -1.645142     -3.874313      0.007066      0.030522      0.004200      0.014008     -0.000693     -0.001700         -4.522735     -4.482841     -0.018491     -0.018524     -0.008612     -0.008506      0.000658      0.000624       1394.876749    -14.532115     -6.268445       0.375476    0.002041       0.375733
 a      2.4     1.8     90.000000        713.432465    723.560512    725.723296    724.581370    724.530159        0.109909      0.080379      0.090658      0.094896      0.095628       -0.001040      0.004810      0.004128      0.005008      0.005098        0.000237     -0.000471     -0.000781     -0.000526     -0.000453       -114.870959   -225.972944   -254.379938   -264.518267   -268.958831       -7.594102     -8.307843     -8.466165     -8.518195     -8.513513       -3.314141     -3.550143     -3.584279     -3.590784     -3.587215        0.138869      0.143309      0.142211      0.141080      0.140594          0.164577     -1.864156     -0.103600     -0.089413     -0.046264     -0.038155      0.007124      0.006954         -0.685889     -0.895798      0.034044      0.020649      0.016351      0.010106     -0.000537      0.000929         -0.817843     -1.567508      0.004983      0.018482      0.002525      0.008080     -0.000287     -0.000696         -1.668984     -1.654623     -0.011218     -0.011174     -0.005105     -0.005010      0.000279      0.000267        442.241813     -8.466860     -3.599000       0.147292    0.000928       0.147199
 b      2.6     1.8     90.000000        288.328553    286.073347    288.629159    288.261828    288.203123        0.014931      0.015973      0.014624      0.017422      0.017559       -0.002217     -0.000200      0.000565      0.000633      0.000740        0.000160      0.000033     -0.000083     -0.000079     -0.000014        -97.138244   -160.433336   -175.833111   -180.161425   -182.436865       -4.623244     -4.990331     -5.061487     -5.084826     -5.081530       -2.020312     -2.142929     -2.157095     -2.159031     -2.156574        0.058844      0.059690      0.059374      0.058834      0.058596         -0.268998     -1.362740     -0.064018     -0.053600     -0.028056     -0.022800      0.003167      0.003119         -0.325364     -0.523980      0.021796      0.013648      0.010001      0.006378     -0.000164      0.000511         -0.384408     -0.561693      0.003370      0.011261      0.001491      0.004861     -0.000124     -0.000301         -0.630915     -0.627296     -0.006995     -0.006922     -0.003141     -0.003067      0.000128      0.000124         98.948790     -5.090725     -2.164929       0.061828    0.000440       0.061856
 c      2.8     1.8     90.000000        116.451209    113.013557    114.382539    114.438427    114.380901       -0.002038      0.003166      0.002235      0.003060      0.003202       -0.001064     -0.000793     -0.000003      0.000053      0.000065        0.000051      0.000038      0.000001     -0.000007      0.000024        -76.509282   -111.708654   -120.802450   -122.441291   -123.586865       -2.918045     -3.122333     -3.155101     -3.165387     -3.162855       -1.281746     -1.348184     -1.353706     -1.353677     -1.351989        0.026807      0.026892      0.026783      0.026547      0.026426         -0.449025     -0.988845     -0.040553     -0.033320     -0.017637     -0.014199      0.001489      0.001499         -0.094488     -0.250360      0.014060      0.009028      0.006334      0.004120     -0.000036      0.000299         -0.164003     -0.152514      0.002186      0.007067      0.000893      0.003041     -0.000057     -0.000139         -0.257290     -0.257970     -0.004492     -0.004411     -0.001999     -0.001948      0.000063      0.000061        -12.717823     -3.174768     -1.357133       0.028088    0.000221       0.028099
 c      3.0     1.8     90.000000         46.072930     44.811892     45.149931     45.333466     45.296053       -0.001853     -0.000175      0.000426      0.000442      0.000586       -0.000833     -0.000656     -0.000121     -0.000003      0.000034        0.000016      0.000019      0.000008     -0.000003      0.000001        -57.775463    -77.053191    -82.771004    -83.320153    -83.873960       -1.907133     -2.024319     -2.039405     -2.043610     -2.041628       -0.839998     -0.878383     -0.880096     -0.879306     -0.878131        0.013099      0.013123      0.013048      0.012949      0.012886         -0.469771     -0.714256     -0.026391     -0.021431     -0.011469     -0.009165      0.000747      0.000772          0.019211     -0.087433      0.009267      0.006059      0.004142      0.002731      0.000002      0.000179         -0.058762     -0.001840      0.001391      0.004574      0.000548      0.001971     -0.000027     -0.000069         -0.120530     -0.122900     -0.002963     -0.002895     -0.001313     -0.001277      0.000033      0.000032        -40.390664     -2.049886     -0.881221       0.013781    0.000116       0.013775
 c      3.2     1.8     90.000000         17.602853     17.814755     17.776148     17.919097     17.902305       -0.000995     -0.000789      0.000034      0.000022      0.000116       -0.000763     -0.000563     -0.000116     -0.000003      0.000038        0.000005      0.000010      0.000003     -0.000001      0.000036        -42.574621    -53.202837    -56.808439    -57.007890    -57.257699       -1.284453     -1.353361     -1.360092     -1.361346     -1.359851       -0.566109     -0.589574     -0.589672     -0.588693     -0.587856        0.006844      0.006886      0.006823      0.006780      0.006747         -0.416892     -0.515336     -0.017640     -0.014213     -0.007691     -0.006103      0.000399      0.000424          0.062632     -0.006039      0.006257      0.004143      0.002785      0.001855      0.000010      0.000109         -0.013705      0.044440      0.000892      0.003047      0.000346      0.001318     -0.000014     -0.000036         -0.067248     -0.069657     -0.002002     -0.001953     -0.000887     -0.000861      0.000018      0.000017        -40.292774     -1.365159     -0.589754       0.007257    0.000063       0.007247
 c      3.4     1.8     90.000000          6.549739      7.045365      7.000290      7.066695      7.062806       -0.000913     -0.000776     -0.000105     -0.000014      0.000013       -0.000612     -0.000478     -0.000089     -0.000010      0.000003        0.000002      0.000007      0.000003     -0.000003     -0.000003        -30.988528    -37.050064    -39.228366    -39.361522    -39.462544       -0.886845     -0.929159     -0.931808     -0.931718     -0.930595       -0.391417     -0.406007     -0.405478     -0.404555     -0.403944        0.003799      0.003837      0.003792      0.003771      0.003754         -0.341858     -0.372212     -0.012100     -0.009685     -0.005295     -0.004176      0.000226      0.000245          0.071972      0.026998      0.004323      0.002889      0.001920      0.001289      0.000010      0.000067          0.002699      0.051656      0.000582      0.002083      0.000225      0.000904     -0.000008     -0.000020         -0.043641     -0.045262     -0.001386     -0.001349     -0.000615     -0.000596      0.000010      0.000010        -32.889612     -0.934029     -0.405176       0.004058    0.000034       0.004052
 c      3.6     1.8     90.000000          2.463037      2.744253      2.760422      2.779600      2.781503       -0.000935     -0.000717     -0.000130     -0.000011     -0.000135       -0.000427     -0.000366     -0.000070     -0.000006     -0.000099        0.000002      0.000003      0.000003     -0.000003      0.000064        -22.490868    -26.113600    -27.366486    -27.501821    -27.535238       -0.625811     -0.652847     -0.653501     -0.652874     -0.652018       -0.276979     -0.285926     -0.285210     -0.284424     -0.283970        0.002218      0.002244      0.002215      0.002202      0.002194         -0.268987     -0.269471     -0.008500     -0.006759     -0.003727     -0.002926      0.000134      0.000147          0.067179      0.035743      0.003051      0.002052      0.001354      0.000914      0.000007      0.000041          0.007179      0.045830      0.000382      0.001459      0.000152      0.000635     -0.000004     -0.000012         -0.031021     -0.031828     -0.000980     -0.000952     -0.000435     -0.000421      0.000006      0.000006        -25.017120     -0.654391     -0.284877       0.002380    0.000019       0.002380
 c      3.8     1.8     90.000000          0.982211      1.045586      1.086527      1.090206      1.093430       -0.000838     -0.000650     -0.000114     -0.000016      0.000005       -0.000269     -0.000253     -0.000056     -0.000012      0.000034        0.000002      0.000003     -0.000001      0.000005     -0.000022        -16.394935    -18.648231    -19.351387    -19.480150    -19.485868       -0.450639     -0.468132     -0.467834     -0.467047     -0.466382       -0.199983     -0.205368     -0.204664     -0.204025     -0.203685        0.001349      0.001364      0.001347      0.001338      0.001333         -0.207197     -0.195892     -0.006096     -0.004819     -0.002673     -0.002093      0.000083      0.000091          0.057603      0.034173      0.002195      0.001483      0.000974      0.000660      0.000005      0.000026          0.007455      0.036921      0.000251      0.001043      0.000109      0.000455     -0.000003     -0.000007         -0.022968     -0.023277     -0.000706     -0.000685     -0.000314     -0.000303      0.000004      0.000004        -18.541293     -0.467855     -0.204197       0.001451    0.000012       0.001451
 c      4.0     1.8     90.000000          0.421157      0.390853      0.424246      0.426517      0.429021       -0.000662     -0.000549     -0.000099     -0.000004      0.000027       -0.000154     -0.000162     -0.000043      0.000000     -0.000038        0.000000      0.000002     -0.000001     -0.000015     -0.000015        -12.058175    -13.497341    -13.897126    -14.001655    -13.998046       -0.330643     -0.341794     -0.341071     -0.340291     -0.339771       -0.146871     -0.150107     -0.149498     -0.148989     -0.148730        0.000848      0.000855      0.000846      0.000839      0.000836         -0.158075     -0.143319     -0.004450     -0.003502     -0.001951     -0.001525      0.000053      0.000058          0.047275      0.029209      0.001607      0.001090      0.000713      0.000485      0.000004      0.000017          0.006565      0.028510      0.000167      0.000759      0.000081      0.000332     -0.000002     -0.000005         -0.017274     -0.017363     -0.000518     -0.000502     -0.000230     -0.000222      0.000002      0.000002        -13.659249     -0.340740     -0.149148       0.000910    0.000008       0.000911
 c      4.4     1.8     90.000000          0.075825      0.056574      0.061447      0.065056      0.065635       -0.000326     -0.000313     -0.000078     -0.000010     -0.000017       -0.000041     -0.000056     -0.000024     -0.000001      0.000008        0.000001      0.000001      0.000002     -0.000002      0.000043         -6.739984     -7.366843     -7.513265     -7.562852     -7.558219       -0.186718     -0.190874     -0.190020     -0.189413     -0.189095       -0.082587     -0.083922     -0.083538     -0.083219     -0.083071        0.000360      0.000362      0.000359      0.000356      0.000355         -0.091744     -0.078831     -0.002478     -0.001941     -0.001089     -0.000848      0.000023      0.000025          0.029861      0.019015      0.000902      0.000614      0.000400      0.000274      0.000002      0.000007          0.004504      0.016380      0.000083      0.000422      0.000050      0.000186     -0.000001     -0.000002         -0.010001     -0.009968     -0.000291     -0.000282     -0.000129     -0.000125      0.000001      0.000001         -7.533730     -0.189606     -0.083265       0.000389    0.000003       0.000385
 c      4.8     1.8     90.000000          0.005099      0.009814      0.008134      0.009840      0.009958       -0.000131     -0.000142     -0.000050      0.000004      0.000048       -0.000009     -0.000016     -0.000009      0.000007      0.000062        0.000001      0.000001     -0.000003     -0.000012     -0.000117         -3.935605     -4.241491     -4.301476     -4.321395     -4.318402       -0.110749     -0.112256     -0.111624     -0.111204     -0.111008       -0.048658     -0.049408     -0.049184     -0.048982     -0.048895        0.000165      0.000166      0.000164      0.000162      0.000165         -0.054289     -0.045272     -0.001453     -0.001136     -0.000641     -0.000498      0.000011      0.000012          0.018371      0.011946      0.000533      0.000364      0.000237      0.000162      0.000001      0.000003          0.002886      0.009555      0.000052      0.000248      0.000033      0.000109      0.000000     -0.000001         -0.005989     -0.005914     -0.000172     -0.000166     -0.000077     -0.000074      0.000001      0.000001         -4.330066     -0.111232     -0.048950       0.000183    0.000003       0.000175
 d      5.2     1.8     90.000000         -0.002382      0.001103      0.001158      0.001368      0.001506       -0.000046     -0.000056     -0.000027      0.000007     -0.000006       -0.000002     -0.000003     -0.000003     -0.000001     -0.000001        0.000001     -0.000001      0.000000     -0.000013      0.000013         -2.399719     -2.561910     -2.586832     -2.594567     -2.592306       -0.068194     -0.068911     -0.068518     -0.068240     -0.068114       -0.029892     -0.030381     -0.030246     -0.030117     -0.030062        0.000080      0.000081      0.000080      0.000080      0.000078         -0.033144     -0.027154     -0.000891     -0.000695     -0.000395     -0.000305      0.000005      0.000006          0.011456      0.007574      0.000329      0.000225      0.000146      0.000100      0.000000      0.000002          0.001766      0.005783      0.000037      0.000152      0.000022      0.000067      0.000000      0.000000         -0.003711     -0.003636     -0.000106     -0.000103     -0.000047     -0.000046      0.000000      0.000000         -2.602493     -0.068277     -0.030132       0.000084    0.000002       0.000086
 d      6.0     1.8     90.000000         -0.000964     -0.000871     -0.000062     -0.000007      0.000029       -0.000004     -0.000006     -0.000001      0.000002     -0.000074       -0.000001      0.000000      0.000000      0.000000     -0.000031        0.000000      0.000001     -0.000003     -0.000002      0.000012         -0.999600     -1.050118     -1.053970     -1.054252     -1.052990       -0.028464     -0.028851     -0.028710     -0.028586     -0.028531       -0.012571     -0.012769     -0.012710     -0.012652     -0.012627        0.000022      0.000022      0.000022      0.000022      0.000018         -0.013626     -0.010947     -0.000374     -0.000290     -0.000166     -0.000128      0.000001      0.000002          0.004839      0.003257      0.000139      0.000095      0.000062      0.000042      0.000000      0.000000          0.000654      0.002354      0.000020      0.000064      0.000010      0.000028      0.000000      0.000000         -0.001561     -0.001520     -0.000045     -0.000043     -0.000020     -0.000019      0.000000      0.000000         -1.056877     -0.028666     -0.012684       0.000014    0.000006       0.000024
 a      1.4     2.0     90.000000      72585.506940  71689.542135  71589.237658  71551.781213  71548.673683      116.573911    113.189294    114.406850    114.419227    114.379472       24.635033     24.653742     24.625219     24.735321     24.722547      -14.068867    -13.601542    -13.227373    -13.244104    -13.264249        309.698447  -1416.444379  -2101.485874  -2368.903068  -2485.957375      -80.625602   -113.336296   -121.241183   -122.795822   -123.782102      -50.688634    -62.130061    -65.121837    -65.320688    -65.549023       10.378169     12.478480     13.236567     13.322776     13.366723         -6.358840     -8.581190     -0.526883     -1.018008     -0.504551     -0.607735      0.274942      0.361360         17.356710     11.321224     -0.062011     -0.254413      0.086576     -0.032557      0.063014      0.135560        -11.023631    -84.090287     -0.155200     -0.146568     -0.017066      0.042490      0.021161      0.023416       -209.456536   -209.541380     -0.258309     -0.257976     -0.083150     -0.083986      0.049168      0.049328      68576.731986    -12.718299    -41.891052       0.800503    0.076825      -0.185019
 a      1.6     2.0     90.000000      28791.944651  28594.808581  28516.854331  28505.571296  28503.994895       17.603016     17.815651     17.799626     17.914471     17.901491        2.728838      3.072723      3.073859      3.084780      3.085650       -1.268681     -1.277663     -1.205421     -1.162535     -1.169862        137.686271   -812.258430  -1211.366695  -1355.925244  -1420.332323      -43.924009    -53.768486    -56.922679    -57.120810    -57.338896      -24.272190    -27.682943    -28.651126    -28.698618    -28.724463        4.199889      4.481270      4.592148      4.605809      4.604247          0.200141     -6.192871     -0.444335     -0.527296     -0.298272     -0.290779      0.134228      0.146307          5.928736      3.668977      0.076759     -0.008423      0.081468      0.033413      0.004513      0.032336         -9.122559    -41.220082     -0.009786      0.047215      0.009822      0.049560     -0.003089     -0.010405        -83.350627    -83.155237     -0.068420     -0.070002     -0.033356     -0.033638      0.008063      0.007820      26851.276663    -40.343431    -25.916310       3.621841    0.013318       3.480031
 a      1.8     2.0     90.000000      11415.624367  11433.792763  11390.538993  11386.615188  11385.626740        2.439671      2.747034      2.762141      2.780037      2.781195        0.375444      0.347864      0.380268      0.380207      0.381711       -0.108504     -0.123929     -0.115763     -0.100159     -0.100715        -16.190824   -556.979703   -776.380479   -855.278799   -889.314376      -22.937197    -26.324809    -27.413927    -27.535724    -27.566042      -11.903408    -13.161720    -13.430349    -13.478961    -13.473595        1.486243      1.543068      1.545386      1.547593      1.545334          1.749052     -4.589094     -0.279174     -0.274468     -0.160237     -0.142148      0.056594      0.056837          0.882467      0.102777      0.073535      0.034748      0.051564      0.027897     -0.003012      0.008251         -5.724602    -19.528939      0.008477      0.046990      0.007474      0.028579     -0.002264     -0.005746        -32.274719    -32.109651     -0.031571     -0.032098     -0.017200     -0.017080      0.002417      0.002277      10384.746407    -25.049837    -13.180639       1.506413    0.005859       1.497041
 a      2.0     2.0     90.000000       4512.726123   4569.377584   4554.831414   4551.357099   4550.951654        0.414404      0.391262      0.423221      0.427013      0.429030        0.051050      0.040935      0.044135      0.046479      0.046806       -0.006435     -0.012154     -0.012503     -0.009077     -0.008760        -94.856051   -414.708262   -526.917877   -569.378046   -586.680758      -12.209978    -13.575420    -13.920891    -14.012240    -14.009043       -6.184876     -6.707501     -6.798290     -6.819446     -6.813924        0.522901      0.542527      0.538223      0.536918      0.535809          1.584158     -3.407437     -0.161929     -0.145374     -0.085943     -0.072686      0.023016      0.022436         -0.852489     -1.149416      0.050233      0.028780      0.029756      0.017292     -0.002012      0.002649         -3.170479     -8.912388      0.006909      0.028982      0.004533      0.015194     -0.000961     -0.002347        -12.193168    -12.104518     -0.017505     -0.017507     -0.009300     -0.009190      0.000896      0.000841       3910.349972    -13.673511     -6.804020       0.550202    0.002565       0.550269
 a      2.2     2.0     90.000000       1784.992812   1822.042055   1819.931924   1817.596759   1817.467407        0.076039      0.055101      0.061154      0.065167      0.065681        0.000205      0.005659      0.004613      0.005591      0.005695        0.000443     -0.000819     -0.001454     -0.000971     -0.000817       -119.708035   -309.921068   -365.762843   -387.359659   -396.077926       -6.793775     -7.395904     -7.524024     -7.566679     -7.562255       -3.412959     -3.655148     -3.690164     -3.697194     -3.693621        0.193063      0.200118      0.198052      0.196855      0.196303          0.862223     -2.526693     -0.093271     -0.079682     -0.047716     -0.039315      0.009466      0.009133         -1.028387     -1.232285      0.031227      0.018813      0.016963      0.010334     -0.000838      0.001092         -1.645420     -3.874526      0.004595      0.016559      0.002621      0.008326     -0.000382     -0.000931         -4.522787     -4.482989     -0.010093     -0.010034     -0.005252     -0.005153      0.000360      0.000342       1394.875052     -7.539264     -3.705607       0.204792    0.001144       0.204743
 b      2.4     2.0     90.000000        713.408932    723.554771    725.733902    724.585705    724.530561        0.005255      0.009559      0.007841      0.009840      0.009923       -0.001839     -0.000066      0.000550      0.000597      0.000701        0.000246      0.000095     -0.000122     -0.000125     -0.000045       -114.797735   -225.942926   -254.365132   -264.508338   -268.955197       -3.955381     -4.252884     -4.305623     -4.323000     -4.319976       -1.991576     -2.111367     -2.124619     -2.126561     -2.124167        0.076571      0.078469      0.077705      0.077067      0.076797          0.165975     -1.862697     -0.054964     -0.045638     -0.027690     -0.022472      0.004020      0.003895         -0.685052     -0.895814      0.018995      0.011851      0.009942      0.006270     -0.000285      0.000541         -0.818110     -1.567634      0.002933      0.009624      0.001485      0.004793     -0.000157     -0.000383         -1.668904     -1.654658     -0.006026     -0.005942     -0.003098     -0.003023      0.000156      0.000149        442.238125     -4.332207     -2.132512       0.080698    0.000520       0.080729
 b      2.6     2.0     90.000000        288.315561    286.066586    288.630781    288.264334    288.203301       -0.002365      0.001137      0.001021      0.001341      0.001460       -0.000883     -0.000663      0.000003      0.000037      0.000049        0.000076      0.000070      0.000015     -0.000016      0.000018        -97.103443   -160.415800   -175.826727   -180.153905   -182.433969       -2.408044     -2.566486     -2.588331     -2.595269     -2.592959       -1.218198     -1.280313     -1.284876     -1.284774     -1.283170        0.032711      0.032991      0.032744      0.032442      0.032315         -0.268597     -1.362067     -0.033470     -0.027319     -0.016774     -0.013481      0.001787      0.001759         -0.325135     -0.523896      0.011746      0.007530      0.006063      0.003913     -0.000082      0.000298         -0.384691     -0.561765      0.001798      0.005812      0.000856      0.002889     -0.000069     -0.000167         -0.630879     -0.627289     -0.003727     -0.003647     -0.001902     -0.001851      0.000072      0.000070         98.946325     -2.603388     -1.288076       0.034188    0.000241       0.034204
 c      2.8     2.0     90.000000        116.443327    113.009014    114.382018    114.439495    114.381026       -0.001202     -0.000687      0.000163      0.000114      0.000234       -0.000788     -0.000544     -0.000101     -0.000004     -0.000001        0.000024      0.000027      0.000010      0.000000      0.000006        -76.489344   -111.697709   -120.798960   -122.436982   -123.584510       -1.527114     -1.613627     -1.622747     -1.624983     -1.623273       -0.773848     -0.808415     -0.809499     -0.808659     -0.807569        0.014994      0.014973      0.014886      0.014750      0.014686         -0.448795     -0.988516     -0.021072     -0.017020     -0.010571     -0.008427      0.000842      0.000848         -0.094446     -0.250311      0.007482      0.004887      0.003838      0.002516     -0.000016      0.000173         -0.164278     -0.152554      0.001094      0.003641      0.000507      0.001814     -0.000032     -0.000077         -0.257284     -0.257960     -0.002378     -0.002320     -0.001211     -0.001177      0.000036      0.000034        -12.717535     -1.629772     -0.810425       0.015637    0.000120       0.015633
 c      3.0     2.0     90.000000         46.069089     44.808512     45.149372     45.333780     45.296142       -0.000854     -0.000799     -0.000072     -0.000012      0.000045       -0.000707     -0.000509     -0.000092     -0.000008      0.000007        0.000011      0.000013      0.000008      0.000002     -0.000023        -57.762894    -77.046112    -82.768453    -83.318205    -83.872370       -1.001319     -1.050601     -1.054189     -1.054353     -1.053119       -0.507762     -0.528098     -0.527878     -0.526893     -0.526131        0.007361      0.007346      0.007296      0.007237      0.007205         -0.469597     -0.714054     -0.013705     -0.010985     -0.006900     -0.005459      0.000423      0.000438          0.019216     -0.087417      0.004908      0.003248      0.002510      0.001664      0.000002      0.000103         -0.058987     -0.001868      0.000678      0.002360      0.000309      0.001180     -0.000015     -0.000039         -0.120528     -0.122895     -0.001563     -0.001523     -0.000797     -0.000773      0.000019      0.000018        -40.389184     -1.057096     -0.527830       0.007719    0.000062       0.007705
 c      3.2     2.0     90.000000         17.600886     17.812433     17.775752     17.919140     17.902349       -0.000879     -0.000696     -0.000130     -0.000012     -0.000026       -0.000524     -0.000441     -0.000071     -0.000012      0.000021        0.000004      0.000007      0.000004     -0.000001      0.000022        -42.567040    -53.198417    -56.806498    -57.007075    -57.256856       -0.675193     -0.704824     -0.705849     -0.705248     -0.704346       -0.343080     -0.355166     -0.354504     -0.353613     -0.353067        0.003860      0.003870      0.003831      0.003806      0.003788         -0.416778     -0.515201     -0.009190     -0.007312     -0.004638     -0.003647      0.000227      0.000240          0.062633     -0.006036      0.003307      0.002209      0.001689      0.001130      0.000006      0.000062         -0.013870      0.044418      0.000427      0.001577      0.000195      0.000791     -0.000008     -0.000021         -0.067245     -0.069655     -0.001057     -0.001027     -0.000539     -0.000522      0.000010      0.000010        -40.291658     -0.706854     -0.354101       0.004080    0.000034       0.004072
 c      3.4     2.0     90.000000          6.548564      7.043898      7.000009      7.066679      7.062820       -0.000796     -0.000611     -0.000117     -0.000010     -0.000008       -0.000338     -0.000322     -0.000061     -0.000010     -0.000020        0.000002      0.000003      0.000002      0.000002      0.000014        -30.984390    -37.047570    -39.226945    -39.361116    -39.462186       -0.466989     -0.485248     -0.485092     -0.484301     -0.483623       -0.237892     -0.244957     -0.244208     -0.243479     -0.243081        0.002149      0.002163      0.002135      0.002123      0.002113         -0.341791     -0.372126     -0.006328     -0.005002     -0.003195     -0.002503      0.000129      0.000139          0.071972      0.026999      0.002283      0.001536      0.001165      0.000785      0.000006      0.000038          0.002583      0.051641      0.000271      0.001082      0.000130      0.000544     -0.000004     -0.000012         -0.043639     -0.045260     -0.000732     -0.000710     -0.000373     -0.000361      0.000006      0.000006        -32.889180     -0.485194     -0.243776       0.002285    0.000020       0.002281
 c      3.6     2.0     90.000000          2.462337      2.743341      2.760233      2.779580      2.781506       -0.000623     -0.000508     -0.000096     -0.000014     -0.000029       -0.000197     -0.000206     -0.000049     -0.000010     -0.000111        0.000000      0.000003      0.000001      0.000003      0.000090        -22.488960    -26.112374    -27.365516    -27.501574    -27.535098       -0.330616     -0.341720     -0.341057     -0.340292     -0.339774       -0.168612     -0.172699     -0.172020     -0.171448     -0.171158        0.001258      0.001268      0.001250      0.001243      0.001238         -0.268952     -0.269420     -0.004455     -0.003503     -0.002249     -0.001757      0.000076      0.000084          0.067179      0.035743      0.001611      0.001089      0.000822      0.000557      0.000004      0.000023          0.007099      0.045821      0.000173      0.000759      0.000092      0.000383     -0.000003     -0.000007         -0.031019     -0.031826     -0.000518     -0.000502     -0.000264     -0.000255      0.000004      0.000003        -25.017041     -0.340809     -0.171721       0.001345    0.000011       0.001338
 c      3.8     2.0     90.000000          0.981855      1.045032      1.086411      1.090189      1.093429       -0.000442     -0.000387     -0.000083     -0.000015     -0.000045       -0.000107     -0.000121     -0.000037     -0.000007     -0.000047        0.000001      0.000000     -0.000001      0.000006      0.000047        -16.394342    -18.647735    -19.350791    -19.479998    -19.485799       -0.238954     -0.245481     -0.244654     -0.243981     -0.243587       -0.121725     -0.124135     -0.123584     -0.123142     -0.122927        0.000767      0.000771      0.000761      0.000756      0.000755         -0.207178     -0.195864     -0.003196     -0.002506     -0.001614     -0.001259      0.000047      0.000052          0.057603      0.034173      0.001160      0.000787      0.000592      0.000402      0.000003      0.000015          0.007403      0.036916      0.000115      0.000544      0.000069      0.000275     -0.000002     -0.000004         -0.022968     -0.023276     -0.000374     -0.000362     -0.000191     -0.000184      0.000002      0.000002        -18.541289     -0.244302     -0.123285       0.000824    0.000006       0.000813
 c      4.0     2.0     90.000000          0.421023      0.390542      0.424174      0.426504      0.429017       -0.000290     -0.000274     -0.000071      0.000001     -0.000013       -0.000054     -0.000067     -0.000026      0.000009     -0.000050        0.000000      0.000002      0.000002     -0.000018     -0.000037        -12.058227    -13.497209    -13.896802    -14.001564    -13.998003       -0.175759     -0.179469     -0.178661     -0.178094     -0.177794       -0.089275     -0.090784     -0.090361     -0.090020     -0.089860        0.000482      0.000484      0.000478      0.000474      0.000474         -0.158064     -0.143304     -0.002332     -0.001825     -0.001179     -0.000919      0.000030      0.000033          0.047275      0.029209      0.000850      0.000578      0.000433      0.000295      0.000002      0.000009          0.006532      0.028507      0.000080      0.000397      0.000053      0.000201     -0.000001     -0.000003         -0.017274     -0.017362     -0.000274     -0.000265     -0.000140     -0.000135      0.000001      0.000001        -13.659248     -0.178270     -0.090131       0.000518    0.000003       0.000509
 c      4.4     2.0     90.000000          0.075832      0.056510      0.061423      0.065049      0.065638       -0.000106     -0.000114     -0.000044     -0.000007     -0.000048       -0.000011     -0.000019     -0.000011     -0.000002     -0.000042        0.000001      0.000002      0.000000     -0.000001      0.000010         -6.740219     -7.366898     -7.513199     -7.562820     -7.558202       -0.099129     -0.100360     -0.099791     -0.099413     -0.099237       -0.050041     -0.050807     -0.050571     -0.050365     -0.050274        0.000204      0.000205      0.000203      0.000200      0.000200         -0.091740     -0.078827     -0.001299     -0.001015     -0.000660     -0.000512      0.000013      0.000014          0.029861      0.019015      0.000477      0.000326      0.000244      0.000167      0.000001      0.000004          0.004494      0.016379      0.000048      0.000221      0.000033      0.000112      0.000000     -0.000001         -0.010002     -0.009968     -0.000154     -0.000149     -0.000079     -0.000076      0.000001      0.000001         -7.533722     -0.099525     -0.050436       0.000218    0.000002       0.000215
 c      4.8     2.0     90.000000          0.005103      0.009808      0.008129      0.009837      0.009958       -0.000032     -0.000040     -0.000021     -0.000003     -0.000040       -0.000003     -0.000004     -0.000003     -0.000002     -0.000003        0.000000      0.000001     -0.000001     -0.000001      0.000036         -3.935672     -4.241522     -4.301469     -4.321387     -4.318396       -0.058451     -0.059061     -0.058729     -0.058487     -0.058380       -0.029470     -0.029945     -0.029810     -0.029682     -0.029627        0.000094      0.000094      0.000093      0.000092      0.000091         -0.054287     -0.045270     -0.000764     -0.000595     -0.000389     -0.000301      0.000006      0.000007          0.018371      0.011946      0.000282      0.000193      0.000144      0.000099      0.000000      0.000002          0.002884      0.009555      0.000033      0.000130      0.000021      0.000066      0.000000     -0.000001         -0.005989     -0.005914     -0.000091     -0.000088     -0.000047     -0.000045      0.000000      0.000000         -4.330061     -0.058556     -0.029698       0.000100    0.000001       0.000099
 c      5.2     2.0     90.000000         -0.002381      0.001102      0.001156      0.001365      0.001502       -0.000008     -0.000012     -0.000009      0.000009      0.000005       -0.000001      0.000000     -0.000001      0.000007     -0.000002        0.000000      0.000001      0.000001     -0.000014     -0.000003         -2.399726     -2.561917     -2.586831     -2.594567     -2.592305       -0.035844     -0.036288     -0.036102     -0.035947     -0.035880       -0.018137     -0.018433     -0.018350     -0.018268     -0.018235        0.000046      0.000046      0.000045      0.000046      0.000046         -0.033143     -0.027153     -0.000470     -0.000365     -0.000240     -0.000185      0.000003      0.000003          0.011456      0.007574      0.000174      0.000119      0.000089      0.000061      0.000000      0.000001          0.001766      0.005783      0.000024      0.000080      0.000014      0.000041      0.000000      0.000000         -0.003711     -0.003636     -0.000056     -0.000054     -0.000029     -0.000028      0.000000      0.000000         -2.602494     -0.035956     -0.018278       0.000051    0.000001       0.000049
 a      1.4     2.3     90.000000      72589.707302  71689.279344  71589.862422  71551.790802  71548.672590       15.977801     16.238962     16.216917     16.323716     16.312695        3.790871      4.204646      4.188064      4.207601      4.207559       -2.623404     -2.600319     -2.447980     -2.372070     -2.387931        311.537716  -1415.734306  -2100.724946  -2368.547588  -2485.804256      -42.779177    -51.933900    -54.863722    -55.039655    -55.232850      -27.131379    -31.080369    -32.264183    -32.310743    -32.349065        5.535941      5.959614      6.208852      6.253403      6.257813         -6.328730     -8.571420     -0.440449     -0.511559     -0.326801     -0.323795      0.142343      0.157657         17.341771     11.319261      0.080380     -0.004193      0.085836      0.030914      0.015568      0.049389        -11.009875    -84.090149     -0.006718      0.049422      0.009637      0.052447      0.001676     -0.005021       -209.457370   -209.543435     -0.065405     -0.066850     -0.037154     -0.037663      0.008272      0.008200      68576.602209    -39.761679    -28.476450       4.103978    0.017001       3.025534
 a      1.6     2.3     90.000000      28793.956407  28595.626185  28516.906866  28505.610308  28503.997673        1.682602      1.877065      1.902147      1.912820      1.914779        0.394738      0.368555      0.402976      0.402535      0.404057       -0.184572     -0.207672     -0.195003     -0.165671     -0.166647        138.542136   -811.747378  -1211.184510  -1355.788189  -1420.263695      -20.259763    -22.996528    -23.833924    -23.951006    -23.967628      -12.160395    -13.419206    -13.691487    -13.745433    -13.740361        1.957620      2.004803      2.016890      2.028787      2.027366          0.233911     -6.187722     -0.252889     -0.241854     -0.163594     -0.144874      0.064908      0.064807          5.922233      3.666860      0.069984      0.034654      0.052476      0.027989     -0.002023      0.011554         -9.117512    -41.221979      0.008958      0.043498      0.007681      0.029062     -0.002420     -0.006505        -83.353450    -83.155616     -0.027937     -0.028258     -0.017490     -0.017361      0.002699      0.002515      26851.243484    -22.263560    -13.427853       1.934958    0.006289       1.795501
 a      1.8     2.3     90.000000      11415.691022  11434.237609  11390.657870  11386.636090  11385.627925        0.233749      0.196689      0.217110      0.221299      0.222627        0.041321      0.033560      0.035866      0.038110      0.038380       -0.006747     -0.016707     -0.018100     -0.012739     -0.011961        -15.792035   -556.629973   -776.284984   -855.229552   -889.284265       -9.933383    -10.920841    -11.149551    -11.220120    -11.215338       -5.849750     -6.318890     -6.397904     -6.418151     -6.412961        0.661308      0.674843      0.669375      0.669528      0.668636          1.770166     -4.583488     -0.134259     -0.117487     -0.081555     -0.068441      0.026382      0.025134          0.884029      0.100062      0.043294      0.024949      0.028389      0.016375     -0.002198      0.003300         -5.723430    -19.529953      0.006157      0.023940      0.004350      0.014340     -0.001130     -0.002729        -32.276283    -32.110023     -0.014418     -0.014371     -0.008797     -0.008685      0.001048      0.000974      10384.744544    -11.062250     -6.409111       0.683193    0.002758       0.669084
 a      2.0     2.3     90.000000       4512.637183   4569.470721   4554.899236   4551.370433   4550.952682        0.025904      0.022474      0.022578      0.025425      0.025618       -0.001078      0.003669      0.002777      0.003522      0.003614        0.000919     -0.000608     -0.001779     -0.001281     -0.000956        -94.651365   -414.560543   -526.851180   -569.356028   -586.669589       -5.171279     -5.577317     -5.655707     -5.681950     -5.678321       -3.030705     -3.232897     -3.259919     -3.265527     -3.262340        0.231105      0.237476      0.234581      0.233573      0.233065          1.591304     -3.403076     -0.071738     -0.060085     -0.042447     -0.034712      0.010619      0.010057         -0.849259     -1.150765      0.024687      0.014887      0.015233      0.009210     -0.001012      0.001187         -3.170672     -8.912680      0.003721      0.012602      0.002341      0.007368     -0.000434     -0.001048        -12.193484    -12.104756     -0.007780     -0.007699     -0.004673     -0.004576      0.000405      0.000380       3910.346667     -5.683436     -3.274148       0.242400    0.001212       0.241146
 a      2.2     2.3     90.000000       1784.966333   1822.038797   1819.951492   1817.606322   1817.468036       -0.001942      0.002791      0.002086      0.002766      0.002936       -0.001254     -0.000359      0.000274      0.000265      0.000345        0.000270      0.000241     -0.000062     -0.000159     -0.000123       -119.603206   -309.865135   -365.727664   -387.343044   -396.071958       -2.856180     -3.049691     -3.077794     -3.087034     -3.084470       -1.680323     -1.775045     -1.783695     -1.784770     -1.782727        0.086059      0.088437      0.087276      0.086656      0.086397          0.863826     -2.524485     -0.039819     -0.032597     -0.023337     -0.018835      0.004346      0.004146         -1.026788     -1.232589      0.014060      0.008776      0.008488      0.005305     -0.000371      0.000519         -1.645857     -3.874662      0.002151      0.006919      0.001245      0.004027     -0.000169     -0.000413         -4.522743     -4.483054     -0.004402     -0.004314     -0.002619     -0.002551      0.000164      0.000156       1394.868230     -3.096340     -1.789855       0.090508    0.000534       0.090505
 b      2.4     2.3     90.000000        713.388819    723.547010    725.735781    724.590635    724.530879       -0.001354     -0.000594      0.000241      0.000202      0.000352       -0.000763     -0.000525     -0.000046      0.000008      0.000054        0.000082      0.000104      0.000043     -0.000018     -0.000065       -114.738946   -225.915081   -254.349588   -264.495802   -268.950439       -1.669928     -1.766551     -1.776386     -1.779193     -1.777357       -0.984868     -1.032240     -1.034381     -1.033852     -1.032530        0.034483      0.035049      0.034623      0.034314      0.034195          0.166519     -1.861805     -0.023122     -0.018689     -0.013537     -0.010826      0.001843      0.001783         -0.684637     -0.895781      0.008275      0.005301      0.004954      0.003171     -0.000120      0.000261         -0.818569     -1.567729      0.001218      0.003995      0.000683      0.002326     -0.000070     -0.000171         -1.668862     -1.654650     -0.002600     -0.002535     -0.001541     -0.001498      0.000072      0.000068        442.233469     -1.784581     -1.036374       0.036044    0.000234       0.036058
 c      2.6     2.3     90.000000        288.300430    286.061074    288.629592    288.266024    288.203554       -0.000793     -0.000817     -0.000066     -0.000008      0.000035       -0.000736     -0.000474     -0.000083     -0.000006     -0.000045        0.000030      0.000037      0.000023     -0.000003      0.000000        -97.066307   -160.398598   -175.819246   -180.146831   -182.430369       -1.022944     -1.073203     -1.076419     -1.076628     -1.075374       -0.603707     -0.629119     -0.629051     -0.628093     -0.627212        0.014841      0.014874      0.014734      0.014587      0.014531         -0.268151     -1.361591     -0.014027     -0.011240     -0.008238     -0.006530      0.000822      0.000809         -0.325069     -0.523853      0.005064      0.003305      0.003019      0.001968     -0.000033      0.000142         -0.385125     -0.561826      0.000705      0.002413      0.000385      0.001409     -0.000031     -0.000075         -0.630864     -0.627273     -0.001597     -0.001555     -0.000947     -0.000919      0.000033      0.000032         98.946040     -1.079511     -0.629389       0.015410    0.000109       0.015396
 c      2.8     2.3     90.000000        116.435120    113.004386    114.381108    114.439852    114.381185       -0.000805     -0.000639     -0.000131     -0.000011      0.000016       -0.000575     -0.000471     -0.000063     -0.000007     -0.000020        0.000013      0.000015      0.000006      0.000002      0.000013        -76.465769   -111.686262   -120.794438   -122.433872   -123.582317       -0.650452     -0.678467     -0.679147     -0.678490     -0.677614       -0.384628     -0.398679     -0.397971     -0.397035     -0.396434        0.006844      0.006802      0.006753      0.006686      0.006659         -0.448445     -0.988166     -0.008861     -0.007042     -0.005217     -0.004104      0.000389      0.000391         -0.094439     -0.250297      0.003213      0.002124      0.001912      0.001262     -0.000006      0.000082         -0.164641     -0.152599      0.000419      0.001518      0.000224      0.000889     -0.000014     -0.000035         -0.257276     -0.257950     -0.001018     -0.000990     -0.000604     -0.000585      0.000017      0.000016        -12.715975     -0.679994     -0.397676       0.007105    0.000053       0.007093
 c      3.0     2.3     90.000000         46.065092     44.805144     45.148785     45.333798     45.296202       -0.000686     -0.000520     -0.000107     -0.000010      0.000004       -0.000370     -0.000365     -0.000057     -0.000010     -0.000022        0.000006      0.000007      0.000004      0.000001      0.000014        -57.748718    -77.038658    -82.765425    -83.316935    -83.871327       -0.427578     -0.443633     -0.443330     -0.442509     -0.441879       -0.253436     -0.261150     -0.260332     -0.259559     -0.259139        0.003378      0.003358      0.003331      0.003302      0.003285         -0.469366     -0.713804     -0.005795     -0.004570     -0.003413     -0.002671      0.000196      0.000202          0.019217     -0.087415      0.002105      0.001405      0.001252      0.000834      0.000002      0.000048         -0.059261     -0.001904      0.000252      0.000989      0.000138      0.000580     -0.000007     -0.000018         -0.120521     -0.122888     -0.000670     -0.000650     -0.000398     -0.000385      0.000009      0.000008        -40.388058     -0.443291     -0.259893       0.003521    0.000030       0.003523
 c      3.2     2.3     90.000000         17.598845     17.810237     17.775349     17.919118     17.902364       -0.000492     -0.000407     -0.000085     -0.000012      0.000039       -0.000209     -0.000229     -0.000050      0.000000      0.000032        0.000003      0.000004      0.000002     -0.000004     -0.000015        -42.559216    -53.194013    -56.804457    -57.006467    -57.256450       -0.289647     -0.298626     -0.297952     -0.297208     -0.296748       -0.171776     -0.175979     -0.175250     -0.174656     -0.174358        0.001780      0.001777      0.001757      0.001745      0.001736         -0.416639     -0.515042     -0.003899     -0.003059     -0.002295     -0.001792      0.000105      0.000111          0.062633     -0.006036      0.001419      0.000953      0.000843      0.000566      0.000003      0.000029         -0.014062      0.044393      0.000154      0.000663      0.000093      0.000390     -0.000004     -0.000009         -0.067239     -0.069650     -0.000454     -0.000439     -0.000269     -0.000260      0.000005      0.000005        -40.291296     -0.297573     -0.174785       0.001869    0.000017       0.001870
 c      3.4     2.3     90.000000          6.547472      7.042527      6.999742      7.066662      7.062821       -0.000318     -0.000288     -0.000071     -0.000012     -0.000035       -0.000107     -0.000126     -0.000038     -0.000007     -0.000025        0.000002      0.000001      0.000002      0.000004      0.000026        -30.980674    -37.045305    -39.225604    -39.360775    -39.462023       -0.201326     -0.206135     -0.205375     -0.204766     -0.204429       -0.119173     -0.121526     -0.120954     -0.120510     -0.120300        0.000995      0.000997      0.000983      0.000977      0.000972         -0.341713     -0.372033     -0.002687     -0.002101     -0.001582     -0.001233      0.000060      0.000064          0.071972      0.026999      0.000980      0.000662      0.000582      0.000393      0.000003      0.000018          0.002458      0.051626      0.000099      0.000457      0.000067      0.000269     -0.000002     -0.000005         -0.043635     -0.045257     -0.000315     -0.000304     -0.000187     -0.000180      0.000003      0.000003        -32.889129     -0.205016     -0.120630       0.001052    0.000009       0.001048
 c      3.6     2.3     90.000000          2.461781      2.742526      2.760070      2.779565      2.781505       -0.000191     -0.000186     -0.000057     -0.000006      0.000010       -0.000050     -0.000064     -0.000026     -0.000002     -0.000004        0.000000      0.000001      0.000002     -0.000001     -0.000028        -22.487641    -26.111393    -27.364694    -27.501380    -27.535010       -0.142926     -0.145433     -0.144740     -0.144258     -0.144010       -0.084330     -0.085750     -0.085331     -0.085003     -0.084851        0.000584      0.000585      0.000577      0.000573      0.000571         -0.268909     -0.269370     -0.001891     -0.001477     -0.001115     -0.000867      0.000036      0.000039          0.067179      0.035743      0.000692      0.000470      0.000411      0.000279      0.000002      0.000011          0.007023      0.045813      0.000069      0.000322      0.000051      0.000190     -0.000001     -0.000003         -0.031018     -0.031824     -0.000223     -0.000215     -0.000132     -0.000128      0.000002      0.000002        -25.017023     -0.144367     -0.085062       0.000621    0.000005       0.000614
 c      3.8     2.3     90.000000          0.981611      1.044591      1.086313      1.090174      1.093424       -0.000108     -0.000113     -0.000044     -0.000007     -0.000048       -0.000022     -0.000031     -0.000015     -0.000005     -0.000017        0.000001      0.000001      0.000001     -0.000004      0.000035        -16.394175    -18.647408    -19.350344    -19.479890    -19.485746       -0.103248     -0.104595     -0.104030     -0.103654     -0.103471       -0.060734     -0.061682     -0.061383     -0.061139     -0.061030        0.000356      0.000357      0.000352      0.000349      0.000349         -0.207156     -0.195838     -0.001356     -0.001059     -0.000801     -0.000623      0.000022      0.000024          0.057603      0.034173      0.000498      0.000339      0.000296      0.000202      0.000001      0.000007          0.007360      0.036912      0.000051      0.000231      0.000039      0.000136     -0.000001     -0.000002         -0.022967     -0.023274     -0.000161     -0.000155     -0.000095     -0.000092      0.000001      0.000001        -18.541273     -0.103772     -0.061194       0.000382    0.000003       0.000373
 c      4.0     2.3     90.000000          0.420939      0.390331      0.424121      0.426496      0.429019       -0.000058     -0.000064     -0.000029     -0.000001     -0.000001       -0.000010     -0.000015     -0.000008      0.000003      0.000009        0.000001      0.000000      0.000000     -0.000004     -0.000009        -12.058447    -13.497157    -13.896593    -14.001504    -13.997972       -0.075704     -0.076521     -0.076092     -0.075799     -0.075662       -0.044456     -0.045144     -0.044931     -0.044747     -0.044665        0.000224      0.000224      0.000221      0.000220      0.000219         -0.158053     -0.143290     -0.000991     -0.000773     -0.000587     -0.000455      0.000014      0.000015          0.047275      0.029209      0.000365      0.000249      0.000217      0.000148      0.000001      0.000004          0.006509      0.028505      0.000040      0.000169      0.000030      0.000100      0.000000     -0.000001         -0.017274     -0.017361     -0.000118     -0.000114     -0.000070     -0.000068      0.000001      0.000001        -13.659230     -0.075841     -0.044761       0.000239    0.000002       0.000235
 c      4.4     2.3     90.000000          0.075832      0.056480      0.061408      0.065046      0.065638       -0.000014     -0.000018     -0.000011     -0.000007      0.000026       -0.000002     -0.000003     -0.000002     -0.000008      0.000001        0.000000     -0.000001     -0.000001      0.000009      0.000000         -6.740377     -7.366940     -7.513172     -7.562806     -7.558192       -0.042352     -0.042836     -0.042609     -0.042432     -0.042354       -0.024905     -0.025307     -0.025192     -0.025083     -0.025037        0.000095      0.000095      0.000094      0.000093      0.000093         -0.091737     -0.078824     -0.000555     -0.000431     -0.000329     -0.000254      0.000006      0.000007          0.029861      0.019015      0.000205      0.000141      0.000122      0.000084      0.000000      0.000002          0.004489      0.016379      0.000027      0.000095      0.000018      0.000056      0.000000     -0.000001         -0.010002     -0.009967     -0.000066     -0.000064     -0.000040     -0.000038      0.000000      0.000000         -7.533713     -0.042425     -0.025094       0.000101    0.000001       0.000100
 d      4.8     2.3     90.000000          0.005103      0.009807      0.008127      0.009836      0.009957       -0.000003     -0.000004     -0.000004      0.000000      0.000006        0.000000      0.000000      0.000000      0.000001     -0.000044        0.000000      0.000000      0.000000     -0.000004     -0.000003         -3.935702     -4.241536     -4.301468     -4.321386     -4.318394       -0.024897     -0.025249     -0.025126     -0.025016     -0.024972       -0.014706     -0.014940     -0.014871     -0.014803     -0.014774        0.000044      0.000044      0.000043      0.000042      0.000041         -0.054287     -0.045270     -0.000328     -0.000253     -0.000195     -0.000150      0.000003      0.000003          0.018371      0.011946      0.000122      0.000083      0.000072      0.000050      0.000000      0.000001          0.002884      0.009555      0.000018      0.000056      0.000011      0.000033      0.000000      0.000000         -0.005989     -0.005914     -0.000039     -0.000038     -0.000023     -0.000023      0.000000      0.000000         -4.330058     -0.025025     -0.014850       0.000043    0.000002       0.000046
 a      1.4     2.6     90.000000      72595.311084  71690.232261  71589.891417  71551.819727  71548.675739        2.048441      2.277402      2.292254      2.305982      2.307665        0.630939      0.646049      0.684026      0.683307      0.685119       -0.496026     -0.528983     -0.497532     -0.434249     -0.438094        312.334973  -1415.147248  -2100.486661  -2368.366775  -2485.715351      -21.696302    -24.645349    -25.569039    -25.683897    -25.704449      -14.518195    -16.082601    -16.462266    -16.525119    -16.522089        2.888806      2.948372      3.003402      3.034420      3.034039         -6.299880     -8.570479     -0.268032     -0.258401     -0.192039     -0.172921      0.073577      0.075166         17.332095     11.318612      0.073193      0.034270      0.059848      0.030480      0.002940      0.020249        -10.995850    -84.092867      0.009822      0.045541      0.009147      0.033909     -0.002051     -0.006664       -209.459619   -209.543936     -0.029774     -0.030181     -0.020532     -0.020469      0.002538      0.002409      68576.551364    -23.631375    -15.955655       2.692504    0.007594       1.838162
 a      1.6     2.6     90.000000      28794.612673  28596.428434  28517.077356  28505.633380  28503.998447        0.215412      0.179714      0.197651      0.201493      0.202669        0.055436      0.042903      0.047700      0.049921      0.050202       -0.016255     -0.035791     -0.038151     -0.027682     -0.026064        138.875341   -811.280637  -1211.051900  -1355.727173  -1420.228194       -9.676970    -10.602669    -10.810247    -10.877814    -10.872948       -6.355066     -6.858684     -6.944964     -6.969915     -6.964609        0.956515      0.961512      0.956804      0.961185      0.960722          0.256799     -6.183107     -0.131232     -0.114237     -0.088482     -0.074351      0.033068      0.031586          5.921966      3.663540      0.042621      0.024285      0.030617      0.017357     -0.002092      0.005078         -9.113220    -41.223694      0.006182      0.023327      0.004681      0.015534     -0.001431     -0.003512        -83.355463    -83.155931     -0.014047     -0.013978     -0.009495     -0.009374      0.001347      0.001241      26851.233707    -10.737493     -6.952931       0.969857    0.003272       0.865041
 a      1.8     2.6     90.000000      11415.618314  11434.415394  11390.763139  11386.650055  11385.628823        0.014720      0.016061      0.015308      0.017423      0.017573       -0.000976      0.003782      0.002740      0.003551      0.003625        0.001507     -0.001106     -0.003235     -0.002483     -0.001970        -15.616698   -556.421815   -776.187670   -855.204334   -889.271871       -4.659124     -5.002967     -5.064920     -5.086186     -5.082834       -3.045527     -3.241731     -3.266927     -3.272808     -3.269668        0.318231      0.322861      0.318766      0.318043      0.317586          1.776776     -4.578827     -0.064892     -0.053838     -0.042728     -0.034762      0.013231      0.012167          0.886988      0.097965      0.022547      0.013513      0.015365      0.009178     -0.001230      0.001584         -5.723068    -19.530214      0.003435      0.011339      0.002364      0.007394     -0.000554     -0.001339        -32.276935    -32.110274     -0.007034     -0.006945     -0.004685     -0.004586      0.000525      0.000488      10384.739354     -5.092345     -3.281569       0.328267    0.001453       0.319242
 a      2.0     2.6     90.000000       4512.625061   4569.471127   4554.924949   4551.382276   4550.953210       -0.002397      0.001033      0.001100      0.001346      0.001561       -0.001168     -0.000347      0.000209      0.000174      0.000303        0.000334      0.000406     -0.000066     -0.000271     -0.000269        -94.554047   -414.495169   -526.802854   -569.337465   -586.662855       -2.417972     -2.570012     -2.589278     -2.595617     -2.593278       -1.585495     -1.671274     -1.678112     -1.678953     -1.677031        0.112131      0.114400      0.112758      0.112115      0.111838          1.592372     -3.401000     -0.033735     -0.027410     -0.022035     -0.017719      0.005279      0.004952         -0.847678     -1.151383      0.012054      0.007477      0.008078      0.004988     -0.000499      0.000603         -3.171108     -8.912730      0.001823      0.005835      0.001177      0.003792     -0.000207     -0.000506        -12.193549    -12.104821     -0.003739     -0.003655     -0.002471     -0.002405      0.000200      0.000189       3910.338684     -2.603770     -1.683765       0.116619    0.000628       0.116627
 a      2.2     2.6     90.000000       1784.950249   1822.033958   1819.951869   1817.612182   1817.468331       -0.000932     -0.000854      0.000055      0.000039      0.000126       -0.000775     -0.000472     -0.000057     -0.000003      0.000024        0.000102      0.000153      0.000081     -0.000017     -0.000027       -119.541162   -309.837163   -365.707534   -387.329680   -396.066861       -1.344579     -1.415496     -1.421141     -1.422386     -1.420829       -0.882573     -0.923526     -0.924666     -0.923966     -0.922777        0.042158      0.042975      0.042343      0.042005      0.041874          0.864380     -2.523800     -0.018564     -0.014921     -0.012131     -0.009667      0.002158      0.002055         -1.026420     -1.232648      0.006739      0.004284      0.004486      0.002838     -0.000175      0.000269         -1.646310     -3.874741      0.000965      0.003197      0.000608      0.002080     -0.000082     -0.000201         -4.522716     -4.483036     -0.002096     -0.002042     -0.001382     -0.001342      0.000082      0.000078       1394.862858     -1.426566     -0.926218       0.043960    0.000268       0.044128
 c      2.4     2.6     90.000000        713.373231    723.543974    725.734395    724.592191    724.531182       -0.000740     -0.000684     -0.000124     -0.000011      0.000009       -0.000690     -0.000468     -0.000073     -0.000009      0.000007        0.000039      0.000049      0.000034      0.000001     -0.000023       -114.696221   -225.896491   -254.340629   -264.488580   -268.947010       -0.789331     -0.824831     -0.826024     -0.825583     -0.824568       -0.518600     -0.539536     -0.539000     -0.538018     -0.537247        0.016990      0.017167      0.016935      0.016772      0.016711          0.167052     -1.861341     -0.010792     -0.008602     -0.007075     -0.005587      0.000918      0.000888         -0.684591     -0.895768      0.003945      0.002557      0.002617      0.001689     -0.000055      0.000135         -0.818980     -1.567796      0.000533      0.001851      0.000323      0.001208     -0.000034     -0.000084         -1.668837     -1.654627     -0.001235     -0.001200     -0.000815     -0.000789      0.000036      0.000034        442.232527     -0.827641     -0.539034       0.017645    0.000118       0.017650
 c      2.6     2.6     90.000000        288.290645    286.057641    288.628983    288.266162    288.203734       -0.000673     -0.000487     -0.000115     -0.000012      0.000007       -0.000484     -0.000440     -0.000057     -0.000012     -0.000003        0.000015      0.000018      0.000009      0.000009      0.000002        -97.039142   -160.385906   -175.814190   -180.143782   -182.428520       -0.484468     -0.503384     -0.503126     -0.502323     -0.501629       -0.319127     -0.329919     -0.329008     -0.328139     -0.327627        0.007349      0.007334      0.007257      0.007180      0.007152         -0.267743     -1.361197     -0.006584     -0.005203     -0.004321     -0.003388      0.000411      0.000404         -0.325065     -0.523848      0.002410      0.001585      0.001596      0.001046     -0.000015      0.000073         -0.385473     -0.561875      0.000303      0.001124      0.000179      0.000735     -0.000015     -0.000037         -0.630847     -0.627257     -0.000760     -0.000737     -0.000502     -0.000485      0.000017      0.000016         98.946907     -0.503303     -0.328611       0.007594    0.000054       0.007584
 c      2.8     2.6     90.000000        116.430011    113.001504    114.380673    114.439832    114.381234       -0.000477     -0.000370     -0.000084     -0.000009     -0.000010       -0.000284     -0.000302     -0.000052     -0.000005     -0.000002        0.000005      0.000008      0.000006     -0.000002     -0.000044        -76.449660   -111.678240   -120.791239   -122.432663   -123.581537       -0.309388     -0.319319     -0.318659     -0.317901     -0.317415       -0.204082     -0.209583     -0.208719     -0.208041     -0.207696        0.003404      0.003373      0.003345      0.003309      0.003295         -0.448166     -0.987885     -0.004176     -0.003277     -0.002740     -0.002139      0.000195      0.000196         -0.094439     -0.250297      0.001529      0.001017      0.001012      0.000671     -0.000002      0.000042         -0.164911     -0.152635      0.000175      0.000710      0.000109      0.000465     -0.000007     -0.000017         -0.257265     -0.257939     -0.000485     -0.000470     -0.000320     -0.000309      0.000008      0.000008        -12.715380     -0.318379     -0.208268       0.003518    0.000027       0.003525
 c      3.0     2.6     90.000000         46.062767     44.803187     45.148455     45.333799     45.296215       -0.000291     -0.000259     -0.000062     -0.000013      0.000018       -0.000147     -0.000166     -0.000044     -0.000009     -0.000001        0.000003      0.000003      0.000000      0.000009      0.000024        -57.739883    -77.033997    -82.763448    -83.316363    -83.871031       -0.204392     -0.209343     -0.208627     -0.208010     -0.207669       -0.134641     -0.137491     -0.136818     -0.136318     -0.136080        0.001688      0.001673      0.001657      0.001642      0.001633         -0.469189     -0.713628     -0.002733     -0.002136     -0.001793     -0.001396      0.000098      0.000102          0.019217     -0.087415      0.001002      0.000672      0.000663      0.000444      0.000001      0.000024         -0.059448     -0.001929      0.000107      0.000464      0.000073      0.000304     -0.000004     -0.000009         -0.120513     -0.122882     -0.000320     -0.000309     -0.000211     -0.000204      0.000004      0.000004        -40.387905     -0.208223     -0.136429       0.001751    0.000016       0.001762
 c      3.2     2.6     90.000000         17.597840     17.809057     17.775129     17.919122     17.902369       -0.000163     -0.000161     -0.000049     -0.000003     -0.000009       -0.000067     -0.000080     -0.000029     -0.000003     -0.000001        0.000000     -0.000001     -0.000001     -0.000002     -0.000005        -42.555021    -53.191596    -56.803289    -57.006151    -57.256312       -0.138777     -0.141175     -0.140539     -0.140064     -0.139827       -0.091136     -0.092728     -0.092253     -0.091892     -0.091730        0.000893      0.000888      0.000877      0.000870      0.000866         -0.416536     -0.514941     -0.001838     -0.001434     -0.001207     -0.000939      0.000053      0.000056          0.062633     -0.006036      0.000676      0.000456      0.000447      0.000301      0.000002      0.000015         -0.014176      0.044377      0.000070      0.000312      0.000053      0.000205     -0.000002     -0.000005         -0.067234     -0.069646     -0.000216     -0.000209     -0.000143     -0.000138      0.000002      0.000002        -40.291267     -0.140200     -0.091959       0.000935    0.000007       0.000938
 c      3.4     2.6     90.000000          6.547037      7.041877      6.999608      7.066659      7.062825       -0.000085     -0.000090     -0.000037     -0.000005     -0.000025       -0.000028     -0.000036     -0.000017     -0.000004      0.000005        0.000000     -0.000001     -0.000001      0.000000     -0.000009        -30.979121    -37.044224    -39.224949    -39.360605    -39.461941       -0.096333     -0.097556     -0.097051     -0.096696     -0.096528       -0.063078     -0.064077     -0.063755     -0.063498     -0.063384        0.000501      0.000499      0.000492      0.000488      0.000487         -0.341659     -0.371979     -0.001267     -0.000988     -0.000834     -0.000647      0.000030      0.000032          0.071972      0.026999      0.000467      0.000317      0.000309      0.000209      0.000001      0.000009          0.002396      0.051617      0.000050      0.000216      0.000040      0.000142     -0.000001     -0.000003         -0.043632     -0.045254     -0.000150     -0.000145     -0.000099     -0.000096      0.000001      0.000001        -32.889093     -0.096794     -0.063533       0.000528    0.000004       0.000527
 c      3.6     2.6     90.000000          2.461600      2.742204      2.759996      2.779559      2.781508       -0.000041     -0.000047     -0.000023     -0.000007     -0.000017       -0.000011     -0.000015     -0.000009     -0.000006     -0.000038        0.000002      0.000001     -0.000001      0.000006      0.000069        -22.487306    -26.110994    -27.364359    -27.501296    -27.534961       -0.068138     -0.068873     -0.068501     -0.068237     -0.068113       -0.044553     -0.045247     -0.045028     -0.044843     -0.044761        0.000294      0.000294      0.000289      0.000287      0.000283         -0.268883     -0.269343     -0.000893     -0.000696     -0.000589     -0.000456      0.000018      0.000020          0.067179      0.035743      0.000330      0.000225      0.000218      0.000148      0.000001      0.000006          0.006992      0.045809      0.000039      0.000152      0.000030      0.000100     -0.000001     -0.000002         -0.031016     -0.031822     -0.000106     -0.000103     -0.000070     -0.000068      0.000001      0.000001        -25.016984     -0.068291     -0.044903       0.000304    0.000006       0.000309
 c      3.8     2.6     90.000000          0.981546      1.044452      1.086277      1.090171      1.093429       -0.000018     -0.000024     -0.000013     -0.000007      0.000020       -0.000004     -0.000006     -0.000003      0.000004     -0.000069       -0.000001      0.000002     -0.000004      0.000002     -0.000015        -16.394240    -18.647301    -19.350196    -19.479854    -19.485720       -0.049022     -0.049560     -0.049296     -0.049099     -0.049009       -0.032066     -0.032575     -0.032422     -0.032285     -0.032227        0.000179      0.000179      0.000176      0.000175      0.000174         -0.207144     -0.195826     -0.000643     -0.000499     -0.000424     -0.000328      0.000011      0.000012          0.057603      0.034173      0.000238      0.000162      0.000157      0.000107      0.000001      0.000003          0.007345      0.036910      0.000030      0.000109      0.000023      0.000072      0.000000     -0.000001         -0.022966     -0.023274     -0.000077     -0.000074     -0.000051     -0.000049      0.000001      0.000001        -18.541239     -0.049103     -0.032372       0.000188    0.000003       0.000189
 c      4.0     2.6     90.000000          0.420919      0.390279      0.424101      0.426490      0.429017       -0.000008     -0.000012     -0.000008     -0.000024      0.000063       -0.000002     -0.000002     -0.000002     -0.000010      0.000019        0.000001      0.000000      0.000001      0.000023     -0.000013        -12.058563    -13.497148    -13.896539    -14.001491    -13.997960       -0.035841     -0.036282     -0.036096     -0.035946     -0.035881       -0.023484     -0.023863     -0.023752     -0.023649     -0.023607        0.000113      0.000113      0.000111      0.000110      0.000110         -0.158048     -0.143285     -0.000471     -0.000365     -0.000311     -0.000240      0.000007      0.000008          0.047275      0.029209      0.000174      0.000119      0.000115      0.000079      0.000001      0.000002          0.006503      0.028505      0.000024      0.000080      0.000017      0.000053      0.000000     -0.000001         -0.017274     -0.017360     -0.000056     -0.000054     -0.000037     -0.000036      0.000000      0.000000        -13.659215     -0.035902     -0.023643       0.000122    0.000001       0.000119
 d      4.4     2.6     90.000000          0.075829      0.056476      0.061406      0.065043      0.065638       -0.000001     -0.000003     -0.000001     -0.000030     -0.000039        0.000000      0.000000      0.000000     -0.000031      0.000021        0.000001      0.000000     -0.000001      0.000032     -0.000010         -6.740411     -7.366949     -7.513169     -7.562806     -7.558191       -0.020050     -0.020347     -0.020249     -0.020160     -0.020127       -0.013192     -0.013400     -0.013336     -0.013274     -0.013253        0.000048      0.000048      0.000047      0.000046      0.000050         -0.091737     -0.078823     -0.000265     -0.000204     -0.000175     -0.000134      0.000003      0.000003          0.029861      0.019015      0.000098      0.000067      0.000065      0.000045      0.000000      0.000001          0.004489      0.016379      0.000015      0.000045      0.000010      0.000030      0.000000      0.000000         -0.010002     -0.009967     -0.000032     -0.000031     -0.000021     -0.000020      0.000000      0.000000         -7.533710     -0.020216     -0.013265       0.000059    0.000005       0.000051
 a      1.4     3.0     90.000000      72598.299129  71691.990243  71590.148922  71551.846606  71548.675395        0.182096      0.149122      0.164029      0.167002      0.168012        0.063224      0.049248      0.055390      0.057460      0.057826       -0.035133     -0.070166     -0.074985     -0.056295     -0.053215        312.459068  -1414.445435  -2100.275463  -2368.261721  -2485.651858       -9.157687     -9.985764    -10.163953    -10.226114    -10.220916       -6.650719     -7.160747     -7.250951     -7.279138     -7.273617        1.247338      1.236242      1.236471      1.246340      1.246506         -6.269795     -8.567448     -0.125584     -0.107827     -0.092811     -0.077741      0.034744      0.032129         17.327503     11.315102      0.041045      0.023100      0.031972      0.017799     -0.000444      0.007690        -10.981895    -84.096977      0.006535      0.022120      0.005298      0.016218     -0.001697     -0.003865       -209.462564   -209.544347     -0.013328     -0.013261     -0.009948     -0.009778      0.001175      0.001069      68576.535730    -10.115099     -7.256610       1.231876    0.003723       0.761530
 a      1.6     3.0     90.000000      28794.561165  28596.893080  28517.308617  28505.646341  28503.999108        0.004185      0.009721      0.008594      0.009865      0.009975       -0.001427      0.003046      0.002192      0.002849      0.002930        0.001809     -0.001710     -0.005198     -0.004478     -0.003659        139.086283   -810.938213  -1210.887946  -1355.685626  -1420.207897       -3.993027     -4.265084     -4.308445     -4.324549     -4.321576       -2.889157     -3.063788     -3.084529     -3.090065     -3.087605        0.400416      0.400548      0.396173      0.396488      0.396649          0.266141     -6.176771     -0.055807     -0.045911     -0.040565     -0.032897      0.014798      0.013869          5.924192      3.660048      0.019604      0.011684      0.014628      0.008649     -0.001163      0.002085         -9.111193    -41.224004      0.003028      0.009691      0.002254      0.006987     -0.000611     -0.001536        -83.357020    -83.156367     -0.006062     -0.005964     -0.004441     -0.004341      0.000604      0.000556      26851.223733     -4.334309     -3.100119       0.408737    0.001493       0.365716
 a      1.8     3.0     90.000000      11415.608924  11434.428003  11390.816044  11386.664979  11385.629178       -0.001925     -0.000266      0.000449      0.000468      0.000577       -0.001056     -0.000375      0.000111      0.000098      0.000162        0.000328      0.000543     -0.000041     -0.000494     -0.000446        -15.475999   -556.324202   -776.109421   -855.177605   -889.261947       -1.921536     -2.029790     -2.040517     -2.044053     -2.042038       -1.392879     -1.462635     -1.466742     -1.467148     -1.465432        0.134771      0.135681      0.133703      0.133096      0.132826          1.778146     -4.576248     -0.026777     -0.021513     -0.019357     -0.015412      0.005785      0.005188          0.888739      0.096731      0.009681      0.005974      0.007142      0.004370     -0.000543      0.000695         -5.723585    -19.530125      0.001441      0.004608      0.001034      0.003317     -0.000229     -0.000563        -32.277226    -32.110402     -0.002979     -0.002905     -0.002170     -0.002109      0.000227      0.000214      10384.727483     -2.050488     -1.471248       0.137662    0.000702       0.138030
 a      2.0     3.0     90.000000       4512.611283   4569.465601   4554.924416   4551.390403   4550.953324       -0.000725     -0.000756     -0.000079     -0.000005      0.000012       -0.000760     -0.000425     -0.000068     -0.000010     -0.000006        0.000115      0.000186      0.000116     -0.000031     -0.000024        -94.468074   -414.459655   -526.773234   -569.319997   -586.655903       -1.005708     -1.052202     -1.054465     -1.054459     -1.053229       -0.728950     -0.760170     -0.760255     -0.759385     -0.758383        0.048098      0.048598      0.047827      0.047508      0.047375          1.593351     -3.400304     -0.013829     -0.011036     -0.010010     -0.007931      0.002298      0.002150         -0.847277     -1.151563      0.005092      0.003213      0.003739      0.002341     -0.000209      0.000274         -3.171661     -8.912815      0.000709      0.002371      0.000496      0.001710     -0.000088     -0.000214        -12.193536    -12.104780     -0.001569     -0.001526     -0.001142     -0.001108      0.000087      0.000082       3910.331629     -1.057391     -0.761177       0.049546    0.000285       0.050412
 a      2.2     3.0     90.000000       1784.931876   1822.031557   1819.950091   1817.614069   1817.468726       -0.000640     -0.000470     -0.000124     -0.000007      0.000008       -0.000592     -0.000442     -0.000064     -0.000005      0.000001        0.000040      0.000057      0.000045     -0.000001     -0.000007       -119.481511   -309.811308   -365.694641   -387.320826   -396.062937       -0.561183     -0.583585     -0.583467     -0.582670     -0.581899       -0.407525     -0.422458     -0.421578     -0.420633     -0.420012        0.018207      0.018429      0.018131      0.017972      0.017914          0.865205     -2.523178     -0.007650     -0.006053     -0.005549     -0.004359      0.000943      0.000896         -1.026378     -1.232653      0.002834      0.001821      0.002076      0.001325     -0.000072      0.000124         -1.646788     -3.874826      0.000370      0.001307      0.000245      0.000944     -0.000035     -0.000086         -4.522677     -4.482990     -0.000879     -0.000853     -0.000641     -0.000620      0.000036      0.000034       1394.861046     -0.583951     -0.421374       0.018835    0.000118       0.018945
 c      2.4     3.0     90.000000        713.360089    723.541063    725.734142    724.592286    724.531418       -0.000445     -0.000320     -0.000081     -0.000013     -0.000014       -0.000359     -0.000354     -0.000053     -0.000003     -0.000023        0.000013      0.000016      0.000012      0.000003      0.000022       -114.658155   -225.878255   -254.333264   -264.485032   -268.945139       -0.330829     -0.341775     -0.341074     -0.340300     -0.339792       -0.240771     -0.247821     -0.246834     -0.246088     -0.245693        0.007380      0.007418      0.007309      0.007232      0.007206          0.167647     -1.860791     -0.004477     -0.003515     -0.003247     -0.002536      0.000403      0.000389         -0.684588     -0.895766      0.001658      0.001082      0.001213      0.000788     -0.000023      0.000062         -0.819383     -1.567860      0.000200      0.000762      0.000130      0.000551     -0.000015     -0.000036         -1.668808     -1.654601     -0.000519     -0.000503     -0.000378     -0.000365      0.000016      0.000015        442.232962     -0.340869     -0.246429       0.007619    0.000051       0.007588
 c      2.6     3.0     90.000000        288.283292    286.054789    288.628712    288.266154    288.203793       -0.000254     -0.000215     -0.000057     -0.000010     -0.000008       -0.000184     -0.000200     -0.000046     -0.000008      0.000008        0.000007      0.000004      0.000005      0.000007     -0.000001        -97.016868   -160.374825   -175.809729   -180.142296   -182.427782       -0.204378     -0.209354     -0.208616     -0.208011     -0.207673       -0.148620     -0.151953     -0.151154     -0.150616     -0.150359        0.003209      0.003191      0.003152      0.003116      0.003104         -0.267323     -1.360810     -0.002737     -0.002139     -0.001985     -0.001546      0.000181      0.000178         -0.325065     -0.523848      0.001014      0.000670      0.000740      0.000488     -0.000006      0.000033         -0.385783     -0.561921      0.000113      0.000465      0.000079      0.000337     -0.000007     -0.000016         -0.630830     -0.627240     -0.000320     -0.000309     -0.000233     -0.000225      0.000007      0.000007         98.947130     -0.208265     -0.150750       0.003298    0.000025       0.003289
 c      2.8     3.0     90.000000        116.426766    112.999447    114.380393    114.439871    114.381254       -0.000129     -0.000128     -0.000043     -0.000009      0.000039       -0.000083     -0.000092     -0.000030     -0.000007      0.000005        0.000002      0.000003      0.000001      0.000002     -0.000022        -76.437673   -111.672142   -120.788720   -122.431922   -123.581235       -0.130972     -0.133155     -0.132548     -0.132100     -0.131875       -0.094966     -0.096662     -0.096122     -0.095746     -0.095578        0.001494      0.001476      0.001461      0.001445      0.001438         -0.447896     -0.987644     -0.001736     -0.001353     -0.001260     -0.000979      0.000086      0.000086         -0.094439     -0.250297      0.000644      0.000430      0.000470      0.000313     -0.000001      0.000019         -0.165118     -0.152666      0.000070      0.000295      0.000054      0.000214     -0.000003     -0.000008         -0.257254     -0.257929     -0.000204     -0.000197     -0.000149     -0.000144      0.000004      0.000004        -12.715379     -0.132182     -0.095814       0.001536    0.000012       0.001541
 c      3.0     3.0     90.000000         46.061593     44.802010     45.148250     45.333827     45.296224       -0.000060     -0.000067     -0.000030     -0.000001      0.000032       -0.000033     -0.000037     -0.000016     -0.000006      0.000010        0.000001      0.000001      0.000001     -0.000005     -0.000026        -57.734294    -77.030942    -82.762144    -83.315975    -83.870865       -0.086380     -0.087437     -0.086995     -0.086669     -0.086518       -0.062471     -0.063464     -0.063127     -0.062868     -0.062755        0.000744      0.000735      0.000727      0.000720      0.000717         -0.469039     -0.713493     -0.001137     -0.000885     -0.000827     -0.000641      0.000044      0.000045          0.019217     -0.087415      0.000422      0.000284      0.000308      0.000207      0.000001      0.000011         -0.059565     -0.001948      0.000048      0.000193      0.000039      0.000140     -0.000002     -0.000004         -0.120506     -0.122876     -0.000135     -0.000130     -0.000098     -0.000095      0.000002      0.000002        -40.387877     -0.086705     -0.062897       0.000771    0.000006       0.000773
 c      3.2     3.0     90.000000         17.597447     17.808484     17.775004     17.919129     17.902374       -0.000025     -0.000031     -0.000018     -0.000002      0.000036       -0.000012     -0.000014     -0.000008     -0.000005      0.000035        0.000000      0.000000      0.000001     -0.000004     -0.000043        -42.552933    -53.190244    -56.802659    -57.005958    -57.256213       -0.058374     -0.059021     -0.058717     -0.058485     -0.058382       -0.042182     -0.042842     -0.042629     -0.042450     -0.042373        0.000395      0.000391      0.000386      0.000383      0.000381         -0.416464     -0.514873     -0.000767     -0.000596     -0.000558     -0.000432      0.000024      0.000025          0.062633     -0.006036      0.000285      0.000193      0.000208      0.000140      0.000001      0.000007         -0.014234      0.044367      0.000035      0.000130      0.000029      0.000095     -0.000001     -0.000002         -0.067230     -0.069643     -0.000091     -0.000088     -0.000067     -0.000064      0.000001      0.000001        -40.291215     -0.058489     -0.042438       0.000411    0.000004       0.000413
 c      3.4     3.0     90.000000          6.546905      7.041629      6.999543      7.066654      7.062826       -0.000010     -0.000012     -0.000008     -0.000001      0.000017       -0.000004     -0.000005     -0.000004     -0.000001     -0.000018        0.000001      0.000000      0.000001      0.000002     -0.000002        -30.978573    -37.043715    -39.224663    -39.360523    -39.461886       -0.040335     -0.040818     -0.040613     -0.040447     -0.040376       -0.029174     -0.029639     -0.029498     -0.029373     -0.029320        0.000222      0.000220      0.000217      0.000215      0.000216         -0.341629     -0.371950     -0.000531     -0.000411     -0.000387     -0.000298      0.000013      0.000014          0.071972      0.026999      0.000197      0.000134      0.000144      0.000098      0.000001      0.000004          0.002371      0.051612      0.000026      0.000090      0.000021      0.000066      0.000000     -0.000001         -0.043630     -0.045252     -0.000063     -0.000061     -0.000046     -0.000045      0.000001      0.000001        -32.889040     -0.040455     -0.029406       0.000236    0.000002       0.000233
 c      3.6     3.0     90.000000          2.461558      2.742110      2.759967      2.779560      2.781507       -0.000004     -0.000005     -0.000004     -0.000006     -0.000057       -0.000001     -0.000002     -0.000001     -0.000006     -0.000026        0.000000      0.000000     -0.000001      0.000005      0.000055        -22.487257    -26.110839    -27.364243    -27.501270    -27.534934       -0.028462     -0.028845     -0.028704     -0.028584     -0.028534       -0.020625     -0.020956     -0.020857     -0.020766     -0.020729        0.000130      0.000130      0.000128      0.000127      0.000128         -0.268872     -0.269332     -0.000375     -0.000290     -0.000273     -0.000210      0.000008      0.000009          0.067179      0.035743      0.000139      0.000095      0.000102      0.000069      0.000000      0.000002          0.006982      0.045807      0.000020      0.000064      0.000015      0.000046      0.000000     -0.000001         -0.031015     -0.031821     -0.000045     -0.000043     -0.000033     -0.000032      0.000000      0.000000        -25.016943     -0.028658     -0.020803       0.000141    0.000002       0.000137
 c      3.8     3.0     90.000000          0.981533      1.044420      1.086265      1.090170      1.093424       -0.000002     -0.000003     -0.000002     -0.000002      0.000052       -0.000001      0.000000     -0.000001     -0.000008      0.000032        0.000001      0.000001      0.000002      0.000003     -0.000032        -16.394283    -18.647266    -19.350156    -19.479849    -19.485710       -0.020482     -0.020781     -0.020681     -0.020592     -0.020555       -0.014870     -0.015105     -0.015033     -0.014965     -0.014939        0.000080      0.000079      0.000078      0.000077      0.000077         -0.207140     -0.195821     -0.000271     -0.000209     -0.000197     -0.000151      0.000005      0.000005          0.057603      0.034173      0.000101      0.000069      0.000073      0.000050      0.000000      0.000002          0.007342      0.036910      0.000015      0.000046      0.000011      0.000034      0.000000      0.000000         -0.022966     -0.023273     -0.000033     -0.000031     -0.000024     -0.000023      0.000000      0.000000        -18.541222     -0.020549     -0.014942       0.000084    0.000001       0.000084
 c      4.0     3.0     90.000000          0.420916      0.390270      0.424098      0.426490      0.429018        0.000000     -0.000001     -0.000001      0.000000      0.000017        0.000000     -0.000001      0.000000      0.000000     -0.000016       -0.000001      0.000000     -0.000003      0.000007      0.000020        -12.058595    -13.497145    -13.896528    -14.001492    -13.997958       -0.015006     -0.015232     -0.015159     -0.015092     -0.015063       -0.010911     -0.011077     -0.011022     -0.010971     -0.010951        0.000050      0.000050      0.000049      0.000049      0.000049         -0.158047     -0.143284     -0.000198     -0.000153     -0.000145     -0.000111      0.000003      0.000003          0.047275      0.029209      0.000074      0.000051      0.000054      0.000037      0.000000      0.000001          0.006502      0.028505      0.000011      0.000034      0.000008      0.000025      0.000000      0.000000         -0.017274     -0.017360     -0.000024     -0.000023     -0.000017     -0.000017      0.000000      0.000000        -13.659206     -0.015079     -0.010991       0.000052    0.000001       0.000053
 a      1.4     1.0     98.000000      72544.875239  71672.803921  71586.347453  71551.555180  71548.666395    72544.875239  71672.803921  71586.347453  71551.555180  71548.666395     2689.146524   2712.458426   2708.926991   2707.640769   2707.555591    -1972.164954  -1954.645911  -1959.188851  -1958.321496  -1958.208203        260.653809  -1446.585882  -2114.756415  -2374.961141  -2488.883421      260.653809  -1446.585882  -2114.756415  -2374.961141  -2488.883421     -196.145404   -386.047481   -442.604337   -463.017113   -472.043034       30.661767     93.728773    116.315591    123.539034    126.785390         -7.009402     -8.693696     -7.009402     -8.693696     -0.108979     -3.080165      2.231062      4.038545         17.504582     11.373575     17.504582     11.373575     -0.547207     -1.249566     -0.452060      1.002557        -11.171072    -84.044470    -11.171072    -84.044470     -2.180046     -5.533429      1.056559      4.600494       -209.400223   -209.516388   -209.400223   -209.516388     -6.916548     -6.882022     11.256882     11.205946      68578.356388  68578.356388   2203.435619   -1803.287460    4.803526   -1767.498239
 a      1.6     1.0     98.000000      28786.859848  28590.557204  28515.027634  28505.424097  28503.998650    28786.859848  28590.557204  28515.027634  28505.424097  28503.998650      672.710376    675.238038    676.331779    675.973442    675.955625     -364.484824   -352.029998   -351.552424   -351.567862   -351.531797        114.111335   -827.147894  -1218.377655  -1359.009198  -1421.706151      114.111335   -827.147894  -1218.377655  -1359.009198  -1421.706151     -150.227010   -232.906863   -252.884969   -259.459467   -262.538503       39.093387     62.532762     68.014685     69.704293     70.410170         -0.220272     -6.278500     -0.220272     -6.278500     -0.503870     -1.934794      1.456915      2.478569          6.033728      3.718244      6.033728      3.718244     -0.394178     -0.853517      0.121756      0.681950         -9.143312    -41.197382     -9.143312    -41.197382     -0.750051     -1.427147      0.267701      0.886011        -83.327404    -83.144372    -83.327404    -83.144372     -1.541014     -1.526851      2.364751      2.339738      26852.379641  26852.379641    402.374712    -272.857620    1.118247    -272.542234
 a      1.8     1.0     98.000000      11416.326577  11433.407512  11389.656312  11386.491890  11385.628121    11416.326577  11433.407512  11389.656312  11386.491890  11385.628121      170.741806    166.955824    167.952439    167.953643    167.926283      -58.767358    -53.532211    -52.735890    -52.762092    -52.745472        -28.609046   -563.891792   -779.816675   -856.673085   -889.955132      -28.609046   -563.891792   -779.816675   -856.673085   -889.955132      -99.376039   -135.475691   -143.171969   -144.933845   -145.944315       27.668102     35.511379     36.281437     36.424408     36.496106          1.483695     -4.642605      1.483695     -4.642605     -0.658489     -1.202531      0.874767      1.304236          0.947728      0.129658      0.947728      0.129658     -0.051174     -0.348536      0.097691      0.330516         -5.721005    -19.518482     -5.721005    -19.518482     -0.218880     -0.259397      0.020163      0.054782        -32.264031    -32.104348    -32.264031    -32.104348     -0.369696     -0.366215      0.504550      0.493240      10385.203231  10385.203231     18.048486     -13.682922    0.229356     -14.102513
 a      2.0     1.0     98.000000       4514.080658   4569.585798   4554.427671   4551.275991   4550.948243     4514.080658   4569.585798   4554.427671   4551.275991   4550.948243       42.211339     41.384157     41.417569     41.521190     41.507007       -6.520396     -5.744123     -5.373510     -5.334347     -5.330029       -101.906865   -417.659738   -528.389094   -569.993467   -587.002402     -101.906865   -417.659738   -528.389094   -569.993467   -587.002402      -61.646853    -77.191095    -80.601774    -80.944339    -81.252325       14.902006     17.149548     17.098012     16.977107     16.944089          1.424368     -3.442338      1.424368     -3.442338     -0.572993     -0.738623      0.484455      0.627662         -0.817886     -1.136731     -0.817886     -1.136731      0.086903     -0.081256      0.023221      0.119721         -3.163240     -8.907419     -3.163240     -8.907419     -0.043602      0.017108     -0.021930     -0.053016        -12.188080    -12.101666    -12.188080    -12.101666     -0.116618     -0.116115      0.115164      0.110587       3910.454831   3910.454831    -41.201875      12.458159    0.087050      12.404072
 a      2.2     1.0     98.000000       1785.818798   1822.196251   1819.755043   1817.552520   1817.463512     1785.818798   1822.196251   1819.755043   1817.552520   1817.463512        9.649116     10.233113     10.174234     10.215480     10.212781        0.320842      0.089137      0.160870      0.209540      0.210205       -123.903313   -311.155525   -366.311238   -387.654432   -396.238886     -123.903313   -311.155525   -366.311238   -387.654432   -396.238886      -37.351548    -44.173603    -45.744786    -45.790132    -45.869723        6.880488      7.428319      7.339355      7.240803      7.211495          0.770153     -2.551291      0.770153     -2.551291     -0.418158     -0.450209      0.246083      0.281748         -1.009638     -1.227769     -1.009638     -1.227769      0.102107      0.013906     -0.006169      0.033157         -1.638617     -3.871747     -1.638617     -3.871747      0.002309      0.058247     -0.016885     -0.036493         -4.521334     -4.481521     -4.521334     -4.481521     -0.053900     -0.053853      0.029777      0.028268       1394.898906   1394.898906    -36.225225       7.710340    0.046854       7.710913
 a      2.4     1.0     98.000000        713.718159    723.598910    725.668558    724.562598    724.527737      713.718159    723.598910    725.668558    724.562598    724.527737        2.153342      2.455639      2.498002      2.501177      2.502509        0.437186      0.302830      0.290256      0.314882      0.315337       -117.303529   -226.513364   -254.569388   -264.664805   -269.039143     -117.303529   -226.513364   -254.569388   -264.664805   -269.039143      -22.642826    -25.838806    -26.526149    -26.547011    -26.557777        2.910909      3.023232      2.979047      2.927809      2.912365          0.113753     -1.879702      0.113753     -1.879702     -0.282615     -0.274238      0.115977      0.119935         -0.673826     -0.895215     -0.673826     -0.895215      0.081403      0.033919     -0.009708      0.006841         -0.812935     -1.565542     -0.812935     -1.565542      0.009316      0.048488     -0.008207     -0.016934         -1.669164     -1.654079     -1.669164     -1.654079     -0.031658     -0.031439      0.008902      0.008479        442.246904    442.246904    -24.293139       3.329460    0.022703       3.329539
 a      2.6     1.0     98.000000        288.432705    286.066768    288.611069    288.251861    288.201652      288.432705    286.066768    288.611069    288.251861    288.201652        0.563487      0.560987      0.607859      0.609200      0.610745        0.152535      0.123336      0.108227      0.115500      0.115938        -98.501168   -160.732940   -175.912849   -180.239356   -182.481769      -98.501168   -160.732940   -175.912849   -180.239356   -182.481769      -13.964377    -15.565094    -15.865895    -15.884661    -15.878245        1.186936      1.200646      1.186190      1.164129      1.157071         -0.297484     -1.373189     -0.297484     -1.373189     -0.185565     -0.168519      0.051902      0.049597         -0.318220     -0.524580     -0.318220     -0.524580      0.058441      0.030545     -0.006494      0.001147         -0.381279     -0.560062     -0.381279     -0.560062      0.008092      0.033258     -0.003395     -0.006936         -0.631641     -0.627196     -0.631641     -0.627196     -0.020132     -0.019907      0.003033      0.002913         98.942767     98.942767    -15.377117       1.310703    0.010372       1.310414
 a      2.8     1.0     98.000000        116.491670    113.009016    114.376194    114.432992    114.380060      116.491670    113.009016    114.376194    114.432992    114.380060        0.151590      0.125011      0.143847      0.147726      0.148453        0.040641      0.038058      0.031186      0.032261      0.032571        -77.202517   -111.896562   -120.839706   -122.485380   -123.613359      -77.202517   -111.896562   -120.839706   -122.485380   -123.613359       -8.832496     -9.679939     -9.823886     -9.834734     -9.826755        0.486777      0.483220      0.480267      0.471743      0.468607         -0.464335     -0.995529     -0.464335     -0.995529     -0.121217     -0.105416      0.022763      0.020683         -0.090325     -0.251217     -0.090325     -0.251217      0.040457      0.022954     -0.003353      0.000548         -0.162173     -0.151293     -0.162173     -0.151293      0.005990      0.021684     -0.001340     -0.002760         -0.257999     -0.258054     -0.257999     -0.258054     -0.013102     -0.012959      0.001154      0.001114        -12.725678    -12.725678     -9.735083       0.516595    0.004731       0.516582
 a      3.0     1.0     98.000000         46.080251     44.812535     45.146527     45.330557     45.295566       46.080251     44.812535     45.146527     45.330557     45.295566        0.024351      0.028477      0.032289      0.035713      0.035936        0.009708      0.010236      0.008133      0.007886      0.008051        -58.111556    -77.173057    -82.790275    -83.348715    -83.890470      -58.111556    -77.173057    -82.790275    -83.348715    -83.890470       -5.739343     -6.217283     -6.292362     -6.296630     -6.290333        0.208001      0.205140      0.204335      0.201325      0.199897         -0.477830     -0.718418     -0.477830     -0.718418     -0.079834     -0.067551      0.010139      0.009113          0.021554     -0.088170      0.021554     -0.088170      0.027567      0.016372     -0.001476      0.000635         -0.057716     -0.001036     -0.057716     -0.001036      0.004155      0.014133     -0.000536     -0.001138         -0.121013     -0.123027     -0.121013     -0.123027     -0.008694     -0.008584      0.000490      0.000471        -40.394829    -40.394829     -6.286636       0.215256    0.002211       0.215213
 a      3.2     1.0     98.000000         17.601063     17.816857     17.774428     17.917658     17.902030       17.601063     17.816857     17.774428     17.917658     17.902030       -0.004754      0.005633      0.006843      0.008527      0.008661        0.002155      0.002478      0.002048      0.001779      0.001841        -42.740492    -53.279891    -56.819465    -57.027322    -57.268841      -42.740492    -53.279891    -56.819465    -57.027322    -57.268841       -3.831426     -4.118555     -4.157710     -4.158720     -4.154042        0.095255      0.094559      0.093669      0.092755      0.092077         -0.421101     -0.517910     -0.421101     -0.517910     -0.053429     -0.044450      0.004756      0.004397          0.063892     -0.006541      0.063892     -0.006541      0.018764      0.011558     -0.000565      0.000610         -0.013090      0.044941     -0.013090      0.044941      0.002766      0.009389     -0.000227     -0.000509         -0.067528     -0.069767     -0.067528     -0.069767     -0.005900     -0.005793      0.000232      0.000219        -40.295460    -40.295460     -4.164637       0.097920    0.001072       0.097853
 a      3.4     1.0     98.000000          6.550467      7.047827      6.999849      7.066095      7.062653        6.550467      7.047827      6.999849      7.066095      7.062653       -0.005707     -0.000536      0.001443      0.001930      0.002081        0.000450      0.000561      0.000509      0.000388      0.000402        -31.073684    -37.098815    -39.235247    -39.373818    -39.470630      -31.073684    -37.098815    -39.235247    -39.373818    -39.470630       -2.625488     -2.805469     -2.824796     -2.824430     -2.820949        0.047515      0.047672      0.046866      0.046631      0.046299         -0.344032     -0.373783     -0.344032     -0.373783     -0.036477     -0.030013      0.002418      0.002345          0.072615      0.026701      0.072615      0.026701      0.012920      0.008200     -0.000180      0.000488          0.003100      0.051961      0.003100      0.051961      0.001819      0.006382     -0.000105     -0.000250         -0.043795     -0.045340     -0.043795     -0.045340     -0.004086     -0.003992      0.000120      0.000113        -32.893833    -32.893833     -2.830785       0.049121    0.000541       0.049104
 a      3.6     1.0     98.000000          2.465927      2.746437      2.760424      2.779379      2.781427        2.465927      2.746437      2.760424      2.779379      2.781427       -0.003059     -0.002044      0.000233      0.000372      0.000495        0.000095      0.000123      0.000122      0.000081      0.000088        -22.534902    -26.142657    -27.371669    -27.508923    -27.541038      -22.534902    -26.142657    -27.371669    -27.508923    -27.541038       -1.842709     -1.958095     -1.967200     -1.966150     -1.963560        0.025802      0.026063      0.025550      0.025462      0.025297         -0.270084     -0.270408     -0.270084     -0.270408     -0.025437     -0.020752      0.001343      0.001364          0.067492      0.035579      0.067492      0.035579      0.009056      0.005878     -0.000035      0.000354          0.007474      0.046010      0.007474      0.046010      0.001210      0.004434     -0.000054     -0.000135         -0.031104     -0.031880     -0.031104     -0.031880     -0.002882     -0.002809      0.000067      0.000063        -25.022339    -25.022339     -1.970711       0.026939    0.000281       0.026953
 a      3.8     1.0     98.000000          0.984717      1.047339      1.086555      1.090123      1.093401        0.984717      1.047339      1.086555      1.090123      1.093401       -0.001731     -0.002009     -0.000130      0.000041      0.000116        0.000020      0.000027      0.000032      0.000019      0.000016        -16.416553    -18.664393    -19.355924    -19.483968    -19.489689      -16.416553    -18.664393    -19.355924    -19.483968    -19.489689       -1.320806     -1.395991     -1.400180     -1.398775     -1.396841        0.015045      0.015227      0.014960      0.014883      0.014803         -0.207731     -0.196438     -0.207731     -0.196438     -0.018113     -0.014665      0.000805      0.000846          0.057748      0.034086      0.057748      0.034086      0.006472      0.004269      0.000012      0.000245          0.007686      0.037023      0.007686      0.037023      0.000821      0.003144     -0.000030     -0.000078         -0.023013     -0.023313     -0.023013     -0.023313     -0.002069     -0.002015      0.000040      0.000038        -18.545864    -18.545864     -1.401795       0.015853    0.000150       0.015856
 a      4.0     1.0     98.000000          0.422270      0.392248      0.424251      0.426496      0.429014        0.422270      0.392248      0.424251      0.426496      0.429014       -0.001339     -0.001586     -0.000230     -0.000011      0.000024        0.000004      0.000007      0.000005      0.000002      0.000006        -12.067430    -13.505837    -13.900894    -14.003584    -14.000341      -12.067430    -13.505837    -13.900894    -14.003584    -14.000341       -0.964264     -1.014167     -1.015962     -1.014450     -1.012992        0.009255      0.009364      0.009234      0.009162      0.009124         -0.158326     -0.143632     -0.158326     -0.143632     -0.013153     -0.010572      0.000510      0.000548          0.047340      0.029163      0.047340      0.029163      0.004712      0.003142      0.000022      0.000167          0.006741      0.028566      0.006741      0.028566      0.000566      0.002274     -0.000018     -0.000048         -0.017298     -0.017387     -0.017298     -0.017387     -0.001511     -0.001471      0.000025      0.000024        -13.662503    -13.662503     -1.016419       0.009831    0.000083       0.009800
 c      4.4     1.0     98.000000          0.075277      0.057120      0.061490      0.065068      0.065641        0.075277      0.057120      0.061490      0.065068      0.065641       -0.001031     -0.000956     -0.000179     -0.000021      0.000000       -0.000001     -0.000001     -0.000003      0.000000     -0.000002         -6.740130     -7.368946     -7.515038     -7.563346     -7.558911       -6.740130     -7.368946     -7.515038     -7.563346     -7.558911       -0.538928     -0.562146     -0.561936     -0.560654     -0.559789        0.003895      0.003938      0.003899      0.003858      0.003847         -0.091804     -0.078929     -0.091804     -0.078929     -0.007301     -0.005792      0.000227      0.000249          0.029873      0.019003      0.029873      0.019003      0.002625      0.001773      0.000016      0.000077          0.004579      0.016396      0.004579      0.016396      0.000282      0.001252     -0.000008     -0.000021         -0.010007     -0.009978     -0.010007     -0.009978     -0.000845     -0.000821      0.000011      0.000010         -7.534847     -7.534847     -0.561486       0.004177    0.000032       0.004136
 c      4.8     1.0     98.000000          0.004682      0.009796      0.008191      0.009846      0.009958        0.004682      0.009796      0.008191      0.009846      0.009958       -0.000615     -0.000594     -0.000103     -0.000018     -0.000002        0.000000      0.000000     -0.000002      0.000001      0.000007         -3.935352     -4.242041     -4.302133     -4.321586     -4.318602       -3.935352     -4.242041     -4.302133     -4.321586     -4.318602       -0.318102     -0.329198     -0.328400     -0.327482     -0.326940        0.001796      0.001816      0.001800      0.001781      0.001776         -0.054314     -0.045300     -0.054314     -0.045300     -0.004281     -0.003365      0.000108      0.000121          0.018373      0.011943      0.018373      0.011943      0.001546      0.001050      0.000009      0.000036          0.002898      0.009558      0.002898      0.009558      0.000156      0.000730     -0.000004     -0.000010         -0.005989     -0.005918     -0.005989     -0.005918     -0.000499     -0.000483      0.000005      0.000005         -4.330318     -4.330318     -0.327835       0.001934    0.000015       0.001917
 c      5.2     1.0     98.000000         -0.002500      0.001034      0.001173      0.001371      0.001503       -0.002500      0.001034      0.001173      0.001371      0.001503       -0.000259     -0.000297     -0.000065     -0.000011      0.000000        0.000000      0.000001     -0.000004     -0.000001      0.000002         -2.400144     -2.562175     -2.587093     -2.594655     -2.592374       -2.400144     -2.562175     -2.587093     -2.594655     -2.592374       -0.196383     -0.201618     -0.200838     -0.200196     -0.199847        0.000883      0.000892      0.000884      0.000876      0.000873         -0.033155     -0.027162     -0.033155     -0.027162     -0.002619     -0.002050      0.000055      0.000061          0.011456      0.007573      0.011456      0.007573      0.000952      0.000649      0.000004      0.000018          0.001760      0.005783      0.001760      0.005783      0.000101      0.000446     -0.000002     -0.000005         -0.003711     -0.003637     -0.003711     -0.003637     -0.000308     -0.000297      0.000003      0.000002         -2.602543     -2.602543     -0.200357       0.000952    0.000008       0.000946
 c      6.0     1.0     98.000000         -0.000979     -0.000873     -0.000069     -0.000005      0.000027       -0.000979     -0.000873     -0.000069     -0.000005      0.000027       -0.000020     -0.000033     -0.000021     -0.000006      0.000000        0.000000      0.000001     -0.000001      0.000000      0.000002         -0.999796     -1.050207     -1.054024     -1.054273     -1.053001       -0.999796     -1.050207     -1.054024     -1.054273     -1.053001       -0.082552     -0.084096     -0.083742     -0.083427     -0.083275        0.000247      0.000249      0.000247      0.000245      0.000244         -0.013629     -0.010948     -0.013629     -0.010948     -0.001090     -0.000850      0.000016      0.000018          0.004839      0.003257      0.004839      0.003257      0.000401      0.000274      0.000001      0.000005          0.000651      0.002354      0.000651      0.002354      0.000055      0.000186     -0.000001     -0.000001         -0.001561     -0.001521     -0.001561     -0.001521     -0.000130     -0.000125      0.000001      0.000001         -1.056877     -1.056877     -0.083476       0.000266    0.000002       0.000260
 c      6.8     1.0     98.000000         -0.000842     -0.000699     -0.000124     -0.000011     -0.000002       -0.000842     -0.000699     -0.000124     -0.000011     -0.000002       -0.000003     -0.000003     -0.000003     -0.000001      0.000001        0.000000     -0.000001      0.000000      0.000000      0.000002         -0.466898     -0.485352     -0.485118     -0.484302     -0.483602       -0.466898     -0.485352     -0.485118     -0.484302     -0.483602       -0.038534     -0.039252     -0.039098     -0.038938     -0.038867        0.000081      0.000081      0.000080      0.000080      0.000079         -0.006306     -0.004992     -0.006306     -0.004992     -0.000511     -0.000395      0.000005      0.000006          0.002267      0.001538      0.002267      0.001538      0.000189      0.000129      0.000000      0.000002          0.000257      0.001080      0.000257      0.001080      0.000029      0.000087      0.000000      0.000000         -0.000731     -0.000710     -0.000731     -0.000710     -0.000061     -0.000059      0.000000      0.000000         -0.485116     -0.485116     -0.038957       0.000087    0.000001       0.000085
 d      7.6     1.0     98.000000         -0.000426     -0.000407     -0.000091     -0.000011     -0.000008       -0.000426     -0.000407     -0.000091     -0.000011     -0.000008       -0.000001     -0.000001     -0.000001      0.000001      0.000002        0.000000      0.000000      0.000000     -0.000003      0.000052         -0.238999     -0.245541     -0.244686     -0.243986     -0.243584       -0.238999     -0.245541     -0.244686     -0.243986     -0.243584       -0.019662     -0.020000     -0.019913     -0.019825     -0.019790        0.000030      0.000030      0.000030      0.000029      0.000032         -0.003189     -0.002503     -0.003189     -0.002503     -0.000261     -0.000201      0.000002      0.000002          0.001156      0.000788      0.001156      0.000788      0.000096      0.000066      0.000000      0.000001          0.000113      0.000544      0.000113      0.000544      0.000015      0.000044      0.000000      0.000000         -0.000374     -0.000361     -0.000374     -0.000361     -0.000031     -0.000030      0.000000      0.000000         -0.244248     -0.244248     -0.019833       0.000038    0.000003       0.000032
 d      8.4     1.0     98.000000         -0.000165     -0.000181     -0.000060     -0.000007      0.000001       -0.000165     -0.000181     -0.000060     -0.000007      0.000001        0.000000      0.000000      0.000001      0.000000      0.000002        0.000000      0.000000      0.000000     -0.000003     -0.000014         -0.131146     -0.133270     -0.132576     -0.132106     -0.131866       -0.131146     -0.133270     -0.132576     -0.132106     -0.131866       -0.010754     -0.010918     -0.010866     -0.010815     -0.010796        0.000012      0.000012      0.000012      0.000012      0.000008         -0.001725     -0.001350     -0.001725     -0.001350     -0.000142     -0.000109      0.000001      0.000001          0.000631      0.000431      0.000631      0.000431      0.000053      0.000036      0.000000      0.000000          0.000061      0.000294      0.000061      0.000294      0.000008      0.000024      0.000000      0.000000         -0.000204     -0.000197     -0.000204     -0.000197     -0.000017     -0.000017      0.000000      0.000000         -0.132181     -0.132181     -0.010818       0.000005    0.000005       0.000013
 a      1.4     1.1     98.000000      72557.184752  71677.000615  71586.442422  71551.616010  71548.673902    37983.478603  37647.381056  37570.693842  37555.728313  37554.122358     1638.181593   1654.287969   1653.129458   1652.280541   1652.240073    -1106.370390  -1089.994043  -1091.593225  -1091.268590  -1091.198965        276.152187  -1437.692018  -2111.359670  -2373.359229  -2488.044581      155.158485   -964.347614  -1420.675953  -1588.253123  -1662.865564     -182.682656   -323.637723   -362.623172   -376.486491   -382.667660       36.740978     81.682537     95.988065    100.544201    102.538663         -6.870178     -8.664160     -1.551821     -6.908073     -0.247756     -2.613764      1.951426      3.458132         17.476713     11.361635      8.621999      5.494736     -0.591886     -1.183069     -0.132092      0.899280        -11.151564    -84.058613    -10.104484    -51.196313     -1.511710     -3.490144      0.703966      2.723497       -209.418379   -209.522194   -110.164545   -110.036244     -4.050164     -4.022706      6.519216      6.478425      68578.107572  35605.341080   1247.713992    -970.472096    2.970647    -955.458041
 a      1.6     1.1     98.000000      28789.039727  28592.416405  28515.046704  28505.441410  28504.001401    13738.148309  13732.283764  13682.261815  13678.792535  13677.814004      384.701651    382.421076    383.839780    383.658325    383.635379     -180.278195   -170.851554   -170.073869   -170.125085   -170.097998        121.202040   -822.476162  -1216.447222  -1358.088922  -1421.290714      -11.260358   -606.450862   -849.161182   -934.965186   -972.499217     -128.441029   -187.509489   -200.868322   -204.823101   -206.791148       35.452695     50.801852     53.558788     54.355297     54.692782         -0.122953     -6.252872      1.261157     -4.952527     -0.604784     -1.596595      1.198205      1.925099          6.013844      3.707434      1.643862      0.626422     -0.234040     -0.624150      0.132300      0.526005         -9.144184    -41.206750     -6.356557    -22.719118     -0.466341     -0.762222      0.128502      0.390473        -83.336605    -83.146981    -39.082453    -38.911983     -0.845885     -0.837664      1.264707      1.246433      26852.082079  12577.990061    169.619794    -110.284827    0.590952    -110.640840
 a      1.8     1.1     98.000000      11415.938931  11433.641472  11389.832295  11386.513564  11385.627290     4954.284222   5008.936320   4991.531122   4988.463110   4988.106297       90.667530     88.064293     88.515896     88.599948     88.576984      -23.972550    -21.288604    -20.705258    -20.696795    -20.687373        -24.858613   -561.496667   -778.685389   -856.216194   -889.763415     -100.219844   -431.499943   -549.375564   -593.161189   -611.201466      -80.244160   -104.808775   -110.031949   -110.910162   -111.504099       21.385178     25.945807     26.159043     26.115287     26.114596          1.556319     -4.626515      1.412990     -3.559651     -0.637632     -0.963196      0.678037      0.941176          0.930371      0.123915     -0.720721     -1.075771      0.034752     -0.197654      0.057032      0.215071         -5.722295    -19.522625     -3.366207     -9.649929     -0.112638     -0.079323     -0.008796     -0.025152        -32.267117    -32.106026    -13.445404    -13.353161     -0.208002     -0.206385      0.254413      0.246901      10385.015306   4319.664014    -25.409249       6.969241    0.130079       6.786098
 a      2.0     1.1     98.000000       4513.426752   4569.418420   4554.529749   4551.291892   4550.948566     1786.322839   1822.413338   1819.698150   1817.543854   1817.462924       20.154308     20.357997     20.270825     20.349000     20.341811       -1.375424     -1.351357     -1.168098     -1.116432     -1.115364        -99.846246   -416.600719   -527.808735   -569.793655   -586.905723     -125.469157   -311.788333   -366.660713   -387.782862   -396.305134      -47.838943    -57.987666    -60.298627    -60.421974    -60.581985       10.270540     11.395548     11.306713     11.189818     11.155479          1.469377     -3.434047      0.736493     -2.557962     -0.495356     -0.574458      0.349380      0.422189         -0.829236     -1.140097     -1.000506     -1.226212      0.102803     -0.018405      0.002946      0.065164         -3.163671     -8.909111     -1.637895     -3.870666     -0.011677      0.050406     -0.020537     -0.046886        -12.189530    -12.102542     -4.520572     -4.480965     -0.075428     -0.075337      0.056955      0.054317       3910.400312   1394.922183    -41.135897      10.531563    0.063205      10.521495
 a      2.2     1.1     98.000000       1785.541892   1821.999260   1819.794168   1817.560393   1817.463794      651.738099    659.727232    661.831423    660.820896    660.789442        4.149372      4.629589      4.635501      4.649198      4.649386        0.513075      0.322744      0.330211      0.366186      0.366529       -122.771026   -310.743459   -366.083562   -387.560049   -396.189036     -116.596858   -219.347202   -245.518605   -254.790006   -258.851955      -28.192285    -32.603700    -33.602277    -33.623992    -33.655236        4.333688      4.568309      4.508119      4.438982      4.418052          0.793498     -2.546432      0.043836     -1.826203     -0.337912     -0.340905      0.164588      0.177241         -1.016621     -1.229694     -0.628879     -0.855377      0.091802      0.030040     -0.009960      0.014714         -1.639539     -3.872287     -0.754973     -1.421750      0.008299      0.054716     -0.011500     -0.024198         -4.521906     -4.481954     -1.511689     -1.498141     -0.039336     -0.039202      0.014906      0.014173       1394.884435    389.602800    -29.351743       4.947594    0.031513       4.948433
 a      2.4     1.1     98.000000        713.694699    723.487108    725.675580    724.566478    724.528288      240.729301    237.602944    239.920867    239.661622    239.610265        0.933208      1.003903      1.055642      1.056251      1.057911        0.233799      0.178742      0.161767      0.174025      0.174552       -116.589176   -226.349638   -254.499784   -264.611181   -269.013401      -94.697326   -149.788724   -163.280098   -166.887314   -168.829045      -16.809327    -18.886383    -19.301009    -19.321660    -19.318943        1.714163      1.753738      1.730242      1.699662      1.690015          0.126792     -1.876037     -0.356258     -1.291046     -0.218957     -0.203316      0.072437      0.071254         -0.678716     -0.895839     -0.257713     -0.460449      0.066968      0.032938     -0.008066      0.002476         -0.814208     -1.565808     -0.323443     -0.444850      0.008866      0.038910     -0.004832     -0.009947         -1.669267     -1.654269     -0.523855     -0.520529     -0.023908     -0.023670      0.004564      0.004373        442.235692     64.869483    -18.407355       1.921121    0.014153       1.920778
 a      2.6     1.1     98.000000        288.456632    286.039160    288.605926    288.253792    288.201922       88.450932     85.591855     86.583680     86.695885     86.647758        0.241039      0.208478      0.235259      0.238655      0.239678        0.063121      0.056646      0.047679      0.049868      0.050263        -98.045521   -160.644180   -175.894476   -180.211190   -182.466512      -71.392039   -100.206700   -107.895340   -109.106348   -110.011517      -10.281128    -11.324984    -11.508330    -11.522280    -11.514100        0.670796      0.672340      0.666190      0.654407      0.650289         -0.289586     -1.370382     -0.484772     -0.904960     -0.139936     -0.123234      0.030771      0.028421         -0.321453     -0.524580     -0.044293     -0.191806      0.045976      0.025510     -0.004375      0.000632         -0.382393     -0.560399     -0.121105     -0.088241      0.006696      0.025102     -0.001851     -0.003823         -0.631554     -0.627258     -0.202239     -0.202959     -0.015120     -0.014953      0.001595      0.001538         98.942408    -26.220810    -11.344476       0.721908    0.006175       0.721899
 a      2.8     1.1     98.000000        116.506758    113.012592    114.370417    114.433792    114.380174       31.476227     30.983620     31.104138     31.279474     31.252948        0.045835      0.043900      0.049970      0.053732      0.054071        0.014483      0.014798      0.012020      0.011844      0.012037        -76.948371   -111.835415   -120.833975   -122.472793   -123.603949      -51.630048    -66.544714    -71.186412    -71.554074    -71.949803       -6.477663     -7.037780     -7.127887     -7.133887     -7.127061        0.271361      0.268797      0.267421      0.263236      0.261464         -0.459672     -0.993620     -0.462636     -0.631542     -0.089891     -0.076567      0.013110      0.011800         -0.092293     -0.251055      0.045784     -0.047901      0.030821      0.018076     -0.001950      0.000614         -0.162905     -0.151650     -0.034418      0.025182      0.004640      0.015962     -0.000706     -0.001492         -0.257836     -0.258063     -0.093985     -0.096136     -0.009761     -0.009645      0.000628      0.000604        -12.719043    -42.077875     -7.110692       0.282770    0.002741       0.282826
 a      3.0     1.1     98.000000         46.089186     44.818395     45.144569     45.330829     45.295647       10.743378     11.217033     11.152988     11.255424     11.246704       -0.001680      0.008677      0.009945      0.011980      0.012071        0.003094      0.003434      0.002856      0.002560      0.002729        -57.986041    -77.133345    -82.785332    -83.342669    -83.885288      -36.536291    -44.425348    -47.169831    -47.326252    -47.481262       -4.205449     -4.527997     -4.573578     -4.575269     -4.570269        0.117346      0.116274      0.115454      0.114117      0.113316         -0.475136     -0.717225     -0.384606     -0.440649     -0.058660     -0.048962      0.005836      0.005336          0.020374     -0.087994      0.071680      0.014233      0.020546      0.012548     -0.000748      0.000617         -0.058101     -0.001303     -0.002570      0.051313      0.003054      0.010322     -0.000283     -0.000626         -0.120868     -0.123007     -0.053644     -0.055527     -0.006455     -0.006345      0.000278      0.000265        -40.389731    -36.904587     -4.579911       0.120745    0.001268       0.120600
 a      3.2     1.1     98.000000         17.607317     17.820230     17.774828     17.917737     17.902071        3.624076      4.011915      4.004749      4.038291      4.038714       -0.005911     -0.000003      0.001942      0.002567      0.002741        0.000619      0.000736      0.000656      0.000512      0.000500        -42.679862    -53.256062    -56.814519    -57.023458    -57.266041      -25.650532    -30.040053    -31.568973    -31.704561    -31.755678       -2.811215     -3.006827     -3.028884     -3.028775     -3.025104        0.055400      0.055344      0.054609      0.054231      0.053847         -0.419531     -0.517174     -0.299334     -0.308108     -0.039101     -0.032223      0.002811      0.002686          0.063199     -0.006395      0.070898      0.033768      0.013835      0.008732     -0.000242      0.000506         -0.013254      0.044774      0.006565      0.049201      0.001970      0.006845     -0.000124     -0.000291         -0.067435     -0.069737     -0.035459     -0.036493     -0.004368     -0.004271      0.000137      0.000129        -40.293382    -28.050943     -3.035367       0.057036    0.000620       0.057064
 a      3.4     1.1     98.000000          6.553147      7.049415      7.000462      7.066063      7.062672        1.286004      1.400980      1.437738      1.444015      1.447152       -0.003280     -0.002002      0.000323      0.000466      0.000616        0.000121      0.000155      0.000146      0.000109      0.000100        -31.042382    -37.084682    -39.232030    -39.371129    -39.468846      -18.054713    -20.628681    -21.444952    -21.576900    -21.587816       -1.930534     -2.052511     -2.062693     -2.061732     -2.059032        0.028662      0.028861      0.028355      0.028231      0.028045         -0.343109     -0.373326     -0.225529     -0.216329     -0.026677     -0.021782      0.001487      0.001492          0.072229      0.026804      0.061103      0.035050      0.009494      0.006143     -0.000054      0.000368          0.003039      0.051862      0.007841      0.039809      0.001281      0.004651     -0.000061     -0.000150         -0.043743     -0.045316     -0.025153     -0.025555     -0.003017     -0.002942      0.000074      0.000069        -32.892813    -20.316612     -2.066515       0.029809    0.000313       0.029834
 b      3.6     1.1     98.000000          2.466108      2.747158      2.760778      2.779326      2.781436        0.498586      0.477195      0.512314      0.514661      0.517420       -0.001775     -0.002002     -0.000114      0.000048      0.000134        0.000026      0.000031      0.000033      0.000030      0.000006        -22.517638    -26.134437    -27.370251    -27.507054    -27.539703      -12.831276    -14.396788    -14.834682    -14.942846    -14.940548       -1.357452     -1.434981     -1.439548     -1.438158     -1.436175        0.016062      0.016235      0.015955      0.015877      0.015786         -0.269553     -0.270124     -0.167493     -0.152962     -0.018627     -0.015087      0.000857      0.000894          0.067289      0.035645      0.049504      0.030207      0.006656      0.004382      0.000006      0.000253          0.007445      0.045952      0.006974      0.030174      0.000851      0.003234     -0.000033     -0.000084         -0.031076     -0.031865     -0.018313     -0.018426     -0.002125     -0.002071      0.000042      0.000040        -25.021434    -14.523301     -1.441283       0.016888    0.000165       0.016890
 c      3.8     1.1     98.000000          0.984199      1.047677      1.086776      1.090102      1.093403        0.201206      0.161965      0.179533      0.183059      0.184563       -0.001329     -0.001555     -0.000234     -0.000008      0.000052        0.000006      0.000005      0.000009      0.000003      0.000013        -16.407112    -18.659751    -19.355317    -19.482678    -19.488706       -9.237763    -10.215103    -10.460951    -10.536814    -10.531830       -0.974230     -1.024569     -1.026455     -1.024942     -1.023472        0.009573      0.009682      0.009541      0.009474      0.009431         -0.207441     -0.196261     -0.123903     -0.109246     -0.013292     -0.010685      0.000527      0.000563          0.057648      0.034125      0.038812      0.024283      0.004763      0.003173      0.000020      0.000169          0.007660      0.036989      0.005748      0.022301      0.000576      0.002298     -0.000019     -0.000050         -0.022997     -0.023304     -0.013479     -0.013490     -0.001526     -0.001486      0.000026      0.000024        -18.545107    -10.409559     -1.026918       0.010143    0.000089       0.010126
 c      4.0     1.1     98.000000          0.421960      0.392326      0.424414      0.426494      0.429010        0.075161      0.057124      0.061344      0.065071      0.065659       -0.001167     -0.001171     -0.000222     -0.000020     -0.000002        0.000001      0.000001      0.000003      0.000001      0.000015        -12.062756    -13.503238    -13.900477    -14.002777    -13.999668       -6.741873     -7.369879     -7.515305     -7.563650     -7.559214       -0.711934     -0.745368     -0.745869     -0.744436     -0.743329        0.005967      0.006032      0.005960      0.005907      0.005888         -0.158180     -0.143520     -0.091882     -0.078983     -0.009674     -0.007721      0.000338      0.000367          0.047293      0.029186      0.029902      0.018991      0.003474      0.002332      0.000020      0.000113          0.006714      0.028545      0.004596      0.016405      0.000397      0.001665     -0.000012     -0.000031         -0.017288     -0.017381     -0.010012     -0.009981     -0.001116     -0.001085      0.000016      0.000015        -13.661882     -7.535199     -0.745721       0.006369    0.000050       0.006327
 c      4.4     1.1     98.000000          0.075448      0.057008      0.061558      0.065070      0.065637        0.002504      0.008207      0.006660      0.008133      0.008125       -0.000795     -0.000720     -0.000128     -0.000019      0.000022       -0.000002      0.000003     -0.000001     -0.000001      0.000108         -6.739606     -7.368097     -7.514763     -7.563161     -7.558647       -3.738449     -4.025522     -4.080337     -4.098092     -4.095221       -0.398719     -0.414092     -0.413447     -0.412381     -0.411719        0.002536      0.002563      0.002538      0.002512      0.002505         -0.091775     -0.078886     -0.051638     -0.042981     -0.005383     -0.004247      0.000151      0.000166          0.029863      0.019010      0.017514      0.011399      0.001940      0.001315      0.000011      0.000051          0.004563      0.016388      0.002765      0.009078      0.000200      0.000920     -0.000005     -0.000014         -0.010003     -0.009974     -0.005703     -0.005629     -0.000626     -0.000607      0.000007      0.000007         -7.534414     -4.107505     -0.412874       0.002726    0.000020       0.002703
 c      4.8     1.1     98.000000          0.004826      0.009800      0.008191      0.009848      0.009960       -0.002364      0.000388      0.000821      0.000895      0.001117       -0.000379     -0.000389     -0.000075     -0.000014      0.000064        0.000000      0.000001     -0.000001     -0.000002     -0.000220         -3.935362     -4.241743     -4.301980     -4.321565     -4.318520       -2.185259     -2.328460     -2.349216     -2.355363     -2.353223       -0.235803     -0.242831     -0.242014     -0.241276     -0.240864        0.001171      0.001183      0.001172      0.001161      0.001167         -0.054307     -0.045287     -0.030161     -0.024648     -0.003156     -0.002474      0.000072      0.000080          0.018371      0.011945      0.010457      0.006929      0.001144      0.000779      0.000006      0.000024          0.002897      0.009556      0.001587      0.005255      0.000118      0.000538     -0.000002     -0.000006         -0.005988     -0.005916     -0.003386     -0.003314     -0.000370     -0.000358      0.000003      0.000003         -4.330131     -2.362514     -0.241432       0.001284    0.000012       0.001258
 c      5.2     1.1     98.000000         -0.002447      0.001069      0.001166      0.001371      0.001503       -0.001142     -0.000833      0.000070      0.000054      0.000159       -0.000124     -0.000159     -0.000048     -0.000012      0.000040       -0.000001      0.000000     -0.000001      0.000001     -0.000084         -2.400000     -2.562030     -2.586999     -2.594652     -2.592352       -1.338610     -1.412923     -1.420541     -1.422074     -1.420506       -0.145559     -0.148818     -0.148185     -0.147676     -0.147415        0.000576      0.000580      0.000575      0.000569      0.000568         -0.033153     -0.027159     -0.018335     -0.014814     -0.001930     -0.001510      0.000036      0.000040          0.011456      0.007574      0.006460      0.004328      0.000705      0.000481      0.000003      0.000012          0.001764      0.005783      0.000912      0.003176      0.000082      0.000329     -0.000001     -0.000003         -0.003711     -0.003636     -0.002085     -0.002035     -0.000228     -0.000220      0.000002      0.000002         -2.602493     -1.425963     -0.147742       0.000621    0.000005       0.000617
 c      6.0     1.1     98.000000         -0.000973     -0.000868     -0.000067     -0.000005      0.000029       -0.000933     -0.000768     -0.000131     -0.000011      0.000066       -0.000009     -0.000014     -0.000011      0.000005      0.000006        0.000001      0.000001     -0.000002     -0.000006     -0.000059         -0.999710     -1.050158     -1.053996     -1.054265     -1.052999       -0.559592     -0.583159     -0.583397     -0.582637     -0.581826       -0.061011     -0.062135     -0.061885     -0.061644     -0.061533        0.000161      0.000162      0.000160      0.000159      0.000159         -0.013629     -0.010948     -0.007574     -0.006015     -0.000807     -0.000627      0.000010      0.000011          0.004839      0.003257      0.002717      0.001840      0.000297      0.000204      0.000001      0.000003          0.000652      0.002354      0.000321      0.001300      0.000043      0.000137      0.000000     -0.000001         -0.001561     -0.001520     -0.000876     -0.000851     -0.000096     -0.000093      0.000001      0.000001         -1.056881     -0.583656     -0.061675       0.000174    0.000001       0.000169
 d      6.8     1.1     98.000000         -0.000837     -0.000697     -0.000123     -0.000009     -0.000003       -0.000485     -0.000453     -0.000096     -0.000011     -0.000009       -0.000002     -0.000002     -0.000001     -0.000009      0.000017        0.000001      0.000000     -0.000003      0.000007      0.000004         -0.466872     -0.485342     -0.485111     -0.484299     -0.483600       -0.262963     -0.270646     -0.269800     -0.269064     -0.268625       -0.028524     -0.029043     -0.028925     -0.028803     -0.028749        0.000053      0.000053      0.000052      0.000052      0.000047         -0.006306     -0.004992     -0.003516     -0.002762     -0.000378     -0.000292      0.000003      0.000004          0.002267      0.001538      0.001273      0.000867      0.000140      0.000096      0.000000      0.000001          0.000258      0.001080      0.000125      0.000600      0.000021      0.000064      0.000000      0.000000         -0.000732     -0.000710     -0.000411     -0.000398     -0.000045     -0.000044      0.000000      0.000000         -0.485119     -0.269369     -0.028798       0.000045    0.000007       0.000056
 d      7.6     1.1     98.000000         -0.000424     -0.000407     -0.000091     -0.000013      0.000004       -0.000174     -0.000190     -0.000062     -0.000006     -0.000013       -0.000001     -0.000001     -0.000001      0.000005      0.000099        0.000000      0.000000      0.000001     -0.000004     -0.000077         -0.238977     -0.245538     -0.244684     -0.243986     -0.243582       -0.134979     -0.137210     -0.136502     -0.136019     -0.135777       -0.014574     -0.014810     -0.014743     -0.014675     -0.014646        0.000019      0.000019      0.000019      0.000019      0.000013         -0.003189     -0.002502     -0.001777     -0.001390     -0.000193     -0.000148      0.000001      0.000001          0.001156      0.000788      0.000650      0.000444      0.000072      0.000049      0.000000      0.000000          0.000113      0.000544      0.000063      0.000303      0.000011      0.000033      0.000000      0.000000         -0.000374     -0.000361     -0.000210     -0.000203     -0.000023     -0.000022      0.000000      0.000000         -0.244233     -0.136121     -0.014577       0.000007    0.000008       0.000021
 a      1.4     1.2     98.000000      72567.485016  71680.108643  71586.493078  71551.648818  71548.679217    19886.502862  19809.754074  19748.863408  19743.441313  19742.244902      984.381554    992.043766    992.398738    991.877184    991.854249     -615.389642   -601.676594   -601.629414   -601.607963   -601.558500        286.513302  -1431.748853  -2108.855011  -2372.141331  -2487.451300       33.568174   -708.296740  -1013.372068  -1121.567758  -1169.581119     -164.691793   -268.525050   -295.258529   -304.394172   -308.555805       38.747657     70.408794     79.045520     81.778674     82.961351         -6.759415     -8.640239      0.629223     -5.608724     -0.397412     -2.203577      1.676068      2.824863         17.455081     11.353347      3.479013      1.936594     -0.502070     -1.009148      0.021124      0.764710        -11.130076    -84.068980     -7.719765    -30.659126     -1.019850     -2.118592      0.441676      1.555704       -209.430570   -209.526221    -57.173938    -56.995517     -2.329178     -2.310163      3.761656      3.728809      68577.811016  18402.580170    668.517685    -506.856619    1.787296    -498.872496
 a      1.6     1.2     98.000000      28790.569031  28593.349432  28515.304873  28505.465985  28504.001083     6546.600773   6595.465125   6571.291845   6568.271195   6567.776679      216.365325    212.546927    213.689795    213.649208    213.621804      -88.036372    -81.670778    -81.008175    -81.039436    -81.020477        125.974377   -819.208352  -1215.014065  -1357.432305  -1421.011042      -87.400238   -473.462760   -616.789476   -668.915927   -690.790327     -107.341775   -149.039315   -158.050669   -160.308784   -161.539253       29.943663     39.787381     41.098879     41.405602     41.551956         -0.038144     -6.234429      1.446298     -3.911115     -0.651411     -1.306658      0.973890      1.451569          5.994781      3.699567     -0.353226     -0.817059     -0.097081     -0.419960      0.099916      0.380513         -9.140075    -41.211904     -4.041633    -12.242908     -0.275510     -0.365982      0.054855      0.146274        -83.341589    -83.149145    -18.032757    -17.921833     -0.466715     -0.462296      0.671912      0.659248      26851.821835   5806.222909     47.390739     -36.281356    0.311107     -36.472024
 a      1.8     1.2     98.000000      11415.303910  11433.711306  11390.001534  11386.537959  11385.626451     2149.638228   2191.027911   2186.386155   2184.070220   2183.965492       46.631298     45.564575     45.631351     45.740479     45.725008       -9.208842     -8.149179     -7.793269     -7.755785     -7.752989        -22.333601   -559.880501   -777.897881   -855.919803   -889.632256     -126.200418   -332.203124   -394.811633   -418.764402   -428.435213      -63.812051    -80.261571    -83.858235    -84.248572    -84.584902       15.843243     18.390067     18.412659     18.312580     18.287704          1.611674     -4.616738      0.837952     -2.726569     -0.583297     -0.764353      0.516583      0.663304          0.916611      0.118402     -1.018154     -1.258930      0.081570     -0.093208      0.023906      0.131981         -5.721138    -19.525073     -1.873218     -4.592571     -0.049761      0.009282     -0.017025     -0.044456        -32.269300    -32.107086     -5.516833     -5.469943     -0.124720     -0.124119      0.128703      0.124046      10384.902997   1725.485181    -40.418808      11.467754    0.085165      11.408117
 a      2.0     1.2     98.000000       4513.096523   4569.250764   4554.598739   4551.304068   4550.948494      714.087522    723.912199    725.637108    724.554219    724.527137        9.233657      9.754392      9.693388      9.735169      9.732581        0.026223     -0.120012     -0.054456     -0.005451     -0.005981        -98.552542   -415.953695   -527.451245   -569.664545   -586.840442     -119.209044   -227.123881   -254.861589   -264.809050   -269.115485      -36.744209    -43.340151    -44.880943    -44.919726    -44.996825        6.917109      7.449852      7.383015      7.293319      7.265833          1.497280     -3.428868      0.074564     -1.888523     -0.414005     -0.442582      0.247800      0.279688         -0.836825     -1.143503     -0.661369     -0.893921      0.101115      0.015367     -0.007358      0.033794         -3.164348     -8.909892     -0.811251     -1.564397      0.003195      0.058239     -0.015508     -0.034271        -12.190581    -12.103107     -1.668639     -1.653617     -0.052741     -0.052728      0.028677      0.027313       3910.370778    442.265130    -35.816804       7.550479    0.044429       7.550244
 a      2.2     1.2     98.000000       1785.453926   1821.852061   1819.825154   1817.567223   1817.464531      240.742403    237.677090    239.925775    239.659620    239.610133        1.801959      2.016708      2.057109      2.059761      2.061236        0.327372      0.233379      0.220067      0.241394      0.241781       -121.937877   -310.504789   -365.964720   -387.492635   -396.155996      -95.202871   -149.921433   -163.327782   -166.925243   -168.849245      -21.169344    -24.041361    -24.664325    -24.684503    -24.691600        2.716287      2.816666      2.782104      2.739054      2.725259          0.809359     -2.542364     -0.366063     -1.293698     -0.267351     -0.256147      0.109188      0.111458         -1.021719     -1.230989     -0.253637     -0.460250      0.078200      0.034147     -0.009980      0.006505         -1.640878     -3.872502     -0.322658     -0.444485      0.009524      0.046278     -0.007191     -0.015095         -4.522212     -4.482276     -0.523851     -0.520480     -0.029638     -0.029437      0.007685      0.007355       1394.870328     64.872702    -22.843483       3.062642    0.020483       3.062367
 a      2.4     1.2     98.000000        713.693408    723.451382    725.681451    724.569750    724.528625       80.638382     78.044758     78.910691     79.029980     78.984255        0.415721      0.394861      0.430588      0.433036      0.434386        0.102323      0.087211      0.075921      0.080347      0.080917       -116.011596   -226.237413   -254.467589   -264.576557   -268.995225      -69.668252    -96.616211   -103.902382   -104.997707   -105.832032      -12.472399    -13.833357    -14.087590    -14.105665    -14.098155        1.026808      1.044815      1.032169      1.015326      1.009515          0.136928     -1.872757     -0.491850     -0.877669     -0.167428     -0.150132      0.045669      0.043337         -0.682113     -0.895944     -0.029340     -0.174162      0.053805      0.028725     -0.006048      0.001202         -0.815471     -1.566130     -0.108953     -0.071036      0.007638      0.030044     -0.002759     -0.005781         -1.669266     -1.654413     -0.187107     -0.187974     -0.018109     -0.017916      0.002434      0.002343        442.233111    -29.512765    -13.756433       1.124282    0.008698       1.124127
 a      2.6     1.2     98.000000        288.459564    286.049876    288.602960    288.255239    288.202057       25.944607     25.767118     25.817878     25.979789     25.957311        0.086898      0.076702      0.086656      0.090596      0.091104        0.023173      0.022827      0.019349      0.019328      0.019587        -97.711211   -160.576392   -175.882688   -180.195588   -182.455745      -48.671165    -61.829280    -66.023533    -66.329843    -66.665276       -7.587138     -8.278770     -8.393796     -8.402845     -8.395341        0.395710      0.397258      0.393592      0.387439      0.385086         -0.283456     -1.368233     -0.453098     -0.592712     -0.104807     -0.090163      0.018846      0.017168         -0.323495     -0.524438      0.055345     -0.031994      0.035575      0.020465     -0.002811      0.000631         -0.383236     -0.560773     -0.025361      0.034121      0.005316      0.018689     -0.001021     -0.002172         -0.631425     -0.627301     -0.083778     -0.085879     -0.011349     -0.011220      0.000886      0.000852         98.947859    -41.917235     -8.350631       0.418149    0.003645       0.418311
 a      2.8     1.2     98.000000        116.501374    113.021110    114.369793    114.434517    114.380299        7.967542      8.488291      8.434644      8.513166      8.507713        0.005528      0.014849      0.016352      0.018857      0.018994        0.004854      0.005104      0.004426      0.004009      0.004131        -76.784113   -111.793437   -120.824788   -122.465559   -123.598466      -33.249420    -39.898546    -42.225998    -42.371469    -42.488631       -4.772260     -5.151040     -5.206505     -5.209565     -5.204105        0.161815      0.160971      0.159882      0.157731      0.156728         -0.456109     -0.992298     -0.362224     -0.400335     -0.066555     -0.055834      0.008002      0.007259         -0.093511     -0.250896      0.073925      0.022361      0.023223      0.014000     -0.001108      0.000608         -0.163347     -0.151939      0.001504      0.052419      0.003479      0.011739     -0.000393     -0.000860         -0.257681     -0.258052     -0.047477     -0.049073     -0.007291     -0.007178      0.000366      0.000349        -12.715042    -34.533970     -5.210692       0.167039    0.001599       0.167084
 a      3.0     1.2     98.000000         46.087327     44.821370     45.146163     45.331202     45.295714        2.458851      2.744527      2.760298      2.779586      2.781419       -0.005595      0.001057      0.002965      0.003807      0.003989        0.000972      0.001053      0.000948      0.000775      0.000825        -57.908899    -77.108163    -82.778604    -83.338217    -83.882378      -22.588372    -26.169658    -27.376833    -27.512819    -27.544299       -3.101553     -3.322054     -3.348339     -3.348787     -3.344848        0.071894      0.071434      0.070881      0.070160      0.069696         -0.473083     -0.716387     -0.271463     -0.271178     -0.043206     -0.035692      0.003635      0.003395          0.019677     -0.087840      0.068326      0.035419      0.015267      0.009551     -0.000376      0.000518         -0.058298     -0.001488      0.007562      0.046182      0.002208      0.007568     -0.000164     -0.000374         -0.120752     -0.122977     -0.031184     -0.031921     -0.004806     -0.004705      0.000169      0.000161        -40.388248    -25.025633     -3.355638       0.073765    0.000752       0.073759
 a      3.2     1.2     98.000000         17.608011     17.821275     17.775961     17.917878     17.902108        0.826736      0.859964      0.900667      0.903876      0.906970       -0.003549     -0.001927      0.000503      0.000663      0.000832        0.000182      0.000208      0.000193      0.000164      0.000142        -42.641456    -53.240980    -56.811404    -57.020145    -57.264129      -15.450408    -17.489479    -18.096944    -18.219043    -18.221773       -2.078015     -2.210882     -2.222936     -2.222182     -2.219309        0.035004      0.034982      0.034572      0.034327      0.034101         -0.418369     -0.516641     -0.197602     -0.184818     -0.028766     -0.023513      0.001808      0.001770          0.062834     -0.006275      0.056095      0.033142      0.010234      0.006582     -0.000101      0.000386         -0.013336      0.044663      0.007559      0.035321      0.001405      0.005015     -0.000075     -0.000181         -0.067367     -0.069711     -0.021754     -0.021985     -0.003243     -0.003164      0.000086      0.000082        -40.292892    -17.449654     -2.227361       0.036131    0.000375       0.036168
 b      3.4     1.2     98.000000          6.553211      7.049718      7.000845      7.066103      7.062698        0.304750      0.263533      0.289788      0.292925      0.294946       -0.001845     -0.001982     -0.000079      0.000087      0.000195        0.000033      0.000040      0.000037      0.000031      0.000016        -31.021936    -37.075430    -39.231234    -39.368558    -39.467396      -10.715240    -11.918262    -12.233665    -12.323185    -12.318765       -1.429948     -1.511911     -1.517287     -1.515943     -1.513862        0.018575      0.018690      0.018409      0.018310      0.018198         -0.342486     -0.372989     -0.142331     -0.127246     -0.019648     -0.015923      0.000985      0.001009          0.072052      0.026881      0.043621      0.026922      0.007022      0.004603     -0.000010      0.000267          0.002997      0.051796      0.006310      0.025650      0.000913      0.003410     -0.000038     -0.000096         -0.043707     -0.045299     -0.015486     -0.015530     -0.002237     -0.002180      0.000048      0.000045        -32.892552    -12.100521     -1.519257       0.019400    0.000194       0.019415
 c      3.6     1.2     98.000000          2.465583      2.747190      2.760896      2.779352      2.781447        0.109580      0.082590      0.090797      0.094800      0.095636       -0.001301     -0.001495     -0.000236     -0.000006      0.000048        0.000006      0.000007      0.000008     -0.000003     -0.000010        -22.506857    -26.128692    -27.370097    -27.505194    -27.538586       -7.551839     -8.284492     -8.458838     -8.515757     -8.511056       -1.006827     -1.058731     -1.060906     -1.059397     -1.057884        0.010590      0.010692      0.010527      0.010467      0.010413         -0.269249     -0.269910     -0.102514     -0.088804     -0.013748     -0.011055      0.000579      0.000612          0.067210      0.035689      0.032993      0.020784      0.004929      0.003273      0.000015      0.000178          0.007410      0.045911      0.005007      0.018350      0.000606      0.002376     -0.000021     -0.000055         -0.031056     -0.031855     -0.011148     -0.011128     -0.001576     -0.001535      0.000028      0.000027        -25.021094     -8.463496     -1.061488       0.011168    0.000103       0.011162
 c      3.8     1.2     98.000000          0.983752      1.047580      1.086848      1.090128      1.093404        0.031770      0.027853      0.027452      0.030650      0.031039       -0.001118     -0.001104     -0.000227     -0.000017      0.000213        0.000001      0.000002     -0.000001      0.000006     -0.000349        -16.401966    -18.656224    -19.355047    -19.481557    -19.487874       -5.408817     -5.873122     -5.974178     -6.007914     -6.004195       -0.723247     -0.757045     -0.757603     -0.756182     -0.755057        0.006376      0.006439      0.006351      0.006306      0.006277         -0.207309     -0.196126     -0.074296     -0.062948     -0.009830     -0.007849      0.000359      0.000387          0.057614      0.034149      0.024653      0.015771      0.003532      0.002367      0.000018      0.000117          0.007626      0.036964      0.003864      0.013173      0.000410      0.001692     -0.000013     -0.000033         -0.022984     -0.023297     -0.008121     -0.008068     -0.001134     -0.001102      0.000017      0.000016        -18.544504     -6.005122     -0.757285       0.006770    0.000059       0.006750
 c      4.0     1.2     98.000000          0.421795      0.392132      0.424467      0.426508      0.429012        0.004409      0.009830      0.008086      0.009836      0.009965       -0.000955     -0.000847     -0.000171     -0.000026     -0.000009       -0.000001      0.000001     -0.000002      0.000014      0.000001        -12.060732    -13.501144    -13.900041    -14.002249    -13.999095       -3.936328     -4.242637     -4.302245     -4.321797     -4.318825       -0.528972     -0.551451     -0.551184     -0.549946     -0.549094        0.003994      0.004031      0.003984      0.003950      0.003934         -0.158130     -0.143438     -0.054377     -0.045349     -0.007165     -0.005684      0.000231      0.000252          0.047279      0.029199      0.018398      0.011933      0.002579      0.001739      0.000015      0.000077          0.006685      0.028531      0.002912      0.009566      0.000284      0.001229     -0.000008     -0.000021         -0.017281     -0.017375     -0.005994     -0.005921     -0.000830     -0.000806      0.000011      0.000010        -13.661133     -4.330613     -0.550768       0.004261    0.000035       0.004244
 c      4.4     1.2     98.000000          0.075586      0.056901      0.061561      0.065070      0.065638       -0.002403      0.000387      0.000818      0.000891      0.000931       -0.000546     -0.000486     -0.000090     -0.000019     -0.000060       -0.000002     -0.000001      0.000000      0.000002      0.000107         -6.739640     -7.367468     -7.514390     -7.563112     -7.558457       -2.185536     -2.328561     -2.349192     -2.355395     -2.353259       -0.296848     -0.306914     -0.306122     -0.305253     -0.304744        0.001702      0.001717      0.001700      0.001683      0.001679         -0.091768     -0.078862     -0.030170     -0.024659     -0.003991     -0.003136      0.000102      0.000113          0.029861      0.019013      0.010461      0.006928      0.001443      0.000980      0.000008      0.000034          0.004551      0.016384      0.001588      0.005257      0.000150      0.000681     -0.000003     -0.000009         -0.010001     -0.009972     -0.003387     -0.003315     -0.000466     -0.000451      0.000005      0.000005         -7.533991     -2.362756     -0.305632       0.001829    0.000014       0.001829
 c      4.8     1.2     98.000000          0.004931      0.009821      0.008176      0.009849      0.009960       -0.001127     -0.000859      0.000040      0.000030      0.000082       -0.000206     -0.000224     -0.000054     -0.000011     -0.000019        0.000000     -0.000001      0.000001     -0.000002      0.000036         -3.935436     -4.241564     -4.301790     -4.321551     -4.318478       -1.282967     -1.353099     -1.359949     -1.361228     -1.359726       -0.175739     -0.180145     -0.179443     -0.178852     -0.178542        0.000785      0.000792      0.000784      0.000776      0.000776         -0.054303     -0.045282     -0.017559     -0.014177     -0.002339     -0.001831      0.000049      0.000054          0.018371      0.011945      0.006195      0.004152      0.000852      0.000581      0.000004      0.000016          0.002896      0.009555      0.000866      0.003041      0.000094      0.000399     -0.000002     -0.000004         -0.005988     -0.005915     -0.001999     -0.001951     -0.000275     -0.000266      0.000002      0.000002         -4.330043     -1.364999     -0.179017       0.000850    0.000006       0.000850
 c      5.2     1.2     98.000000         -0.002418      0.001093      0.001162      0.001372      0.001503       -0.001014     -0.000870     -0.000121     -0.000006      0.000053       -0.000054     -0.000078     -0.000032      0.000002      0.000028        0.000001      0.000000      0.000001     -0.000012     -0.000050         -2.399899     -2.561950     -2.586918     -2.594631     -2.592342       -0.787282     -0.824108     -0.825904     -0.825497     -0.824450       -0.108351     -0.110458     -0.109984     -0.109585     -0.109390        0.000385      0.000388      0.000385      0.000379      0.000381         -0.033151     -0.027158     -0.010696     -0.008552     -0.001432     -0.001118      0.000024      0.000027          0.011456      0.007574      0.003816      0.002576      0.000525      0.000359      0.000002      0.000008          0.001765      0.005783      0.000485      0.001842      0.000066      0.000244     -0.000001     -0.000002         -0.003711     -0.003636     -0.001230     -0.001198     -0.000170     -0.000164      0.000001      0.000001         -2.602495     -0.827314     -0.109631       0.000421    0.000004       0.000414
 d      6.0     1.2     98.000000         -0.000969     -0.000867     -0.000064     -0.000005      0.000024       -0.000639     -0.000567     -0.000110     -0.000021     -0.000013       -0.000004     -0.000006     -0.000006     -0.000007      0.000005        0.000001      0.000000     -0.000001      0.000008     -0.000002         -0.999661     -1.050136     -1.053982     -1.054257     -1.052996       -0.330735     -0.341853     -0.341111     -0.340301     -0.339770       -0.045348     -0.046181     -0.045996     -0.045812     -0.045730        0.000108      0.000108      0.000107      0.000107      0.000111         -0.013628     -0.010948     -0.004443     -0.003498     -0.000600     -0.000465      0.000007      0.000008          0.004839      0.003257      0.001604      0.001090      0.000221      0.000152      0.000001      0.000002          0.000653      0.002354      0.000165      0.000758      0.000033      0.000102      0.000000     -0.000001         -0.001561     -0.001520     -0.000518     -0.000502     -0.000072     -0.000069      0.000000      0.000000         -1.056888     -0.340761     -0.045835       0.000126    0.000005       0.000114
 c      6.8     1.2     98.000000         -0.000834     -0.000697     -0.000123     -0.000011     -0.000003       -0.000226     -0.000237     -0.000071     -0.000009      0.000020       -0.000002     -0.000001     -0.000001     -0.000001      0.000037        0.000001      0.000000      0.000001      0.000000     -0.000069         -0.466853     -0.485338     -0.485108     -0.484298     -0.483599       -0.156127     -0.159063     -0.158289     -0.157752     -0.157472       -0.021242     -0.021612     -0.021519     -0.021425     -0.021387        0.000035      0.000035      0.000035      0.000035      0.000035         -0.006305     -0.004992     -0.002061     -0.001614     -0.000282     -0.000217      0.000002      0.000003          0.002267      0.001538      0.000752      0.000513      0.000104      0.000072      0.000000      0.000001          0.000258      0.001080      0.000071      0.000351      0.000016      0.000048      0.000000      0.000000         -0.000732     -0.000710     -0.000243     -0.000235     -0.000034     -0.000033      0.000000      0.000000         -0.485119     -0.157841     -0.021400       0.000038    0.000000       0.000038
 d      7.6     1.2     98.000000         -0.000424     -0.000407     -0.000090     -0.000011     -0.000003       -0.000061     -0.000074     -0.000033     -0.000005     -0.000046        0.000000      0.000000      0.000001      0.000002     -0.000044        0.000000     -0.000001     -0.000002     -0.000003      0.000073         -0.238964     -0.245536     -0.244683     -0.243986     -0.243582       -0.079827     -0.080715     -0.080261     -0.079947     -0.079795       -0.010862     -0.011028     -0.010975     -0.010924     -0.010901        0.000013      0.000013      0.000013      0.000013      0.000009         -0.003189     -0.002502     -0.001043     -0.000815     -0.000144     -0.000110      0.000001      0.000001          0.001156      0.000788      0.000384      0.000263      0.000053      0.000037      0.000000      0.000000          0.000113      0.000544      0.000042      0.000178      0.000008      0.000024      0.000000      0.000000         -0.000374     -0.000361     -0.000124     -0.000120     -0.000017     -0.000017      0.000000      0.000000         -0.244240     -0.080020     -0.010965       0.000005    0.000005       0.000014
 a      1.4     1.3     98.000000      72576.019374  71681.978305  71586.781972  71551.664303  71548.681390    10407.764126  10429.332842  10391.834026  10388.768808  10387.990204      585.042829    586.142206    587.259416    586.947696    586.926559     -340.382127   -329.330872   -328.868762   -328.940557   -328.902712        293.283149  -1427.569213  -2106.937482  -2371.230460  -2487.033339      -54.196190   -556.013317   -752.725475   -822.703943   -852.947399     -144.484680   -220.521908   -238.795948   -244.626633   -247.386461       37.081691     59.176049     64.225852     65.772133     66.457594         -6.666613     -8.621581      1.330553     -4.562277     -0.523080     -1.846470      1.426612      2.237773         17.437891     11.347994      0.693108     -0.054689     -0.356778     -0.794054      0.069635      0.614482        -11.106937    -84.074340     -5.392035    -18.056518     -0.668114     -1.227433      0.269139      0.859545       -209.437549   -209.529741    -29.284467    -29.143505     -1.324697     -1.312922      2.153926      2.129162      68577.522792   9433.657006    329.600004    -254.861115    1.058046    -250.052151
 a      1.6     1.3     98.000000      28790.714174  28594.005689  28515.635049  28505.496873  28503.999572     3114.845435   3164.891515   3155.832758   3153.166660   3152.977683      119.509973    116.318386    116.953956    117.013917    116.988252      -42.380792    -38.674948    -38.188434    -38.186953    -38.177590        129.324788   -816.843225  -1213.958249  -1356.983500  -1420.814148     -122.756177   -375.698736   -457.686504   -488.590635   -501.162199      -88.159953   -117.202443   -123.376286   -124.586161   -125.336536       24.076192     30.224103     30.840172     30.908821     30.960384          0.032195     -6.222441      1.062934     -3.087885     -0.649662     -1.061338      0.778960      1.070642          5.978217      3.692335     -0.979513     -1.256177      0.000964     -0.257516      0.059941      0.261386         -9.133335    -41.215426     -2.437388     -6.418782     -0.151870     -0.142805      0.018243      0.035660        -83.344766    -83.150743     -8.207274     -8.143187     -0.264809     -0.262559      0.355066      0.346680      26851.647015   2612.147006    -11.379948      -5.223162    0.166007      -5.270179
 a      1.8     1.3     98.000000      11414.886224  11433.717660  11390.120319  11386.555229  11385.625432      939.337431    955.628315    956.283069    954.959759    954.932323       23.156965     23.165883     23.083879     23.172955     23.164309       -3.301521     -3.013759     -2.825790     -2.772708     -2.774272        -20.732503   -558.831930   -777.363206   -855.724759   -889.542755     -124.700183   -251.196080   -284.708486   -297.093753   -302.303945      -50.178043    -61.065655    -63.555299    -63.702689    -63.886097       11.442324     12.793474     12.775034     12.676252     12.647770          1.647473     -4.610851      0.217386     -2.078656     -0.511483     -0.601540      0.386797      0.460786          0.906898      0.113095     -0.769551     -1.008700      0.099908     -0.027555      0.003202      0.077826         -5.720441    -19.526397     -1.005001     -2.071716     -0.015354      0.046801     -0.016671     -0.041318        -32.270869    -32.107752     -2.247737     -2.227282     -0.081030     -0.080926      0.065683      0.063030      10384.834164    636.583503    -41.702283      10.444960    0.060142      10.430271
 a      2.0     1.3     98.000000       4513.021149   4569.083963   4554.661349   4551.313681   4550.948987      288.528773    286.312152    288.619392    288.245184    288.200996        4.134603      4.550592      4.544775      4.559922      4.560045        0.243135      0.128075      0.137338      0.174152      0.173631        -97.619835   -415.566918   -527.243613   -569.572705   -586.795273     -100.216269   -161.206782   -176.085548   -180.366970   -182.548520      -28.039722    -32.345617    -33.352435    -33.370793    -33.402789        4.617677      4.862871      4.822599      4.762292      4.742608          1.516108     -3.424601     -0.331257     -1.382202     -0.337265     -0.338424      0.173742      0.184866         -0.842339     -1.146017     -0.305321     -0.524101      0.091268      0.030222     -0.010910      0.017394         -3.165593     -8.910162     -0.378773     -0.558854      0.008778      0.054444     -0.010611     -0.023173        -12.191222    -12.103527     -0.631564     -0.626995     -0.038994     -0.038920      0.014825      0.014180       3910.349098     98.956579    -29.186284       5.093308    0.030403       5.092824
 a      2.2     1.3     98.000000       1785.412328   1821.794024   1819.851665   1817.573248   1817.465071       88.428892     85.644937     86.599382     86.693873     86.647529        0.809057      0.848806      0.889919      0.891176      0.892815        0.161189      0.128523      0.115688      0.125407      0.126067       -121.245063   -310.345358   -365.904094   -387.447677   -396.132340      -71.948893   -100.348489   -107.930050   -109.148077   -110.035434      -15.875299    -17.767217    -18.154676    -18.175978    -18.172147        1.719753      1.770826      1.750097      1.725400      1.716690          0.821989     -2.538541     -0.495340     -0.908436     -0.208327     -0.191626      0.072666      0.071256         -1.025362     -1.231431     -0.038776     -0.191847      0.064632      0.032215     -0.008420      0.003243         -1.642257     -3.872796     -0.119854     -0.087664      0.008826      0.037056     -0.004347     -0.009284         -4.522369     -4.482516     -0.202388     -0.202981     -0.022624     -0.022422      0.004134      0.003978       1394.866146    -26.222996    -17.413429       1.902108    0.013115       1.901395
 a      2.4     1.3     98.000000        713.674274    723.475503    725.683615    724.572242    724.528784       25.932428     25.773114     25.822846     25.979545     25.957158        0.171539      0.152557      0.169381      0.173035      0.173854        0.039686      0.037379      0.032919      0.033508      0.034027       -115.583045   -226.153560   -254.447047   -264.556500   -268.981925      -48.805117    -61.867793    -66.029049    -66.339714    -66.672033       -9.279056    -10.184324    -10.343590    -10.357340    -10.349235        0.635902      0.648783      0.640470      0.631318      0.627892          0.144967     -1.870245     -0.455642     -0.593782     -0.127059     -0.110901      0.029455      0.027411         -0.684227     -0.895828      0.057075     -0.032109      0.042465      0.023719     -0.004261      0.000896         -0.816460     -1.566535     -0.024960      0.034334      0.006252      0.022757     -0.001592     -0.003444         -1.669231     -1.654509     -0.083869     -0.085905     -0.013727     -0.013577      0.001376      0.001320        442.238179    -41.921052    -10.236283       0.683886    0.005312       0.683832
 a      2.6     1.3     98.000000        288.433711    286.067206    288.604276    288.256679    288.202265        7.204134      7.734122      7.686096      7.756218      7.751583        0.021096      0.028075      0.030456      0.033456      0.033662        0.008204      0.008236      0.007514      0.006993      0.007160        -97.493697   -160.529335   -175.868128   -180.186305   -182.449312      -32.261170    -38.520299    -40.704402    -40.849906    -40.956243       -5.628296     -6.096658     -6.168455     -6.173929     -6.167787        0.246552      0.248513      0.245956      0.242534      0.241183         -0.278665     -1.366728     -0.355578     -0.388222     -0.078363     -0.066253      0.012058      0.010974         -0.324704     -0.524314      0.074970      0.024413      0.027193      0.016087     -0.001760      0.000622         -0.383754     -0.561084      0.002700      0.052559      0.004087      0.013875     -0.000593     -0.001304         -0.631293     -0.627311     -0.045733     -0.047194     -0.008543     -0.008423      0.000527      0.000503         98.951052    -33.724275     -6.165771       0.257514    0.002179       0.257586
 a      2.8     1.3     98.000000        116.484134    113.024839    114.373368    114.435373    114.380400        2.029543      2.267278      2.291601      2.305728      2.307939       -0.004330      0.003546      0.005180      0.006357      0.006440        0.001669      0.001639      0.001535      0.001309      0.001346        -76.681662   -111.765604   -120.815173   -122.460205   -123.595286      -21.218763    -24.453129    -25.515167    -25.651456    -25.675671       -3.541652     -3.801578     -3.834505     -3.835960     -3.831637        0.103076      0.102631      0.102002      0.100711      0.100119         -0.453371     -0.991321     -0.258521     -0.254689     -0.049413     -0.040977      0.005187      0.004760         -0.094193     -0.250756      0.066997      0.035578      0.017428      0.010763     -0.000630      0.000526         -0.163577     -0.152146      0.007837      0.044534      0.002564      0.008668     -0.000237     -0.000532         -0.257545     -0.258026     -0.029340     -0.029932     -0.005467     -0.005360      0.000227      0.000217        -12.714275    -23.602101     -3.842771       0.105800    0.000972       0.105828
 a      3.0     1.3     98.000000         46.082546     44.821044     45.148266     45.331610     45.295781        0.639412      0.639948      0.679546      0.682231      0.684984       -0.003907     -0.001644      0.000858      0.001107      0.001280        0.000315      0.000314      0.000287      0.000228      0.000323        -57.859451    -77.091860    -82.774815    -83.334261    -83.880267      -14.093898    -15.869410    -16.375820    -16.490167    -16.489825       -2.306889     -2.457396     -2.472302     -2.471955     -2.468840        0.046980      0.046626      0.046360      0.045881      0.045592         -0.471592     -0.715759     -0.182493     -0.168387     -0.032011     -0.026214      0.002415      0.002293          0.019334     -0.087708      0.053157      0.031671      0.011382      0.007256     -0.000193      0.000404         -0.058401     -0.001612      0.007289      0.032751      0.001598      0.005582     -0.000103     -0.000240         -0.120665     -0.122950     -0.019979     -0.020133     -0.003593     -0.003508      0.000109      0.000104        -40.388157    -15.920967     -2.477723       0.048219    0.000476       0.048180
 a      3.2     1.3     98.000000         17.607225     17.820576     17.776509     17.918068     17.902157        0.219346      0.177391      0.197461      0.201153      0.202740       -0.001983     -0.001984     -0.000009      0.000146      0.000188        0.000054      0.000058      0.000057      0.000041      0.000091        -42.616218    -53.230870    -56.810724    -57.016830    -57.262562       -9.525586    -10.537999    -10.792845    -10.869670    -10.864820       -1.549058     -1.638660     -1.645308     -1.644093     -1.641861        0.023361      0.023319      0.023086      0.022915      0.022772         -0.417621     -0.516240     -0.127740     -0.112793     -0.021328     -0.017302      0.001230      0.001223          0.062679     -0.006184      0.039989      0.024753      0.007624      0.004966     -0.000042      0.000285         -0.013393      0.044590      0.005859      0.022974      0.001014      0.003701     -0.000049     -0.000120         -0.067320     -0.069693     -0.013871     -0.013886     -0.002420     -0.002360      0.000058      0.000055        -40.293312    -10.727297     -1.647850       0.024211    0.000242       0.024191
 a      3.4     1.3     98.000000          6.552630      7.049207      7.000864      7.066222      7.062721        0.068231      0.051703      0.055302      0.059241      0.059764       -0.001275     -0.001453     -0.000231      0.000003      0.000033        0.000008      0.000012      0.000009      0.000015      0.000013        -31.009058    -37.068504    -39.231288    -39.366030    -39.466178       -6.562025     -7.162889     -7.300631     -7.345911     -7.341684       -1.067495     -1.122555     -1.125260     -1.123773     -1.122179        0.012580      0.012641      0.012463      0.012395      0.012323         -0.342154     -0.372729     -0.089677     -0.076848     -0.014595     -0.011745      0.000681      0.000706          0.071989      0.026933      0.029328      0.018528      0.005237      0.003461      0.000004      0.000191          0.002950      0.051749      0.004511      0.015977      0.000659      0.002522     -0.000026     -0.000065         -0.043681     -0.045287     -0.009759     -0.009723     -0.001670     -0.001626      0.000033      0.000031        -32.892826     -7.322471     -1.126077       0.013170    0.000128       0.013166
 c      3.6     1.3     98.000000          2.465016      2.746820      2.760851      2.779429      2.781454        0.014053      0.016527      0.014813      0.017401      0.017580       -0.001056     -0.001040     -0.000232     -0.000011     -0.000004        0.000001      0.000003      0.000004      0.000003      0.000011        -22.500798    -26.124009    -27.369953    -27.503673    -27.537599       -4.606546     -4.981040     -5.058379     -5.083836     -5.080582       -0.752255     -0.787305     -0.788038     -0.786619     -0.785455        0.007235      0.007291      0.007182      0.007142      0.007102         -0.269122     -0.269746     -0.063551     -0.053352     -0.010231     -0.008174      0.000403      0.000430          0.067185      0.035716      0.021334      0.013706      0.003680      0.002458      0.000014      0.000125          0.007366      0.045882      0.003370      0.011213      0.000438      0.001761     -0.000014     -0.000038         -0.031040     -0.031847     -0.006969     -0.006902     -0.001178     -0.001146      0.000019      0.000018        -25.020626     -5.089434     -0.788030       0.007629    0.000074       0.007626
 c      3.8     1.3     98.000000          0.983389      1.047240      1.086826      1.090169      1.093406       -0.000887      0.005164      0.003940      0.005015      0.005139       -0.000904     -0.000784     -0.000170     -0.000020     -0.000063        0.000000      0.000001      0.000000      0.000003      0.000051        -16.399489    -18.653344    -19.354562    -19.480868    -19.487143       -3.295258     -3.538362     -3.582057     -3.596230     -3.593557       -0.540767     -0.563701     -0.563472     -0.562240     -0.561373        0.004375      0.004408      0.004349      0.004319      0.004303         -0.207267     -0.196032     -0.045612     -0.037750     -0.007327     -0.005816      0.000250      0.000271          0.057605      0.034162      0.015570      0.010150      0.002641      0.001776      0.000014      0.000081          0.007589      0.036947      0.002455      0.007992      0.000298      0.001257     -0.000009     -0.000023         -0.022976     -0.023290     -0.005052     -0.004973     -0.000848     -0.000823      0.000012      0.000011        -18.543578     -3.605910     -0.563158       0.004652    0.000038       0.004638
 c      4.0     1.3     98.000000          0.421652      0.391841      0.424453      0.426523      0.429013       -0.002632      0.001018      0.001149      0.001353      0.001466       -0.000724     -0.000595     -0.000116     -0.000028     -0.000031        0.000000      0.000000     -0.000003      0.000013      0.000045        -12.059931    -13.499567    -13.899415    -14.002023    -13.998640       -2.401114     -2.562514     -2.587075     -2.594770     -2.592503       -0.395867     -0.411039     -0.410394     -0.409358     -0.408700        0.002744      0.002764      0.002731      0.002709      0.002702         -0.158116     -0.143389     -0.033195     -0.027196     -0.005345     -0.004220      0.000161      0.000176          0.047276      0.029205      0.011474      0.007566      0.001930      0.001305      0.000011      0.000053          0.006657      0.028522      0.001765      0.005789      0.000209      0.000914     -0.000005     -0.000015         -0.017276     -0.017371     -0.003714     -0.003639     -0.000622     -0.000602      0.000008      0.000007        -13.660283     -2.602774     -0.409910       0.002934    0.000022       0.002931
 c      4.4     1.3     98.000000          0.075680      0.056818      0.061536      0.065070      0.065639       -0.001188     -0.000823      0.000071      0.000047      0.000213       -0.000339     -0.000302     -0.000063     -0.000015      0.000066        0.000000     -0.000001      0.000000      0.000001     -0.000202         -6.739777     -7.367116     -7.513992     -7.563087     -7.558350       -1.338915     -1.413036     -1.420511     -1.422084     -1.420534       -0.222570     -0.229068     -0.228315     -0.227609     -0.227217        0.001169      0.001177      0.001165      0.001154      0.001147         -0.091763     -0.078852     -0.018341     -0.014823     -0.002978     -0.002334      0.000071      0.000079          0.029861      0.019014      0.006463      0.004326      0.001081      0.000735      0.000005      0.000023          0.004540      0.016383      0.000911      0.003177      0.000117      0.000508     -0.000002     -0.000006         -0.010001     -0.009970     -0.002086     -0.002036     -0.000349     -0.000338      0.000003      0.000003         -7.533751     -1.425976     -0.227743       0.001246    0.000013       0.001268
 c      4.8     1.3     98.000000          0.005003      0.009832      0.008162      0.009847      0.009960       -0.001039     -0.000874     -0.000121     -0.000012     -0.000023       -0.000102     -0.000122     -0.000036     -0.000003     -0.000017        0.000001     -0.000001     -0.000001     -0.000010      0.000019         -3.935515     -4.241487     -4.301645     -4.321511     -4.318457       -0.787324     -0.824143     -0.825900     -0.825491     -0.824455       -0.131754     -0.134546     -0.133993     -0.133523     -0.133287        0.000539      0.000543      0.000537      0.000532      0.000531         -0.054300     -0.045279     -0.010697     -0.008553     -0.001746     -0.001364      0.000034      0.000037          0.018371      0.011945      0.003817      0.002576      0.000638      0.000436      0.000003      0.000011          0.002894      0.009555      0.000483      0.001843      0.000076      0.000298     -0.000001     -0.000003         -0.005988     -0.005915     -0.001230     -0.001198     -0.000206     -0.000199      0.000002      0.000002         -4.330044     -0.827411     -0.133635       0.000582    0.000004       0.000585
 c      5.2     1.3     98.000000         -0.002401      0.001103      0.001160      0.001369      0.001502       -0.000894     -0.000745     -0.000129     -0.000007     -0.000019       -0.000022     -0.000037     -0.000020      0.000004      0.000008        0.000000     -0.000001      0.000000     -0.000011      0.000040         -2.399830     -2.561918     -2.586873     -2.594604     -2.592332       -0.484010     -0.503358     -0.503148     -0.502304     -0.501587       -0.081099     -0.082549     -0.082199     -0.081888     -0.081742        0.000264      0.000266      0.000263      0.000260      0.000261         -0.033149     -0.027157     -0.006540     -0.005180     -0.001070     -0.000834      0.000017      0.000019          0.011456      0.007574      0.002350      0.001593      0.000394      0.000269      0.000001      0.000005          0.001766      0.005783      0.000264      0.001120      0.000053      0.000183     -0.000001     -0.000001         -0.003711     -0.003636     -0.000758     -0.000736     -0.000127     -0.000123      0.000001      0.000001         -2.602509     -0.503192     -0.081933       0.000288    0.000002       0.000284
 d      6.0     1.3     98.000000         -0.000966     -0.000868     -0.000062     -0.000007      0.000031       -0.000351     -0.000345     -0.000085     -0.000003     -0.000012       -0.000003     -0.000004     -0.000002      0.000011     -0.000019        0.000001     -0.000001     -0.000001     -0.000013      0.000019         -0.999634     -1.050126     -1.053975     -1.054253     -1.052992       -0.204642     -0.209530     -0.208666     -0.208018     -0.207666       -0.033944     -0.034561     -0.034420     -0.034277     -0.034219        0.000074      0.000074      0.000073      0.000073      0.000077         -0.013627     -0.010948     -0.002720     -0.002132     -0.000450     -0.000348      0.000005      0.000005          0.004839      0.003257      0.000988      0.000674      0.000166      0.000114      0.000000      0.000002          0.000653      0.002354      0.000093      0.000463      0.000025      0.000077      0.000000      0.000000         -0.001561     -0.001520     -0.000319     -0.000309     -0.000054     -0.000052      0.000000      0.000000         -1.056879     -0.208219     -0.034323       0.000091    0.000006       0.000079
 c      6.8     1.3     98.000000         -0.000832     -0.000696     -0.000122     -0.000010     -0.000003       -0.000092     -0.000107     -0.000044     -0.000008     -0.000049       -0.000001     -0.000002     -0.000001      0.000001      0.000009        0.000001      0.000000      0.000001     -0.000001      0.000071         -0.466840     -0.485336     -0.485107     -0.484297     -0.483599       -0.096440     -0.097618     -0.097071     -0.096702     -0.096525       -0.015926     -0.016190     -0.016117     -0.016044     -0.016016        0.000024      0.000024      0.000024      0.000023      0.000024         -0.006305     -0.004992     -0.001262     -0.000987     -0.000211     -0.000162      0.000002      0.000002          0.002267      0.001538      0.000464      0.000317      0.000078      0.000054      0.000000      0.000001          0.000258      0.001080      0.000048      0.000215      0.000012      0.000036      0.000000      0.000000         -0.000732     -0.000710     -0.000150     -0.000145     -0.000025     -0.000024      0.000000      0.000000         -0.485119     -0.096800     -0.016044       0.000027    0.000001       0.000026
 a      1.4     1.4     98.000000      72581.760270  71683.462322  71587.294145  71551.683471  71548.680521     5438.254322   5489.099498   5470.556445   5467.608701   5467.211402      344.411141    341.899925    343.138263    342.979551    342.954118     -187.450637   -179.156246   -178.740055   -178.805765   -178.779966        297.950969  -1424.338736  -2105.451605  -2370.562835  -2486.728614     -105.995646   -450.752800   -573.323870   -618.211742   -636.932680     -124.027228   -179.351596   -191.856322   -195.451952   -197.252347       33.132731     48.367971     51.300819     52.120325     52.508091         -6.585665     -8.608432      1.307309     -3.714595     -0.607598     -1.538479      1.191264      1.734526         17.423269     11.343251     -0.594698     -0.988527     -0.208882     -0.582116      0.066354      0.470131        -11.083526    -84.078323     -3.562884    -10.437576     -0.423040     -0.668142      0.161314      0.457687       -209.442250   -209.532852    -14.822724    -14.728323     -0.752847     -0.746024      1.222685      1.205035      68577.294707   4769.588098    139.046618    -121.361187    0.617611    -118.432329
 a      1.6     1.4     98.000000      28790.064026  28594.565601  28515.889336  28505.523450  28503.997681     1486.553230   1516.061300   1514.193668   1512.408981   1512.352774       64.596089     62.844727     63.051747     63.159169     63.139542      -20.109128    -18.274711    -17.922154    -17.893745    -17.893256        131.622632   -815.169153  -1213.176456  -1356.673308  -1420.674845     -130.542961   -295.492838   -342.084612   -359.714234   -366.935636      -71.466611    -91.411841    -95.724771    -96.318573    -96.765905       18.757276     22.455740     22.764389     22.734221     22.742311          0.083464     -6.214929      0.508156     -2.431420     -0.612280     -0.856025      0.612111      0.777755          5.964641      3.685338     -0.929492     -1.174038      0.060446     -0.139279      0.027956      0.172788         -9.127477    -41.217817     -1.422460     -3.246760     -0.075192     -0.025361      0.001138     -0.008882        -83.347010    -83.151804     -3.700954     -3.667901     -0.158290     -0.157280      0.187227      0.181952      26851.528489   1122.892821    -35.583778       6.106440    0.093849       6.108778
 a      1.8     1.4     98.000000      11414.912813  11433.647822  11390.225494  11386.565433  11385.624914      414.452063    415.234313    417.469905    416.861937    416.828328       11.122373     11.577364     11.495088     11.547409     11.543636       -1.094887     -1.078762     -0.998205     -0.943938     -0.946885        -19.650159   -558.178100   -777.007742   -855.584903   -889.479083     -109.662610   -185.858676   -204.492588   -210.482006   -213.304690      -39.140926    -46.319103    -48.031064    -48.078738    -48.173385        8.150848      8.834191      8.820243      8.742854      8.718310          1.670625     -4.606552     -0.224921     -1.573779     -0.434271     -0.470050      0.285292      0.318316          0.899890      0.108840     -0.428077     -0.664400      0.101249      0.009453     -0.007214      0.045182         -5.720868    -19.526983     -0.517246     -0.859972      0.001501      0.057744     -0.013499     -0.032340        -32.271910    -32.108250     -0.925878     -0.918256     -0.056833     -0.056892      0.034073      0.032691      10384.785177    194.823730    -37.249582       8.128586    0.043421       8.124414
 a      2.0     1.4     98.000000       4512.998234   4568.976406   4554.724161   4551.323229   4550.949697      116.474817    113.135424    114.405849    114.428116    114.379590        1.860318      2.066363      2.092824      2.096246      2.097594        0.176499      0.121019      0.113226      0.135175      0.135358        -96.831267   -415.318800   -527.123254   -569.508122   -586.761838      -78.543567   -112.258474   -120.930841   -122.582349   -123.668538      -21.331292    -24.177940    -24.824911    -24.844815    -24.853228        3.090192      3.209780      3.184720      3.147893      3.134627          1.531245     -3.420318     -0.490341     -1.003671     -0.269621     -0.257472      0.121368      0.123300         -0.846454     -1.147289     -0.078628     -0.251404      0.078689      0.034085     -0.010882      0.009398         -3.166921     -8.910391     -0.159481     -0.149953      0.009873      0.046386     -0.006933     -0.015253        -12.191616    -12.103866     -0.258289     -0.258049     -0.029749     -0.029608      0.007969      0.007668       3910.340032    -12.728744    -22.971988       3.382504    0.020450       3.381043
 a      2.2     1.4     98.000000       1785.374295   1821.829881   1819.864684   1817.577803   1817.465227       31.443267     31.002866     31.120209     31.278505     31.252793        0.363827      0.348086      0.375186      0.377641      0.378983        0.068118      0.060681      0.054919      0.057806      0.058463       -120.712376   -310.228142   -365.867795   -387.419948   -396.114468      -52.086405    -66.675600    -71.205945    -71.586324    -71.971973      -11.928991    -13.194419    -13.437345    -13.456892    -13.449295        1.113601      1.147125      1.132550      1.118780      1.113410          0.832303     -2.535468     -0.471448     -0.635012     -0.160813     -0.143278      0.048992      0.046804         -1.027670     -1.231436      0.051164     -0.048242      0.052315      0.027904     -0.006496      0.001999         -1.643417     -3.873245     -0.033153      0.025880      0.007534      0.028819     -0.002637     -0.005799         -4.522503     -4.482678     -0.094269     -0.096207     -0.017347     -0.017174      0.002357      0.002264       1394.871290    -42.089780    -13.157414       1.211020    0.008357       1.210602
 a      2.4     1.4     98.000000        713.623262    723.513701    725.686593    724.574703    724.529115        7.949015      8.490712      8.438363      8.513301      8.507647        0.058425      0.058940      0.064315      0.067642      0.068060        0.014822      0.014322      0.013599      0.013075      0.013362       -115.300182   -226.093381   -254.426327   -264.544024   -268.973382      -33.388961    -39.948981    -42.230293    -42.380632    -42.496681       -6.939461     -7.553520     -7.653867     -7.663387     -7.656344        0.410805      0.420726      0.414855      0.409592      0.407571          0.151428     -1.868462     -0.365020     -0.401734     -0.096166     -0.082242      0.019589      0.018074         -0.685397     -0.895753      0.076038      0.022114      0.033062      0.019043     -0.002899      0.000785         -0.817110     -1.566885      0.001931      0.052729      0.004951      0.017118     -0.000961     -0.002143         -1.669187     -1.654554     -0.047630     -0.049118     -0.010431     -0.010300      0.000831      0.000791        442.241728    -34.542311     -7.629811       0.436052    0.003282       0.436042
 a      2.6     1.4     98.000000        288.393235    286.077727    288.610956    288.258297    288.202420        2.024267      2.267862      2.291873      2.305848      2.307983       -0.000432      0.009192      0.010354      0.012019      0.012137        0.003056      0.002767      0.002737      0.002423      0.002451        -97.356333   -160.496255   -175.854164   -180.179407   -182.445456      -21.252407    -24.468576    -25.516101    -25.653386    -25.677845       -4.206539     -4.529130     -4.573017     -4.576213     -4.571316        0.161900      0.163253      0.161687      0.159547      0.158736         -0.274940     -1.365560     -0.259241     -0.255112     -0.058730     -0.049002      0.008066      0.007365         -0.325320     -0.524219      0.067590      0.035488      0.020666      0.012525     -0.001099      0.000555         -0.384035     -0.561315      0.007913      0.044630      0.003083      0.010333     -0.000369     -0.000830         -0.631165     -0.627302     -0.029391     -0.029949     -0.006458     -0.006343      0.000334      0.000318         98.951082    -23.605128     -4.581135       0.167679    0.001360       0.167702
 a      2.8     1.4     98.000000        116.468564    113.024237    114.377444    114.436182    114.380509        0.586563      0.579690      0.618496      0.621168      0.623839       -0.004363     -0.000719      0.001628      0.002021      0.002201        0.000596      0.000516      0.000486      0.000421      0.000355        -76.615421   -111.746817   -120.809355   -122.455471   -123.592869      -13.682705    -15.373831    -15.844761    -15.956481    -15.955418       -2.652014     -2.830732     -2.850069     -2.850442     -2.846991        0.069118      0.068688      0.068394      0.067532      0.067156         -0.451401     -0.990560     -0.177950     -0.163431     -0.036904     -0.030314      0.003530      0.003273         -0.094496     -0.250630      0.052392      0.031116      0.013111      0.008254     -0.000367      0.000425         -0.163703     -0.152287      0.007194      0.031953      0.001886      0.006441     -0.000154     -0.000350         -0.257440     -0.258003     -0.019443     -0.019564     -0.004119     -0.004027      0.000150      0.000144        -12.714558    -15.442555     -2.856981       0.070626    0.000630       0.070717
 b      3.0     1.4     98.000000         46.079368     44.818832     45.149395     45.332011     45.295878        0.185676      0.145432      0.162785      0.166692      0.167959       -0.002268     -0.001958      0.000132      0.000269      0.000414        0.000101      0.000096      0.000079      0.000084      0.000009        -57.826796    -77.080873    -82.773499    -83.330283    -83.878498       -8.991300     -9.919639    -10.147249    -10.217825    -10.212937       -1.731569     -1.833746     -1.842281     -1.841336     -1.838891        0.032072      0.031781      0.031635      0.031313      0.031124         -0.470654     -0.715278     -0.121120     -0.106318     -0.023907     -0.019426      0.001675      0.001611          0.019206     -0.087604      0.038342      0.023687      0.008546      0.005519     -0.000103      0.000307         -0.058476     -0.001692      0.005633      0.021748      0.001168      0.004149     -0.000069     -0.000163         -0.120606     -0.122930     -0.013139     -0.013142     -0.002701     -0.002635      0.000075      0.000071        -40.388926    -10.105444     -1.845597       0.032879    0.000316       0.032903
 c      3.2     1.4     98.000000         17.606353     17.819173     17.776565     17.918327     17.902207        0.050188      0.039183      0.040899      0.044685      0.045090       -0.001290     -0.001453     -0.000209      0.000022      0.000060        0.000016      0.000018      0.000012      0.000007     -0.000016        -42.600032    -53.223037    -56.810656    -57.013614    -57.261242       -6.040888     -6.575673     -6.695102     -6.734103     -6.730176       -1.164589     -1.225119     -1.228647     -1.227228     -1.225507        0.016158      0.016107      0.015951      0.015838      0.015741         -0.417236     -0.515926     -0.082855     -0.070575     -0.015953     -0.012852      0.000865      0.000870          0.062632     -0.006120      0.027353      0.017274      0.005728      0.003762     -0.000017      0.000209         -0.013455      0.044538      0.004227      0.014716      0.000742      0.002756     -0.000034     -0.000083         -0.067289     -0.069679     -0.009021     -0.008977     -0.001820     -0.001773      0.000040      0.000038        -40.294199     -6.721879     -1.229831       0.016718    0.000165       0.016743
 c      3.4     1.4     98.000000          6.551918      7.048406      7.000722      7.066384      7.062737        0.006868      0.011681      0.009755      0.011908      0.012029       -0.001004     -0.001001     -0.000237     -0.000015      0.000012        0.000003      0.000006      0.000003      0.000005      0.000009        -31.001420    -37.062638    -39.231190    -39.364008    -39.465076       -4.148580     -4.474482     -4.539177     -4.560052     -4.557057       -0.803194     -0.840653     -0.841713     -0.840295     -0.839065        0.008775      0.008799      0.008676      0.008632      0.008585         -0.342021     -0.372530     -0.057374     -0.047897     -0.010936     -0.008747      0.000483      0.000504          0.071972      0.026966      0.019401      0.012481      0.003939      0.002617      0.000007      0.000138          0.002893      0.051714      0.003068      0.010091      0.000482      0.001883     -0.000018     -0.000046         -0.043662     -0.045278     -0.006305     -0.006232     -0.001257     -0.001223      0.000023      0.000022        -32.892714     -4.568383     -0.841854       0.009189    0.000086       0.009177
 c      3.6     1.4     98.000000          2.464456      2.746248      2.760747      2.779508      2.781467       -0.002319      0.003089      0.002370      0.003072      0.003297       -0.000860     -0.000740     -0.000176     -0.000016      0.000037        0.000002      0.000003      0.000003      0.000000     -0.000057        -22.497462    -26.120191    -27.369469    -27.502735    -27.536722       -2.912086     -3.118832     -3.153808     -3.164969     -3.162481       -0.566347     -0.590395     -0.590275     -0.589031     -0.588130        0.005068      0.005095      0.005019      0.004992      0.004968         -0.269079     -0.269634     -0.040343     -0.033224     -0.007679     -0.006101      0.000286      0.000306          0.067180      0.035731      0.013853      0.009051      0.002771      0.001857      0.000011      0.000089          0.007318      0.045861      0.002170      0.007049      0.000322      0.001318     -0.000010     -0.000027         -0.031030     -0.031840     -0.004483     -0.004403     -0.000888     -0.000862      0.000014      0.000013        -25.019658     -3.174204     -0.589926       0.005350    0.000048       0.005342
 c      3.8     1.4     98.000000          0.983037      1.046795      1.086762      1.090193      1.093411       -0.002270      0.000161      0.000668      0.000714      0.000793       -0.000697     -0.000556     -0.000117     -0.000017     -0.000098        0.000002      0.000000      0.000001     -0.000009      0.000079        -16.398150    -18.651254    -19.353809    -19.480551    -19.486574       -2.087401     -2.221155     -2.239895     -2.245612     -2.243518       -0.407473     -0.423163     -0.422551     -0.421506     -0.420832        0.003069      0.003085      0.003043      0.003024      0.003010         -0.207251     -0.195975     -0.028830     -0.023521     -0.005505     -0.004349      0.000178      0.000193          0.057603      0.034169      0.010020      0.006624      0.001990      0.001342      0.000010      0.000057          0.007553      0.036937      0.001518      0.005016      0.000222      0.000942     -0.000006     -0.000016         -0.022971     -0.023285     -0.003238     -0.003167     -0.000640     -0.000620      0.000008      0.000008        -18.542568     -2.252566     -0.422158       0.003254    0.000029       0.003264
 c      4.0     1.4     98.000000          0.421500      0.391540      0.424404      0.426528      0.429014       -0.001373     -0.000693      0.000177      0.000132      0.000235       -0.000510     -0.000404     -0.000083     -0.000007      0.000003        0.000001      0.000003     -0.000001     -0.000008      0.000003        -12.059493    -13.498582    -13.898690    -14.001937    -13.998343       -1.524470     -1.612355     -1.622244     -1.624789     -1.623081       -0.298612     -0.308805     -0.308051     -0.307188     -0.306678        0.001926      0.001936      0.001912      0.001897      0.001890         -0.158107     -0.143363     -0.020941     -0.016967     -0.004017     -0.003159      0.000114      0.000125          0.047275      0.029208      0.007353      0.004902      0.001455      0.000986      0.000007      0.000037          0.006631      0.028517      0.001064      0.003632      0.000159      0.000686     -0.000004     -0.000010         -0.017275     -0.017367     -0.002373     -0.002317     -0.000469     -0.000454      0.000005      0.000005        -13.659650     -1.629485     -0.307520       0.002052    0.000016       0.002069
 c      4.4     1.4     98.000000          0.075745      0.056744      0.061504      0.065067      0.065639       -0.001055     -0.000871     -0.000110     -0.000010      0.000166       -0.000193     -0.000184     -0.000046     -0.000011      0.000115        0.000001      0.000001     -0.000001      0.000000     -0.000235         -6.739917     -7.366957     -7.513682     -7.563034     -7.558298       -0.851797     -0.892536     -0.894806     -0.894591     -0.893493       -0.168105     -0.172265     -0.171625     -0.171053     -0.170753        0.000820      0.000824      0.000816      0.000808      0.000804         -0.091759     -0.078846     -0.011587     -0.009280     -0.002238     -0.001751      0.000050      0.000055          0.029861      0.019014      0.004129      0.002782      0.000816      0.000556      0.000004      0.000016          0.004529      0.016382      0.000534      0.001998      0.000093      0.000381     -0.000002     -0.000004         -0.010001     -0.009969     -0.001331     -0.001296     -0.000264     -0.000255      0.000002      0.000002         -7.533688     -0.896568     -0.171072       0.000873    0.000008       0.000893
 c      4.8     1.4     98.000000          0.005048      0.009830      0.008150      0.009844      0.009959       -0.000933     -0.000765     -0.000131     -0.000029      0.000100       -0.000048     -0.000066     -0.000025     -0.000029      0.000077        0.000001      0.000001      0.000001      0.000058     -0.000133         -3.935583     -4.241468     -4.301562     -4.321464     -4.318441       -0.501747     -0.522068     -0.521927     -0.521092     -0.520361       -0.099402     -0.101250     -0.100826     -0.100454     -0.100275        0.000378      0.000380      0.000376      0.000372      0.000371         -0.054297     -0.045277     -0.006783     -0.005376     -0.001313     -0.001025      0.000024      0.000026          0.018371      0.011945      0.002436      0.001651      0.000482      0.000329      0.000002      0.000008          0.002891      0.009555      0.000275      0.001162      0.000061      0.000224     -0.000001     -0.000002         -0.005988     -0.005915     -0.000786     -0.000763     -0.000156     -0.000150      0.000001      0.000001         -4.330069     -0.521930     -0.100444       0.000405    0.000003       0.000409
 d      5.2     1.4     98.000000         -0.002392      0.001106      0.001160      0.001369      0.001504       -0.000612     -0.000551     -0.000107     -0.000015      0.000018       -0.000010     -0.000019     -0.000011      0.000031     -0.000006        0.000000     -0.000002     -0.000004     -0.000067     -0.000037         -2.399786     -2.561910     -2.586850     -2.594584     -2.592322       -0.309555     -0.319530     -0.318709     -0.317901     -0.317398       -0.061102     -0.062161     -0.061900     -0.061658     -0.061546        0.000185      0.000186      0.000184      0.000184      0.000181         -0.033148     -0.027156     -0.004153     -0.003267     -0.000807     -0.000627      0.000012      0.000013          0.011456      0.007574      0.001500      0.001020      0.000297      0.000204      0.000001      0.000004          0.001766      0.005783      0.000149      0.000709      0.000042      0.000138      0.000000     -0.000001         -0.003711     -0.003636     -0.000484     -0.000469     -0.000096     -0.000093      0.000001      0.000001         -2.602510     -0.318278     -0.061700       0.000196    0.000003       0.000198
 d      6.0     1.4     98.000000         -0.000964     -0.000869     -0.000063     -0.000007      0.000024       -0.000169     -0.000183     -0.000064     -0.000014      0.000002       -0.000001     -0.000001     -0.000002     -0.000002      0.000001       -0.000001     -0.000003      0.000002      0.000007      0.000055         -0.999618     -1.050121     -1.053971     -1.054252     -1.052992       -0.131231     -0.133288     -0.132584     -0.132108     -0.131872       -0.025605     -0.026059     -0.025950     -0.025838     -0.025790        0.000052      0.000052      0.000051      0.000052      0.000050         -0.013627     -0.010947     -0.001726     -0.001350     -0.000339     -0.000262      0.000003      0.000004          0.004839      0.003257      0.000631      0.000431      0.000126      0.000086      0.000000      0.000001          0.000654      0.002354      0.000060      0.000294      0.000019      0.000058      0.000000      0.000000         -0.001561     -0.001520     -0.000204     -0.000197     -0.000041     -0.000039      0.000000      0.000000         -1.056886     -0.132189     -0.025845       0.000053    0.000002       0.000055
 d      6.8     1.4     98.000000         -0.000832     -0.000695     -0.000123     -0.000010     -0.000001       -0.000034     -0.000043     -0.000023     -0.000002      0.000061       -0.000001     -0.000001      0.000000     -0.000001      0.000091        0.000000      0.000001     -0.000002     -0.000005     -0.000115         -0.466832     -0.485335     -0.485107     -0.484297     -0.483599       -0.061499     -0.062141     -0.061796     -0.061547     -0.061435       -0.012028     -0.012217     -0.012160     -0.012103     -0.012082        0.000017      0.000017      0.000017      0.000016      0.000018         -0.006305     -0.004992     -0.000803     -0.000626     -0.000159     -0.000122      0.000001      0.000001          0.002267      0.001538      0.000297      0.000203      0.000059      0.000041      0.000000      0.000000          0.000258      0.001080      0.000035      0.000137      0.000009      0.000027      0.000000      0.000000         -0.000732     -0.000710     -0.000096     -0.000093     -0.000019     -0.000018      0.000000      0.000000         -0.485116     -0.061517     -0.012020       0.000023    0.000003       0.000018
 a      1.4     1.5     98.000000      72583.945919  71685.082918  71587.786893  71551.709724  71548.678982     2839.562342   2886.717756   2879.130548   2876.651016   2876.482736      200.794463    197.277050    198.236998    198.204509    198.176439     -102.786782    -97.179259    -96.796074    -96.840401    -96.827354        301.394155  -1421.782258  -2104.293026  -2370.076156  -2486.497705     -129.573197   -367.483043   -442.364234   -470.558906   -482.064529     -104.675464   -144.589052   -153.228475   -155.355837   -156.512360       28.262685     38.585140     40.325406     40.724844     40.937224         -6.516079     -8.599856      0.940510     -3.019028     -0.646776     -1.274955      0.975891      1.316907         17.408919     11.338176     -0.989307     -1.258981     -0.086562     -0.397989      0.045489      0.345794        -11.062361    -84.082339     -2.272477     -5.900819     -0.256383     -0.330217      0.094735      0.233364       -209.446343   -209.535165     -7.429635     -7.371326     -0.433248     -0.429812      0.687832      0.676161      68577.138832   2357.797734     37.218274     -52.706290    0.354297     -51.038481
 a      1.6     1.5     98.000000      28789.835917  28594.987905  28516.084943  28505.539812  28503.995450      714.697635    724.236767    725.570371    724.550053    724.526091       34.030116     33.576907     33.549558     33.655494     33.642750       -9.436964     -8.670142     -8.431486     -8.383153     -8.388417        133.136660   -814.035662  -1212.598707  -1356.443118  -1420.574474     -122.378088   -228.572595   -255.473184   -265.075908   -269.248039      -57.373289    -70.906937    -73.966172    -74.225285    -74.485769       14.329434     16.457059     16.638645     16.578982     16.569064          0.116823     -6.210063      0.016556     -1.905563     -0.552812     -0.685976      0.473070      0.559683          5.953930      3.679235     -0.644390     -0.893837      0.090044     -0.059878      0.007388      0.111627         -9.124363    -41.219287     -0.807039     -1.561200     -0.030380      0.031527     -0.005890     -0.023867        -83.348585    -83.152573     -1.667762     -1.652845     -0.101442     -0.101160      0.098922      0.095836      26851.433432    442.312660    -42.109236       8.980840    0.059395       8.979522
 a      1.8     1.5     98.000000      11415.084717  11433.521038  11390.342551  11386.575316  11385.625567      183.637673    180.011300    181.803899    181.659814    181.611920        5.222410      5.683885      5.648506      5.670764      5.670153       -0.337364     -0.374782     -0.349997     -0.306274     -0.308458        -18.766072   -557.767314   -776.769643   -855.481506   -889.431042      -90.021348   -135.060463   -146.094690   -148.764680   -150.282434      -30.368586    -35.131362    -36.291085    -36.311605    -36.355524        5.777006      6.115468      6.108749      6.055812      6.037130          1.688431     -4.602218     -0.450790     -1.183139     -0.359834     -0.365231      0.208396      0.220393          0.894624      0.106117     -0.170041     -0.373743      0.094012      0.027294     -0.011091      0.026595         -5.721605    -19.527202     -0.249023     -0.306009      0.008396      0.056071     -0.010022     -0.023650        -32.272569    -32.108695     -0.398420     -0.396377     -0.042228     -0.042265      0.018160      0.017485      10384.754553     26.568761    -31.080147       5.958521    0.031147       5.954332
 a      2.0     1.5     98.000000       4512.987201   4568.989999   4554.767626   4551.331321   4550.949770       46.038034     44.854594     45.176660     45.327997     45.295261        0.858536      0.913650      0.946778      0.947774      0.949438        0.089176      0.072118      0.066323      0.076588      0.077223        -96.188502   -415.143892   -527.049454   -569.465162   -586.735723      -59.073457    -77.452526    -82.837307    -83.414626    -83.934603      -16.231152    -18.144870    -18.556943    -18.580233    -18.577480        2.092653      2.160689      2.141805      2.120625      2.111973          1.544001     -3.416511     -0.496770     -0.725207     -0.212851     -0.195488      0.085141      0.083660         -0.849277     -1.147707      0.031302     -0.088786      0.065925      0.032386     -0.009350      0.005598         -3.168119     -8.910823     -0.055363      0.000323      0.009149      0.037657     -0.004484     -0.010058        -12.191980    -12.104122     -0.121511     -0.123119     -0.023023     -0.022856      0.004525      0.004357       3910.343430    -40.414860    -17.767246       2.264070    0.013668       2.263228
 a      2.2     1.5     98.000000       1785.317357   1821.903006   1819.868771   1817.581872   1817.465677       10.708409     11.221245     11.162421     11.255464     11.246671        0.153777      0.141039      0.154173      0.157176      0.157958        0.026748      0.025150      0.024490      0.024726      0.025194       -120.348174   -310.140917   -365.838514   -387.402049   -396.102067      -36.866840    -44.538467    -47.181923    -47.347866    -47.499210       -9.004698     -9.865995    -10.019560    -10.035259    -10.027430        0.743221      0.767514      0.756580      0.748635      0.745348          0.840885     -2.533263     -0.391311     -0.443679     -0.123578     -0.107430      0.033691      0.031686         -1.028920     -1.231443      0.076265      0.013737      0.041688      0.023138     -0.004772      0.001460         -1.644265     -3.873671     -0.001607      0.051994      0.006175      0.022101     -0.001652     -0.003738         -4.522640     -4.482769     -0.053964     -0.055621     -0.013335     -0.013186      0.001436      0.001368       1394.876321    -36.921018     -9.928292       0.797653    0.005365       0.797653
 a      2.4     1.5     98.000000        713.551895    723.542641    725.696639    724.577438    724.529388        2.442382      2.746118      2.761433      2.779917      2.781326        0.012903      0.022390      0.023684      0.025926      0.026096        0.005868      0.005040      0.005251      0.004895      0.005053       -115.119843   -226.048678   -254.406904   -264.534713   -268.968052      -22.698654    -26.217889    -27.380826    -27.519421    -27.551139       -5.226908     -5.651153     -5.714003     -5.720238     -5.714513        0.276638      0.283491      0.279579      0.276239      0.275002          0.156589     -1.867039     -0.273830     -0.272486     -0.072874     -0.061362      0.013458      0.012373         -0.685896     -0.895742      0.070261      0.035140      0.025531      0.015076     -0.001949      0.000683         -0.817490     -1.567147      0.007826      0.046483      0.003839      0.012883     -0.000614     -0.001399         -1.669124     -1.654574     -0.031337     -0.031974     -0.007959     -0.007835      0.000534      0.000507        442.241643    -25.034629     -5.717448       0.290820    0.002106       0.290716
 a      2.6     1.5     98.000000        288.358574    286.081448    288.618806    288.259776    288.202568        0.635614      0.639952      0.679543      0.682357      0.685049       -0.004476      0.001692      0.003483      0.004162      0.004248        0.001207      0.000912      0.000895      0.000827      0.000843        -97.266838   -160.472499   -175.844641   -180.173516   -182.442520      -14.129131    -15.887943    -16.377508    -16.492107    -16.491980       -3.172044     -3.395822     -3.422457     -3.424066     -3.420134        0.110865      0.111542      0.110640      0.109197      0.108675         -0.272230     -1.364606     -0.183293     -0.168883     -0.044252     -0.036532      0.005603      0.005139         -0.325529     -0.524134      0.053857      0.031558      0.015712      0.009716     -0.000696      0.000465         -0.384195     -0.561478      0.007317      0.032861      0.002311      0.007742     -0.000244     -0.000556         -0.631056     -0.627291     -0.020036     -0.020156     -0.004907     -0.004805      0.000223      0.000214         98.950305    -15.924032     -3.431276       0.114215    0.000900       0.114160
 a      2.8     1.5     98.000000        116.459997    113.021062    114.380028    114.436883    114.380671        0.185632      0.145046      0.162778      0.166717      0.167943       -0.002803     -0.001710      0.000435      0.000588      0.000640        0.000213      0.000168      0.000137      0.000130      0.000199        -76.571474   -111.733882   -120.806345   -122.450846   -123.590793       -9.000190     -9.924759    -10.147948    -10.218291    -10.213417       -2.004732     -2.127255     -2.138710     -2.138253     -2.135514        0.048066      0.047668      0.047500      0.046921      0.046666         -0.450157     -0.989960     -0.121330     -0.106453     -0.027776     -0.022632      0.002489      0.002329         -0.094577     -0.250524      0.038536      0.023656      0.009927      0.006337     -0.000222      0.000334         -0.163797     -0.152378      0.005626      0.021776      0.001397      0.004825     -0.000105     -0.000241         -0.257369     -0.257984     -0.013154     -0.013149     -0.003122     -0.003047      0.000104      0.000100        -12.715417    -10.106148     -2.143478       0.049142    0.000431       0.049104
 a      3.0     1.5     98.000000         46.077618     44.816206     45.149783     45.332448     45.295972        0.045230      0.035601      0.036935      0.040673      0.041005       -0.001398     -0.001481     -0.000156      0.000056      0.000098        0.000037      0.000031      0.000024      0.000014      0.000030        -57.805486    -77.072337    -82.772832    -83.326447    -83.877002       -5.880617     -6.394246     -6.506845     -6.543670     -6.539845       -1.311348     -1.380885     -1.385648     -1.384380     -1.382479        0.022571      0.022333      0.022224      0.022010      0.021882         -0.470171     -0.714896     -0.080781     -0.068659     -0.018012     -0.014537      0.001195      0.001161          0.019180     -0.087528      0.026798      0.016863      0.006471      0.004215     -0.000059      0.000232         -0.058555     -0.001748      0.004132      0.014328      0.000864      0.003113     -0.000048     -0.000114         -0.120569     -0.122915     -0.008794     -0.008746     -0.002046     -0.001995      0.000053      0.000050        -40.390140     -6.534550     -1.387477       0.023142    0.000217       0.023157
 c      3.2     1.5     98.000000         17.605352     17.817773     17.776413     17.918604     17.902241        0.004322      0.009809      0.007887      0.009846      0.009953       -0.000979     -0.000994     -0.000241     -0.000002      0.000028        0.000007      0.000010      0.000006     -0.000003     -0.000066        -42.589895    -53.216227    -56.810420    -57.011021    -57.260044       -3.940443     -4.244529     -4.303397     -4.322086     -4.319204       -0.882715     -0.924216     -0.925798     -0.924394     -0.923061        0.011465      0.011406      0.011292      0.011217      0.011150         -0.417077     -0.515684     -0.054571     -0.045426     -0.012040     -0.009642      0.000622      0.000630          0.062625     -0.006080      0.018538      0.011907      0.004342      0.002867     -0.000007      0.000154         -0.013530      0.044499      0.002926      0.009580      0.000548      0.002073     -0.000024     -0.000059         -0.067269     -0.069670     -0.006001     -0.005926     -0.001380     -0.001343      0.000029      0.000027        -40.294568     -4.331242     -0.926189       0.011866    0.000116       0.011867
 c      3.4     1.5     98.000000          6.551134      7.047507      7.000549      7.066521      7.062759       -0.002632      0.002193      0.001751      0.002273      0.002421       -0.000831     -0.000718     -0.000183     -0.000011      0.000018        0.000002      0.000006      0.000002      0.000001     -0.000009        -30.996695    -37.057801    -39.230700    -39.362713    -39.464088       -2.707712     -2.895343     -2.925912     -2.935440     -2.933060       -0.609099     -0.635096     -0.635175     -0.633906     -0.632947        0.006254      0.006257      0.006169      0.006139      0.006105         -0.341968     -0.372391     -0.037531     -0.030816     -0.008268     -0.006576      0.000348      0.000365          0.071970      0.026984      0.012942      0.008453      0.002988      0.001993      0.000007      0.000100          0.002829      0.051690      0.002016      0.006546      0.000358      0.001419     -0.000013     -0.000033         -0.043651     -0.045272     -0.004177     -0.004098     -0.000954     -0.000927      0.000016      0.000016        -32.891931     -2.944383     -0.634943       0.006544    0.000061       0.006533
 c      3.6     1.5     98.000000          2.463905      2.745577      2.760637      2.779556      2.781478       -0.001947     -0.000202      0.000463      0.000448      0.000423       -0.000682     -0.000538     -0.000122     -0.000020     -0.000165        0.000001      0.000003      0.000004      0.000001      0.000214        -22.495269    -26.117423    -27.368654    -27.502258    -27.536040       -1.905184     -2.023198     -2.038852     -2.043446     -2.041476       -0.429828     -0.446527     -0.445978     -0.444905     -0.444199        0.003619      0.003630      0.003576      0.003558      0.003540         -0.269055     -0.269565     -0.026296     -0.021395     -0.005813     -0.004596      0.000207      0.000222          0.067179      0.035739      0.009176      0.006068      0.002104      0.001414      0.000009      0.000064          0.007269      0.045848      0.001376      0.004568      0.000241      0.000995     -0.000007     -0.000019         -0.031025     -0.031835     -0.002959     -0.002892     -0.000675     -0.000654      0.000010      0.000009        -25.018578     -2.049849     -0.445682       0.003815    0.000035       0.003818
 c      3.8     1.5     98.000000          0.982705      1.046335      1.086686      1.090204      1.093419       -0.001175     -0.000780      0.000085      0.000052      0.000191       -0.000504     -0.000393     -0.000084     -0.000019      0.000027        0.000002      0.000002     -0.000001      0.000003     -0.000059        -16.397177    -18.649933    -19.352950    -19.480405    -19.486204       -1.368393     -1.444116     -1.451932     -1.453746     -1.452165       -0.309601     -0.320312     -0.319574     -0.318691     -0.318165        0.002193      0.002201      0.002170      0.002156      0.002146         -0.207237     -0.195943     -0.018770     -0.015169     -0.004169     -0.003280      0.000128      0.000139          0.057603      0.034172      0.006616      0.004414      0.001512      0.001022      0.000007      0.000041          0.007517      0.036930      0.000944      0.003250      0.000169      0.000712     -0.000004     -0.000012         -0.022970     -0.023282     -0.002132     -0.002080     -0.000486     -0.000471      0.000006      0.000006        -18.541830     -1.457790     -0.319025       0.002323    0.000020       0.002339
 c      4.0     1.5     98.000000          0.421359      0.391265      0.424344      0.426524      0.429019       -0.001035     -0.000854     -0.000073     -0.000014      0.000035       -0.000332     -0.000271     -0.000058     -0.000021     -0.000023        0.000002      0.000000     -0.000002      0.000002      0.000009        -12.059164    -13.498029    -13.898045    -14.001865    -13.998181       -1.000297     -1.050341     -1.053984     -1.054284     -1.053038       -0.227122     -0.233892     -0.233167     -0.232449     -0.232055        0.001376      0.001381      0.001364      0.001353      0.001349         -0.158098     -0.143348     -0.013644     -0.010961     -0.003043     -0.002386      0.000082      0.000090          0.047275      0.029209      0.004847      0.003254      0.001106      0.000751      0.000005      0.000027          0.006606      0.028514      0.000653      0.002356      0.000123      0.000519     -0.000003     -0.000007         -0.017275     -0.017365     -0.001562     -0.001521     -0.000357     -0.000345      0.000004      0.000004        -13.659329     -1.056960     -0.232697       0.001467    0.000011       0.001483
 c      4.4     1.5     98.000000          0.075787      0.056673      0.061478      0.065060      0.065637       -0.000999     -0.000789     -0.000131     -0.000010      0.000128       -0.000102     -0.000112     -0.000033     -0.000008      0.000056        0.000000      0.000000      0.000002      0.000004     -0.000085         -6.740046     -7.366894     -7.513483     -7.562963     -7.558268       -0.559691     -0.583223     -0.583390     -0.582625     -0.581832       -0.127883     -0.130584     -0.130063     -0.129602     -0.129374        0.000586      0.000588      0.000582      0.000576      0.000573         -0.091755     -0.078841     -0.007578     -0.006019     -0.001695     -0.001324      0.000036      0.000040          0.029861      0.019015      0.002718      0.001840      0.000620      0.000423      0.000003      0.000012          0.004519      0.016381      0.000317      0.001300      0.000074      0.000289     -0.000001     -0.000003         -0.010001     -0.009969     -0.000876     -0.000851     -0.000200     -0.000194      0.000002      0.000002         -7.533707     -0.583628     -0.129642       0.000622    0.000006       0.000635
 c      4.8     1.5     98.000000          0.005075      0.009825      0.008142      0.009843      0.009956       -0.000672     -0.000590     -0.000109     -0.000033     -0.000005       -0.000021     -0.000036     -0.000016     -0.000034      0.000008        0.000000      0.000000     -0.000002      0.000014     -0.000046         -3.935632     -4.241474     -4.301516     -4.321429     -4.318426       -0.330837     -0.341904     -0.341117     -0.340292     -0.339766       -0.075498     -0.076802     -0.076477     -0.076183     -0.076046        0.000270      0.000271      0.000268      0.000265      0.000262         -0.054295     -0.045275     -0.004445     -0.003499     -0.000996     -0.000776      0.000017      0.000019          0.018371      0.011946      0.001604      0.001090      0.000367      0.000251      0.000001      0.000005          0.002889      0.009555      0.000161      0.000759      0.000049      0.000170     -0.000001     -0.000001         -0.005988     -0.005915     -0.000518     -0.000502     -0.000119     -0.000114      0.000001      0.000001         -4.330081     -0.340755     -0.076221       0.000284    0.000004       0.000290
 c      5.2     1.5     98.000000         -0.002387      0.001105      0.001158      0.001368      0.001507       -0.000360     -0.000355     -0.000088      0.000000     -0.000014       -0.000005     -0.000009     -0.000007      0.000009     -0.000012        0.000001      0.000001      0.000000      0.000002      0.000039         -2.399759     -2.561910     -2.586838     -2.594574     -2.592314       -0.204716     -0.209559     -0.208672     -0.208015     -0.207663       -0.046379     -0.047183     -0.046985     -0.046794     -0.046709        0.000132      0.000133      0.000131      0.000130      0.000130         -0.033146     -0.027155     -0.002720     -0.002132     -0.000613     -0.000475      0.000008      0.000009          0.011456      0.007574      0.000988      0.000674      0.000226      0.000155      0.000001      0.000003          0.001766      0.005783      0.000091      0.000463      0.000033      0.000104      0.000000     -0.000001         -0.003711     -0.003636     -0.000319     -0.000309     -0.000073     -0.000071      0.000000      0.000000         -2.602501     -0.208218     -0.046830       0.000143    0.000001       0.000141
 c      6.0     1.5     98.000000         -0.000964     -0.000871     -0.000063     -0.000004      0.000030       -0.000074     -0.000088     -0.000040     -0.000013      0.000000       -0.000001     -0.000001     -0.000001     -0.000001     -0.000008        0.000001      0.000000      0.000000      0.000006      0.000004         -0.999610     -1.050119     -1.053970     -1.054251     -1.052991       -0.086547     -0.087511     -0.087015     -0.086676     -0.086516       -0.019470     -0.019803     -0.019716     -0.019629     -0.019594        0.000037      0.000037      0.000036      0.000037      0.000037         -0.013627     -0.010947     -0.001131     -0.000884     -0.000258     -0.000199      0.000002      0.000003          0.004839      0.003257      0.000416      0.000285      0.000096      0.000066      0.000000      0.000001          0.000654      0.002354      0.000044      0.000193      0.000015      0.000044      0.000000      0.000000         -0.001561     -0.001521     -0.000135     -0.000130     -0.000031     -0.000030      0.000000      0.000000         -1.056879     -0.086718     -0.019646       0.000040    0.000000       0.000040
 a      1.4     1.6     98.000000      72583.929347  71686.732148  71588.156244  71551.736263  71548.677415     1486.869178   1515.990430   1514.124625   1512.411641   1512.352079      115.692607    112.810709    113.359564    113.419673    113.393502      -56.106791    -52.729761    -52.330311    -52.356398    -52.354854        303.887450  -1419.813362  -2103.385982  -2369.705768  -2486.323375     -133.733330   -297.214559   -342.798857   -360.000255   -367.077087      -87.214663   -115.700149   -121.779997   -122.972496   -123.706162       23.406058     30.202530     31.289426     31.459375     31.570605         -6.458675     -8.594258      0.467931     -2.447519     -0.645334     -1.051049      0.781825      0.985197         17.393861     11.333106     -0.921374     -1.169864      0.000799     -0.251544      0.024468      0.247085        -11.046427    -84.085878     -1.415361     -3.242165     -0.146084     -0.134773      0.053681      0.111666       -209.449874   -209.536812     -3.699618     -3.666891     -0.257264     -0.255532      0.384064      0.376442      68577.013192   1122.950147    -13.284391     -18.712852    0.200582     -17.919316
 a      1.6     1.6     98.000000      28790.216317  28595.198278  28516.270978  28505.548152  28503.994467      346.014617    344.972319    347.126089    346.649987    346.613613       17.451068     17.752640     17.655354     17.731425     17.724463       -4.411031     -4.148564     -4.006037     -3.948310     -3.955230        134.244286   -813.295717  -1212.168502  -1356.262176  -1420.497554     -106.594289   -173.927750   -190.042979   -194.994915   -197.406932      -45.721575    -54.851108    -57.032238    -57.131870    -57.278233       10.814441     11.989899     12.115362     12.057798     12.042481          0.139683     -6.206069     -0.311961     -1.484680     -0.482730     -0.546592      0.360346      0.401137          5.945910      3.674637     -0.354858     -0.593335      0.100064     -0.010846     -0.003815      0.071686         -9.122978    -41.220028     -0.440845     -0.694243     -0.006282      0.053129     -0.007863     -0.024696        -83.349638    -83.153217     -0.763489     -0.757527     -0.069955     -0.070084      0.052678      0.051052      26851.357391    141.667157    -40.377878       8.606080    0.042501       8.578984
 a      1.8     1.6     98.000000      11415.234150  11433.444625  11390.456301  11386.586121  11385.625923       80.683282     78.126520     78.934850     79.026269     78.984080        2.448900      2.736827      2.742352      2.748746      2.749793       -0.109481     -0.130750     -0.124919     -0.096065     -0.096966        -18.003301   -557.493158   -776.607569   -855.407607   -889.393207      -70.807013    -97.009416   -103.997408   -105.083363   -105.882698      -23.502809    -26.709864    -27.481920    -27.502767    -27.518663        4.104141      4.276349      4.269826      4.237112      4.223787          1.703581     -4.597803     -0.515199     -0.884570     -0.292990     -0.282789      0.151760      0.153990          0.890702      0.104761     -0.020037     -0.174956      0.083122      0.033492     -0.011445      0.016332         -5.722253    -19.527438     -0.107042     -0.069614      0.010234      0.049285     -0.007150     -0.016893        -32.273113    -32.109096     -0.187394     -0.188006     -0.032510     -0.032467      0.010092      0.009749      10384.742467    -29.519192    -25.023312       4.279975    0.022133       4.275434
 a      2.0     1.6     98.000000       4512.989844   4569.094628   4554.782817   4551.338044   4550.950022       17.554879     17.823591     17.793786     17.916972     17.901786        0.402878      0.394774      0.420794      0.422274      0.423629        0.036958      0.033875      0.033753      0.037661      0.038278        -95.717621   -415.013159   -526.999057   -569.436488   -586.716136      -43.396688    -53.492529    -56.847974    -57.070109    -57.302168      -12.387866    -13.696947    -13.958907    -13.981921    -13.974999        1.443796      1.488387      1.472503      1.460465      1.454910          1.555009     -3.413673     -0.434553     -0.523261     -0.166799     -0.148581      0.060368      0.057976         -0.850993     -1.147895      0.071655     -0.007343      0.054140      0.028421     -0.007453      0.003714         -3.169123     -8.911332     -0.011334      0.046144      0.007864      0.029784     -0.002947     -0.006754        -12.192387    -12.104284     -0.068053     -0.069908     -0.017925     -0.017760      0.002742      0.002622       3910.350353    -40.321278    -13.643807       1.545119    0.009163       1.545738
 a      2.2     1.6     98.000000       1785.232325   1821.968694   1819.879029   1817.586124   1817.466185        3.595526      4.013914      4.007956      4.038784      4.038649        0.056626      0.057263      0.061814      0.064414      0.064822        0.010877      0.009236      0.010118      0.010039      0.010206       -120.110436   -310.072606   -365.812773   -387.388722   -396.093941      -25.876685    -30.130098    -31.579460    -31.718561    -31.768750       -6.840704     -7.437421     -7.534992     -7.546480     -7.539682        0.511995      0.529111      0.521187      0.516196      0.514145          0.848048     -2.531522     -0.304223     -0.310504     -0.094904     -0.080961      0.023708      0.022081         -1.029386     -1.231567      0.074580      0.033273      0.032860      0.018758     -0.003424      0.001153         -1.644807     -3.873994      0.007142      0.049765      0.004941      0.016873     -0.001084     -0.002502         -4.522739     -4.482824     -0.035734     -0.036595     -0.010284     -0.010149      0.000931      0.000880       1394.877035    -28.065822     -7.515946       0.543753    0.003533       0.544102
 a      2.4     1.6     98.000000        713.486010    723.559920    725.710283    724.580027    724.529577        0.817483      0.860170      0.900700      0.904200      0.906889       -0.001437      0.007620      0.008536      0.009720      0.009803        0.002537      0.001701      0.001803      0.001772      0.001823       -115.001311   -226.014757   -254.392144   -264.527019   -268.964136      -15.529837    -17.528522    -18.101639    -18.223595    -18.226590       -3.970161     -4.266961     -4.306247     -4.310036     -4.305411        0.192878      0.197247      0.194721      0.192440      0.191636          0.160472     -1.865823     -0.199414     -0.185860     -0.055458     -0.046126      0.009521      0.008743         -0.685939     -0.895754      0.057693      0.032895      0.019668      0.011861     -0.001315      0.000578         -0.817707     -1.567335      0.007655      0.035560      0.002946      0.009741     -0.000414     -0.000954         -1.669054     -1.654591     -0.021876     -0.022037     -0.006104     -0.005989      0.000362      0.000343        442.240397    -17.456360     -4.316181       0.201294    0.001419       0.201187
 a      2.6     1.6     98.000000        288.338494    286.079971    288.624487    288.260977    288.202795        0.218820      0.176244      0.197442      0.201231      0.202694       -0.003607     -0.000828      0.001145      0.001369      0.001510        0.000482      0.000313      0.000252      0.000278      0.000230        -97.206880   -160.455347   -175.838535   -180.168061   -182.439998       -9.554172    -10.553816    -10.795310    -10.871192    -10.866411       -2.414639     -2.570041     -2.586313     -2.586720     -2.583558        0.078321      0.078595      0.078017      0.077031      0.076664         -0.270471     -1.363827     -0.128418     -0.113212     -0.033585     -0.027481      0.004007      0.003693         -0.325506     -0.524058      0.040627      0.024650      0.012005      0.007538     -0.000452      0.000377         -0.384310     -0.561584      0.005845      0.023063      0.001738      0.005845     -0.000169     -0.000389         -0.630979     -0.627284     -0.013917     -0.013910     -0.003751     -0.003665      0.000156      0.000150         98.949345    -10.729628     -2.592986       0.080340    0.000635       0.080376
 a      2.8     1.6     98.000000        116.456108    113.017202    114.381353    114.437553    114.380826        0.050659      0.038677      0.040845      0.044692      0.045061       -0.001667     -0.001467     -0.000024      0.000156      0.000194        0.000084      0.000062      0.000035      0.000042      0.000059        -76.542413   -111.723940   -120.804333   -122.446406   -123.589030       -6.050074     -6.581102     -6.696265     -6.734571     -6.730667       -1.529339     -1.613549     -1.620246     -1.619273     -1.617120        0.034326      0.033980      0.033846      0.033456      0.033276         -0.449496     -0.989480     -0.083091     -0.070717     -0.021086     -0.017061      0.001798      0.001696         -0.094558     -0.250441      0.027588      0.017238      0.007578      0.004883     -0.000140      0.000259         -0.163893     -0.152438      0.004220      0.014743      0.001045      0.003647     -0.000074     -0.000171         -0.257327     -0.257971     -0.009035     -0.008987     -0.002384     -0.002325      0.000074      0.000071        -12.716717     -6.722646     -1.623125       0.035026    0.000304       0.035044
 b      3.0     1.6     98.000000         46.075956     44.814035     45.149800     45.332885     45.296023        0.004401      0.009802      0.007847      0.009839      0.009970       -0.001000     -0.001011     -0.000227      0.000007      0.000060        0.000019      0.000015      0.000008      0.000007     -0.000026        -57.791596    -77.064846    -82.772149    -83.323264    -83.875662       -3.942499     -4.245831     -4.303784     -4.322198     -4.319329       -1.001416     -1.049463     -1.051846     -1.050500     -1.049017        0.016249      0.016047      0.015958      0.015814      0.015725         -0.469962     -0.714598     -0.054636     -0.045459     -0.013693     -0.010987      0.000870      0.000852          0.019189     -0.087476      0.018607      0.011897      0.004944      0.003238     -0.000035      0.000175         -0.058649     -0.001789      0.002929      0.009587      0.000645      0.002358     -0.000034     -0.000082         -0.120549     -0.122906     -0.006004     -0.005929     -0.001564     -0.001522      0.000038      0.000037        -40.390893     -4.331424     -1.052658       0.016648    0.000153       0.016654
 c      3.2     1.6     98.000000         17.604171     17.816495     17.776218     17.918833     17.902267       -0.002669      0.001966      0.001573      0.002045      0.002155       -0.000823     -0.000713     -0.000191     -0.000008     -0.000023        0.000006      0.000010      0.000002      0.000008      0.000057        -42.583092    -53.210453    -56.809823    -57.009267    -57.258963       -2.643967     -2.825414     -2.854471     -2.863356     -2.861016       -0.674393     -0.703504     -0.703898     -0.702606     -0.701560        0.008294      0.008234      0.008149      0.008098      0.008051         -0.417006     -0.515511     -0.036670     -0.030069     -0.009169     -0.007304      0.000455      0.000463          0.062627     -0.006056      0.012681      0.008259      0.003320      0.002200     -0.000003      0.000114         -0.013615      0.044471      0.001970      0.006390      0.000410      0.001574     -0.000017     -0.000043         -0.067258     -0.069663     -0.004081     -0.004003     -0.001056     -0.001025      0.000021      0.000020        -40.294139     -2.872233     -0.703875       0.008582    0.000082       0.008569
 c      3.4     1.6     98.000000          6.550354      7.046553      7.000404      7.066605      7.062777       -0.001778     -0.000335      0.000383      0.000349      0.000479       -0.000687     -0.000539     -0.000128     -0.000020      0.000002        0.000004      0.000005      0.000002      0.000003     -0.000011        -30.993232    -37.054195    -39.229851    -39.361991    -39.463307       -1.821355     -1.932099     -1.946416     -1.950438     -1.948534       -0.465678     -0.484008     -0.483565     -0.482449     -0.481695        0.004535      0.004529      0.004464      0.004443      0.004421         -0.341931     -0.372302     -0.025138     -0.020420     -0.006306     -0.004991      0.000255      0.000268          0.071971      0.026993      0.008797      0.005808      0.002286      0.001529      0.000006      0.000073          0.002762      0.051673      0.001313      0.004362      0.000269      0.001079     -0.000009     -0.000024         -0.043646     -0.045267     -0.002831     -0.002765     -0.000731     -0.000708      0.000012      0.000011        -32.890917     -1.956397     -0.483156       0.004747    0.000042       0.004733
 c      3.6     1.6     98.000000          2.463399      2.744903      2.760537      2.779579      2.781490       -0.001077     -0.000806      0.000039      0.000027      0.000090       -0.000514     -0.000400     -0.000086     -0.000015      0.000057        0.000002      0.000004      0.000001      0.000000     -0.000050        -22.493505    -26.115591    -27.367712    -27.502013    -27.535588       -1.283830     -1.353070     -1.359872     -1.361289     -1.359792       -0.329002     -0.340603     -0.339887     -0.338965     -0.338414        0.002627      0.002632      0.002591      0.002579      0.002568         -0.269031     -0.269520     -0.017600     -0.014199     -0.004436     -0.003493      0.000151      0.000162          0.067179      0.035742      0.006221      0.004146      0.001611      0.001085      0.000006      0.000047          0.007221      0.045839      0.000882      0.003044      0.000183      0.000758     -0.000005     -0.000014         -0.031023     -0.031832     -0.002001     -0.001952     -0.000517     -0.000500      0.000007      0.000007        -25.017762     -1.365100     -0.339321       0.002773    0.000023       0.002774
 c      3.8     1.6     98.000000          0.982417      1.045916      1.086608      1.090203      1.093422       -0.001015     -0.000832     -0.000097     -0.000017     -0.000033       -0.000341     -0.000279     -0.000061     -0.000007     -0.000055        0.000002      0.000001     -0.000001      0.000009      0.000028        -16.396373    -18.649121    -19.352189    -19.480296    -19.485998       -0.922739     -0.967603     -0.970532     -0.970601     -0.969434       -0.237252     -0.244490     -0.243760     -0.243014     -0.242608        0.001593      0.001597      0.001574      0.001562      0.001559         -0.207222     -0.195920     -0.012578     -0.010085     -0.003183     -0.002496      0.000094      0.000102          0.057603      0.034173      0.004479      0.003006      0.001158      0.000784      0.000005      0.000030          0.007483      0.036926      0.000598      0.002169      0.000131      0.000543     -0.000003     -0.000008         -0.022969     -0.023280     -0.001441     -0.001404     -0.000373     -0.000360      0.000004      0.000004        -18.541448     -0.973060     -0.243320       0.001692    0.000012       0.001699
 c      4.0     1.6     98.000000          0.421241      0.391026      0.424287      0.426519      0.429019       -0.001040     -0.000801     -0.000131     -0.000015      0.000000       -0.000202     -0.000184     -0.000045     -0.000013      0.000000        0.000002      0.000000      0.000003      0.000012      0.000008        -12.058914    -13.497705    -13.897567    -14.001776    -13.998100       -0.674882     -0.704871     -0.705784     -0.705227     -0.704311       -0.174149     -0.178615     -0.177973     -0.177380     -0.177075        0.001000      0.001002      0.000989      0.000981      0.000977         -0.158090     -0.143335     -0.009162     -0.007302     -0.002323     -0.001817      0.000060      0.000066          0.047275      0.029209      0.003279      0.002212      0.000847      0.000576      0.000004      0.000019          0.006583      0.028512      0.000407      0.001575      0.000098      0.000396     -0.000002     -0.000005         -0.017275     -0.017364     -0.001056     -0.001027     -0.000273     -0.000264      0.000003      0.000003        -13.659235     -0.706748     -0.177533       0.001061    0.000009       0.001074
 c      4.4     1.6     98.000000          0.075812      0.056613      0.061458      0.065058      0.065639       -0.000779     -0.000647     -0.000113     -0.000011      0.000175       -0.000051     -0.000067     -0.000023     -0.000007      0.000105        0.000000      0.000001     -0.000003     -0.000001     -0.000053         -6.740154     -7.366875     -7.513360     -7.562903     -7.558246       -0.378759     -0.392358     -0.391710     -0.390877     -0.390294       -0.097968     -0.099796     -0.099380     -0.099010     -0.098833        0.000426      0.000427      0.000422      0.000417      0.000417         -0.091751     -0.078836     -0.005103     -0.004025     -0.001295     -0.001010      0.000026      0.000029          0.029861      0.019015      0.001839      0.001248      0.000475      0.000325      0.000002      0.000008          0.004510      0.016380      0.000192      0.000872      0.000060      0.000221     -0.000001     -0.000002         -0.010001     -0.009968     -0.000593     -0.000575     -0.000154     -0.000148      0.000001      0.000001         -7.533725     -0.391294     -0.098970       0.000456    0.000003       0.000456
 c      4.8     1.6     98.000000          0.005089      0.009820      0.008136      0.009842      0.009960       -0.000420     -0.000401     -0.000091     -0.000016     -0.000012       -0.000010     -0.000020     -0.000011     -0.000002     -0.000020        0.000000      0.000000      0.000000      0.000008      0.000037         -3.935665     -4.241488     -4.301490     -4.321408     -4.318413       -0.224658     -0.230384     -0.229477     -0.228784     -0.228404       -0.057757     -0.058732     -0.058481     -0.058248     -0.058143        0.000196      0.000197      0.000194      0.000192      0.000190         -0.054292     -0.045274     -0.002992     -0.002347     -0.000763     -0.000592      0.000012      0.000014          0.018371      0.011946      0.001086      0.000739      0.000281      0.000192      0.000001      0.000004          0.002887      0.009555      0.000100      0.000510      0.000039      0.000130      0.000000     -0.000001         -0.005989     -0.005914     -0.000351     -0.000339     -0.000091     -0.000088      0.000001      0.000001         -4.330074     -0.229023     -0.058301       0.000204    0.000004       0.000208
 c      5.2     1.6     98.000000         -0.002384      0.001105      0.001156      0.001369      0.001500       -0.000192     -0.000205     -0.000068      0.000002     -0.000001       -0.000003     -0.000005     -0.000004     -0.000007     -0.000015        0.000000      0.000000      0.000002     -0.000018      0.000009         -2.399745     -2.561912     -2.586832     -2.594569     -2.592310       -0.139057     -0.141320     -0.140574     -0.140071     -0.139824       -0.035486     -0.036104     -0.035951     -0.035800     -0.035737        0.000096      0.000096      0.000095      0.000095      0.000095         -0.033145     -0.027155     -0.001830     -0.001432     -0.000470     -0.000363      0.000006      0.000007          0.011456      0.007574      0.000669      0.000457      0.000173      0.000119      0.000001      0.000002          0.001766      0.005783      0.000062      0.000312      0.000026      0.000080      0.000000     -0.000001         -0.003711     -0.003636     -0.000216     -0.000209     -0.000056     -0.000054      0.000000      0.000000         -2.602505     -0.140170     -0.035838       0.000104    0.000001       0.000102
 d      6.0     1.6     98.000000         -0.000963     -0.000871     -0.000063     -0.000007      0.000030       -0.000030     -0.000038     -0.000022      0.000012      0.000288       -0.000001     -0.000001      0.000001      0.000014     -0.000030        0.000000      0.000000      0.000000     -0.000025     -0.000284         -0.999605     -1.050118     -1.053969     -1.054251     -1.052990       -0.058456     -0.059056     -0.058729     -0.058489     -0.058382       -0.014924     -0.015168     -0.015099     -0.015030     -0.015008        0.000027      0.000027      0.000026      0.000024      0.000032         -0.013626     -0.010947     -0.000764     -0.000595     -0.000198     -0.000152      0.000002      0.000002          0.004839      0.003257      0.000282      0.000193      0.000073      0.000050      0.000000      0.000001          0.000654      0.002354      0.000033      0.000130      0.000011      0.000034      0.000000      0.000000         -0.001561     -0.001520     -0.000091     -0.000088     -0.000024     -0.000023      0.000000      0.000000         -1.056878     -0.058230     -0.015080       0.000045    0.000010       0.000029
 a      1.4     1.8     98.000000      72584.487242  71689.309995  71588.706226  71551.768778  71548.672764      414.690341    415.377400    417.437359    416.859034    416.827588       36.581176     36.117878     36.105045     36.212176     36.197734      -16.543334    -15.662803    -15.338318    -15.316021    -15.327630        306.848530  -1417.336490  -2102.116430  -2369.161721  -2486.081906     -112.354888   -187.248204   -204.980882   -210.729341   -213.429714      -58.948735    -72.982454    -76.192541    -76.492768    -76.774703       15.230496     17.873206     18.395619     18.397150     18.419165         -6.399871     -8.587028     -0.266316     -1.589673     -0.561093     -0.703961      0.484725      0.537155         17.368564     11.324953     -0.415670     -0.664608      0.085259     -0.067964      0.000181      0.121016        -11.030079    -84.090640     -0.511598     -0.856245     -0.033151      0.026399      0.014037      0.015256       -209.454921   -209.539150     -0.925401     -0.917797     -0.106070     -0.106127      0.117168      0.114602      68576.804952    194.858664    -41.915532       3.981396    0.063327       3.782871
 a      1.6     1.8     98.000000      28791.309682  28595.100093  28516.675940  28505.565594  28503.996021       80.736849     78.138149     78.942265     79.024532     78.983860        4.345552      4.796960      4.762774      4.779738      4.779528       -1.026910     -0.997920     -0.953653     -0.908935     -0.913076        136.037930   -812.495467  -1211.601138  -1356.014626  -1420.388518      -71.295505    -97.261497   -104.056355   -105.129514   -105.910066      -28.641590    -32.871933    -33.953907    -33.977866    -34.014910        6.077135      6.410930      6.471814      6.443583      6.431176          0.173724     -6.197476     -0.523692     -0.887523     -0.343559     -0.343289      0.204167      0.208556          5.935711      3.670092     -0.016770     -0.175923      0.091237      0.029325     -0.010248      0.031095         -9.120712    -41.220290     -0.105988     -0.068784      0.009654      0.054605     -0.006434     -0.017885        -83.350812    -83.154411     -0.187559     -0.188005     -0.039454     -0.039589      0.015946      0.015494      26851.270895    -29.523493    -29.592342       5.752420    0.024915       5.683296
 a      1.8     1.8     98.000000      11415.607587  11433.665271  11390.556136  11386.604778  11385.625825       14.427244     14.813073     14.771708     14.877243     14.865060        0.579253      0.594860      0.624251      0.624317      0.625746       -0.031309     -0.028014     -0.020956     -0.011429     -0.011231        -16.935906   -557.139901   -776.421710   -855.319924   -889.339113      -40.924939    -49.789895    -52.771834    -52.964148    -53.156313      -14.126770    -15.661902    -15.989702    -16.017935    -16.012938        2.131476      2.187536      2.174714      2.164438      2.158172          1.729063     -4.591326     -0.422826     -0.491450     -0.188396     -0.169319      0.081583      0.078470          0.885925      0.103703      0.076420      0.001872      0.059837      0.030338     -0.008504      0.007366         -5.723459    -19.528397     -0.006237      0.049748      0.008695      0.033404     -0.003610     -0.008669        -32.274473    -32.109603     -0.061908     -0.063615     -0.020175     -0.020026      0.003736      0.003567      10384.748564    -39.096617    -15.499806       2.222187    0.011184       2.220198
 a      2.0     1.8     98.000000       4512.912038   4569.324433   4554.807979   4551.350223   4550.951258        2.437605      2.748473      2.762421      2.780160      2.781352        0.079004      0.072157      0.078820      0.080807      0.081249        0.006413      0.003163      0.005541      0.007028      0.007210        -95.163871   -414.815306   -526.931677   -569.398928   -586.692789      -22.829195    -26.257556    -27.391092    -27.526782    -27.557408       -7.336342     -7.979250     -8.086997     -8.102187     -8.095326        0.733825      0.754731      0.744523      0.739800      0.737466          1.573069     -3.409726     -0.276786     -0.273390     -0.101732     -0.086864      0.031798      0.029717         -0.851934     -1.148628      0.072139      0.034897      0.035151      0.019724     -0.004301      0.002026         -3.170295     -8.912086      0.008128      0.046731      0.005314      0.018067     -0.001405     -0.003296        -12.193070    -12.104463     -0.031443     -0.032031     -0.010973     -0.010831      0.001212      0.001138       3910.352381    -25.040345     -8.059319       0.771991    0.004335       0.773938
 a      2.2     1.8     98.000000       1785.057428   1822.045264   1819.918095   1817.593810   1817.466695        0.491275      0.476078      0.512084      0.515082      0.517411        0.001098      0.008942      0.009279      0.010347      0.010479        0.002544      0.000950      0.001003      0.001415      0.001440       -119.838905   -309.974797   -365.775161   -387.368903   -396.083604      -12.934734    -14.444510    -14.843925    -14.948660    -14.946452       -4.041051     -4.340083     -4.380288     -4.385132     -4.380539        0.263344      0.271000      0.267080      0.264627      0.263710          0.857960     -2.528620     -0.169988     -0.154238     -0.056509     -0.046936      0.012532      0.011550         -1.028865     -1.231955      0.051684      0.029868      0.020158      0.011992     -0.001749      0.000758         -1.645293     -3.874379      0.007057      0.030472      0.003050      0.009915     -0.000530     -0.001244         -4.522809     -4.482922     -0.018459     -0.018502     -0.006204     -0.006088      0.000453      0.000427       1394.873572    -14.531136     -4.391298       0.275705    0.001721       0.275971
 a      2.4     1.8     98.000000        713.420575    723.565011    725.729165    724.583949    724.530170        0.110336      0.080589      0.090732      0.094871      0.095638       -0.003022     -0.000317      0.001064      0.001239      0.001305        0.000517      0.000248      0.000103      0.000201      0.000256       -114.864126   -225.969469   -254.372788   -264.514265   -268.958252       -7.590477     -8.304366     -8.463603     -8.517763     -8.513204       -2.353417     -2.501327     -2.516878     -2.517516     -2.514484        0.101121      0.102842      0.101602      0.100474      0.100067          0.164721     -1.863911     -0.103489     -0.089346     -0.032758     -0.026747      0.005102      0.004692         -0.685422     -0.895776      0.033957      0.020627      0.011792      0.007328     -0.000629      0.000391         -0.817974     -1.567539      0.004988      0.018466      0.001729      0.005693     -0.000210     -0.000491         -1.668950     -1.654621     -0.011207     -0.011164     -0.003655     -0.003570      0.000187      0.000178        442.237813     -8.466673     -2.523929       0.104667    0.000735       0.104602
 b      2.6     1.8     98.000000        288.324860    286.071100    288.629713    288.263006    288.203223        0.014753      0.016132      0.014635      0.017400      0.017593       -0.001301     -0.001030     -0.000040      0.000109      0.000187        0.000103      0.000066      0.000015      0.000032     -0.000024        -97.139125   -160.431014   -175.830414   -180.158221   -182.436060       -4.620578     -4.989063     -5.060588     -5.084558     -5.081384       -1.437443     -1.513616     -1.519444     -1.518569     -1.516568        0.041767      0.041722      0.041376      0.040897      0.040707         -0.269017     -1.362681     -0.063962     -0.053572     -0.019822     -0.015999      0.002179      0.002026         -0.325270     -0.523941      0.021754      0.013638      0.007168      0.004584     -0.000209      0.000241         -0.384540     -0.561701      0.003376      0.011255      0.001002      0.003422     -0.000088     -0.000206         -0.630905     -0.627277     -0.006991     -0.006918     -0.002240     -0.002183      0.000084      0.000081         98.946575     -5.090697     -1.522225       0.042693    0.000332       0.042734
 c      2.8     1.8     98.000000        116.449813    113.011689    114.381960    114.438762    114.380980       -0.002212      0.003244      0.002262      0.003063      0.003143       -0.000846     -0.000734     -0.000189      0.000003     -0.000026        0.000034      0.000024      0.000010      0.000005      0.000055        -76.509083   -111.707868   -120.801083   -122.439602   -123.586074       -2.916796     -3.121717     -3.154756     -3.165235     -3.162774       -0.912361     -0.954182     -0.955886     -0.954636     -0.953290        0.018546      0.018287      0.018185      0.017991      0.017899         -0.449048     -0.988819     -0.040523     -0.033305     -0.012474     -0.009982      0.000989      0.000943         -0.094479     -0.250342      0.014039      0.009023      0.004529      0.002950     -0.000063      0.000156         -0.164128     -0.152514      0.002189      0.007065      0.000598      0.002144     -0.000039     -0.000093         -0.257295     -0.257960     -0.004491     -0.004409     -0.001425     -0.001386      0.000041      0.000039        -12.718048     -3.174838     -0.956675       0.018866    0.000160       0.018892
 c      3.0     1.8     98.000000         46.071820     44.810835     45.149490     45.333495     45.296091       -0.001892     -0.000167      0.000449      0.000444      0.000591       -0.000742     -0.000554     -0.000140     -0.000006      0.000001        0.000011      0.000011      0.000000     -0.000007      0.000003        -57.774034    -77.052943    -82.770084    -83.319465    -83.873422       -1.906824     -2.023977     -2.039252     -2.043537     -2.041583       -0.598002     -0.622623     -0.622617     -0.621412     -0.620480        0.008854      0.008715      0.008657      0.008583      0.008535         -0.469774     -0.714226     -0.026373     -0.021424     -0.008129     -0.006456      0.000482      0.000476          0.019211     -0.087428      0.009257      0.006056      0.002959      0.001952     -0.000015      0.000101         -0.058867     -0.001841      0.001391      0.004573      0.000368      0.001393     -0.000019     -0.000045         -0.120534     -0.122898     -0.002962     -0.002895     -0.000937     -0.000909      0.000021      0.000020        -40.390195     -2.049872     -0.622484       0.009056    0.000082       0.009043
 c      3.2     1.8     98.000000         17.601904     17.814031     17.775925     17.919054     17.902313       -0.001015     -0.000810      0.000041      0.000025      0.000109       -0.000588     -0.000448     -0.000094     -0.000014     -0.000010        0.000005      0.000007     -0.000001      0.000001      0.000042        -42.573273    -53.202573    -56.807804    -57.007580    -57.257441       -1.284405     -1.353179     -1.360021     -1.361312     -1.359828       -0.403371     -0.418386     -0.417770     -0.416730     -0.416071        0.004542      0.004499      0.004449      0.004422      0.004397         -0.416886     -0.515307     -0.017630     -0.014209     -0.005459     -0.004307      0.000253      0.000259          0.062632     -0.006039      0.006253      0.004142      0.001989      0.001325      0.000000      0.000064         -0.013787      0.044437      0.000892      0.003046      0.000234      0.000933     -0.000009     -0.000024         -0.067250     -0.069657     -0.002002     -0.001952     -0.000633     -0.000613      0.000012      0.000011        -40.292506     -1.365160     -0.417326       0.004698    0.000044       0.004678
 c      3.4     1.8     98.000000          6.549039      7.044777      7.000175      7.066662      7.062806       -0.000955     -0.000800     -0.000109     -0.000013      0.000019       -0.000403     -0.000337     -0.000067     -0.000013      0.000008        0.000003      0.000004      0.000003      0.000002     -0.000007        -30.987788    -37.049828    -39.227927    -39.361343    -39.462440       -0.886817     -0.929078     -0.931776     -0.931701     -0.930583       -0.279238     -0.288365     -0.287608     -0.286760     -0.286288        0.002492      0.002484      0.002447      0.002435      0.002421         -0.341852     -0.372190     -0.012096     -0.009683     -0.003760     -0.002952      0.000142      0.000150          0.071972      0.026998      0.004321      0.002888      0.001371      0.000921      0.000004      0.000041          0.002638      0.051653      0.000580      0.002083      0.000157      0.000641     -0.000005     -0.000013         -0.043642     -0.045263     -0.001385     -0.001349     -0.000439     -0.000424      0.000007      0.000006        -32.889560     -0.934016     -0.287082       0.002601    0.000025       0.002593
 c      3.6     1.8     98.000000          2.462601      2.743791      2.760348      2.779582      2.781501       -0.000979     -0.000743     -0.000135     -0.000008     -0.000004       -0.000243     -0.000228     -0.000051     -0.000007     -0.000044        0.000001      0.000001      0.000000     -0.000002      0.000019        -22.490746    -26.113458    -27.366183    -27.501713    -27.535190       -0.625833     -0.652827     -0.653489     -0.652866     -0.652012       -0.197727     -0.203194     -0.202490     -0.201824     -0.201481        0.001447      0.001447      0.001424      0.001416      0.001410         -0.268986     -0.269457     -0.008498     -0.006759     -0.002646     -0.002071      0.000084      0.000091          0.067179      0.035743      0.003050      0.002052      0.000967      0.000653      0.000004      0.000026          0.007135      0.045828      0.000379      0.001458      0.000111      0.000451     -0.000003     -0.000008         -0.031021     -0.031828     -0.000980     -0.000952     -0.000310     -0.000300      0.000004      0.000004        -25.017120     -0.654256     -0.202061       0.001524    0.000013       0.001518
 c      3.8     1.8     98.000000          0.981991      1.045265      1.086469      1.090193      1.093426       -0.000869     -0.000670     -0.000121     -0.000020      0.000051       -0.000132     -0.000141     -0.000036     -0.000006      0.000023        0.000001      0.000002      0.000001      0.000020     -0.000075        -16.395233    -18.648180    -19.351190    -19.480089    -19.485840       -0.450747     -0.468144     -0.467831     -0.467045     -0.466379       -0.142712     -0.145997     -0.145415     -0.144900     -0.144646        0.000879      0.000879      0.000866      0.000860      0.000854         -0.207197     -0.195884     -0.006095     -0.004819     -0.001899     -0.001483      0.000052      0.000057          0.057603      0.034173      0.002194      0.001483      0.000695      0.000472      0.000003      0.000017          0.007425      0.036919      0.000248      0.001043      0.000082      0.000323     -0.000002     -0.000005         -0.022968     -0.023277     -0.000706     -0.000685     -0.000224     -0.000216      0.000002      0.000002        -18.541290     -0.467805     -0.144989       0.000923    0.000010       0.000925
 c      4.0     1.8     98.000000          0.421075      0.390659      0.424203      0.426507      0.429018       -0.000680     -0.000561     -0.000104     -0.000021     -0.000091       -0.000065     -0.000081     -0.000026     -0.000001     -0.000067        0.000000      0.000000     -0.000001      0.000016      0.000072        -12.058644    -13.497354    -13.897008    -14.001619    -13.998029       -0.330811     -0.341818     -0.341072     -0.340291     -0.339768       -0.104690     -0.106740     -0.106286     -0.105890     -0.105702        0.000552      0.000552      0.000544      0.000540      0.000537         -0.158076     -0.143314     -0.004449     -0.003502     -0.001387     -0.001081      0.000033      0.000037          0.047275      0.029209      0.001607      0.001090      0.000509      0.000347      0.000002      0.000011          0.006545      0.028509      0.000165      0.000759      0.000063      0.000236     -0.000001     -0.000003         -0.017274     -0.017362     -0.000518     -0.000502     -0.000164     -0.000159      0.000002      0.000002        -13.659246     -0.340852     -0.106030       0.000582    0.000006       0.000580
 c      4.4     1.8     98.000000          0.075831      0.056531      0.061427      0.065052      0.065634       -0.000326     -0.000314     -0.000080     -0.000013     -0.000045       -0.000012     -0.000023     -0.000011     -0.000003     -0.000007        0.000000      0.000001      0.000001      0.000000      0.000050         -6.740307     -7.366891     -7.513230     -7.562839     -7.558214       -0.186876     -0.190890     -0.190022     -0.189414     -0.189092       -0.058724     -0.059712     -0.059453     -0.059214     -0.059107        0.000235      0.000235      0.000232      0.000230      0.000230         -0.091745     -0.078830     -0.002478     -0.001941     -0.000775     -0.000602      0.000015      0.000016          0.029861      0.019015      0.000902      0.000614      0.000286      0.000196      0.000001      0.000005          0.004497      0.016380      0.000082      0.000422      0.000039      0.000132     -0.000001     -0.000001         -0.010001     -0.009968     -0.000291     -0.000282     -0.000092     -0.000089      0.000001      0.000001         -7.533733     -0.189626     -0.059255       0.000251    0.000002       0.000246
 c      4.8     1.8     98.000000          0.005101      0.009811      0.008130      0.009839      0.009957       -0.000127     -0.000141     -0.000053     -0.000011     -0.000056       -0.000003     -0.000006     -0.000004      0.000001      0.000003       -0.000001      0.000001     -0.000002      0.000001     -0.000013         -3.935697     -4.241516     -4.301468     -4.321390     -4.318401       -0.110836     -0.112260     -0.111625     -0.111204     -0.111009       -0.034594     -0.035184     -0.035032     -0.034883     -0.034819        0.000108      0.000108      0.000107      0.000105      0.000106         -0.054289     -0.045272     -0.001452     -0.001136     -0.000458     -0.000354      0.000007      0.000008          0.018371      0.011946      0.000533      0.000364      0.000169      0.000116      0.000001      0.000002          0.002885      0.009555      0.000052      0.000248      0.000025      0.000078      0.000000     -0.000001         -0.005989     -0.005914     -0.000172     -0.000166     -0.000055     -0.000053      0.000000      0.000000         -4.330069     -0.111337     -0.034896       0.000117    0.000001       0.000114
 c      5.2     1.8     98.000000         -0.002382      0.001103      0.001158      0.001364      0.001507       -0.000044     -0.000055     -0.000028     -0.000003     -0.000016       -0.000001     -0.000002     -0.000002      0.000003     -0.000023        0.000001      0.000000     -0.000001      0.000009      0.000044         -2.399733     -2.561916     -2.586830     -2.594566     -2.592306       -0.068233     -0.068911     -0.068518     -0.068241     -0.068115       -0.021290     -0.021653     -0.021558     -0.021463     -0.021424        0.000053      0.000053      0.000052      0.000053      0.000052         -0.033144     -0.027154     -0.000891     -0.000695     -0.000282     -0.000217      0.000003      0.000004          0.011456      0.007574      0.000329      0.000225      0.000104      0.000072      0.000000      0.000001          0.001766      0.005783      0.000037      0.000152      0.000016      0.000048      0.000000      0.000000         -0.003711     -0.003636     -0.000106     -0.000103     -0.000034     -0.000033      0.000000      0.000000         -2.602492     -0.068290     -0.021496       0.000057    0.000001       0.000056
 c      6.0     1.8     98.000000         -0.000963     -0.000872     -0.000062     -0.000005      0.000028       -0.000004     -0.000006     -0.000004      0.000001     -0.000172        0.000000     -0.000001      0.000000     -0.000002     -0.000098        0.000000      0.000000      0.000000     -0.000007      0.000213         -0.999602     -1.050118     -1.053969     -1.054252     -1.052991       -0.028469     -0.028851     -0.028710     -0.028585     -0.028534       -0.008978     -0.009112     -0.009067     -0.009025     -0.009008        0.000015      0.000015      0.000015      0.000015      0.000015         -0.013626     -0.010947     -0.000374     -0.000290     -0.000119     -0.000091      0.000001      0.000001          0.004839      0.003257      0.000139      0.000095      0.000044      0.000030      0.000000      0.000000          0.000654      0.002354      0.000020      0.000064      0.000007      0.000020      0.000000      0.000000         -0.001561     -0.001520     -0.000045     -0.000043     -0.000014     -0.000014      0.000000      0.000000         -1.056881     -0.028773     -0.009123       0.000018    0.000001       0.000015
 a      1.4     2.0     98.000000      72586.726014  71689.984691  71589.276079  71551.775227  71548.673528      116.623788    113.213475    114.423375    114.422304    114.379145       10.755240     11.282931     11.192585     11.241420     11.237312       -4.935087     -4.757457     -4.575919     -4.521821     -4.533570        308.867026  -1416.204442  -2101.309261  -2368.791373  -2485.925887      -80.341792   -113.152156   -121.159915   -122.750421   -123.761140      -38.925329    -45.736605    -47.500948    -47.557860    -47.654119        9.527727     10.426917     10.713377     10.698281     10.695805         -6.365022     -8.579403     -0.522362     -1.015375     -0.433543     -0.464265      0.286853      0.291043         17.356076     11.320689     -0.067161     -0.253880      0.099175      0.009712     -0.006265      0.060458        -11.019563    -84.091639     -0.155626     -0.147092      0.003336      0.057544      0.001568     -0.006941       -209.457061   -209.541060     -0.258342     -0.258028     -0.055753     -0.056263      0.034847      0.034569      68576.655094    -12.727101    -37.030454       6.564033    0.028583       5.976748
 a      1.6     2.0     98.000000      28792.658770  28595.270863  28516.894256  28505.585104  28503.995588       17.597964     17.816383     17.803807     17.916010     17.901567        1.114845      1.221719      1.247178      1.246623      1.248141       -0.296971     -0.275322     -0.251043     -0.226543     -0.228319        137.278657   -812.077212  -1211.305863  -1355.882765  -1420.316991      -43.833551    -53.675016    -56.886957    -57.104688    -57.328657      -17.890880    -19.979137    -20.478822    -20.511495    -20.512967        3.452993      3.547660      3.562026      3.555772      3.548509          0.200365     -6.191142     -0.442577     -0.526043     -0.232626     -0.214270      0.116458      0.112986          5.929220      3.668844      0.074985     -0.008386      0.070389      0.032969     -0.008693      0.015420         -9.118886    -41.220892     -0.010009      0.046898      0.009988      0.040496     -0.004421     -0.011149        -83.352295    -83.155222     -0.068287     -0.069969     -0.024985     -0.024908      0.005804      0.005569      26851.255912    -40.339754    -19.427685       3.438729    0.014592       3.356558
 a      1.8     2.0     98.000000      11415.852604  11434.033989  11390.590542  11386.620078  11385.627205        2.440249      2.751109      2.762856      2.780257      2.781315        0.140306      0.122098      0.135521      0.136644      0.137282       -0.009662     -0.014726     -0.009356     -0.003871     -0.003784        -16.344217   -556.871031   -776.330967   -855.269886   -889.308231      -22.917117    -26.285736    -27.398952    -27.531850    -27.561881       -8.643845     -9.425104     -9.563206     -9.585123     -9.577947        1.169708      1.191382      1.179244      1.175616      1.172723          1.750587     -4.587451     -0.278632     -0.273911     -0.119316     -0.102558      0.045735      0.042651          0.884353      0.102361      0.072923      0.034691      0.040589      0.022197     -0.005376      0.004024         -5.724003    -19.529283      0.008362      0.046876      0.006140      0.021183     -0.001966     -0.004710        -32.275718    -32.109836     -0.031490     -0.032065     -0.012779     -0.012627      0.001770      0.001653      10384.749189    -25.044537     -9.496854       1.210000    0.005875       1.207282
 a      2.0     2.0     98.000000       4512.737065   4569.458122   4554.865168   4551.359950   4550.951669        0.415252      0.391390      0.423759      0.426997      0.429050        0.007888      0.013656      0.013615      0.014831      0.014944        0.002660     -0.000600     -0.000580      0.000748      0.000858        -94.867084   -414.674401   -526.886285   -569.374258   -586.679515      -12.205064    -13.563324    -13.913520    -14.011110    -14.007940       -4.469675     -4.803353     -4.850060     -4.857053     -4.852215        0.403257      0.412626      0.406713      0.404146      0.403031          1.584899     -3.406475     -0.161721     -0.145180     -0.062602     -0.052032      0.017869      0.016454         -0.850859     -1.149616      0.050013      0.028731      0.022334      0.013028     -0.002417      0.001249         -3.170567     -8.912467      0.006894      0.028931      0.003415      0.010976     -0.000757     -0.001777        -12.193428    -12.104617     -0.017472     -0.017484     -0.006829     -0.006708      0.000641      0.000599       3910.347762    -13.672263     -4.861559       0.419370    0.002296       0.419988
 a      2.2     2.0     98.000000       1784.982580   1822.056454   1819.943984   1817.599686   1817.467389        0.076108      0.055111      0.061263      0.065140      0.065666       -0.002543      0.000503      0.001317      0.001522      0.001599        0.000715      0.000206     -0.000126      0.000099      0.000132       -119.698304   -309.914938   -365.748256   -387.354551   -396.077156       -6.790592     -7.392251     -7.521367     -7.566168     -7.561906       -2.469013     -2.624447     -2.641302     -2.642463     -2.639392        0.146443      0.149913      0.147721      0.146397      0.145901          0.862385     -2.526388     -0.093173     -0.079617     -0.034451     -0.028105      0.007105      0.006521         -1.027728     -1.232293      0.031134      0.018788      0.012479      0.007628     -0.000930      0.000503         -1.645535     -3.874531      0.004601      0.016543      0.001857      0.005982     -0.000289     -0.000684         -4.522805     -4.482998     -0.010083     -0.010024     -0.003831     -0.003742      0.000251      0.000237       1394.869962     -7.539115     -2.649379       0.152110    0.000957       0.152121
 c      2.4     2.0     98.000000        713.406385    723.553876    725.736093    724.587087    724.530646        0.005093      0.009677      0.007837      0.009830      0.009973       -0.001141     -0.000765      0.000022      0.000128      0.000130        0.000148      0.000097      0.000002      0.000005      0.000073       -114.796698   -225.939641   -254.359930   -264.503645   -268.954166       -3.953271     -4.251570     -4.304768     -4.322704     -4.319821       -1.443638     -1.519870     -1.525607     -1.524918     -1.522949        0.056913      0.057604      0.056846      0.056248      0.056023          0.165926     -1.862632     -0.054915     -0.045611     -0.019944     -0.016081      0.002919      0.002692         -0.684911     -0.895779      0.018953      0.011840      0.007265      0.004587     -0.000327      0.000258         -0.818235     -1.567636      0.002939      0.009619      0.001030      0.003441     -0.000117     -0.000275         -1.668905     -1.654641     -0.006023     -0.005939     -0.002251     -0.002192      0.000106      0.000101        442.234396     -4.332184     -1.528803       0.058572    0.000411       0.058626
 c      2.6     2.0     98.000000        288.314765    286.065161    288.630366    288.264655    288.203375       -0.002453      0.001180      0.001040      0.001348      0.001467       -0.000770     -0.000588     -0.000136      0.000006     -0.000033        0.000052      0.000039      0.000013     -0.000002      0.000039        -97.103432   -160.413362   -175.824773   -180.151262   -182.432956       -2.407208     -2.565873     -2.588006     -2.595119     -2.592879       -0.883436     -0.923548     -0.924920     -0.923757     -0.922462        0.023730      0.023607      0.023375      0.023115      0.023010         -0.268649     -1.362021     -0.033441     -0.027306     -0.012096     -0.009665      0.001255      0.001175         -0.325120     -0.523878      0.011727      0.007526      0.004419      0.002852     -0.000107      0.000152         -0.384815     -0.561768      0.001801      0.005810      0.000590      0.002077     -0.000050     -0.000117         -0.630885     -0.627278     -0.003725     -0.003646     -0.001381     -0.001342      0.000049      0.000047         98.945352     -2.603393     -0.925776       0.024169    0.000186       0.024211
 c      2.8     2.0     98.000000        116.442541    113.008270    114.381594    114.439471    114.381054       -0.001216     -0.000695      0.000172      0.000118      0.000187       -0.000703     -0.000469     -0.000103     -0.000009     -0.000025        0.000019      0.000019      0.000004     -0.000002      0.000062        -76.487990   -111.696270   -120.797775   -122.435997   -123.583836       -1.526979     -1.613303     -1.622597     -1.624916     -1.623231       -0.561380     -0.584066     -0.583801     -0.582647     -0.581774        0.010603      0.010427      0.010356      0.010246      0.010196         -0.448810     -0.988464     -0.021054     -0.017014     -0.007639     -0.006054      0.000573      0.000550         -0.094446     -0.250306      0.007473      0.004885      0.002794      0.001832     -0.000032      0.000095         -0.164388     -0.152558      0.001095      0.003640      0.000348      0.001307     -0.000022     -0.000053         -0.257289     -0.257957     -0.002377     -0.002320     -0.000880     -0.000853      0.000024      0.000023        -12.717124     -1.629812     -0.583682       0.010772    0.000089       0.010766
 c      3.0     2.0     98.000000         46.068272     44.807998     45.149198     45.333715     45.296144       -0.000882     -0.000814     -0.000078     -0.000012      0.000027       -0.000540     -0.000417     -0.000070     -0.000009      0.000003        0.000007      0.000011      0.000003     -0.000005     -0.000018        -57.761184    -77.045259    -82.767577    -83.317883    -83.872072       -1.001299     -1.050438     -1.054118     -1.054321     -1.053099       -0.368748     -0.381996     -0.381246     -0.380249     -0.379647        0.005084      0.004998      0.004961      0.004918      0.004889         -0.469592     -0.714010     -0.013696     -0.010982     -0.004992     -0.003929      0.000281      0.000279          0.019216     -0.087416      0.004904      0.003247      0.001827      0.001211     -0.000007      0.000060         -0.059076     -0.001873      0.000678      0.002359      0.000214      0.000851     -0.000011     -0.000026         -0.120530     -0.122894     -0.001563     -0.001523     -0.000579     -0.000561      0.000012      0.000012        -40.388821     -1.057110     -0.380773       0.005195    0.000049       0.005179
 c      3.2     2.0     98.000000         17.600190     17.811971     17.775677     17.919102     17.902345       -0.000926     -0.000714     -0.000137     -0.000011     -0.000022       -0.000347     -0.000323     -0.000053     -0.000009     -0.000014        0.000004      0.000006      0.000000      0.000001      0.000011        -42.565784    -53.197906    -56.805888    -57.006914    -57.256766       -0.675186     -0.704755     -0.705819     -0.705232     -0.704336       -0.249430     -0.257124     -0.256322     -0.255521     -0.255098        0.002619      0.002591      0.002561      0.002545      0.002531         -0.416769     -0.515170     -0.009186     -0.007311     -0.003356     -0.002629      0.000148      0.000152          0.062633     -0.006036      0.003305      0.002208      0.001229      0.000822      0.000001      0.000038         -0.013938      0.044414      0.000425      0.001576      0.000139      0.000571     -0.000005     -0.000014         -0.067246     -0.069654     -0.001056     -0.001027     -0.000392     -0.000379      0.000007      0.000006        -40.291602     -0.706849     -0.255820       0.002708    0.000025       0.002689
 c      3.4     2.0     98.000000          6.548092      7.043495      6.999959      7.066660      7.062813       -0.000838     -0.000631     -0.000123     -0.000010      0.000007       -0.000194     -0.000210     -0.000044     -0.000005     -0.000001        0.000002      0.000003      0.000001      0.000001     -0.000010        -30.983843    -37.047270    -39.226551    -39.361010    -39.462156       -0.467067     -0.485233     -0.485083     -0.484293     -0.483619       -0.172994     -0.177429     -0.176732     -0.176117     -0.175814        0.001442      0.001435      0.001413      0.001406      0.001399         -0.341785     -0.372106     -0.006327     -0.005001     -0.002312     -0.001806      0.000083      0.000088          0.071972      0.026999      0.002282      0.001535      0.000848      0.000571      0.000002      0.000024          0.002536      0.051638      0.000268      0.001082      0.000097      0.000394     -0.000003     -0.000008         -0.043639     -0.045260     -0.000732     -0.000710     -0.000272     -0.000262      0.000004      0.000004        -32.889218     -0.485179     -0.176276       0.001507    0.000013       0.001490
 c      3.6     2.0     98.000000          2.462077      2.743036      2.760193      2.779572      2.781501       -0.000649     -0.000524     -0.000102     -0.000014     -0.000049       -0.000099     -0.000121     -0.000034     -0.000007     -0.000011        0.000002      0.000001      0.000002      0.000001      0.000073        -22.488984    -26.112218    -27.365275    -27.501507    -27.535078       -0.330785     -0.341732     -0.341056     -0.340289     -0.339772       -0.122512     -0.125127     -0.124580     -0.124118     -0.123899        0.000840      0.000838      0.000824      0.000819      0.000816         -0.268949     -0.269408     -0.004455     -0.003503     -0.001628     -0.001270      0.000049      0.000053          0.067179      0.035743      0.001611      0.001089      0.000598      0.000405      0.000002      0.000015          0.007068      0.045819      0.000171      0.000759      0.000072      0.000277     -0.000002     -0.000004         -0.031019     -0.031826     -0.000518     -0.000502     -0.000192     -0.000186      0.000002      0.000002        -25.017063     -0.340827     -0.124222       0.000883    0.000007       0.000869
 c      3.8     2.0     98.000000          0.981738      1.044838      1.086375      1.090183      1.093423       -0.000453     -0.000398     -0.000088     -0.000016     -0.000056       -0.000046     -0.000063     -0.000023     -0.000008      0.000007        0.000002      0.000002      0.000002      0.000001     -0.000018        -16.394650    -18.647679    -19.350651    -19.479960    -19.485785       -0.239161     -0.245502     -0.244656     -0.243981     -0.243584       -0.088322     -0.089962     -0.089554     -0.089208     -0.089048        0.000511      0.000509      0.000501      0.000498      0.000494         -0.207177     -0.195857     -0.003195     -0.002506     -0.001169     -0.000910      0.000031      0.000033          0.057603      0.034173      0.001160      0.000787      0.000430      0.000293      0.000002      0.000010          0.007383      0.036915      0.000113      0.000544      0.000055      0.000199     -0.000001     -0.000003         -0.022968     -0.023276     -0.000374     -0.000362     -0.000139     -0.000134      0.000001      0.000001        -18.541298     -0.244305     -0.089260       0.000535    0.000006       0.000527
 c      4.0     2.0     98.000000          0.420983      0.390439      0.424149      0.426500      0.429018       -0.000293     -0.000278     -0.000075     -0.000010     -0.000057       -0.000020     -0.000032     -0.000014      0.000005     -0.000075        0.000000     -0.000001      0.000000     -0.000012      0.000088        -12.058577    -13.497210    -13.896726    -14.001542    -13.997995       -0.175949     -0.179489     -0.178664     -0.178095     -0.177792       -0.064696     -0.065810     -0.065513     -0.065250     -0.065133        0.000321      0.000320      0.000315      0.000312      0.000314         -0.158064     -0.143300     -0.002331     -0.001825     -0.000855     -0.000664      0.000019      0.000021          0.047275      0.029209      0.000849      0.000578      0.000315      0.000215      0.000001      0.000006          0.006521      0.028507      0.000079      0.000397      0.000043      0.000146     -0.000001     -0.000002         -0.017274     -0.017361     -0.000274     -0.000265     -0.000102     -0.000098      0.000001      0.000001        -13.659247     -0.178309     -0.065365       0.000345    0.000003       0.000330
 c      4.4     2.0     98.000000          0.075834      0.056493      0.061413      0.065050      0.065639       -0.000103     -0.000115     -0.000045     -0.000007     -0.000016       -0.000004     -0.000007     -0.000004     -0.000001      0.000022        0.000000      0.000001      0.000002     -0.000004      0.000017         -6.740382     -7.366922     -7.513182     -7.562814     -7.558200       -0.099229     -0.100367     -0.099793     -0.099414     -0.099238       -0.036245     -0.036858     -0.036696     -0.036540     -0.036473        0.000136      0.000136      0.000135      0.000133      0.000134         -0.091740     -0.078826     -0.001298     -0.001015     -0.000479     -0.000371      0.000008      0.000009          0.029861      0.019015      0.000477      0.000326      0.000177      0.000121      0.000001      0.000003          0.004492      0.016379      0.000047      0.000221      0.000026      0.000082      0.000000     -0.000001         -0.010002     -0.009968     -0.000154     -0.000149     -0.000057     -0.000055      0.000000      0.000000         -7.533723     -0.099496     -0.036534       0.000148    0.000001       0.000142
 c      4.8     2.0     98.000000          0.005103      0.009807      0.008126      0.009838      0.009957       -0.000031     -0.000040     -0.000021     -0.000002      0.000027       -0.000001     -0.000002     -0.000002      0.000000     -0.000009        0.000000     -0.000001      0.000002      0.000000     -0.000001         -3.935706     -4.241531     -4.301466     -4.321385     -4.318396       -0.058489     -0.059062     -0.058730     -0.058488     -0.058381       -0.021381     -0.021743     -0.021645     -0.021549     -0.021511        0.000063      0.000063      0.000062      0.000061      0.000062         -0.054287     -0.045270     -0.000764     -0.000595     -0.000283     -0.000218      0.000004      0.000004          0.018371      0.011946      0.000282      0.000193      0.000105      0.000072      0.000000      0.000001          0.002884      0.009555      0.000033      0.000130      0.000016      0.000048      0.000000      0.000000         -0.005989     -0.005914     -0.000091     -0.000088     -0.000034     -0.000033      0.000000      0.000000         -4.330063     -0.058491     -0.021570       0.000069    0.000001       0.000066
 c      5.2     2.0     98.000000         -0.002382      0.001102      0.001157      0.001365      0.001502       -0.000008     -0.000012     -0.000009      0.000002      0.000005        0.000000     -0.000001     -0.000001      0.000001     -0.000005       -0.000001      0.000002     -0.000001     -0.000004      0.000007         -2.399730     -2.561919     -2.586831     -2.594567     -2.592305       -0.035857     -0.036288     -0.036102     -0.035947     -0.035881       -0.013183     -0.013394     -0.013331     -0.013269     -0.013247        0.000031      0.000031      0.000030      0.000030      0.000031         -0.033143     -0.027153     -0.000470     -0.000365     -0.000175     -0.000134      0.000002      0.000002          0.011456      0.007574      0.000174      0.000119      0.000065      0.000045      0.000000      0.000001          0.001765      0.005783      0.000024      0.000080      0.000010      0.000030      0.000000      0.000000         -0.003711     -0.003636     -0.000056     -0.000054     -0.000021     -0.000020      0.000000      0.000000         -2.602493     -0.035959     -0.013284       0.000035    0.000001       0.000033
 a      1.4     2.3     98.000000      72591.371046  71689.932691  71589.857946  71551.790668  71548.673247       15.988352     16.242818     16.223896     16.325278     16.312724        1.663720      1.848300      1.864463      1.864450      1.865696       -0.920561     -0.872776     -0.803370     -0.754346     -0.760777        310.981249  -1415.475809  -2100.669914  -2368.493564  -2485.783230      -42.680542    -51.843542    -54.823149    -55.022222    -55.222534      -20.593201    -23.086889    -23.743426    -23.778999    -23.786965        4.644009      4.786959      4.869713      4.876675      4.870442         -6.328537     -8.571680     -0.438668     -0.510285     -0.263272     -0.245887      0.129783      0.121797         17.344383     11.319546      0.078435     -0.004094      0.076829      0.033307     -0.005022      0.025129        -11.004926    -84.091560     -0.007746      0.049098      0.009862      0.044863     -0.001134     -0.008880       -209.458688   -209.543181     -0.065263     -0.066795     -0.028396     -0.028433      0.006471      0.006190      68576.574730    -39.759126    -22.124654       4.251203    0.016020       3.590989
 a      1.6     2.3     98.000000      28794.386429  28596.071721  28516.975868  28505.611924  28503.997774        1.682321      1.882542      1.903341      1.913059      1.914875        0.162848      0.140688      0.157706      0.158112      0.158779       -0.047440     -0.057597     -0.048986     -0.035408     -0.035559        138.278547   -811.574458  -1211.121936  -1355.778745  -1420.257106      -20.240163    -22.961487    -23.819677    -23.947249    -23.963756       -9.071065     -9.877547    -10.024023    -10.051737    -10.044628        1.569919      1.580599      1.572468      1.574130      1.571469          0.236017     -6.186450     -0.252371     -0.241341     -0.125075     -0.107438      0.053448      0.049646          5.924259      3.666590      0.069341      0.034623      0.042267      0.022761     -0.004960      0.006725         -9.116194    -41.222593      0.008823      0.043361      0.006413      0.022125     -0.002142     -0.005382        -83.354689    -83.155723     -0.027856     -0.028221     -0.013326     -0.013172      0.002004      0.001841      26851.245228    -22.258831     -9.945867       1.586919    0.006486       1.505255
 a      1.8     2.3     98.000000      11415.696802  11434.378780  11390.712962  11386.636376  11385.627702        0.233498      0.196543      0.217646      0.221301      0.222610        0.007987      0.012474      0.012078      0.013255      0.013342        0.002009     -0.003897     -0.004713     -0.002015     -0.001627        -15.839879   -556.569757   -776.239383   -855.225020   -889.282991       -9.928530    -10.910934    -11.143056    -11.219005    -11.214379       -4.340723     -4.650943     -4.693306     -4.700970     -4.696367        0.524989      0.530104      0.522995      0.521143      0.520081          1.771012     -4.582358     -0.134081     -0.117330     -0.060955     -0.050341      0.021067      0.019095          0.885621      0.099837      0.043080      0.024911      0.021795      0.012587     -0.002574      0.001927         -5.723372    -19.529986      0.006136      0.023900      0.003356      0.010635     -0.000897     -0.002112        -32.276780    -32.110126     -0.014392     -0.014353     -0.006622     -0.006502      0.000771      0.000713      10384.741493    -11.061374     -4.706580       0.537129    0.002584       0.529491
 a      2.0     2.3     98.000000       4512.626168   4569.488304   4554.918685   4551.372257   4550.952639        0.025747      0.022432      0.022638      0.025421      0.025595       -0.001915      0.000425      0.000860      0.001044      0.001116        0.000750      0.000138     -0.000534     -0.000292     -0.000164        -94.637344   -414.552216   -526.830584   -569.350241   -586.668634       -5.168665     -5.574376     -5.653684     -5.681488     -5.678042       -2.251569     -2.385893     -2.399478     -2.400472     -2.397710        0.182598      0.185622      0.182716      0.181500      0.181006          1.591469     -3.402756     -0.071670     -0.060033     -0.031467     -0.025510      0.008304      0.007561         -0.848652     -1.150796      0.024603      0.014865      0.011491      0.006948     -0.001072      0.000654         -3.170756     -8.912614      0.003724      0.012589      0.001713      0.005439     -0.000337     -0.000799        -12.193601    -12.104785     -0.007772     -0.007693     -0.003495     -0.003409      0.000293      0.000275       3910.341191     -5.683394     -2.407107       0.188061    0.001061       0.187246
 a      2.2     2.3     98.000000       1784.964949   1822.036946   1819.955266   1817.607064   1817.468050       -0.001983      0.002839      0.002076      0.002768      0.002925       -0.000959     -0.000584     -0.000003      0.000053      0.000089        0.000157      0.000154      0.000004     -0.000047     -0.000025       -119.598591   -309.861245   -365.721236   -387.337928   -396.070754       -2.855158     -3.048560     -3.077189     -3.086808     -3.084352       -1.250452     -1.313278     -1.316969     -1.316223     -1.314527        0.067183      0.068299      0.067194      0.066599      0.066374          0.863752     -2.524432     -0.039786     -0.032575     -0.017276     -0.013862      0.003325      0.003050         -1.026676     -1.232566      0.014025      0.008766      0.006369      0.003973     -0.000400      0.000274         -1.645961     -3.874649      0.002155      0.006915      0.000896      0.002972     -0.000131     -0.000312         -4.522767     -4.483053     -0.004399     -0.004312     -0.001953     -0.001899      0.000118      0.000112       1394.864246     -3.096370     -1.319581       0.069251    0.000441       0.069211
 a      2.4     2.3     98.000000        713.387970    723.545788    725.735656    724.590612    724.530875       -0.001337     -0.000613      0.000246      0.000210      0.000324       -0.000762     -0.000460     -0.000088     -0.000002     -0.000014        0.000059      0.000059      0.000026     -0.000008     -0.000012       -114.738665   -225.911165   -254.347715   -264.493086   -268.949425       -1.669774     -1.766023     -1.776154     -1.779092     -1.777300       -0.733169     -0.765250     -0.765485     -0.764361     -0.763276        0.026374      0.026529      0.026138      0.025863      0.025762          0.166442     -1.861735     -0.023101     -0.018681     -0.010040     -0.007983      0.001374      0.001275         -0.684628     -0.895770      0.008260      0.005297      0.003708      0.002370     -0.000139      0.000138         -0.818676     -1.567734      0.001221      0.003993      0.000486      0.001720     -0.000054     -0.000127         -1.668870     -1.654646     -0.002598     -0.002535     -0.001149     -0.001115      0.000051      0.000048        442.232336     -1.784612     -0.765960       0.026986    0.000189       0.027026
 c      2.6     2.3     98.000000        288.299995    286.060557    288.629348    288.265855    288.203548       -0.000799     -0.000818     -0.000074     -0.000009      0.000014       -0.000630     -0.000420     -0.000067     -0.000010      0.000021        0.000022      0.000023      0.000014      0.000000      0.000020        -97.065397   -160.396002   -175.818101   -180.145977   -182.429789       -1.022955     -1.072951     -1.076310     -1.076584     -1.075348       -0.449847     -0.467111     -0.466318     -0.465252     -0.464538        0.011073      0.010972      0.010851      0.010728      0.010681         -0.268181     -1.361517     -0.014014     -0.011237     -0.006120     -0.004825      0.000594      0.000561         -0.325069     -0.523851      0.005057      0.003303      0.002258      0.001469     -0.000045      0.000079         -0.385224     -0.561832      0.000707      0.002413      0.000271      0.001044     -0.000023     -0.000055         -0.630868     -0.627271     -0.001596     -0.001555     -0.000707     -0.000684      0.000023      0.000022         98.946400     -1.079534     -0.465977       0.011247    0.000085       0.011248
 c      2.8     2.3     98.000000        116.434777    113.004076    114.381040    114.439767    114.381173       -0.000844     -0.000631     -0.000139     -0.000011      0.000016       -0.000430     -0.000389     -0.000049     -0.000009      0.000008        0.000010      0.000012      0.000009      0.000002     -0.000014        -76.464089   -111.684801   -120.793506   -122.433705   -123.582122       -0.650433     -0.678351     -0.679094     -0.678467     -0.677601       -0.286992     -0.296349     -0.295401     -0.294520     -0.294042        0.004976      0.004886      0.004848      0.004795      0.004770         -0.448445     -0.988109     -0.008855     -0.007041     -0.003877     -0.003037      0.000273      0.000264         -0.094439     -0.250297      0.003210      0.002124      0.001429      0.000943     -0.000013      0.000048         -0.164724     -0.152604      0.000420      0.001518      0.000159      0.000659     -0.000011     -0.000025         -0.257278     -0.257948     -0.001018     -0.000989     -0.000451     -0.000436      0.000011      0.000011        -12.715642     -0.679996     -0.294878       0.005048    0.000043       0.005044
 c      3.0     2.3     98.000000         46.064679     44.804889     45.148765     45.333772     45.296193       -0.000726     -0.000524     -0.000114     -0.000016     -0.000002       -0.000248     -0.000277     -0.000043     -0.000011     -0.000005        0.000005      0.000006      0.000004      0.000003     -0.000017        -57.747169    -77.037866    -82.764775    -83.316871    -83.871302       -0.427641     -0.443587     -0.443308     -0.442497     -0.441873       -0.189202     -0.194258     -0.193430     -0.192755     -0.192427        0.002401      0.002359      0.002339      0.002317      0.002305         -0.469355     -0.713765     -0.005793     -0.004570     -0.002536     -0.001980      0.000135      0.000134          0.019217     -0.087415      0.002103      0.001404      0.000935      0.000623     -0.000003      0.000030         -0.059324     -0.001908      0.000251      0.000989      0.000103      0.000431     -0.000005     -0.000012         -0.120521     -0.122888     -0.000670     -0.000650     -0.000297     -0.000287      0.000006      0.000006        -40.388025     -0.443297     -0.192946       0.002455    0.000022       0.002448
 c      3.2     2.3     98.000000         17.598506     17.810005     17.775334     17.919108     17.902357       -0.000516     -0.000417     -0.000089     -0.000010     -0.000003       -0.000125     -0.000158     -0.000037     -0.000004     -0.000028        0.000002      0.000003      0.000001     -0.000001     -0.000004        -42.558359    -53.193566    -56.804058    -57.006403    -57.256452       -0.289828     -0.298618     -0.297945     -0.297203     -0.296745       -0.128146     -0.130948     -0.130315     -0.129818     -0.129589        0.001244      0.001230      0.001214      0.001205      0.001199         -0.416628     -0.515018     -0.003898     -0.003058     -0.001706     -0.001329      0.000071      0.000073          0.062633     -0.006036      0.001418      0.000953      0.000630      0.000423      0.000001      0.000018         -0.014104      0.044390      0.000152      0.000663      0.000073      0.000290     -0.000003     -0.000007         -0.067239     -0.069649     -0.000454     -0.000439     -0.000201     -0.000194      0.000003      0.000003        -40.291353     -0.297617     -0.129945       0.001287    0.000010       0.001277
 c      3.4     2.3     98.000000          6.547277      7.042338      6.999725      7.066654      7.062819       -0.000328     -0.000297     -0.000075     -0.000012     -0.000094       -0.000056     -0.000078     -0.000025     -0.000006     -0.000033        0.000001      0.000002      0.000001      0.000005      0.000104        -30.980459    -37.045062    -39.225376    -39.360726    -39.462018       -0.201554     -0.206145     -0.205375     -0.204764     -0.204427       -0.088776     -0.090445     -0.089997     -0.089638     -0.089474        0.000688      0.000683      0.000672      0.000669      0.000663         -0.341706     -0.372019     -0.002685     -0.002101     -0.001177     -0.000915      0.000040      0.000042          0.071972      0.026999      0.000980      0.000662      0.000435      0.000294      0.000001      0.000012          0.002433      0.051623      0.000097      0.000457      0.000054      0.000200     -0.000001     -0.000004         -0.043635     -0.045256     -0.000315     -0.000304     -0.000139     -0.000135      0.000002      0.000002        -32.889162     -0.205075     -0.089723       0.000710    0.000010       0.000708
 c      3.6     2.3     98.000000          2.461693      2.742403      2.760052      2.779562      2.781502       -0.000194     -0.000191     -0.000061     -0.000008     -0.000022       -0.000023     -0.000036     -0.000016     -0.000003     -0.000063        0.000000      0.000000      0.000001      0.000001      0.000082        -22.487755    -26.111285    -27.364571    -27.501351    -27.535003       -0.143132     -0.145448     -0.144742     -0.144258     -0.144010       -0.062741     -0.063833     -0.063523     -0.063263     -0.063148        0.000402      0.000400      0.000393      0.000390      0.000388         -0.268906     -0.269363     -0.001889     -0.001477     -0.000830     -0.000645      0.000024      0.000026          0.067179      0.035743      0.000692      0.000470      0.000307      0.000209      0.000001      0.000007          0.007009      0.045811      0.000067      0.000322      0.000041      0.000141     -0.000001     -0.000002         -0.031017     -0.031824     -0.000223     -0.000215     -0.000099     -0.000095      0.000001      0.000001        -25.017036     -0.144398     -0.063362       0.000420    0.000004       0.000413
 c      3.8     2.3     98.000000          0.981579      1.044525      1.086299      1.090176      1.093428       -0.000108     -0.000116     -0.000044     -0.000005     -0.000092       -0.000009     -0.000016     -0.000009     -0.000004     -0.000040        0.000000      0.000002      0.000003     -0.000009      0.000106        -16.394361    -18.647376    -19.350282    -19.479876    -19.485741       -0.103398     -0.104606     -0.104033     -0.103654     -0.103471       -0.045162     -0.045930     -0.045715     -0.045524     -0.045441        0.000245      0.000243      0.000239      0.000237      0.000238         -0.207154     -0.195835     -0.001355     -0.001059     -0.000598     -0.000463      0.000015      0.000016          0.057603      0.034173      0.000498      0.000339      0.000221      0.000151      0.000001      0.000005          0.007353      0.036911      0.000050      0.000231      0.000031      0.000102      0.000000     -0.000001         -0.022967     -0.023274     -0.000161     -0.000155     -0.000071     -0.000069      0.000001      0.000001        -18.541270     -0.103817     -0.045587       0.000260    0.000002       0.000251
 d      4.0     2.3     98.000000          0.420929      0.390303      0.424110      0.426492      0.429021       -0.000056     -0.000066     -0.000030     -0.000002      0.000056       -0.000004     -0.000008     -0.000004     -0.000006      0.000097        0.000001      0.000003     -0.000001      0.000007     -0.000085        -12.058589    -13.497157    -13.896566    -14.001498    -13.997970       -0.075799     -0.076528     -0.076094     -0.075800     -0.075659       -0.033067     -0.033629     -0.033475     -0.033333     -0.033265        0.000154      0.000153      0.000151      0.000150      0.000139         -0.158052     -0.143289     -0.000990     -0.000773     -0.000438     -0.000338      0.000009      0.000010          0.047275      0.029209      0.000365      0.000249      0.000162      0.000111      0.000001      0.000003          0.006506      0.028505      0.000040      0.000169      0.000024      0.000074      0.000000     -0.000001         -0.017274     -0.017361     -0.000118     -0.000114     -0.000052     -0.000050      0.000000      0.000000        -13.659229     -0.075777     -0.033236       0.000138    0.000015       0.000159
 d      4.4     2.3     98.000000          0.075831      0.056477      0.061407      0.065044      0.065639       -0.000012     -0.000018     -0.000011      0.000000     -0.000007       -0.000001     -0.000001     -0.000001     -0.000001     -0.000018        0.000000      0.000000     -0.000001     -0.000003      0.000035         -6.740413     -7.366945     -7.513169     -7.562805     -7.558192       -0.042380     -0.042838     -0.042610     -0.042432     -0.042350       -0.018558     -0.018867     -0.018781     -0.018696     -0.018661        0.000065      0.000065      0.000064      0.000063      0.000061         -0.091737     -0.078824     -0.000555     -0.000431     -0.000246     -0.000189      0.000004      0.000005          0.029861      0.019015      0.000205      0.000141      0.000091      0.000063      0.000000      0.000001          0.004489      0.016379      0.000027      0.000095      0.000014      0.000042      0.000000      0.000000         -0.010002     -0.009967     -0.000066     -0.000064     -0.000030     -0.000028      0.000000      0.000000         -7.533714     -0.042450     -0.018721       0.000064    0.000003       0.000069
 d      4.8     2.3     98.000000          0.005103      0.009806      0.008128      0.009835      0.009954       -0.000003     -0.000005     -0.000003      0.000000      0.000015        0.000000      0.000001      0.000000     -0.000004     -0.000031        0.000000      0.000000     -0.000001      0.000004     -0.000032         -3.935706     -4.241537     -4.301468     -4.321385     -4.318394       -0.024904     -0.025249     -0.025126     -0.025016     -0.024970       -0.010976     -0.011145     -0.011092     -0.011040     -0.011022        0.000030      0.000030      0.000030      0.000030      0.000033         -0.054287     -0.045270     -0.000328     -0.000253     -0.000145     -0.000112      0.000002      0.000002          0.018371      0.011946      0.000122      0.000083      0.000054      0.000037      0.000000      0.000001          0.002884      0.009555      0.000018      0.000056      0.000008      0.000025      0.000000      0.000000         -0.005989     -0.005914     -0.000039     -0.000038     -0.000018     -0.000017      0.000000      0.000000         -4.330060     -0.025011     -0.011082       0.000040    0.000004       0.000032
 a      1.4     2.6     98.000000      72596.282854  71690.955229  71589.940616  71551.815398  71548.675701        2.055444      2.284153      2.294320      2.306321      2.307778        0.291217      0.272136      0.297921      0.297014      0.297999       -0.183078     -0.195008     -0.174594     -0.140787     -0.142152        311.958343  -1414.915365  -2100.435574  -2368.353185  -2485.703387      -21.666173    -24.606834    -25.552556    -25.678982    -25.700017      -11.114751    -12.145931    -12.359153    -12.396820    -12.389555        2.335023      2.334718      2.344096      2.354499      2.351203         -6.296276     -8.566599     -0.267347     -0.257793     -0.151998     -0.131875      0.062188      0.053095         17.335457     11.318772      0.072374      0.034275      0.049915      0.025868     -0.002890      0.012440        -10.992770    -84.094111      0.009647      0.045384      0.007936      0.026773     -0.002099     -0.005735       -209.460962   -209.543978     -0.029680     -0.030152     -0.016060     -0.015917      0.001759      0.001606      68576.561709    -23.626737    -12.170345       2.266914    0.008901       1.737850
 a      1.6     2.6     98.000000      28794.619975  28596.692047  28517.161703  28505.629471  28503.997885        0.215148      0.179760      0.198115      0.201505      0.202705        0.015642      0.017449      0.017778      0.019190      0.019291       -0.000662     -0.012968     -0.014660     -0.008751     -0.007946        138.801375   -811.180802  -1210.996645  -1355.722434  -1420.226137       -9.669729    -10.592371    -10.803608    -10.876562    -10.871885       -4.831590     -5.172447     -5.220865     -5.232180     -5.227354        0.771727      0.768946      0.761099      0.761631      0.760647          0.258620     -6.181722     -0.131023     -0.114069     -0.067865     -0.056085      0.026877      0.024532          5.923650      3.663350      0.042371      0.024260      0.024120      0.013662     -0.002659      0.003383         -9.112782    -41.223745      0.006148      0.023284      0.003723      0.011815     -0.001124     -0.002732        -83.356301    -83.156062     -0.014019     -0.013967     -0.007321     -0.007192      0.000981      0.000897      26851.231869    -10.736480     -5.235177       0.778247    0.003123       0.712041
 a      1.8     2.6     98.000000      11415.593849  11434.442471  11390.796562  11386.650543  11385.628574        0.014539      0.016001      0.015383      0.017434      0.017534       -0.001852      0.000818      0.000885      0.001178      0.001195        0.001090     -0.000087     -0.001408     -0.001017     -0.000705        -15.588849   -556.408218   -776.161538   -855.198392   -889.271104       -4.656179     -5.000046     -5.062991     -5.085720     -5.082575       -2.316430     -2.451089     -2.464227     -2.465702     -2.462930        0.258522      0.259878      0.255824      0.254686      0.254166          1.777079     -4.578335     -0.064830     -0.053787     -0.032474     -0.026172      0.010649      0.009438          0.887612      0.097897      0.022457      0.013494      0.011873      0.007077     -0.001282      0.001016         -5.723121    -19.530058      0.003433      0.011328      0.001784      0.005594     -0.000438     -0.001044        -32.277185    -32.110359     -0.007027     -0.006940     -0.003588     -0.003499      0.000389      0.000362      10384.733255     -5.092361     -2.472625       0.262701    0.001332       0.256419
 a      2.0     2.6     98.000000       4512.621170   4569.466884   4554.930925   4551.382563   4550.953144       -0.002406      0.001010      0.001090      0.001346      0.001528       -0.001070     -0.000500      0.000008      0.000045      0.000100        0.000188      0.000255     -0.000001     -0.000153     -0.000180        -94.541163   -414.491864   -526.795672   -569.332878   -586.661720       -2.417415     -2.568892     -2.588737     -2.595433     -2.593180       -1.207942     -1.266849     -1.269726     -1.269046     -1.267426        0.090905      0.091820      0.090261      0.089626      0.089374          1.592327     -3.400966     -0.033709     -0.027390     -0.016719     -0.013368      0.004201      0.003817         -0.847569     -1.151372      0.012019      0.007468      0.006210      0.003820     -0.000518      0.000360         -3.171202     -8.912707      0.001824      0.005831      0.000873      0.002868     -0.000166     -0.000396        -12.193584    -12.104844     -0.003737     -0.003654     -0.001886     -0.001833      0.000149      0.000141       3910.335105     -2.603812     -1.272330       0.092874    0.000540       0.092631
 a      2.2     2.6     98.000000       1784.947755   1822.032078   1819.951765   1817.611978   1817.468259       -0.000909     -0.000905      0.000053      0.000054      0.000119       -0.000806     -0.000433     -0.000072      0.000000      0.000012        0.000070      0.000093      0.000047     -0.000018     -0.000024       -119.538919   -309.832951   -365.706059   -387.327265   -396.065950       -1.344676     -1.415007     -1.420942     -1.422312     -1.420783       -0.672718     -0.701487     -0.701214     -0.700113     -0.699117        0.033706      0.034057      0.033470      0.033163      0.033047          0.864301     -2.523732     -0.018548     -0.014915     -0.009221     -0.007308      0.001687      0.001552         -1.026412     -1.232641      0.006725      0.004281      0.003441      0.002169     -0.000190      0.000153         -1.646402     -3.874750      0.000969      0.003195      0.000444      0.001576     -0.000066     -0.000156         -4.522716     -4.483036     -0.002095     -0.002041     -0.001056     -0.001023      0.000060      0.000057       1394.861791     -1.426567     -0.701553       0.034517    0.000226       0.034594
 a      2.4     2.6     98.000000        713.372341    723.543156    725.734092    724.591962    724.531152       -0.000744     -0.000666     -0.000139     -0.000014     -0.000001       -0.000595     -0.000432     -0.000060     -0.000013     -0.000003        0.000028      0.000035      0.000021      0.000008     -0.000011       -114.695757   -225.893380   -254.339744   -264.487916   -268.946539       -0.789376     -0.824615     -0.825936     -0.825548     -0.824552       -0.395820     -0.410452     -0.409422     -0.408406     -0.407773        0.013298      0.013323      0.013117      0.012974      0.012925          0.167009     -1.861258     -0.010782     -0.008600     -0.005385     -0.004232      0.000701      0.000653         -0.684591     -0.895767      0.003939      0.002555      0.002005      0.001290     -0.000066      0.000076         -0.819065     -1.567801      0.000537      0.001851      0.000232      0.000917     -0.000027     -0.000064         -1.668838     -1.654625     -0.001234     -0.001200     -0.000623     -0.000602      0.000026      0.000025        442.232873     -0.827664     -0.409046       0.013557    0.000094       0.013574
 c      2.6     2.6     98.000000        288.290599    286.057282    288.628910    288.266079    288.203711       -0.000698     -0.000461     -0.000122     -0.000010      0.000007       -0.000377     -0.000383     -0.000046     -0.000009     -0.000010        0.000013      0.000014      0.000005      0.000003      0.000025        -97.038001   -160.384026   -175.813365   -180.143731   -182.428389       -0.484487     -0.503279     -0.503084     -0.502305     -0.501621       -0.243882     -0.251264     -0.250222     -0.249418     -0.249008        0.005610      0.005549      0.005483      0.005418      0.005395         -0.267749     -1.361132     -0.006580     -0.005202     -0.003290     -0.002570      0.000305      0.000289         -0.325065     -0.523848      0.002407      0.001584      0.001222      0.000800     -0.000021      0.000043         -0.385546     -0.561880      0.000305      0.001124      0.000130      0.000559     -0.000012     -0.000028         -0.630849     -0.627255     -0.000759     -0.000737     -0.000383     -0.000370      0.000012      0.000011         98.947246     -0.503308     -0.249722       0.005691    0.000042       0.005695
 c      2.8     2.6     98.000000        116.429947    113.001358    114.380673    114.439819    114.381228       -0.000498     -0.000363     -0.000083     -0.000012      0.000015       -0.000206     -0.000243     -0.000042     -0.000006      0.000012        0.000005      0.000006      0.000002      0.000000     -0.000021        -76.448153   -111.677214   -120.790631   -122.432669   -123.581539       -0.309526     -0.319273     -0.318640     -0.317893     -0.317411       -0.155950     -0.159719     -0.158884     -0.158294     -0.158019        0.002535      0.002488      0.002465      0.002437      0.002425         -0.448154     -0.987841     -0.004174     -0.003276     -0.002086     -0.001625      0.000141      0.000137         -0.094439     -0.250297      0.001528      0.001016      0.000774      0.000513     -0.000006      0.000025         -0.164965     -0.152640      0.000175      0.000710      0.000083      0.000354     -0.000005     -0.000013         -0.257266     -0.257938     -0.000485     -0.000470     -0.000245     -0.000236      0.000006      0.000006        -12.715304     -0.318353     -0.158420       0.002572    0.000021       0.002583
 c      3.0     2.6     98.000000         46.062598     44.803091     45.148463     45.333799     45.296207       -0.000303     -0.000263     -0.000067     -0.000009     -0.000023       -0.000098     -0.000121     -0.000034     -0.000004      0.000013        0.000002      0.000002      0.000003      0.000002      0.000017        -57.738848    -77.033448    -82.763076    -83.316338    -83.871044       -0.204619     -0.209333     -0.208620     -0.208007     -0.207668       -0.102758     -0.104805     -0.104224     -0.103804     -0.103619        0.001230      0.001208      0.001196      0.001184      0.001180         -0.469176     -0.713600     -0.002731     -0.002136     -0.001366     -0.001062      0.000070      0.000070          0.019217     -0.087415      0.001002      0.000672      0.000507      0.000339     -0.000001      0.000016         -0.059483     -0.001932      0.000105      0.000464      0.000059      0.000232     -0.000003     -0.000006         -0.120513     -0.122881     -0.000319     -0.000309     -0.000161     -0.000156      0.000003      0.000003        -40.387932     -0.208265     -0.103864       0.001260    0.000010       0.001264
 c      3.2     2.6     98.000000         17.597712     17.808967     17.775129     17.919119     17.902366       -0.000166     -0.000166     -0.000052     -0.000008      0.000021       -0.000040     -0.000053     -0.000021     -0.000007      0.000019        0.000002      0.000001     -0.000002      0.000001     -0.000014        -42.554621    -53.191312    -56.803088    -57.006121    -57.256315       -0.139000     -0.141182     -0.140538     -0.140064     -0.139826       -0.069455     -0.070691     -0.070314     -0.070020     -0.069893        0.000641      0.000632      0.000623      0.000619      0.000615         -0.416528     -0.514925     -0.001837     -0.001434     -0.000921     -0.000714      0.000037      0.000038          0.062633     -0.006036      0.000676      0.000456      0.000342      0.000230      0.000000      0.000010         -0.014196      0.044375      0.000069      0.000312      0.000044      0.000156     -0.000001     -0.000003         -0.067234     -0.069645     -0.000216     -0.000209     -0.000109     -0.000105      0.000002      0.000002        -40.291296     -0.140169     -0.070041       0.000659    0.000006       0.000663
 c      3.4     2.6     98.000000          6.546977      7.041811      6.999604      7.066654      7.062823       -0.000084     -0.000093     -0.000040     -0.000004      0.000015       -0.000016     -0.000021     -0.000011     -0.000004     -0.000024        0.000001      0.000000      0.000001      0.000001      0.000009        -30.979086    -37.044097    -39.224848    -39.360585    -39.461939       -0.096499     -0.097565     -0.097053     -0.096696     -0.096526       -0.048036     -0.048860     -0.048615     -0.048408     -0.048321        0.000356      0.000352      0.000346      0.000344      0.000343         -0.341655     -0.371973     -0.001266     -0.000988     -0.000636     -0.000493      0.000021      0.000022          0.071972      0.026999      0.000467      0.000317      0.000236      0.000160      0.000001      0.000006          0.002386      0.051616      0.000049      0.000216      0.000033      0.000108     -0.000001     -0.000002         -0.043632     -0.045254     -0.000150     -0.000145     -0.000076     -0.000073      0.000001      0.000001        -32.889106     -0.096751     -0.048460       0.000372    0.000002       0.000369
 c      3.6     2.6     98.000000          2.461580      2.742169      2.759990      2.779556      2.781502       -0.000040     -0.000049     -0.000026     -0.000006      0.000042       -0.000006     -0.000009     -0.000004     -0.000001      0.000025        0.000000      0.000001      0.000000      0.000004     -0.000009        -22.487378    -26.110951    -27.364313    -27.501287    -27.534959       -0.068240     -0.068880     -0.068502     -0.068237     -0.068115       -0.033934     -0.034513     -0.034349     -0.034201     -0.034139        0.000208      0.000206      0.000203      0.000201      0.000200         -0.268882     -0.269340     -0.000893     -0.000696     -0.000450     -0.000347      0.000012      0.000013          0.067179      0.035743      0.000330      0.000225      0.000167      0.000114      0.000001      0.000004          0.006988      0.045808      0.000038      0.000152      0.000024      0.000076      0.000000     -0.000001         -0.031016     -0.031822     -0.000106     -0.000103     -0.000054     -0.000052      0.000001      0.000001        -25.016993     -0.068238     -0.034194       0.000215    0.000003       0.000216
 c      3.8     2.6     98.000000          0.981539      1.044436      1.086271      1.090171      1.093427       -0.000018     -0.000025     -0.000017     -0.000002     -0.000027       -0.000002     -0.000003     -0.000002     -0.000006     -0.000109        0.000000      0.000001      0.000001     -0.000007     -0.000057        -16.394304    -18.647291    -19.350178    -19.479851    -19.485719       -0.049076     -0.049564     -0.049297     -0.049099     -0.049008       -0.024443     -0.024857     -0.024741     -0.024632     -0.024588        0.000127      0.000126      0.000124      0.000123      0.000122         -0.207144     -0.195825     -0.000642     -0.000500     -0.000324     -0.000250      0.000008      0.000008          0.057603      0.034173      0.000238      0.000162      0.000120      0.000082      0.000000      0.000002          0.007344      0.036910      0.000030      0.000110      0.000018      0.000055      0.000000     -0.000001         -0.022966     -0.023273     -0.000077     -0.000074     -0.000039     -0.000037      0.000000      0.000000        -18.541243     -0.049148     -0.024754       0.000131    0.000002       0.000132
 c      4.0     2.6     98.000000          0.420917      0.390274      0.424099      0.426489      0.429018       -0.000007     -0.000011     -0.000009     -0.000012     -0.000016       -0.000001     -0.000001     -0.000001     -0.000006      0.000045        0.000000     -0.000001      0.000001      0.000015     -0.000006        -12.058598    -13.497148    -13.896533    -14.001490    -13.997960       -0.035867     -0.036284     -0.036097     -0.035947     -0.035881       -0.017919     -0.018216     -0.018130     -0.018049     -0.018015        0.000080      0.000079      0.000078      0.000077      0.000076         -0.158048     -0.143285     -0.000471     -0.000365     -0.000237     -0.000183      0.000005      0.000005          0.047275      0.029209      0.000174      0.000119      0.000088      0.000060      0.000000      0.000002          0.006502      0.028505      0.000024      0.000080      0.000013      0.000040      0.000000      0.000000         -0.017274     -0.017360     -0.000056     -0.000054     -0.000029     -0.000027      0.000000      0.000000        -13.659215     -0.035979     -0.018010       0.000082    0.000001       0.000084
 c      4.4     2.6     98.000000          0.075830      0.056476      0.061404      0.065043      0.065634       -0.000001     -0.000003     -0.000003      0.000016     -0.000032        0.000000     -0.000001      0.000000      0.000033      0.000007        0.000000      0.000001      0.000001     -0.000028      0.000029         -6.740415     -7.366949     -7.513169     -7.562805     -7.558191       -0.020055     -0.020347     -0.020249     -0.020161     -0.020124       -0.010081     -0.010234     -0.010184     -0.010136     -0.010117        0.000034      0.000034      0.000033      0.000034      0.000034         -0.091737     -0.078823     -0.000265     -0.000204     -0.000134     -0.000102      0.000002      0.000002          0.029861      0.019015      0.000098      0.000067      0.000050      0.000034      0.000000      0.000001          0.004488      0.016379      0.000015      0.000045      0.000008      0.000023      0.000000      0.000000         -0.010002     -0.009967     -0.000032     -0.000031     -0.000016     -0.000015      0.000000      0.000000         -7.533715     -0.020202     -0.010133       0.000036    0.000001       0.000036
 a      1.4     3.0     98.000000      72598.302708  71692.397358  71590.249525  71551.838125  71548.674560        0.182144      0.149498      0.164335      0.167020      0.168028        0.022724      0.021560      0.022965      0.024517      0.024676       -0.008029     -0.031439     -0.035689     -0.023959     -0.022226        312.413787  -1414.328723  -2100.228769  -2368.258434  -2485.649219       -9.146843     -9.976473    -10.157575    -10.224831    -10.219883       -5.200293     -5.555177     -5.608782     -5.623033     -5.617887        1.006330      0.988678      0.982680      0.985576      0.984803         -6.266146     -8.565893     -0.125317     -0.107657     -0.073265     -0.060373      0.028101      0.024413         17.329548     11.315203      0.040773      0.023094      0.025889      0.014363     -0.001342      0.005573        -10.980178    -84.097152      0.006509      0.022080      0.004391      0.012693     -0.001299     -0.002889       -209.463635   -209.544508     -0.013299     -0.013260     -0.007891     -0.007730      0.000702      0.000634      68576.536134    -10.114225     -5.622999       0.989886    0.003532       0.681686
 a      1.6     3.0     98.000000      28794.526849  28596.914466  28517.352796  28505.645855  28503.998704        0.003881      0.009647      0.008640      0.009861      0.009982       -0.001894      0.000822      0.000732      0.001044      0.001109        0.001131     -0.000530     -0.002851     -0.002507     -0.002030        139.145340   -810.919914  -1210.864780  -1355.679742  -1420.207529       -3.989597     -4.262674     -4.306894     -4.324123     -4.321347       -2.258921     -2.382868     -2.394060     -2.395764     -2.393084        0.331934      0.329320      0.324960      0.324607      0.324133          0.266512     -6.176095     -0.055752     -0.045868     -0.031723     -0.025502      0.012164      0.011153          5.924702      3.659986      0.019515      0.011671      0.011611      0.006835     -0.001207      0.001516         -9.111129    -41.223745      0.003020      0.009682      0.001753      0.005437     -0.000474     -0.001203        -83.357349    -83.156522     -0.006056     -0.005959     -0.003492     -0.003402      0.000443      0.000402      26851.216937     -4.334292     -2.402701       0.333704    0.001421       0.303520
 a      1.8     3.0     98.000000      11415.600212  11434.418906  11390.821233  11386.665710  11385.628982       -0.002023     -0.000381      0.000433      0.000454      0.000623       -0.001211     -0.000415     -0.000008      0.000028      0.000052        0.000204      0.000344     -0.000014     -0.000318     -0.000314        -15.455032   -556.321467   -776.104827   -855.174131   -889.261315       -1.921344     -2.028867     -2.040121     -2.043915     -2.041963       -1.090675     -1.140422     -1.141861     -1.141169     -1.139697        0.112742      0.112558      0.110663      0.110046      0.109792          1.778103     -4.576264     -0.026757     -0.021498     -0.015118     -0.011954      0.004758      0.004131          0.888810      0.096731      0.009648      0.005967      0.005644      0.003432     -0.000553      0.000475         -5.723684    -19.530118      0.001439      0.004605      0.000791      0.002582     -0.000187     -0.000454        -32.277226    -32.110453     -0.002977     -0.002904     -0.001702     -0.001653      0.000174      0.000163      10384.723943     -2.050438     -1.144022       0.113494    0.000626       0.112930
 a      2.0     3.0     98.000000       4512.605212   4569.463210   4554.923286   4551.390167   4550.953255       -0.000728     -0.000812     -0.000095      0.000001      0.000048       -0.000790     -0.000411     -0.000067     -0.000009      0.000034        0.000080      0.000121      0.000072     -0.000029     -0.000061        -94.462075   -414.456445   -526.772856   -569.318570   -586.655338       -1.005903     -1.051851     -1.054321     -1.054412     -1.053204       -0.571157     -0.593894     -0.593098     -0.592031     -0.591177        0.040011      0.040129      0.039408      0.039109      0.038995          1.593298     -3.400261     -0.013818     -0.011032     -0.007829     -0.006170      0.001874      0.001705         -0.847273     -1.151560      0.005080      0.003211      0.002950      0.001836     -0.000219      0.000175         -3.171744     -8.912831      0.000712      0.002370      0.000371      0.001333     -0.000073     -0.000173        -12.193511    -12.104777     -0.001568     -0.001526     -0.000897     -0.000868      0.000067      0.000063       3910.331028     -1.057360     -0.593184       0.040598    0.000242       0.040984
 c      2.2     3.0     98.000000       1784.929431   1822.030383   1819.949530   1817.613823   1817.468685       -0.000632     -0.000438     -0.000136     -0.000010      0.000022       -0.000524     -0.000433     -0.000054     -0.000011      0.000021        0.000029      0.000037      0.000026      0.000005     -0.000047       -119.480348   -309.808623   -365.694141   -387.320535   -396.062648       -0.561227     -0.583430     -0.583409     -0.582649     -0.581889       -0.319848     -0.330544     -0.329387     -0.328465     -0.327951        0.014920      0.015001      0.014732      0.014588      0.014538          0.865169     -2.523102     -0.007645     -0.006052     -0.004343     -0.003398      0.000757      0.000697         -1.026378     -1.232653      0.002829      0.001820      0.001636      0.001040     -0.000080      0.000075         -1.646855     -3.874832      0.000375      0.001306      0.000178      0.000738     -0.000029     -0.000069         -4.522669     -4.482984     -0.000879     -0.000853     -0.000503     -0.000486      0.000027      0.000026       1394.861440     -0.583945     -0.328936       0.015221    0.000099       0.015241
 c      2.4     3.0     98.000000        713.359632    723.540525    725.734029    724.592228    724.531379       -0.000446     -0.000291     -0.000081     -0.000011      0.000015       -0.000303     -0.000332     -0.000047     -0.000004      0.000054        0.000013      0.000014      0.000010      0.000001     -0.000013       -114.657698   -225.876435   -254.332689   -264.485071   -268.945055       -0.330924     -0.341685     -0.341049     -0.340292     -0.339787       -0.189091     -0.194101     -0.193070     -0.192391     -0.192070        0.005919      0.005913      0.005816      0.005749      0.005728          0.167642     -1.860727     -0.004474     -0.003514     -0.002542     -0.001980      0.000316      0.000295         -0.684588     -0.895766      0.001656      0.001082      0.000955      0.000618     -0.000027      0.000037         -0.819436     -1.567863      0.000203      0.000762      0.000096      0.000431     -0.000012     -0.000029         -1.668807     -1.654599     -0.000519     -0.000502     -0.000297     -0.000287      0.000012      0.000011        442.233293     -0.340842     -0.192549       0.006024    0.000041       0.005995
 c      2.6     3.0     98.000000        288.283340    286.054656    288.628726    288.266171    288.203781       -0.000256     -0.000206     -0.000056     -0.000010      0.000001       -0.000150     -0.000172     -0.000038     -0.000007      0.000008        0.000005      0.000004      0.000002      0.000002     -0.000018        -97.015899   -160.373831   -175.809285   -180.142329   -182.427779       -0.204586     -0.209314     -0.208603     -0.208009     -0.207670       -0.116596     -0.119072     -0.118326     -0.117856     -0.117648        0.002513      0.002481      0.002449      0.002419      0.002401         -0.267311     -1.360766     -0.002735     -0.002139     -0.001555     -0.001208      0.000138      0.000131         -0.325065     -0.523848      0.001013      0.000670      0.000583      0.000383     -0.000009      0.000020         -0.385821     -0.561924      0.000113      0.000465      0.000062      0.000264     -0.000005     -0.000012         -0.630830     -0.627240     -0.000320     -0.000309     -0.000183     -0.000177      0.000006      0.000005         98.947240     -0.208256     -0.117940       0.002527    0.000027       0.002539
 c      2.8     3.0     98.000000        116.426756    112.999431    114.380417    114.439885    114.381249       -0.000129     -0.000132     -0.000044     -0.000006     -0.000011       -0.000064     -0.000070     -0.000024     -0.000005      0.000009        0.000001      0.000002      0.000003     -0.000001      0.000003        -76.436849   -111.671656   -120.788456   -122.431922   -123.581243       -0.131197     -0.133149     -0.132543     -0.132099     -0.131875       -0.074392     -0.075755     -0.075290     -0.074972     -0.074836        0.001143      0.001120      0.001108      0.001095      0.001091         -0.447883     -0.987619     -0.001734     -0.001353     -0.000988     -0.000766      0.000064      0.000062         -0.094439     -0.250297      0.000643      0.000430      0.000370      0.000246     -0.000002      0.000012         -0.165140     -0.152669      0.000069      0.000295      0.000044      0.000168     -0.000002     -0.000006         -0.257254     -0.257928     -0.000204     -0.000197     -0.000117     -0.000113      0.000003      0.000003        -12.715366     -0.132235     -0.075010       0.001159    0.000009       0.001161
 c      3.0     3.0     98.000000         46.061549     44.801996     45.148264     45.333829     45.296223       -0.000058     -0.000070     -0.000031     -0.000004      0.000013       -0.000023     -0.000026     -0.000011     -0.000004      0.000019        0.000001      0.000000      0.000001      0.000003      0.000011        -57.733926    -77.030719    -82.762016    -83.315964    -83.870870       -0.086545     -0.087442     -0.086994     -0.086668     -0.086517       -0.048898     -0.049742     -0.049468     -0.049253     -0.049163        0.000558      0.000547      0.000541      0.000535      0.000533         -0.469031     -0.713480     -0.001136     -0.000885     -0.000649     -0.000501      0.000032      0.000032          0.019217     -0.087415      0.000422      0.000284      0.000242      0.000163      0.000000      0.000007         -0.059577     -0.001950      0.000047      0.000193      0.000032      0.000110     -0.000001     -0.000003         -0.120505     -0.122876     -0.000135     -0.000130     -0.000077     -0.000074      0.000001      0.000001        -40.387889     -0.086723     -0.049261       0.000571    0.000004       0.000571
 c      3.2     3.0     98.000000         17.597423     17.808466     17.775007     17.919129     17.902371       -0.000024     -0.000033     -0.000019     -0.000005     -0.000029       -0.000008     -0.000009     -0.000005     -0.000006     -0.000016        0.000001      0.000000      0.000002      0.000004      0.000025        -42.552850    -53.190154    -56.802605    -57.005949    -57.256214       -0.058470     -0.059026     -0.058718     -0.058485     -0.058381       -0.033024     -0.033587     -0.033419     -0.033272     -0.033210        0.000292      0.000287      0.000283      0.000281      0.000279         -0.416461     -0.514868     -0.000766     -0.000596     -0.000438     -0.000338      0.000017      0.000017          0.062633     -0.006036      0.000285      0.000193      0.000163      0.000110      0.000000      0.000004         -0.014239      0.044366      0.000035      0.000130      0.000024      0.000074     -0.000001     -0.000001         -0.067230     -0.069642     -0.000091     -0.000088     -0.000052     -0.000050      0.000001      0.000001        -40.291226     -0.058552     -0.033302       0.000298    0.000004       0.000301
 d      3.4     3.0     98.000000          6.546896      7.041619      6.999543      7.066656      7.062825       -0.000009     -0.000014     -0.000010     -0.000003     -0.000026       -0.000002     -0.000003     -0.000002     -0.000002     -0.000006        0.000000      0.000000      0.000000      0.000003      0.000037        -30.978580    -37.043687    -39.224642    -39.360519    -39.461885       -0.040381     -0.040821     -0.040614     -0.040448     -0.040373       -0.022860     -0.023244     -0.023133     -0.023031     -0.022987        0.000162      0.000160      0.000158      0.000158      0.000153         -0.341627     -0.371948     -0.000530     -0.000411     -0.000304     -0.000234      0.000010      0.000010          0.071972      0.026999      0.000197      0.000134      0.000113      0.000077      0.000000      0.000003          0.002369      0.051612      0.000026      0.000090      0.000017      0.000051      0.000000     -0.000001         -0.043630     -0.045252     -0.000063     -0.000061     -0.000036     -0.000035      0.000000      0.000000        -32.889041     -0.040492     -0.023044       0.000160    0.000006       0.000169
 d      3.6     3.0     98.000000          2.461556      2.742105      2.759966      2.779557      2.781504       -0.000003     -0.000006     -0.000005      0.000005     -0.000022       -0.000001     -0.000001      0.000000      0.000002     -0.000015       -0.000001      0.000000      0.000000     -0.000006      0.000049        -22.487272    -26.110833    -27.364236    -27.501269    -27.534934       -0.028480     -0.028847     -0.028705     -0.028585     -0.028533       -0.016177     -0.016440     -0.016361     -0.016287     -0.016256        0.000095      0.000094      0.000092      0.000092      0.000090         -0.268872     -0.269331     -0.000375     -0.000290     -0.000215     -0.000165      0.000006      0.000006          0.067179      0.035743      0.000139      0.000095      0.000080      0.000054      0.000000      0.000002          0.006982      0.045807      0.000020      0.000064      0.000012      0.000036      0.000000      0.000000         -0.031015     -0.031821     -0.000045     -0.000043     -0.000026     -0.000025      0.000000      0.000000        -25.016945     -0.028621     -0.016307       0.000095    0.000003       0.000100
 c      3.8     3.0     98.000000          0.981532      1.044418      1.086266      1.090167      1.093427       -0.000002     -0.000002     -0.000001     -0.000005     -0.000030        0.000000     -0.000001      0.000001     -0.000005     -0.000036        0.000002     -0.000001     -0.000002      0.000010      0.000039        -16.394291    -18.647266    -19.350154    -19.479849    -19.485710       -0.020488     -0.020782     -0.020681     -0.020592     -0.020555       -0.011672     -0.011853     -0.011795     -0.011740     -0.011720        0.000058      0.000057      0.000056      0.000056      0.000055         -0.207140     -0.195821     -0.000271     -0.000209     -0.000155     -0.000119      0.000004      0.000004          0.057603      0.034173      0.000100      0.000069      0.000058      0.000039      0.000000      0.000001          0.007341      0.036909      0.000015      0.000046      0.000009      0.000026      0.000000      0.000000         -0.022966     -0.023273     -0.000033     -0.000031     -0.000019     -0.000018      0.000000      0.000000        -18.541219     -0.020631     -0.011783       0.000060    0.000001       0.000062
 d      4.0     3.0     98.000000          0.420916      0.390269      0.424099      0.426490      0.429017        0.000000      0.000000     -0.000001     -0.000003      0.000010        0.000000      0.000000     -0.000001      0.000006      0.000003       -0.000001     -0.000001     -0.000002     -0.000001      0.000031        -12.058598    -13.497145    -13.896528    -14.001491    -13.997958       -0.015008     -0.015233     -0.015159     -0.015092     -0.015064       -0.008568     -0.008694     -0.008650     -0.008608     -0.008593        0.000036      0.000036      0.000036      0.000035      0.000034         -0.158047     -0.143284     -0.000198     -0.000153     -0.000113     -0.000087      0.000002      0.000002          0.047275      0.029209      0.000074      0.000051      0.000042      0.000029      0.000000      0.000001          0.006502      0.028504      0.000011      0.000034      0.000006      0.000019      0.000000      0.000000         -0.017274     -0.017360     -0.000024     -0.000023     -0.000014     -0.000013      0.000000      0.000000        -13.659208     -0.015089     -0.008610       0.000036    0.000001       0.000039
 a      1.4     1.0    106.000000      72549.760848  71675.949181  71586.181629  71551.543879  71548.668759    72549.760848  71675.949181  71586.181629  71551.543879  71548.668759     1530.709929   1540.608251   1539.848575   1539.186050   1539.133876     -913.091449   -891.058411   -893.989997   -893.090951   -892.985238        259.367286  -1443.737817  -2114.083922  -2374.860238  -2488.874303      259.367286  -1443.737817  -2114.083922  -2374.860238  -2488.874303     -195.600726   -320.610482   -354.597549   -366.439781   -371.847701       89.737894    119.106744    127.653503    130.078520    131.189122         -6.955764     -8.690193     -6.955764     -8.690193     -0.471489     -2.569472      3.210232      3.508205         17.420164     11.374693     17.420164     11.374693     -0.513225     -1.160836     -1.248236      0.266066        -11.146792    -84.051942    -11.146792    -84.051942     -1.433923     -3.250796      0.225820      2.021264       -209.409514   -209.517052   -209.409514   -209.517052     -3.740184     -3.720094      8.056332      7.992439      68578.246110  68578.246110   1147.250135    -745.010175    1.825732    -736.519068
 a      1.6     1.0    106.000000      28787.051058  28592.579614  28515.127026  28505.416873  28504.001961    28787.051058  28592.579614  28515.127026  28505.416873  28504.001961      355.786158    352.921592    353.802991    353.690945    353.663955      -99.258475    -85.353861    -84.679763    -84.490077    -84.457207        113.172920   -824.866631  -1218.098066  -1359.033482  -1421.706627      113.172920   -824.866631  -1218.098066  -1359.033482  -1421.706627     -132.579564   -183.854541   -195.095876   -198.373167   -200.039299       56.795455     65.959054     66.399473     66.363850     66.347176         -0.218073     -6.269578     -0.218073     -6.269578     -0.722243     -1.563118      1.930141      2.140152          5.985532      3.713890      5.985532      3.713890     -0.174876     -0.591585     -0.436380      0.181400         -9.130846    -41.202966     -9.130846    -41.202966     -0.431535     -0.689111     -0.034292      0.117566        -83.331231    -83.144313    -83.331231    -83.144313     -0.775538     -0.768792      1.601088      1.574504      26852.430747  26852.430747    147.090365     -13.726227    0.286719     -13.471859
 a      1.8     1.0    106.000000      11416.081597  11433.973459  11389.757764  11386.494009  11385.628048    11416.081597  11433.973459  11389.757764  11386.494009  11385.628048       82.404716     80.559204     80.756430     80.820168     80.803133        6.143091     10.410844     11.317534     11.375910     11.395408        -28.781334   -562.967585   -779.824861   -856.644848   -889.926366      -28.781334   -562.967585   -779.824861   -856.644848   -889.926366      -80.647893   -101.987817   -106.218085   -106.922974   -107.403147       31.176375     33.362513     32.517620     32.122924     31.971450          1.481519     -4.635106      1.481519     -4.635106     -0.677375     -0.941409      1.040587      1.100968          0.924013      0.129180      0.924013      0.129180      0.061844     -0.180639     -0.195384      0.057707         -5.716834    -19.520157     -5.716834    -19.520157     -0.097801     -0.060015     -0.074593     -0.144538        -32.265190    -32.104078    -32.265190    -32.104078     -0.192892     -0.191092      0.327053      0.315712      10385.250704  10385.250704    -28.828792      44.582900    0.237796      44.467039
 a      2.0     1.0    106.000000       4513.847219   4569.637518   4554.438300   4551.280420   4550.948373     4513.847219   4569.637518   4554.438300   4551.280420   4550.948373       17.877206     18.407262     18.321420     18.365339     18.361546        8.856362      8.978783      9.334251      9.412697      9.420560       -102.089776   -417.414816   -528.416955   -569.930253   -586.979910     -102.089776   -417.414816   -528.416955   -569.930253   -586.979910      -47.210991    -56.176113    -57.961253    -58.047127    -58.166875       14.677376     14.892382     14.345758     14.079762     13.983861          1.423563     -3.438888      1.423563     -3.438888     -0.502195     -0.560178      0.514390      0.511942         -0.827293     -1.136156     -0.827293     -1.136156      0.114283     -0.013638     -0.101942     -0.004017         -3.161192     -8.907685     -3.161192     -8.907685     -0.006487      0.054617     -0.047824     -0.096197        -12.189327    -12.101495    -12.189327    -12.101495     -0.071998     -0.071427      0.074106      0.069907       3910.431503   3910.431503    -40.612574      23.771094    0.139722      23.745525
 a      2.2     1.0    106.000000       1785.594954   1822.185652   1819.750185   1817.557525   1817.463450     1785.594954   1822.185652   1819.750185   1817.557525   1817.463450        3.607133      4.124277      4.148453      4.151655      4.152347        3.708969      3.353954      3.408344      3.465255      3.468235       -123.961258   -311.074388   -366.316453   -387.610507   -396.225321     -123.961258   -311.074388   -366.316453   -387.610507   -396.225321      -27.502720    -31.489613    -32.229510    -32.230524    -32.247127        6.130406      6.048554      5.801551      5.672185      5.627455          0.772223     -2.549341      0.772223     -2.549341     -0.334746     -0.331382      0.234642      0.218451         -1.012158     -1.228188     -1.012158     -1.228188      0.096816      0.029922     -0.052926     -0.016605         -1.637281     -3.871734     -1.637281     -3.871734      0.009877      0.054918     -0.022363     -0.042697         -4.522328     -4.481681     -4.522328     -4.481681     -0.038208     -0.037735      0.019734      0.018433       1394.872976   1394.872976    -28.409304       9.210795    0.064295       9.208394
 a      2.4     1.0    106.000000        713.659285    723.596680    725.666623    724.565611    724.527714      713.659285    723.596680    725.666623    724.565611    724.527714        0.787175      0.882541      0.933003      0.933524      0.934770        1.135125      0.999116      0.984183      1.008425      1.009645       -117.187179   -226.482552   -254.565394   -264.649392   -269.030521     -117.187179   -226.482552   -254.565394   -264.649392   -269.030521      -16.298121    -18.196851    -18.500269    -18.498452    -18.490943        2.372751      2.309997      2.214104      2.159892      2.141413          0.116824     -1.878354      0.116824     -1.878354     -0.214284     -0.197086      0.099784      0.086183         -0.674205     -0.895856     -0.674205     -0.895856      0.068575      0.031837     -0.025600     -0.012293         -0.812603     -1.565588     -0.812603     -1.565588      0.009277      0.038245     -0.008760     -0.016243         -1.669682     -1.654329     -1.669682     -1.654329     -0.023260     -0.022882      0.006077      0.005685        442.245786    442.245786    -17.691501       3.185446    0.026813       3.185286
 a      2.6     1.0    106.000000        288.427117    286.062227    288.612063    288.253500    288.201607      288.427117    286.062227    288.612063    288.253500    288.201607        0.196779      0.182192      0.205295      0.208820      0.209520        0.294009      0.266730      0.251619      0.258716      0.259361        -98.383586   -160.728374   -175.910575   -180.236589   -182.478035      -98.383586   -160.728374   -175.910575   -180.236589   -182.478035       -9.929143    -10.894479    -11.030745    -11.025818    -11.016460        0.888118      0.852870      0.822586      0.801718      0.794501         -0.295221     -1.372167     -0.295221     -1.372167     -0.136148     -0.119217      0.040071      0.031811         -0.318221     -0.524932     -0.318221     -0.524932      0.046032      0.024577     -0.011539     -0.006439         -0.381364     -0.560141     -0.381364     -0.560141      0.006660      0.024423     -0.003131     -0.005745         -0.631844     -0.627349     -0.631844     -0.627349     -0.014679     -0.014451      0.002043      0.001915         98.947593     98.947593    -10.873014       1.062966    0.010781       1.062849
 a      2.8     1.0    106.000000        116.486320    113.003107    114.378123    114.433766    114.379999      116.486320    113.003107    114.378123    114.433766    114.379999        0.030668      0.035355      0.043349      0.046515      0.046763        0.069646      0.067046      0.059856      0.061037      0.061422        -77.150560   -111.892734   -120.841004   -122.484990   -123.612691      -77.150560   -111.892734   -120.841004   -122.484990   -123.612691       -6.243104     -6.765476     -6.832358     -6.826234     -6.818999        0.333328      0.314227      0.307080      0.299584      0.296744         -0.463142     -0.994711     -0.463142     -0.994711     -0.087144     -0.073936      0.015476      0.011272         -0.090337     -0.251303     -0.090337     -0.251303      0.030456      0.017412     -0.004913     -0.002715         -0.162231     -0.151394     -0.162231     -0.151394      0.004434      0.015447     -0.001085     -0.001987         -0.258028     -0.258112     -0.258028     -0.258112     -0.009456     -0.009306      0.000723      0.000681        -12.724344    -12.724344     -6.807866       0.360260    0.004400       0.360157
 a      3.0     1.0    106.000000         46.071930     44.808229     45.147282     45.330863     45.295557       46.071930     44.808229     45.147282     45.330863     45.295557       -0.007527      0.003831      0.008682      0.010252      0.010390        0.015438      0.016077      0.013734      0.013529      0.013725        -58.100654    -77.163321    -82.792862    -83.348892    -83.890511      -58.100654    -77.163321    -82.792862    -83.348892    -83.890511       -4.051809     -4.351350     -4.384354     -4.378864     -4.373462        0.129402      0.120671      0.118976      0.116600      0.115406         -0.477272     -0.717875     -0.477272     -0.717875     -0.056678     -0.047189      0.005916      0.004038          0.021512     -0.088143      0.021512     -0.088143      0.020162      0.012070     -0.001992     -0.000910         -0.057692     -0.001134     -0.057692     -0.001134      0.002826      0.009956     -0.000378     -0.000707         -0.120979     -0.123037     -0.120979     -0.123037     -0.006239     -0.006116      0.000274      0.000257        -40.394290    -40.394290     -4.383251       0.129684    0.001882       0.129591
 a      3.2     1.0    106.000000         17.593633     17.814323     17.774339     17.917801     17.902041       17.593633     17.814323     17.774339     17.917801     17.902041       -0.009486     -0.002180      0.001633      0.002150      0.002298        0.003144      0.003646      0.003142      0.002865      0.002933        -42.741753    -53.272440    -56.821352    -57.028091    -57.268902      -42.741753    -53.272440    -56.821352    -57.028091    -57.268902       -2.707552     -2.888998     -2.904043     -2.899559     -2.895524        0.053762      0.050415      0.049411      0.048889      0.048356         -0.420841     -0.517650     -0.420841     -0.517650     -0.037674     -0.031002      0.002343      0.001581          0.063838     -0.006503      0.063838     -0.006503      0.013511      0.008383     -0.000771     -0.000191         -0.013063      0.044886     -0.013063      0.044886      0.001779      0.006586     -0.000139     -0.000273         -0.067497     -0.069759     -0.067497     -0.069759     -0.004213     -0.004113      0.000115      0.000106        -40.294301    -40.294301     -2.905083       0.051640    0.000839       0.051590
 a      3.4     1.0    106.000000          6.546106      7.046364      6.999588      7.066196      7.062665        6.546106      7.046364      6.999588      7.066196      7.062665       -0.005663     -0.002991      0.000125      0.000384      0.000504        0.000572      0.000782      0.000726      0.000583      0.000601        -31.075537    -37.096332    -39.235708    -39.374809    -39.470711      -31.075537    -37.096332    -39.235708    -39.374809    -39.470711       -1.857404     -1.971997     -1.977913     -1.974283     -1.971324        0.024673      0.023443      0.022659      0.022662      0.022419         -0.343916     -0.373697     -0.343916     -0.373697     -0.025653     -0.020929      0.001022      0.000730          0.072562      0.026720      0.072562      0.026720      0.009232      0.005889     -0.000283      0.000043          0.003094      0.051945      0.003094      0.051945      0.001139      0.004469     -0.000056     -0.000119         -0.043783     -0.045330     -0.043783     -0.045330     -0.002907     -0.002830      0.000054      0.000049        -32.892544    -32.892544     -1.978117       0.023372    0.000383       0.023381
 a      3.6     1.0    106.000000          2.463933      2.745276      2.760184      2.779437      2.781433        2.463933      2.745276      2.760184      2.779437      2.781433       -0.002907     -0.002871     -0.000264      0.000036      0.000105        0.000095      0.000158      0.000170      0.000117      0.000126        -22.535534    -26.142854    -27.371387    -27.509775    -27.541163      -22.535534    -26.142854    -27.371387    -27.509775    -27.541163       -1.304301     -1.378643     -1.380407     -1.377465     -1.375312        0.012659      0.012143      0.011657      0.011705      0.011597         -0.270043     -0.270392     -0.270043     -0.270392     -0.017890     -0.014484      0.000516      0.000407          0.067451      0.035585      0.067451      0.035585      0.006447      0.004199     -0.000095      0.000094          0.007445      0.046010      0.007445      0.046010      0.000753      0.003105     -0.000026     -0.000059         -0.031104     -0.031874     -0.031104     -0.031874     -0.002046     -0.001990      0.000029      0.000026        -25.021404    -25.021404     -1.379901       0.012059    0.000175       0.012081
 a      3.8     1.0    106.000000          0.983894      1.046383      1.086362      1.090147      1.093406        0.983894      1.046383      1.086362      1.090147      1.093406       -0.001694     -0.002321     -0.000321     -0.000021      0.000018        0.000018      0.000026      0.000038      0.000027      0.000025        -16.416638    -18.665208    -19.355709    -19.484543    -19.489842      -16.416638    -18.665208    -19.355709    -19.484543    -19.489842       -0.935051     -0.984136     -0.984248     -0.981872     -0.980290        0.007168      0.006908      0.006658      0.006655      0.006610         -0.207725     -0.196440     -0.207725     -0.196440     -0.012756     -0.010251      0.000300      0.000262          0.057722      0.034086      0.057722      0.034086      0.004599      0.003040     -0.000025      0.000087          0.007649      0.037026      0.007649      0.037026      0.000513      0.002205     -0.000014     -0.000033         -0.023016     -0.023311     -0.023016     -0.023311     -0.001468     -0.001427      0.000017      0.000015        -18.545402    -18.545402     -0.983392       0.006927    0.000080       0.006941
 a      4.0     1.0    106.000000          0.421995      0.391619      0.424102      0.426499      0.429015        0.421995      0.391619      0.424102      0.426499      0.429015       -0.001229     -0.001648     -0.000268     -0.000028      0.000001        0.000001      0.000004      0.000010      0.000008      0.000008        -12.067555    -13.506507    -13.900911    -14.003900    -14.000490      -12.067555    -13.506507    -13.900911    -14.003900    -14.000490       -0.682855     -0.715665     -0.715176     -0.713262     -0.712082        0.004365      0.004225      0.004103      0.004072      0.004055         -0.158332     -0.143635     -0.158332     -0.143635     -0.009279     -0.007403      0.000194      0.000183          0.047326      0.029162      0.047326      0.029162      0.003345      0.002235     -0.000001      0.000068          0.006707      0.028568      0.006707      0.028568      0.000358      0.001597     -0.000008     -0.000020         -0.017301     -0.017387     -0.017301     -0.017387     -0.001073     -0.001042      0.000011      0.000010        -13.662402    -13.662402     -0.714206       0.004298    0.000038       0.004291
 c      4.4     1.0    106.000000          0.075448      0.057000      0.061417      0.065063      0.065641        0.075448      0.057000      0.061417      0.065063      0.065641       -0.000743     -0.000769     -0.000155     -0.000025     -0.000001       -0.000002     -0.000003      0.000000     -0.000003     -0.000002         -6.740558     -7.369207     -7.515124     -7.563389     -7.558983       -6.740558     -7.369207     -7.515124     -7.563389     -7.558983       -0.382335     -0.397236     -0.396417     -0.395196     -0.394513        0.001848      0.001811      0.001775      0.001748      0.001745         -0.091811     -0.078929     -0.091811     -0.078929     -0.005161     -0.004069      0.000092      0.000096          0.029870      0.019001      0.029870      0.019001      0.001863      0.001260      0.000006      0.000035          0.004562      0.016396      0.004562      0.016396      0.000188      0.000882     -0.000003     -0.000009         -0.010008     -0.009979     -0.010008     -0.009979     -0.000601     -0.000582      0.000005      0.000004         -7.534949     -7.534949     -0.395571       0.001879    0.000013       0.001863
 c      4.8     1.0    106.000000          0.004828      0.009839      0.008168      0.009842      0.009959        0.004828      0.009839      0.008168      0.009842      0.009959       -0.000352     -0.000376     -0.000080     -0.000016     -0.000001       -0.000002      0.000000      0.000001     -0.000001      0.000000         -3.935565     -4.242108     -4.302136     -4.321577     -4.318615       -3.935565     -4.242108     -4.302136     -4.321577     -4.318615       -0.226090     -0.232821     -0.232017     -0.231252     -0.230842        0.000867      0.000858      0.000844      0.000830      0.000828         -0.054317     -0.045300     -0.054317     -0.045300     -0.003026     -0.002370      0.000047      0.000051          0.018373      0.011942      0.018373      0.011942      0.001098      0.000747      0.000004      0.000018          0.002895      0.009558      0.002895      0.009558      0.000113      0.000515     -0.000002     -0.000004         -0.005990     -0.005918     -0.005990     -0.005918     -0.000355     -0.000343      0.000002      0.000002         -4.330357     -4.330357     -0.231423       0.000898    0.000007       0.000887
 c      5.2     1.0    106.000000         -0.002456      0.001079      0.001173      0.001367      0.001502       -0.002456      0.001079      0.001173      0.001367      0.001502       -0.000117     -0.000154     -0.000042     -0.000009     -0.000002        0.000000      0.000002     -0.000004      0.000002      0.000003         -2.400094     -2.562148     -2.587067     -2.594645     -2.592371       -2.400094     -2.562148     -2.587067     -2.594645     -2.592371       -0.139517     -0.142663     -0.142053     -0.141556     -0.141301        0.000433      0.000430      0.000424      0.000418      0.000417         -0.033157     -0.027162     -0.033157     -0.027162     -0.001851     -0.001446      0.000025      0.000027          0.011456      0.007573      0.011456      0.007573      0.000676      0.000461      0.000002      0.000009          0.001761      0.005784      0.001761      0.005784      0.000079      0.000315     -0.000001     -0.000002         -0.003711     -0.003637     -0.003711     -0.003637     -0.000219     -0.000211      0.000001      0.000001         -2.602550     -2.602550     -0.141648       0.000453    0.000004       0.000441
 c      6.0     1.0    106.000000         -0.000980     -0.000870     -0.000067     -0.000005      0.000029       -0.000980     -0.000870     -0.000067     -0.000005      0.000029       -0.000012     -0.000014     -0.000009     -0.000003      0.000001        0.000001     -0.000002     -0.000002      0.000001      0.000000         -0.999814     -1.050165     -1.054005     -1.054267     -1.052999       -0.999814     -1.050165     -1.054005     -1.054267     -1.052999       -0.058450     -0.059576     -0.059332     -0.059099     -0.058991        0.000124      0.000123      0.000122      0.000121      0.000120         -0.013630     -0.010949     -0.013630     -0.010949     -0.000774     -0.000601      0.000008      0.000008          0.004839      0.003257      0.004839      0.003257      0.000285      0.000195      0.000001      0.000003          0.000652      0.002354      0.000652      0.002354      0.000041      0.000132      0.000000     -0.000001         -0.001561     -0.001521     -0.001561     -0.001521     -0.000092     -0.000089      0.000000      0.000000         -1.056878     -1.056878     -0.059129       0.000131    0.000001       0.000124
 c      6.8     1.0    106.000000         -0.000837     -0.000694     -0.000125     -0.000010     -0.000003       -0.000837     -0.000694     -0.000125     -0.000010     -0.000003       -0.000006     -0.000005     -0.000002     -0.000001      0.000000        0.000001      0.000001     -0.000001     -0.000001      0.000005         -0.466953     -0.485337     -0.485112     -0.484300     -0.483601       -0.466953     -0.485337     -0.485112     -0.484300     -0.483601       -0.027354     -0.027855     -0.027736     -0.027617     -0.027567        0.000041      0.000041      0.000040      0.000040      0.000040         -0.006306     -0.004992     -0.006306     -0.004992     -0.000363     -0.000280      0.000003      0.000003          0.002267      0.001538      0.002267      0.001538      0.000134      0.000092      0.000000      0.000001          0.000258      0.001080      0.000258      0.001080      0.000020      0.000062      0.000000      0.000000         -0.000731     -0.000710     -0.000731     -0.000710     -0.000043     -0.000042      0.000000      0.000000         -0.485119     -0.485119     -0.027630       0.000043    0.000000       0.000044
 c      7.6     1.0    106.000000         -0.000422     -0.000404     -0.000090     -0.000009     -0.000035       -0.000422     -0.000404     -0.000090     -0.000009     -0.000035       -0.000002     -0.000002     -0.000001     -0.000001     -0.000001       -0.000001     -0.000001     -0.000002     -0.000006      0.000070         -0.239022     -0.245534     -0.244684     -0.243985     -0.243582       -0.239022     -0.245534     -0.244684     -0.243985     -0.243582       -0.013991     -0.014208     -0.014139     -0.014074     -0.014048        0.000015      0.000015      0.000015      0.000014      0.000014         -0.003189     -0.002503     -0.003189     -0.002503     -0.000185     -0.000142      0.000001      0.000001          0.001156      0.000788      0.001156      0.000788      0.000069      0.000047      0.000000      0.000000          0.000113      0.000544      0.000113      0.000544      0.000010      0.000032      0.000000      0.000000         -0.000374     -0.000361     -0.000374     -0.000361     -0.000022     -0.000021      0.000000      0.000000         -0.244272     -0.244272     -0.014080       0.000015    0.000001       0.000016
 a      1.4     1.1    106.000000      72558.882507  71679.820782  71586.398461  71551.587692  71548.679127    37985.549513  37650.201717  37570.614879  37555.721768  37554.123912      910.455480    914.260649    914.489644    914.125088    914.091470     -452.267821   -432.709497   -433.537208   -433.045421   -432.984606        273.842700  -1435.026230  -2110.811859  -2373.333481  -2488.052823      154.296997   -961.419923  -1420.116458  -1588.241576  -1662.876610     -173.670983   -264.342987   -287.230356   -294.896839   -298.480994       77.360459     96.984001    101.332355    102.472242    102.977689         -6.847263     -8.660415     -1.525288     -6.901703     -0.590608     -2.156828      2.755414      3.014884         17.395496     11.360714      8.558424      5.491350     -0.421024     -0.974715     -0.868177      0.234843        -11.133728    -84.066311    -10.087125    -51.203834     -0.956159     -1.943467      0.095302      0.995282       -209.424476   -209.522378   -110.172379   -110.036862     -2.126449     -2.112121      4.608423      4.561042      68578.072108  35605.307040    602.202208    -319.588528    0.927355    -314.733118
 a      1.6     1.1    106.000000      28788.421778  28593.999551  28515.204393  28505.436458  28504.002708    13738.187697  13733.405224  13682.361375  13678.793170  13677.816175      197.387419    193.871644    194.558817    194.542810    194.517294      -29.372442    -19.837156    -18.866345    -18.771242    -18.743829        120.538844   -820.732313  -1216.274519  -1358.091670  -1421.279175      -11.634829   -604.822066   -849.066781   -934.975732   -972.471376     -109.194888   -145.149747   -152.595216   -154.429002   -155.446429       45.533738     50.950998     50.472279     50.168062     50.048086         -0.125997     -6.244722      1.261309     -4.942513     -0.732189     -1.274587      1.527456      1.651214          5.974550      3.704309      1.610759      0.623615     -0.050392     -0.390238     -0.313068      0.122833         -9.135865    -41.211194     -6.348085    -22.722246     -0.248413     -0.318621     -0.066684     -0.068583        -83.338740    -83.146905    -39.084824    -38.911780     -0.425233     -0.421286      0.845861      0.826797      26852.131388  12578.090987     34.870416      33.892650    0.254262      33.914880
 a      1.8     1.1    106.000000      11415.618437  11433.986227  11389.887114  11386.515226  11385.627073     4954.127781   5009.076211   4991.578313   4988.465457   4988.106245       41.527421     41.100813     41.072484     41.144494     41.134512       10.096793     11.780249     12.405618     12.477162     12.489871        -25.093199   -560.952903   -778.697744   -856.164125   -889.738764     -100.309882   -431.022976   -549.402138   -593.105340   -611.171257      -63.315959    -77.630247    -80.471151    -80.772017    -81.034348       22.536715     23.484641     22.744989     22.397333     22.268015          1.553615     -4.621113      1.411803     -3.554438     -0.602431     -0.743874      0.766443      0.784084          0.914418      0.123867     -0.736664     -1.074919      0.100655     -0.081527     -0.146049      0.020843         -5.719704    -19.523681     -3.363303     -9.650520     -0.039875      0.020119     -0.063465     -0.128924        -32.268360    -32.105652    -13.446517    -13.353015     -0.116353     -0.115395      0.164838      0.157534      10385.016503   4319.673788    -41.291160      35.458594    0.193563      35.397054
 a      2.0     1.1    106.000000       4513.165171   4569.447653   4554.525897   4551.297906   4550.948941     1786.079166   1822.393058   1819.698120   1817.548064   1817.462800        8.010366      8.664744      8.632129      8.650278      8.649521        5.891067      5.593299      5.749078      5.823562      5.827974       -100.116003   -416.469972   -527.825263   -569.736413   -586.889025     -125.509410   -311.650695   -366.666540   -387.725843   -396.286790      -35.867223    -41.756363    -42.908680    -42.925719    -42.977250        9.596336      9.578393      9.208677      9.021718      8.955474          1.469295     -3.431348      0.737975     -2.555601     -0.412518     -0.429367      0.351155      0.336783         -0.833502     -1.140332     -1.006431     -1.225977      0.108772      0.017252     -0.074039     -0.013674         -3.161671     -8.909253     -1.636212     -3.870653      0.006001      0.059793     -0.033117     -0.064958        -12.190902    -12.102474     -4.521642     -4.481028     -0.050715     -0.050243      0.037366      0.035038       3910.367104   1394.892822    -34.823715      14.989903    0.095700      14.981786
 a      2.2     1.1    106.000000       1785.386609   1821.997111   1819.796122   1817.565838   1817.463876      651.642676    659.723718    661.825553    660.823694    660.789339        1.526839      1.757485      1.808524      1.808220      1.809430        1.937793      1.722276      1.720967      1.758408      1.760116       -122.781683   -310.700988   -366.082186   -387.531937   -396.178422     -116.490218   -219.285725   -245.514085   -254.765236   -258.840954      -20.484581    -23.095798    -23.546307    -23.544421    -23.543064        3.673578      3.596296      3.448795      3.369006      3.341456          0.796263     -2.544606      0.046776     -1.824748     -0.261842     -0.247655      0.148289      0.132469         -1.017047     -1.230458     -0.630466     -0.855915      0.080707      0.033243     -0.035810     -0.014499         -1.638597     -3.872289     -0.754374     -1.421809      0.010226      0.045717     -0.013396     -0.025161         -4.522823     -4.482215     -1.512250     -1.498361     -0.028750     -0.028322      0.010129      0.009485       1394.871439    389.595214    -21.927543       5.162911    0.039785       5.162478
 a      2.4     1.1    106.000000        713.678409    723.488135    725.681407    724.569539    724.528224      240.713057    237.598935    239.916671    239.663064    239.610269        0.344310      0.339615      0.372839      0.375749      0.376652        0.500862      0.449752      0.431638      0.443377      0.444246       -116.468274   -226.348763   -254.493509   -264.604526   -269.007638      -94.568953   -149.762552   -163.277001   -166.881721   -168.823377      -12.014079    -13.260459    -13.446072    -13.442464    -13.432878        1.328773      1.287271      1.237496      1.207199      1.196716          0.129666     -1.874768     -0.353868     -1.289997     -0.162612     -0.144768      0.058565      0.048273         -0.678368     -0.896346     -0.258111     -0.460881      0.054011      0.027642     -0.016029     -0.008338         -0.814132     -1.565835     -0.323474     -0.444973      0.007706      0.029222     -0.004714     -0.008724         -1.669716     -1.654517     -0.524057     -0.520676     -0.017535     -0.017256      0.003124      0.002931        442.239722     64.875028    -13.142546       1.657780    0.015478       1.657717
 a      2.6     1.1    106.000000        288.451580    286.033983    288.612022    288.255459    288.201812       88.445675     85.586288     86.582738     86.696514     86.647715        0.063472      0.063300      0.074051      0.077688      0.078055        0.113662      0.107684      0.098180      0.100349      0.100874        -97.969685   -160.654229   -175.893278   -180.210129   -182.465264      -71.327079   -100.192172   -107.895580   -109.105782   -110.009783       -7.287197     -7.926578     -8.012013     -8.006210     -7.998213        0.475667      0.453996      0.440945      0.430175      0.426289         -0.287949     -1.369447     -0.483424     -0.904112     -0.101321     -0.086745      0.022028      0.016667         -0.321156     -0.524746     -0.044477     -0.191953      0.035114      0.019661     -0.006709     -0.003673         -0.382475     -0.560443     -0.121190     -0.088376      0.005132      0.018037     -0.001570     -0.002897         -0.631697     -0.627388     -0.202264     -0.203008     -0.010959     -0.010791      0.001034      0.000972         98.943930    -26.217231     -7.963825       0.531312    0.005962       0.531269
 a      2.8     1.1    106.000000        116.495701    113.006008    114.373470    114.434610    114.380136       31.471445     30.980301     31.104039     31.279660     31.252928       -0.003356      0.008822      0.013926      0.015949      0.016082        0.023912      0.024296      0.021217      0.021053      0.021264        -76.927918   -111.834232   -120.836760   -122.472060   -123.604209      -51.613180    -66.529961    -71.187682    -71.554527    -71.949477       -4.579326     -4.929510     -4.970207     -4.964599     -4.958726        0.174975      0.164562      0.161700      0.158184      0.156672         -0.458940     -0.992962     -0.461989     -0.630959     -0.064091     -0.053605      0.008107      0.005698         -0.092176     -0.251047      0.045658     -0.047901      0.022722      0.013427     -0.002656     -0.001292         -0.162913     -0.151727     -0.034402      0.025063      0.003229      0.011283     -0.000521     -0.000973         -0.257832     -0.258107     -0.093945     -0.096139     -0.007023     -0.006893      0.000366      0.000344        -12.720302    -42.076101     -4.966378       0.178990    0.002390       0.178996
 a      3.0     1.1    106.000000         46.079470     44.813953     45.145183     45.331278     45.295661       10.737910     11.215504     11.152753     11.255453     11.246811       -0.009740     -0.001607      0.002475      0.003132      0.003376        0.004676      0.005187      0.004519      0.004196      0.004267        -57.986229    -77.126609    -82.788589    -83.342658    -83.885412      -36.535739    -44.416155    -47.170398    -47.327218    -47.481315       -2.974997     -3.178787     -3.196923     -3.192322     -3.188001        0.068522      0.064276      0.063224      0.062308      0.061665         -0.474817     -0.716875     -0.384304     -0.440369     -0.041467     -0.034205      0.003052      0.002076          0.020385     -0.087943      0.071586      0.014257      0.014853      0.009140     -0.001001     -0.000318         -0.058090     -0.001366     -0.002525      0.051249      0.001988      0.007256     -0.000181     -0.000351         -0.120835     -0.123011     -0.053610     -0.055516     -0.004620     -0.004513      0.000143      0.000133        -40.389723    -36.903048     -3.198063       0.066387    0.001018       0.066373
 a      3.2     1.1    106.000000         17.601666     17.817595     17.774528     17.918019     17.902087        3.620423      4.011192      4.004571      4.038295      4.038698       -0.006077     -0.003109      0.000274      0.000544      0.000674        0.000821      0.001049      0.000968      0.000802      0.000840        -42.682564    -53.252657    -56.816150    -57.024132    -57.266023      -25.651706    -30.037076    -31.568509    -31.705614    -31.755835       -1.991191     -2.115634     -2.122707     -2.119002     -2.115866        0.029580      0.027984      0.027250      0.027127      0.026843         -0.419397     -0.517053     -0.299198     -0.308014     -0.027542     -0.022501      0.001250      0.000881          0.063171     -0.006360      0.070826      0.033781      0.009909      0.006289     -0.000359      0.000008         -0.013278      0.044751      0.006581      0.049182      0.001240      0.004800     -0.000069     -0.000143         -0.067419     -0.069730     -0.035445     -0.036482     -0.003113     -0.003033      0.000063      0.000058        -40.292244    -28.049785     -2.123174       0.028059    0.000449       0.028054
 a      3.4     1.1    106.000000          6.550460      7.047581      7.000063      7.066217      7.062684        1.284451      1.400309      1.437629      1.444033      1.447110       -0.003068     -0.002957     -0.000234      0.000058      0.000109        0.000129      0.000200      0.000204      0.000148      0.000167        -31.043569    -37.084745    -39.232121    -39.371959    -39.468872      -18.054977    -20.628536    -21.444364    -21.577696    -21.587992       -1.368283     -1.446752     -1.448953     -1.445939     -1.443691        0.014338      0.013704      0.013224      0.013243      0.013117         -0.343066     -0.373307     -0.225476     -0.216306     -0.018785     -0.015222      0.000590      0.000457          0.072197      0.026819      0.061052      0.035053      0.006771      0.004396     -0.000118      0.000087          0.002990      0.051862      0.007829      0.039807      0.000799      0.003262     -0.000030     -0.000067         -0.043743     -0.045310     -0.025151     -0.025548     -0.002145     -0.002087      0.000032      0.000029        -32.891651    -20.315931     -1.448565       0.013629    0.000202       0.013645
 a      3.6     1.1    106.000000          2.464811      2.745743      2.760479      2.779382      2.781450        0.498140      0.476587      0.512212      0.514686      0.517368       -0.001728     -0.002328     -0.000323     -0.000018      0.000044        0.000020      0.000034      0.000043      0.000025      0.000022        -22.517800    -26.135532    -27.369947    -27.507699    -27.539793      -12.831202    -14.397276    -14.834508    -14.943310    -14.940719       -0.962271     -1.012862     -1.013135     -1.010701     -1.009080        0.007743      0.007454      0.007192      0.007191      0.007138         -0.269550     -0.270131     -0.167479     -0.152959     -0.013134     -0.010560      0.000325      0.000280          0.067267      0.035648      0.049472      0.030205      0.004736      0.003125     -0.000032      0.000087          0.007390      0.045957      0.006951      0.030176      0.000533      0.002271     -0.000015     -0.000036         -0.031081     -0.031864     -0.018314     -0.018424     -0.001511     -0.001469      0.000018      0.000016        -25.020709    -14.523094     -1.012273       0.007455    0.000090       0.007480
 c      3.8     1.1    106.000000          0.983542      1.046710      1.086569      1.090107      1.093413        0.201211      0.161605      0.179441      0.183065      0.184516       -0.001228     -0.001614     -0.000276     -0.000021      0.000000        0.000003      0.000006      0.000009     -0.000009      0.000020        -16.407109    -18.660668    -19.355209    -19.483052    -19.488829       -9.237844    -10.215527    -10.461041    -10.537033    -10.531969       -0.690799     -0.723940     -0.723492     -0.721555     -0.720364        0.004547      0.004401      0.004270      0.004245      0.004226         -0.207452     -0.196268     -0.123904     -0.109247     -0.009389     -0.007492      0.000201      0.000189          0.057636      0.034124      0.038795      0.024280      0.003386      0.002260     -0.000003      0.000068          0.007612      0.036992      0.005726      0.022303      0.000365      0.001616     -0.000009     -0.000021         -0.023001     -0.023305     -0.013480     -0.013490     -0.001085     -0.001054      0.000011      0.000010        -18.544851    -10.409617     -0.722526       0.004464    0.000040       0.004465
 c      4.0     1.1    106.000000          0.421705      0.391761      0.424271      0.426484      0.429013        0.075346      0.057000      0.061274      0.065067      0.065690       -0.000954     -0.001072     -0.000207     -0.000033      0.000029       -0.000001      0.000000      0.000000      0.000006     -0.000033        -12.062969    -13.503798    -13.900526    -14.002936    -13.999782       -6.742135     -7.370155     -7.515431     -7.563735     -7.559302       -0.505177     -0.527090     -0.526365     -0.524837     -0.523947        0.002829      0.002754      0.002688      0.002658      0.002650         -0.158193     -0.143522     -0.091886     -0.078983     -0.006842     -0.005423      0.000134      0.000133          0.047287      0.029184      0.029895      0.018989      0.002469      0.001660      0.000005      0.000049          0.006676      0.028547      0.004580      0.016406      0.000257      0.001173     -0.000005     -0.000013         -0.017291     -0.017382     -0.010013     -0.009981     -0.000794     -0.000770      0.000007      0.000007        -13.661913     -7.535251     -0.525396       0.002829    0.000022       0.002820
 c      4.4     1.1    106.000000          0.075586      0.056892      0.061497      0.065060      0.065639        0.002667      0.008269      0.006638      0.008129      0.008202       -0.000504     -0.000502     -0.000105     -0.000020      0.000008        0.000000      0.000003      0.000001     -0.000001     -0.000025         -6.740121     -7.368268     -7.514786     -7.563150     -7.558686       -3.738563     -4.025603     -4.080367     -4.098099     -4.095242       -0.283557     -0.293153     -0.292311     -0.291376     -0.290865        0.001218      0.001199      0.001178      0.001160      0.001161         -0.091784     -0.078885     -0.051639     -0.042980     -0.003811     -0.002992      0.000064      0.000068          0.029863      0.019009      0.017513      0.011398      0.001379      0.000936      0.000005      0.000024          0.004545      0.016388      0.002763      0.009078      0.000140      0.000650     -0.000002     -0.000006         -0.010004     -0.009975     -0.005703     -0.005629     -0.000445     -0.000431      0.000003      0.000003         -7.534510     -4.107465     -0.291609       0.001259    0.000008       0.001244
 c      4.8     1.1    106.000000          0.004938      0.009832      0.008175      0.009845      0.009958       -0.002319      0.000435      0.000825      0.000894      0.001085       -0.000189     -0.000218     -0.000053     -0.000011     -0.000025       -0.000001      0.000002     -0.000001     -0.000004      0.000021         -3.935618     -4.241779     -4.301948     -4.321545     -4.318520       -2.185130     -2.328428     -2.349202     -2.355359     -2.353221       -0.167809     -0.172018     -0.171331     -0.170745     -0.170443        0.000573      0.000567      0.000559      0.000550      0.000551         -0.054311     -0.045286     -0.030162     -0.024648     -0.002234     -0.001747      0.000032      0.000035          0.018371      0.011944      0.010457      0.006929      0.000814      0.000555      0.000003      0.000012          0.002892      0.009556      0.001589      0.005255      0.000090      0.000381     -0.000001     -0.000003         -0.005989     -0.005916     -0.003386     -0.003315     -0.000263     -0.000254      0.000002      0.000002         -4.330155     -2.362547     -0.170893       0.000601    0.000004       0.000589
 c      5.2     1.1    106.000000         -0.002418      0.001102      0.001167      0.001370      0.001502       -0.001139     -0.000821      0.000076      0.000050      0.000142       -0.000048     -0.000073     -0.000028     -0.000010      0.000033        0.000000      0.000001     -0.000001      0.000005     -0.000004         -2.399994     -2.562012     -2.586964     -2.594639     -2.592346       -1.338533     -1.412857     -1.420521     -1.422069     -1.420505       -0.103399     -0.105470     -0.105014     -0.104630     -0.104441        0.000285      0.000284      0.000280      0.000277      0.000275         -0.033155     -0.027159     -0.018336     -0.014814     -0.001368     -0.001067      0.000017      0.000018          0.011456      0.007574      0.006460      0.004328      0.000502      0.000343      0.000001      0.000006          0.001764      0.005783      0.000914      0.003176      0.000064      0.000233     -0.000001     -0.000001         -0.003711     -0.003636     -0.002085     -0.002035     -0.000162     -0.000157      0.000001      0.000001         -2.602496     -1.425984     -0.104660       0.000298    0.000003       0.000290
 c      6.0     1.1    106.000000         -0.000971     -0.000866     -0.000064     -0.000004      0.000029       -0.000930     -0.000760     -0.000134      0.000017     -0.000018       -0.000009     -0.000007     -0.000005      0.000013      0.000026        0.000001     -0.000001      0.000000     -0.000022     -0.000007         -0.999740     -1.050131     -1.053982     -1.054259     -1.052997       -0.559663     -0.583130     -0.583386     -0.582633     -0.581824       -0.043271     -0.044105     -0.043926     -0.043747     -0.043666        0.000081      0.000081      0.000080      0.000078      0.000078         -0.013629     -0.010948     -0.007574     -0.006016     -0.000574     -0.000444      0.000005      0.000006          0.004839      0.003257      0.002717      0.001840      0.000212      0.000145      0.000000      0.000002          0.000653      0.002354      0.000322      0.001300      0.000032      0.000098      0.000000      0.000000         -0.001561     -0.001520     -0.000876     -0.000851     -0.000069     -0.000066      0.000000      0.000000         -1.056884     -0.583741     -0.043738       0.000086    0.000001       0.000083
 c      6.8     1.1    106.000000         -0.000833     -0.000692     -0.000124     -0.000009     -0.000001       -0.000480     -0.000447     -0.000097     -0.000008      0.000259       -0.000004     -0.000004     -0.000002      0.000001      0.000113        0.000000      0.000002      0.000002     -0.000005     -0.000171         -0.466907     -0.485331     -0.485107     -0.484297     -0.483600       -0.263007     -0.270633     -0.269797     -0.269063     -0.268624       -0.020302     -0.020648     -0.020554     -0.020463     -0.020424        0.000027      0.000027      0.000026      0.000025      0.000024         -0.006305     -0.004992     -0.003516     -0.002762     -0.000269     -0.000207      0.000002      0.000002          0.002267      0.001538      0.001273      0.000867      0.000100      0.000068      0.000000      0.000001          0.000258      0.001080      0.000126      0.000600      0.000015      0.000046      0.000000      0.000000         -0.000731     -0.000710     -0.000411     -0.000398     -0.000032     -0.000031      0.000000      0.000000         -0.485119     -0.269101     -0.020355       0.000026    0.000001       0.000029
 d      7.6     1.1    106.000000         -0.000423     -0.000405     -0.000089     -0.000012     -0.000005       -0.000173     -0.000189     -0.000061     -0.000011      0.000037       -0.000001     -0.000003     -0.000001     -0.000001      0.000131        0.000000      0.000003      0.000000     -0.000003     -0.000137         -0.238989     -0.245534     -0.244683     -0.243985     -0.243582       -0.134994     -0.137206     -0.136500     -0.136020     -0.135780       -0.010387     -0.010538     -0.010484     -0.010436     -0.010416        0.000010      0.000010      0.000010      0.000010      0.000014         -0.003189     -0.002503     -0.001777     -0.001390     -0.000137     -0.000105      0.000001      0.000001          0.001156      0.000788      0.000650      0.000444      0.000051      0.000035      0.000000      0.000000          0.000114      0.000544      0.000063      0.000303      0.000008      0.000023      0.000000      0.000000         -0.000374     -0.000361     -0.000210     -0.000203     -0.000017     -0.000016      0.000000      0.000000         -0.244243     -0.136077     -0.010306       0.000021    0.000006       0.000010
 a      1.4     1.2    106.000000      72566.835773  71682.703869  71586.556926  71551.614110  71548.684662    19887.523884  19811.804090  19748.871570  19743.438472  19742.246666      536.081182    535.153135    535.920715    535.723440    535.694457     -214.968369   -199.088671   -198.626774   -198.398293   -198.357453        284.304268  -1429.354149  -2108.418743  -2372.139097  -2487.451619       33.000914   -705.710640  -1013.025170  -1121.602773  -1169.565179     -150.062742   -215.679890   -231.159247   -235.977394   -238.313938       66.335322     79.128816     80.831165     81.169900     81.326033         -6.755473     -8.636491      0.640905     -5.598651     -0.676979     -1.801066      2.329881      2.465852         17.385271     11.351667      3.433427      1.932386     -0.282435     -0.754148     -0.637754      0.178045        -11.117080    -84.076446     -7.706030    -30.664795     -0.617833     -1.106248     -0.001080      0.403311       -209.434330   -209.526227    -57.179747    -56.995880     -1.198778     -1.189615      2.660222      2.623707      68577.829958  18402.680247    288.449026    -110.601666    0.447486    -107.101769
 a      1.6     1.2    106.000000      28789.540653  28594.497164  28515.432625  28505.462786  28504.000794     6546.577269   6595.903579   6571.361677   6568.271409   6567.777767      107.521302    104.980874    105.315346    105.366310    105.345877       -2.808064      2.800489      3.656513      3.726753      3.747186        125.535488   -817.995117  -1214.885657  -1357.399285  -1420.992442      -87.559170   -472.505739   -616.767572   -668.890351   -690.752494      -88.461486   -113.459233   -118.489321   -119.450926   -120.057162       35.324658     38.362583     37.614774     37.235172     37.092932         -0.042966     -6.227553      1.445682     -3.903130     -0.699073     -1.031880      1.192598      1.236052          5.966540      3.697188     -0.376583     -0.817688      0.035499     -0.233723     -0.238689      0.068171         -9.135112    -41.215208     -4.036209    -12.244321     -0.132373     -0.114066     -0.071277     -0.124768        -83.343121    -83.148932    -18.034297    -17.921750     -0.241320     -0.239138      0.451801      0.438626      26851.835354   5806.296191    -17.407018      42.378177    0.237129      42.386785
 a      1.8     1.2    106.000000      11415.067233  11433.930758  11390.020192  11386.539891  11385.626888     2149.448329   2191.014594   2186.405620   2184.072910   2183.965277       20.256405     20.615696     20.531214     20.582940     20.578239        8.372403      8.734957      9.076461      9.165221      9.171863        -22.718868   -559.590082   -777.893279   -855.856429   -889.611410     -126.222558   -331.946501   -394.813990   -418.698903   -428.409762      -49.213519    -58.778205    -60.690157    -60.795535    -60.931292       15.790120     16.120792     15.571546     15.304644     15.206800          1.609039     -4.612732      0.838442     -2.723130     -0.516879     -0.583174      0.555054      0.544356          0.907906      0.117998     -1.028966     -1.257990      0.112837     -0.020856     -0.110571     -0.000710         -5.718533    -19.525729     -1.870946     -4.592659     -0.009580      0.052177     -0.047944     -0.096918        -32.270860    -32.106715     -5.517988     -5.469964     -0.076446     -0.075878      0.085205      0.080806      10384.875507   1725.465699    -41.225050      24.789718    0.143899      24.764516
 a      2.0     1.2    106.000000       4512.853093   4569.277532   4554.606031   4551.311993   4550.948997      713.949658    723.899362    725.633040    724.557019    724.526947        3.550780      3.968775      3.990931      3.995382      3.996005        3.372869      3.111866      3.153293      3.212499      3.214772        -98.797796   -415.878267   -527.452921   -569.620426   -586.826995     -119.118849   -227.024328   -254.853638   -264.770596   -269.100829      -27.136665    -31.025210    -31.758863    -31.756676    -31.773252        6.154173      6.074555      5.841299      5.719918      5.676727          1.498299     -3.426318      0.077223     -1.886758     -0.331902     -0.326861      0.236111      0.217416         -0.838190     -1.144276     -0.665175     -0.894099      0.095531      0.030265     -0.052735     -0.014783         -3.162348     -8.909986     -0.810251     -1.564414      0.010127      0.054500     -0.021216     -0.040850        -12.191983    -12.103220     -1.669348     -1.653780     -0.037646     -0.037212      0.019482      0.018296       3910.345118    442.249434    -28.085683       9.011224    0.062528       9.009160
 a      2.2     1.2    106.000000       1785.373460   1821.867192   1819.838217   1817.572482   1817.464589      240.712057    237.674333    239.918293    239.661169    239.610127        0.687186      0.724927      0.768990      0.770542      0.771701        0.916917      0.827158      0.807444      0.828046      0.829326       -121.896403   -310.489123   -365.954548   -387.476987   -396.147529      -95.071151   -149.868322   -163.321438   -166.913921   -168.841144      -15.271798    -16.994268    -17.274224    -17.271658    -17.263721        2.198531      2.146526      2.062449      2.016165      1.999768          0.812443     -2.540562     -0.363598     -1.292543     -0.202482     -0.184446      0.093122      0.079972         -1.021201     -1.231695     -0.254715     -0.460705      0.065317      0.031071     -0.023721     -0.010417         -1.640277     -3.872524     -0.322551     -0.444640      0.009096      0.036161     -0.007617     -0.014320         -4.523060     -4.482587     -0.524090     -0.520633     -0.021877     -0.021539      0.005343      0.005034       1394.868826     64.876426    -16.615054       2.863858    0.024032       2.863541
 a      2.4     1.2    106.000000        713.685174    723.456270    725.694272    724.572792    724.528488       80.630144     78.038707     78.906712     79.030613     78.984264        0.133508      0.127620      0.143695      0.147688      0.148269        0.205002      0.192668      0.179479      0.183446      0.184232       -115.921478   -226.252723   -254.460434   -264.573843   -268.992137      -69.590946    -96.588826   -103.900555   -104.995947   -105.828788       -8.894625     -9.723501     -9.841854     -9.837230     -9.828329        0.760927      0.738923      0.713265      0.696885      0.691045          0.139160     -1.871585     -0.490369     -0.876790     -0.122686     -0.106442      0.034765      0.027673         -0.681352     -0.896232     -0.029716     -0.174383      0.042000      0.022751     -0.009927     -0.004987         -0.815481     -1.566130     -0.109048     -0.071196      0.006143      0.021948     -0.002485     -0.004674         -1.669629     -1.654640     -0.187140     -0.188025     -0.013231     -0.013031      0.001643      0.001546        442.236450    -29.507256     -9.737072       0.884915    0.008858       0.884922
 a      2.6     1.2    106.000000        288.442401    286.043464    288.610840    288.257042    288.201955       25.943279     25.763681     25.816744     25.979945     25.957289        0.005424      0.020055      0.025496      0.028150      0.028325        0.041186      0.041106      0.037087      0.036878      0.037254        -97.675549   -160.586805   -175.883042   -180.194141   -182.455884      -48.646711    -61.808747    -66.023249    -66.330166    -66.664375       -5.385236     -5.816260     -5.869869     -5.864488     -5.857918        0.268143      0.257468      0.250997      0.245386      0.243299         -0.282422     -1.367453     -0.452361     -0.592078     -0.075322     -0.063438      0.012583      0.009330         -0.323044     -0.524481      0.055143     -0.032037      0.026584      0.015397     -0.003898     -0.001896         -0.383279     -0.560804     -0.025372      0.033981      0.003830      0.013310     -0.000798     -0.001514         -0.631499     -0.627406     -0.083736     -0.085878     -0.008212     -0.008069      0.000545      0.000512         98.945707    -41.914286     -5.858982       0.283265    0.003301       0.283345
 a      2.8     1.2    106.000000        116.486888    113.014252    114.372574    114.435532    114.380302        7.965430      8.487615      8.434199      8.513145      8.507686       -0.009717      0.000036      0.004281      0.005248      0.005352        0.007803      0.008222      0.007441      0.006929      0.007054        -76.780564   -111.791143   -120.828122   -122.464440   -123.598815      -33.246180    -39.886536    -42.225342    -42.372364    -42.488587       -3.386809     -3.626372     -3.649481     -3.644902     -3.640176        0.099834      0.094702      0.093111      0.091364      0.090547         -0.455681     -0.991847     -0.361873     -0.400017     -0.047310     -0.039164      0.004588      0.003236         -0.093358     -0.250849      0.073792      0.022368      0.016920      0.010277     -0.001453     -0.000556         -0.163362     -0.151995      0.001553      0.052341      0.002312      0.008291     -0.000267     -0.000516         -0.257654     -0.258081     -0.047436     -0.049060     -0.005244     -0.005128      0.000198      0.000186        -12.717081    -34.532431     -3.650819       0.098523    0.001318       0.098588
 a      3.0     1.2    106.000000         46.079692     44.816889     45.146378     45.331807     45.295744        2.456428      2.744642      2.760085      2.779551      2.781433       -0.006331     -0.003308      0.000564      0.000882      0.000954        0.001367      0.001579      0.001468      0.001245      0.001356        -57.912171    -77.104382    -82.780998    -83.338196    -83.882327      -22.588615    -26.165653    -27.375480    -27.513805    -27.544487       -2.204122     -2.344469     -2.353359     -2.349656     -2.346263        0.040528      0.038257      0.037642      0.037186      0.036831         -0.472913     -0.716210     -0.271300     -0.271069     -0.030560     -0.025015      0.001780      0.001253          0.019695     -0.087787      0.068234      0.035426      0.010990      0.006917     -0.000518     -0.000074         -0.058342     -0.001518      0.007595      0.046157      0.001405      0.005329     -0.000097     -0.000196         -0.120730     -0.122977     -0.031166     -0.031908     -0.003440     -0.003353      0.000082      0.000076        -40.387920    -25.024613     -2.354435       0.038678    0.000569       0.038652
 a      3.2     1.2    106.000000         17.604546     17.818377     17.775476     17.918201     17.902136        0.825642      0.859765      0.900622      0.903863      0.906937       -0.003185     -0.003173     -0.000177      0.000097      0.000237        0.000210      0.000287      0.000286      0.000212      0.000185        -42.643459    -53.240577    -56.811919    -57.020731    -57.264043      -15.450164    -17.488900    -18.095951    -18.219753    -18.221964       -1.478008     -1.563347     -1.566309     -1.563234     -1.560830        0.018326      0.017388      0.016993      0.016899      0.016739         -0.418317     -0.516609     -0.197533     -0.184789     -0.020325     -0.016489      0.000777      0.000584          0.062815     -0.006247      0.056033      0.033144      0.007328      0.004730     -0.000174      0.000063         -0.013409      0.044662      0.007562      0.035318      0.000882      0.003529     -0.000040     -0.000085         -0.067365     -0.069707     -0.021750     -0.021977     -0.002314     -0.002253      0.000039      0.000036        -40.291748    -17.449120     -1.566093       0.017300    0.000256       0.017381
 a      3.4     1.2    106.000000          6.551460      7.047707      7.000413      7.066226      7.062721        0.304567      0.263199      0.289778      0.292929      0.294909       -0.001758     -0.002335     -0.000326     -0.000019     -0.000005        0.000028      0.000046      0.000054      0.000052      0.000058        -31.022274    -37.076670    -39.230906    -39.369163    -39.467401      -10.714849    -11.918458    -12.233414    -12.323545    -12.318923       -1.017235     -1.070680     -1.071309     -1.068780     -1.067079        0.009251      0.008867      0.008607      0.008589      0.008517         -0.342483     -0.372997     -0.142308     -0.127239     -0.013898     -0.011182      0.000393      0.000328          0.072034      0.026890      0.043584      0.026921      0.005016      0.003295     -0.000052      0.000082          0.002919      0.051802      0.006298      0.025651      0.000575      0.002403     -0.000019     -0.000043         -0.043713     -0.045298     -0.015486     -0.015527     -0.001595     -0.001552      0.000021      0.000019        -32.891655    -12.100412     -1.070564       0.008879    0.000118       0.008884
 b      3.6     1.2    106.000000          2.464534      2.745820      2.760605      2.779376      2.781460        0.109714      0.082412      0.090760      0.094800      0.095611       -0.001223     -0.001549     -0.000293     -0.000027      0.000014        0.000002      0.000005      0.000007      0.000007      0.000016        -22.506645    -26.129840    -27.369839    -27.505570    -27.538655       -7.551715     -8.284707     -8.458934     -8.515888     -8.511166       -0.716337     -0.750606     -0.750286     -0.748283     -0.747058        0.005137      0.004967      0.004816      0.004800      0.004771         -0.269260     -0.269919     -0.102509     -0.088801     -0.009742     -0.007778      0.000227      0.000208          0.067199      0.035690      0.032973      0.020782      0.003517      0.002339     -0.000011      0.000068          0.007343      0.045916      0.004994      0.018351      0.000387      0.001677     -0.000010     -0.000024         -0.031061     -0.031856     -0.011148     -0.011128     -0.001125     -0.001093      0.000012      0.000011        -25.020693     -8.463587     -0.749317       0.005020    0.000053       0.005022
 c      3.8     1.2    106.000000          0.983157      1.046726      1.086655      1.090117      1.093409        0.031980      0.027847      0.027407      0.030653      0.030881       -0.000932     -0.001005     -0.000212     -0.000025      0.000068       -0.000001      0.000001      0.000003      0.000000     -0.000084        -16.401921    -18.656893    -19.354999    -19.481708    -19.487962       -5.408889     -5.873261     -5.974300     -6.007951     -6.004255       -0.514900     -0.537188     -0.536476     -0.534930     -0.534026        0.003066      0.002981      0.002902      0.002880      0.002866         -0.207323     -0.196129     -0.074294     -0.062947     -0.006976     -0.005532      0.000143      0.000141          0.057609      0.034148      0.024644      0.015769      0.002519      0.001691      0.000002      0.000050          0.007574      0.036966      0.003856      0.013173      0.000268      0.001196     -0.000006     -0.000014         -0.022988     -0.023299     -0.008122     -0.008068     -0.000809     -0.000785      0.000008      0.000007        -18.544472     -6.005367     -0.535478       0.003045    0.000028       0.003049
 c      4.0     1.2    106.000000          0.421557      0.391638      0.424340      0.426491      0.429012        0.004591      0.009903      0.008065      0.009841      0.009987       -0.000690     -0.000667     -0.000141     -0.000029     -0.000019       -0.000001      0.000001     -0.000001      0.000007     -0.000037        -12.061028    -13.501480    -13.900055    -14.002270    -13.999163       -3.936374     -4.242715     -4.302311     -4.321809     -4.318848       -0.377003     -0.391559     -0.390714     -0.389527     -0.388851        0.001923      0.001879      0.001837      0.001817      0.001812         -0.158143     -0.143437     -0.054376     -0.045348     -0.005089     -0.004013      0.000095      0.000097          0.047277      0.029197      0.018394      0.011931      0.001840      0.001242      0.000005      0.000035          0.006647      0.028531      0.002910      0.009567      0.000191      0.000870     -0.000004     -0.000009         -0.017283     -0.017377     -0.005995     -0.005921     -0.000593     -0.000574      0.000005      0.000005        -13.661243     -4.330629     -0.389916       0.001945    0.000014       0.001944
 c      4.4     1.2    106.000000          0.075693      0.056793      0.061510      0.065060      0.065636       -0.002349      0.000440      0.000822      0.000890      0.001069       -0.000306     -0.000296     -0.000066     -0.000013     -0.000003        0.000000     -0.000003      0.000002     -0.000001     -0.000034         -6.740204     -7.367561     -7.514348     -7.563078     -7.558467       -2.185355     -2.328537     -2.349190     -2.355400     -2.353258       -0.211944     -0.218108     -0.217344     -0.216624     -0.216237        0.000831      0.000819      0.000805      0.000792      0.000790         -0.091776     -0.078861     -0.030169     -0.024659     -0.002835     -0.002220      0.000045      0.000048          0.029861      0.019013      0.010461      0.006927      0.001030      0.000700      0.000004      0.000017          0.004534      0.016384      0.001591      0.005257      0.000111      0.000483     -0.000001     -0.000004         -0.010002     -0.009972     -0.003387     -0.003315     -0.000333     -0.000322      0.000002      0.000002         -7.534051     -2.362611     -0.216780       0.000855    0.000007       0.000863
 c      4.8     1.2    106.000000          0.005013      0.009840      0.008163      0.009845      0.009960       -0.001123     -0.000847      0.000047      0.000039      0.000030       -0.000089     -0.000111     -0.000034     -0.000006     -0.000036        0.000000     -0.000001      0.000000     -0.000009      0.000066         -3.935703     -4.241597     -4.301739     -4.321529     -4.318470       -1.282858     -1.353033     -1.359934     -1.361227     -1.359723       -0.125365     -0.128085     -0.127554     -0.127098     -0.126869        0.000389      0.000386      0.000380      0.000375      0.000374         -0.054307     -0.045281     -0.017560     -0.014177     -0.001662     -0.001298      0.000022      0.000024          0.018371      0.011945      0.006195      0.004152      0.000608      0.000415      0.000002      0.000008          0.002891      0.009555      0.000868      0.003041      0.000074      0.000283     -0.000001     -0.000002         -0.005989     -0.005915     -0.001999     -0.001951     -0.000197     -0.000190      0.000001      0.000001         -4.330052     -1.365048     -0.127214       0.000406    0.000003       0.000405
 c      5.2     1.2    106.000000         -0.002398      0.001116      0.001162      0.001369      0.001503       -0.001015     -0.000863     -0.000121     -0.000009     -0.000003       -0.000021     -0.000034     -0.000017     -0.000006     -0.000014        0.000001      0.000000      0.000000      0.000002      0.000038         -2.399917     -2.561946     -2.586885     -2.594618     -2.592336       -0.787310     -0.824055     -0.825890     -0.825494     -0.824449       -0.077122     -0.078583     -0.078254     -0.077955     -0.077814        0.000193      0.000192      0.000190      0.000187      0.000186         -0.033153     -0.027158     -0.010697     -0.008552     -0.001020     -0.000794      0.000012      0.000013          0.011456      0.007574      0.003816      0.002576      0.000375      0.000257      0.000001      0.000004          0.001765      0.005783      0.000486      0.001842      0.000051      0.000174      0.000000     -0.000001         -0.003711     -0.003636     -0.001230     -0.001198     -0.000121     -0.000117      0.000001      0.000001         -2.602497     -0.827372     -0.078015       0.000203    0.000002       0.000199
 d      6.0     1.2    106.000000         -0.000965     -0.000866     -0.000063     -0.000005      0.000029       -0.000632     -0.000557     -0.000110     -0.000019      0.000008       -0.000006     -0.000006     -0.000004     -0.000008     -0.000011        0.000000      0.000002      0.000000      0.000011     -0.000001         -0.999691     -1.050117     -1.053972     -1.054253     -1.052994       -0.330808     -0.341831     -0.341104     -0.340299     -0.339765       -0.032308     -0.032913     -0.032775     -0.032637     -0.032579        0.000055      0.000055      0.000054      0.000054      0.000052         -0.013628     -0.010948     -0.004443     -0.003499     -0.000429     -0.000331      0.000003      0.000004          0.004839      0.003257      0.001604      0.001090      0.000158      0.000109      0.000000      0.000001          0.000654      0.002354      0.000166      0.000758      0.000024      0.000073      0.000000      0.000000         -0.001561     -0.001520     -0.000518     -0.000502     -0.000051     -0.000049      0.000000      0.000000         -1.056885     -0.340733     -0.032668       0.000055    0.000003       0.000058
 d      6.8     1.2    106.000000         -0.000831     -0.000693     -0.000124     -0.000010     -0.000005       -0.000222     -0.000234     -0.000070     -0.000033     -0.000009       -0.000002     -0.000002     -0.000001     -0.000002     -0.000003        0.000000      0.000000      0.000001      0.000022      0.000041         -0.466872     -0.485331     -0.485106     -0.484297     -0.483599       -0.156157     -0.159054     -0.158286     -0.157752     -0.157474       -0.015182     -0.015423     -0.015349     -0.015279     -0.015252        0.000018      0.000018      0.000018      0.000018      0.000019         -0.006305     -0.004992     -0.002061     -0.001614     -0.000201     -0.000154      0.000001      0.000001          0.002267      0.001538      0.000752      0.000513      0.000074      0.000051      0.000000      0.000000          0.000259      0.001080      0.000072      0.000351      0.000011      0.000034      0.000000      0.000000         -0.000732     -0.000710     -0.000243     -0.000235     -0.000024     -0.000023      0.000000      0.000000         -0.485121     -0.157875     -0.015291       0.000023    0.000002       0.000020
 a      1.4     1.3    106.000000      72573.813864  71684.278589  71586.847881  71551.636474  71548.685841    10408.232410  10430.498759  10391.884987  10388.766381  10387.991833      312.794271    309.577843    310.405540    310.313724    310.285253      -97.015123    -84.962488    -84.089779    -83.983953    -83.952029        291.684189  -1425.553400  -2106.584682  -2371.214276  -2487.022209      -54.609109   -554.167704   -752.548276   -822.728709   -852.909609     -126.927934   -174.341713   -184.873201   -187.798388   -189.299009       55.364616     63.587255     63.854649     63.753814     63.735335         -6.672406     -8.617993      1.334841     -4.551978     -0.720036     -1.496347      1.942121      1.953257         17.384290     11.345503      0.660140     -0.057630     -0.146652     -0.543235     -0.492758      0.113879        -11.097944    -84.081201     -5.386948    -18.059904     -0.384615     -0.588383     -0.044308      0.098043       -209.440171   -209.529607    -29.288181    -29.143749     -0.677594     -0.672094      1.542108      1.514781      68577.546606   9433.800217    115.049259     -16.262006    0.267835     -13.985933
 a      1.6     1.3    106.000000      28789.923138  28594.803243  28515.711224  28505.492317  28503.999242     3114.819265   3164.987609   3155.876344   3153.166846   3152.977942       57.320015     56.167367     56.223079     56.299880     56.286227        5.360419      8.086496      8.684948      8.773804      8.785532        128.887761   -816.077547  -1213.837197  -1356.915469  -1420.792383     -122.819110   -375.167736   -457.666612   -488.534315   -501.126951      -70.822218    -88.065973    -91.516086    -91.978278    -92.329237       26.574200     28.170998     27.471759     27.121101     26.992153          0.026779     -6.216582      1.062483     -3.082316     -0.637638     -0.829901      0.913957      0.903716          5.960847      3.690158     -0.996344     -1.255463      0.084854     -0.122457     -0.185797      0.028868         -9.129691    -41.217700     -2.433887     -6.419270     -0.062403     -0.009020     -0.062330     -0.121747        -83.346326    -83.150358     -8.208615     -8.143264     -0.145323     -0.144138      0.243849      0.235128      26851.616765   2612.168453    -37.775512      36.701215    0.201035      36.700393
 a      1.8     1.3    106.000000      11414.761151  11433.872883  11390.142047  11386.560346  11385.626348      939.189412    955.598882    956.290192    954.962512    954.932241        9.626153     10.164278     10.114434     10.140344     10.138808        5.595439      5.515608      5.663725      5.752592      5.755236        -21.197760   -558.678174   -777.343005   -855.665239   -889.524964     -124.641815   -251.034927   -284.694665   -297.039273   -302.283999      -38.022756    -44.414328    -45.694007    -45.717498    -45.782309       10.839203     10.887675     10.515160     10.327515     10.258532          1.645413     -4.607448      0.219209     -2.076259     -0.431993     -0.454105      0.395211      0.371461          0.902765      0.112339     -0.776883     -1.008202      0.109162      0.012409     -0.082316     -0.009580         -5.717238    -19.526810     -1.003445     -2.071669      0.004529      0.059863     -0.033495     -0.066621        -32.272626    -32.107552     -2.248679     -2.227391     -0.054211     -0.053791      0.045112      0.042660      10384.801610    636.562272    -36.194593      16.261819    0.101140      16.253206
 a      2.0     1.3    106.000000       4512.835605   4569.135725   4554.687826   4551.322128   4550.949456      288.477153    286.308124    288.612395    288.246992    288.200960        1.609513      1.770826      1.812881      1.813779      1.814932        1.754362      1.619414      1.608928      1.647655      1.649189        -97.786467   -415.517674   -527.229542   -569.542245   -586.783939     -100.088819   -161.122163   -176.073335   -180.345774   -182.537288      -20.522007    -23.105360    -23.572953    -23.568764    -23.568774        3.927757      3.854215      3.711811      3.637556      3.610424          1.518136     -3.421999     -0.328770     -1.380817     -0.263086     -0.247729      0.157301      0.139633         -0.842401     -1.146878     -0.307755     -0.524431      0.080443      0.033242     -0.036715     -0.011889         -3.163778     -8.910276     -0.378417     -0.558994      0.010500      0.045673     -0.012911     -0.024771        -12.192589    -12.103801     -0.631909     -0.627141     -0.028726     -0.028347      0.010453      0.009878       3910.335875     98.955213    -21.949341       5.332796    0.039743       5.331571
 a      2.2     1.3    106.000000       1785.373710   1821.827862   1819.874425   1817.578005   1817.465067       88.417426     85.638918     86.592877     86.694701     86.647609        0.303489      0.292913      0.318583      0.322099      0.322972        0.404536      0.380204      0.361184      0.369540      0.370828       -121.194534   -310.346355   -365.888635   -387.439838   -396.126237      -71.859012   -100.303011   -107.924579   -109.143513   -110.030231      -11.426480    -12.576295    -12.755888    -12.753102    -12.743772        1.336803      1.311039      1.262711      1.236676      1.227109          0.824733     -2.536841     -0.493728     -0.907493     -0.155393     -0.137361      0.058889      0.049119         -1.024258     -1.231907     -0.039516     -0.192132      0.052031      0.026779     -0.015528     -0.006588         -1.641882     -3.872816     -0.119925     -0.087850      0.007576      0.027850     -0.004239     -0.008126         -4.523111     -4.482836     -0.202441     -0.203047     -0.016710     -0.016462      0.002900      0.002741       1394.869782    -26.216576    -12.501501       1.619839    0.014372       1.619362
 a      2.4     1.3    106.000000        713.649028    723.479594    725.699783    724.575443    724.528615       25.932710     25.768621     25.820475     25.979729     25.957183        0.031103      0.046701      0.053446      0.056856      0.057187        0.079298      0.078528      0.072591      0.072499      0.073098       -115.532184   -226.170116   -254.441204   -264.554478   -268.980917      -48.771717    -61.840124    -66.026668    -66.339465    -66.670323       -6.628811     -7.190084     -7.266312     -7.261799     -7.254248        0.454511      0.445770      0.431472      0.422375      0.419152          0.146473     -1.869244     -0.454826     -0.593093     -0.092387     -0.078620      0.021258      0.016674         -0.683244     -0.895960      0.056774     -0.032208      0.032371      0.018204     -0.006143     -0.002749         -0.816475     -1.566523     -0.024999      0.034176      0.004730      0.016410     -0.001330     -0.002583         -1.669474     -1.654700     -0.083829     -0.085905     -0.010015     -0.009855      0.000899      0.000844        442.237679    -41.916926     -7.235682       0.498941    0.005064       0.498998
 a      2.6     1.3    106.000000        288.407362    286.059560    288.611830    288.258714    288.202218        7.205996      7.733479      7.685438      7.756189      7.751608       -0.009875      0.004452      0.008501      0.009921      0.010052        0.014457      0.014768      0.013889      0.013032      0.013220        -97.481727   -160.534654   -175.869331   -180.184224   -182.449851      -32.254606    -38.504074    -40.702529    -40.850564    -40.955974       -4.013973     -4.310229     -4.342071     -4.337716     -4.332384        0.161901      0.157006      0.153386      0.150227      0.149089         -0.278036     -1.366157     -0.355183     -0.387845     -0.056169     -0.046751      0.007630      0.005678         -0.324244     -0.524296      0.074795      0.024394      0.020053      0.011944     -0.002291     -0.000930         -0.383791     -0.561114      0.002744      0.052463      0.002802      0.009871     -0.000431     -0.000848         -0.631302     -0.627385     -0.045686     -0.047179     -0.006187     -0.006058      0.000306      0.000287         98.947096    -33.722454     -4.342382       0.164496    0.001865       0.164616
 a      2.8     1.3    106.000000        116.470975    113.017793    114.375266    114.436537    114.380446        2.028936      2.268299      2.291331      2.305674      2.307929       -0.006928     -0.003059      0.001199      0.001621      0.001712        0.002514      0.002658      0.002572      0.002211      0.002321        -76.684346   -111.763242   -120.817500   -122.459125   -123.595351      -21.217919    -24.447168    -25.513065    -25.652287    -25.675840       -2.528831     -2.694541     -2.706541     -2.702932     -2.699171        0.062167      0.059293      0.058481      0.057441      0.056975         -0.453131     -0.991066     -0.258330     -0.254553     -0.035170     -0.028875      0.002846      0.002056         -0.094069     -0.250694      0.066883      0.035578      0.012642      0.007857     -0.000819     -0.000220         -0.163639     -0.152177      0.007884      0.044499      0.001659      0.006139     -0.000151     -0.000302         -0.257516     -0.258042     -0.029318     -0.029918     -0.003938     -0.003841      0.000117      0.000110        -12.715637    -23.601270     -2.708418       0.060150    0.000767       0.060182
 a      3.0     1.3    106.000000         46.077370     44.816396     45.147995     45.332239     45.295828        0.638781      0.640323      0.679501      0.682200      0.685051       -0.003306     -0.003481     -0.000069      0.000210      0.000188        0.000386      0.000462      0.000455      0.000368      0.000430        -57.862622    -77.090778    -82.775627    -83.334296    -83.880077      -14.093031    -15.868180    -16.374353    -16.490788    -16.490013       -1.649083     -1.745637     -1.749752     -1.746660     -1.744031        0.026221      0.024799      0.024515      0.024197      0.023984         -0.471521     -0.715698     -0.182407     -0.168351     -0.022734     -0.018476      0.001158      0.000855          0.019343     -0.087662      0.053084      0.031672      0.008199      0.005248     -0.000281      0.000015         -0.058497     -0.001617      0.007305      0.032744      0.001013      0.003948     -0.000059     -0.000122         -0.120657     -0.122948     -0.019973     -0.020124     -0.002578     -0.002511      0.000051      0.000048        -40.387460    -15.920452     -1.750188       0.024886    0.000343       0.024892
 b      3.2     1.3    106.000000         17.604873     17.817652     17.775928     17.918329     17.902197        0.219312      0.177292      0.197523      0.201157      0.202666       -0.001776     -0.002425     -0.000327      0.000006      0.000028        0.000048      0.000073      0.000078      0.000057      0.000015        -42.617106    -53.231985    -56.810421    -57.017247    -57.262463       -9.524745    -10.537934    -10.792385    -10.869959    -10.864956       -1.107616     -1.165951     -1.167095     -1.164471     -1.162643        0.012254      0.011656      0.011441      0.011359      0.011262         -0.417615     -0.516245     -0.127705     -0.112782     -0.015157     -0.012210      0.000533      0.000427          0.062667     -0.006165      0.039946      0.024752      0.005476      0.003575     -0.000091      0.000070         -0.013497      0.044597      0.005855      0.022974      0.000645      0.002620     -0.000026     -0.000057         -0.067326     -0.069691     -0.013870     -0.013883     -0.001735     -0.001688      0.000026      0.000024        -40.292381    -10.727275     -1.166501       0.011659    0.000156       0.011685
 b      3.4     1.3    106.000000          6.551193      7.047330      7.000440      7.066283      7.062747        0.068389      0.051637      0.055324      0.059243      0.059753       -0.001211     -0.001506     -0.000317     -0.000023      0.000004        0.000005      0.000010      0.000015      0.000015      0.000004        -31.008701    -37.069855    -39.230865    -39.366357    -39.466177       -6.561589     -7.162941     -7.300662     -7.345983     -7.341765       -0.763266     -0.799716     -0.799612     -0.797518     -0.796227        0.006329      0.006091      0.005931      0.005910      0.005866         -0.342166     -0.372739     -0.089664     -0.076842     -0.010390     -0.008304      0.000281      0.000248          0.071980      0.026937      0.029306      0.018526      0.003756      0.002486     -0.000025      0.000067          0.002861      0.051755      0.004504      0.015977      0.000425      0.001788     -0.000013     -0.000030         -0.043688     -0.045289     -0.009759     -0.009723     -0.001197     -0.001163      0.000014      0.000013        -32.892299     -7.322564     -0.798699       0.006136    0.000073       0.006135
 c      3.6     1.3    106.000000          2.464077      2.745620      2.760584      2.779421      2.781465        0.014224      0.016577      0.014804      0.017406      0.017571       -0.000907     -0.000945     -0.000223     -0.000027      0.000011       -0.000001      0.000000      0.000000      0.000001     -0.000016        -22.500390    -26.124797    -27.369761    -27.503802    -27.537644       -4.606390     -4.981069     -5.058483     -5.083836     -5.080616       -0.538114     -0.561410     -0.560753     -0.559157     -0.558221        0.003563      0.003457      0.003361      0.003347      0.003327         -0.269136     -0.269748     -0.063545     -0.053349     -0.007296     -0.005790      0.000165      0.000158          0.067181      0.035716      0.021323      0.013704      0.002639      0.001764     -0.000003      0.000051          0.007298      0.045884      0.003366      0.011213      0.000288      0.001251     -0.000007     -0.000017         -0.031045     -0.031849     -0.006969     -0.006903     -0.000845     -0.000820      0.000009      0.000008        -25.020510     -5.089518     -0.559829       0.003513    0.000037       0.003519
 c      3.8     1.3    106.000000          0.982858      1.046501      1.086657      1.090144      1.093404       -0.000753      0.005251      0.003932      0.005024      0.005150       -0.000665     -0.000617     -0.000141     -0.000024      0.000039        0.000001      0.000003      0.000000      0.000001     -0.000041        -16.399496    -18.653685    -19.354494    -19.480867    -19.487191       -3.295132     -3.538369     -3.582113     -3.596227     -3.593563       -0.387230     -0.402243     -0.401398     -0.400193     -0.399502        0.002141      0.002086      0.002034      0.002019      0.002012         -0.207280     -0.196029     -0.045608     -0.037748     -0.005229     -0.004127      0.000105      0.000105          0.057604      0.034161      0.015565      0.010148      0.001893      0.001275      0.000003      0.000036          0.007539      0.036947      0.002456      0.007992      0.000202      0.000894     -0.000004     -0.000010         -0.022978     -0.023292     -0.005052     -0.004973     -0.000609     -0.000590      0.000005      0.000005        -18.543665     -3.605919     -0.400552       0.002149    0.000018       0.002156
 c      4.0     1.3    106.000000          0.421441      0.391407      0.424345      0.426503      0.429012       -0.002556      0.001084      0.001153      0.001368      0.001515       -0.000460     -0.000408     -0.000090     -0.000024     -0.000010        0.000000      0.000005      0.000000      0.000005     -0.000005        -12.060323    -13.499707    -13.899350    -14.001978    -13.998667       -2.400917     -2.562494     -2.587090     -2.594773     -2.592500       -0.283792     -0.293455     -0.292614     -0.291692     -0.291177        0.001346      0.001316      0.001288      0.001275      0.001272         -0.158128     -0.143385     -0.033193     -0.027195     -0.003816     -0.002998      0.000069      0.000072          0.047275      0.029204      0.011472      0.007565      0.001384      0.000937      0.000004      0.000025          0.006621      0.028522      0.001767      0.005789      0.000148      0.000651     -0.000002     -0.000007         -0.017278     -0.017372     -0.003714     -0.003639     -0.000446     -0.000432      0.000004      0.000003        -13.660386     -2.602714     -0.291944       0.001369    0.000010       0.001383
 c      4.4     1.3    106.000000          0.075760      0.056717      0.061492      0.065061      0.065637       -0.001180     -0.000813      0.000077      0.000047      0.000065       -0.000168     -0.000164     -0.000043     -0.000013      0.000024       -0.000001      0.000001     -0.000001      0.000003      0.000036         -6.740352     -7.367179     -7.513911     -7.563052     -7.558344       -1.338753     -1.412977     -1.420502     -1.422087     -1.420534       -0.159645     -0.163641     -0.163018     -0.162454     -0.162162        0.000581      0.000572      0.000562      0.000556      0.000553         -0.091771     -0.078850     -0.018341     -0.014823     -0.002126     -0.001662      0.000032      0.000035          0.029861      0.019014      0.006463      0.004326      0.000775      0.000528      0.000003      0.000012          0.004524      0.016382      0.000914      0.003177      0.000090      0.000362     -0.000001     -0.000003         -0.010002     -0.009970     -0.002086     -0.002036     -0.000251     -0.000242      0.000002      0.000002         -7.533775     -1.426121     -0.162536       0.000598    0.000006       0.000613
 c      4.8     1.3    106.000000          0.005057      0.009842      0.008150      0.009843      0.009959       -0.001038     -0.000869     -0.000120     -0.000015     -0.000012       -0.000039     -0.000055     -0.000021      0.000001     -0.000009        0.000000      0.000001     -0.000002      0.000019      0.000018         -3.935766     -4.241525     -4.301594     -4.321491     -4.318449       -0.787334     -0.824092     -0.825889     -0.825490     -0.824454       -0.094319     -0.096168     -0.095774     -0.095416     -0.095246        0.000271      0.000269      0.000265      0.000260      0.000261         -0.054303     -0.045279     -0.010698     -0.008554     -0.001248     -0.000973      0.000016      0.000017          0.018371      0.011945      0.003817      0.002576      0.000458      0.000313      0.000001      0.000006          0.002890      0.009555      0.000485      0.001843      0.000060      0.000213     -0.000001     -0.000001         -0.005989     -0.005915     -0.001230     -0.001198     -0.000148     -0.000143      0.000001      0.000001         -4.330049     -0.827401     -0.095488       0.000287    0.000003       0.000285
 c      5.2     1.3    106.000000         -0.002389      0.001118      0.001161      0.001369      0.001502       -0.000889     -0.000731     -0.000130     -0.000012      0.000032       -0.000011     -0.000017     -0.000010      0.000016      0.000004        0.000001      0.000000      0.000001      0.000014     -0.000013         -2.399860     -2.561920     -2.586847     -2.594592     -2.592327       -0.484090     -0.503321     -0.503139     -0.502301     -0.501586       -0.057967     -0.059047     -0.058804     -0.058571     -0.058466        0.000134      0.000133      0.000132      0.000129      0.000130         -0.033151     -0.027157     -0.006540     -0.005180     -0.000767     -0.000595      0.000008      0.000009          0.011456      0.007574      0.002350      0.001593      0.000283      0.000194      0.000001      0.000003          0.001765      0.005783      0.000265      0.001120      0.000041      0.000131      0.000000     -0.000001         -0.003711     -0.003636     -0.000758     -0.000736     -0.000091     -0.000088      0.000000      0.000000         -2.602512     -0.503146     -0.058603       0.000144    0.000002       0.000140
 d      6.0     1.3    106.000000         -0.000963     -0.000867     -0.000062     -0.000006      0.000030       -0.000342     -0.000338     -0.000086     -0.000017     -0.000003       -0.000004     -0.000003     -0.000001     -0.000008     -0.000006        0.000000      0.000000     -0.000002      0.000004      0.000011         -0.999657     -1.050112     -1.053968     -1.054250     -1.052991       -0.204698     -0.209511     -0.208661     -0.208017     -0.207661       -0.024333     -0.024766     -0.024657     -0.024549     -0.024504        0.000038      0.000038      0.000037      0.000036      0.000034         -0.013627     -0.010948     -0.002719     -0.002132     -0.000323     -0.000249      0.000002      0.000003          0.004839      0.003257      0.000988      0.000674      0.000119      0.000082      0.000000      0.000001          0.000654      0.002354      0.000094      0.000463      0.000018      0.000055      0.000000      0.000000         -0.001561     -0.001520     -0.000319     -0.000309     -0.000039     -0.000037      0.000000      0.000000         -1.056882     -0.208201     -0.024566       0.000036    0.000002       0.000042
 d      6.8     1.3    106.000000         -0.000831     -0.000694     -0.000124     -0.000013      0.000000       -0.000090     -0.000106     -0.000045     -0.000011      0.000053       -0.000001     -0.000002     -0.000001      0.000008      0.000035        0.000000      0.000000      0.000001      0.000002     -0.000016         -0.466849     -0.485332     -0.485106     -0.484297     -0.483599       -0.096459     -0.097612     -0.097070     -0.096702     -0.096527       -0.011442     -0.011613     -0.011556     -0.011502     -0.011479        0.000012      0.000012      0.000012      0.000012      0.000013         -0.006305     -0.004992     -0.001262     -0.000987     -0.000151     -0.000116      0.000001      0.000001          0.002267      0.001538      0.000464      0.000317      0.000056      0.000039      0.000000      0.000000          0.000259      0.001080      0.000048      0.000215      0.000009      0.000026      0.000000      0.000000         -0.000732     -0.000710     -0.000150     -0.000145     -0.000018     -0.000018      0.000000      0.000000         -0.485116     -0.096705     -0.011467       0.000015    0.000001       0.000013
 a      1.4     1.4    106.000000      72578.992980  71685.344021  71587.312613  71551.663448  71548.684278     5438.482487   5489.602896   5470.616797   5467.606168   5467.212552      180.758585    177.330549    177.912162    177.904254    177.878231      -40.317899    -32.036637    -31.206648    -31.127362    -31.104601        296.933925  -1422.768092  -2105.143066  -2370.504964  -2486.707545     -106.277539   -449.601801   -573.229599   -618.198714   -636.889293     -105.662358   -139.818038   -147.042817   -148.748247   -149.695681       44.801583     50.006063     49.647324     49.352260     49.259757         -6.595152     -8.604814      1.309876     -3.706194     -0.721747     -1.237096      1.580357      1.511956         17.386947     11.339632     -0.619195     -0.989562     -0.038043     -0.364586     -0.391417      0.058233        -11.077112    -84.084147     -3.556299    -10.439255     -0.228287     -0.280124     -0.064312     -0.039486       -209.444430   -209.532410    -14.825066    -14.728585     -0.389969     -0.386711      0.895716      0.875900      68577.279648   4769.690135     24.238683      20.591214    0.232601      21.803445
 a      1.6     1.4    106.000000      28789.885715  28595.124954  28515.941644  28505.517543  28503.998033     1486.526162   1516.051917   1514.219489   1512.410339   1512.352678       29.829985     29.729002     29.659255     29.726151     29.718475        6.357966      7.393991      7.759242      7.868229      7.872670        131.056973   -814.724767  -1213.060065  -1356.592663  -1420.652290     -130.537980   -295.185725   -342.055278   -359.649578   -366.907436      -56.243622    -68.060769    -70.451974    -70.646355    -70.843229       19.538054     20.282998     19.739762     19.458361     19.354795          0.077685     -6.210131      0.508444     -2.427644     -0.562146     -0.663386      0.687043      0.648691          5.955263      3.683434     -0.941698     -1.172985      0.106316     -0.049423     -0.143264      0.005962         -9.123520    -41.219288     -1.420215     -3.246831     -0.022707      0.040110     -0.049127     -0.099057        -83.348752    -83.151408     -3.702167     -3.668033     -0.094349     -0.093689      0.132982      0.127515      26851.480295   1122.882339    -42.242843      27.789985    0.158045      27.782476
 a      1.8     1.4    106.000000      11414.854387  11433.790041  11390.273419  11386.574196  11385.625883      414.376708    415.221752    417.470366    416.864332    416.828188        4.519920      4.922742      4.919653      4.928701      4.928840        3.325406      3.196856      3.233591      3.305534      3.306638        -20.091356   -558.081374   -776.973849   -855.535782   -889.464108     -109.561796   -185.736736   -204.472482   -210.445495   -213.289233      -29.296938    -33.582109    -34.433970    -34.431904    -34.458106        7.368780      7.312678      7.071610      6.947608      6.901172          1.669644     -4.603265     -0.222805     -1.571985     -0.354067     -0.351745      0.277528      0.251320          0.897889      0.108019     -0.432943     -0.664294      0.098138      0.027942     -0.059774     -0.010767         -5.717284    -19.527302     -0.516462     -0.860011      0.009896      0.056363     -0.022154     -0.043613        -32.273704    -32.108296     -0.926448     -0.918378     -0.040562     -0.040198      0.024432      0.023157      10384.758242    194.813805    -29.881643      10.363757    0.068575      10.360303
 a      2.0     1.4    106.000000       4512.884887   4569.070393   4554.765077   4551.330687   4550.950137      116.457251    113.130465    114.398502    114.429264    114.379587        0.746767      0.773244      0.808932      0.810850      0.812029        0.851808      0.807781      0.782749      0.802605      0.804312        -96.940092   -415.283103   -527.098284   -569.488977   -586.752546      -78.441722   -112.186999   -120.919253   -122.572081   -123.660666      -15.552959    -17.286556    -17.588603    -17.586445    -17.579558        2.526442      2.480880      2.393016      2.349342      2.332696          1.533639     -3.417774     -0.488576     -1.002578     -0.206370     -0.187445      0.104812      0.090465         -0.845692     -1.147973     -0.080173     -0.251689      0.066203      0.031242     -0.025171     -0.008104         -3.165433     -8.910545     -0.159470     -0.150156      0.009430      0.036623     -0.007650     -0.014886        -12.192887    -12.104233     -0.258392     -0.258132     -0.022184     -0.021880      0.005778      0.005487       3910.336989    -12.723473    -16.894607       3.184992    0.024910       3.183668
 a      2.2     1.4    106.000000       1785.336919   1821.869306   1819.892525   1817.582395   1817.465157       31.444048     30.997845     31.116511     31.278820     31.252770        0.111621      0.117129      0.128546      0.132397      0.132921        0.168826      0.167438      0.157205      0.158304      0.159440       -120.678292   -310.233595   -365.851823   -387.415847   -396.110864      -52.040912    -66.637096    -71.200458    -71.584800    -71.969024       -8.597846     -9.378841     -9.496276     -9.493553     -9.484883        0.838217      0.830332      0.801334      0.786363      0.780846          0.834340     -2.533981     -0.470540     -0.634259     -0.118839     -0.102634      0.037969      0.031202         -1.026178     -1.231722      0.050663     -0.048400      0.040997      0.022122     -0.010132     -0.003821         -1.643183     -3.873249     -0.033223      0.025704      0.006064      0.021210     -0.002380     -0.004716         -4.523073     -4.482971     -0.094235     -0.096216     -0.012800     -0.012610      0.001636      0.001541       1394.874169    -42.084483     -9.406573       0.955667    0.008579       0.955313
 a      2.4     1.4    106.000000        713.580077    723.514193    725.702726    724.578142    724.528968        7.954443      8.489040      8.437449      8.513278      8.507610       -0.005367      0.015743      0.019363      0.021470      0.021619        0.029899      0.030314      0.029069      0.027688      0.028091       -115.275956   -226.103916   -254.421831   -264.541542   -268.973538      -33.378184    -39.927113    -42.226710    -42.380913    -42.496057       -4.981236     -5.368682     -5.416177     -5.412451     -5.406245        0.286552      0.283989      0.275610      0.270168      0.268366          0.152389     -1.867691     -0.364590     -0.401281     -0.069704     -0.058484      0.013563      0.010647         -0.684399     -0.895799      0.075808      0.022058      0.024810      0.014368     -0.003833     -0.001453         -0.817128     -1.566883      0.001958      0.052612      0.003558      0.012302     -0.000749     -0.001509         -1.669297     -1.654699     -0.047577     -0.049100     -0.007620     -0.007477      0.000520      0.000486        442.237847    -34.540185     -5.411279       0.301582    0.002957       0.301576
 a      2.6     1.4    106.000000        288.366800    286.068961    288.616642    288.260421    288.202441        2.026068      2.269310      2.291637      2.305778      2.307964       -0.008825     -0.001486      0.002748      0.003363      0.003476        0.005068      0.005090      0.005107      0.004495      0.004540        -97.354838   -160.497590   -175.854742   -180.177192   -182.445789      -21.250565    -24.459443    -25.513230    -25.654011    -25.677942       -3.020787     -3.226835     -3.244509     -3.241140     -3.236846        0.104661      0.102059      0.100092      0.098101      0.097452         -0.274566     -1.365205     -0.259028     -0.254931     -0.042149     -0.034761      0.004942      0.003732         -0.324948     -0.524168      0.067450      0.035472      0.015151      0.009241     -0.001380     -0.000446         -0.384104     -0.561338      0.007970      0.044580      0.002047      0.007373     -0.000254     -0.000515         -0.631135     -0.627345     -0.029360     -0.029931     -0.004689     -0.004577      0.000185      0.000174         98.947433    -23.604402     -3.247250       0.103812    0.001105       0.103882
 a      2.8     1.4    106.000000        116.458751    113.017016    114.378037    114.437329    114.380578        0.586496      0.580777      0.618430      0.621133      0.623873       -0.003701     -0.003686      0.000176      0.000453      0.000584        0.000775      0.000834      0.000841      0.000711      0.000707        -76.619471   -111.745369   -120.810037   -122.454537   -123.592656      -13.681258    -15.371455    -15.842793    -15.957002    -15.955584       -1.907196     -2.021805     -2.027849     -2.024822     -2.021867        0.041472      0.039621      0.039251      0.038548      0.038258         -0.451290     -0.990448     -0.177846     -0.163381     -0.026382     -0.021500      0.001908      0.001422         -0.094420     -0.250567      0.052304      0.031113      0.009518      0.006019     -0.000482     -0.000073         -0.163815     -0.152296      0.007224      0.031942      0.001213      0.004585     -0.000095     -0.000194         -0.257419     -0.258006     -0.019433     -0.019554     -0.002976     -0.002900      0.000075      0.000071        -12.715084    -15.442156     -2.028962       0.039715    0.000482       0.039791
 a      3.0     1.4    106.000000         46.075704     44.814420     45.148707     45.332528     45.295934        0.185712      0.145601      0.162882      0.166692      0.168031       -0.001806     -0.002631     -0.000307      0.000045      0.000083        0.000093      0.000128      0.000130      0.000091      0.000077        -57.828834    -77.081368    -82.773207    -83.330245    -83.878256       -8.989932     -9.919262    -10.146485    -10.218065    -10.213049       -1.245854     -1.312193     -1.314071     -1.311378     -1.309362        0.017981      0.017040      0.016894      0.016671      0.016533         -0.470644     -0.715269     -0.121073     -0.106305     -0.017088     -0.013792      0.000808      0.000626          0.019206     -0.087569      0.038292      0.023685      0.006180      0.004000     -0.000163      0.000042         -0.058604     -0.001686      0.005637      0.021747      0.000750      0.002954     -0.000039     -0.000083         -0.120608     -0.122927     -0.013138     -0.013137     -0.001948     -0.001897      0.000035      0.000033        -40.388219    -10.105286     -1.313809       0.017030    0.000222       0.017100
 a      3.2     1.4    106.000000         17.604426     17.816587     17.775939     17.918472     17.902250        0.050314      0.039186      0.040976      0.044684      0.045060       -0.001199     -0.001525     -0.000343     -0.000012      0.000006        0.000007      0.000018      0.000021      0.000015      0.000025        -42.599852    -53.224429    -56.810059    -57.013804    -57.261141       -6.040076     -6.575602     -6.695002     -6.734141     -6.730236       -0.837777     -0.877881     -0.878089     -0.875891     -0.874496        0.008572      0.008180      0.008043      0.007984      0.007920         -0.417248     -0.515935     -0.082834     -0.070568     -0.011421     -0.009140      0.000385      0.000324          0.062625     -0.006109      0.027327      0.017272      0.004135      0.002719     -0.000051      0.000061         -0.013569      0.044545      0.004224      0.014716      0.000483      0.001966     -0.000018     -0.000040         -0.067297     -0.069679     -0.009021     -0.008976     -0.001312     -0.001276      0.000018      0.000017        -40.293579     -6.721987     -0.877289       0.008231    0.000103       0.008227
 a      3.4     1.4    106.000000          6.550644      7.046805      7.000330      7.066382      7.062760        0.006976      0.011753      0.009777      0.011913      0.012037       -0.000891     -0.000913     -0.000242     -0.000020      0.000004        0.000000      0.000003      0.000006     -0.000003      0.000005        -31.000635    -37.063561    -39.230796    -39.364105    -39.465064       -4.148195     -4.474432     -4.539241     -4.560029     -4.557074       -0.577922     -0.603002     -0.602459     -0.600782     -0.599787        0.004485      0.004326      0.004220      0.004205      0.004172         -0.342033     -0.372530     -0.057363     -0.047892     -0.007844     -0.006232      0.000206      0.000189          0.071969      0.026967      0.019388      0.012478      0.002842      0.001890     -0.000013      0.000052          0.002804      0.051717      0.003068      0.010090      0.000320      0.001346     -0.000009     -0.000021         -0.043668     -0.045281     -0.006304     -0.006232     -0.000907     -0.000880      0.000010      0.000010        -32.892482     -4.568445     -0.601562       0.004376    0.000053       0.004378
 c      3.6     1.4    106.000000          2.463633      2.745233      2.760515      2.779479      2.781469       -0.002233      0.003175      0.002379      0.003074      0.003015       -0.000650     -0.000588     -0.000145     -0.000025     -0.000094        0.000001      0.000001      0.000000      0.000003      0.000166        -22.497044    -26.120540    -27.369274    -27.502715    -27.536745       -2.911847     -3.118787     -3.153856     -3.164952     -3.162477       -0.407879     -0.423811     -0.422991     -0.421736     -0.421014        0.002542      0.002468      0.002404      0.002394      0.002381         -0.269090     -0.269628     -0.040336     -0.033221     -0.005513     -0.004354      0.000122      0.000119          0.067179      0.035731      0.013847      0.009049      0.001999      0.001341     -0.000001      0.000038          0.007253      0.045861      0.002172      0.007049      0.000220      0.000943     -0.000005     -0.000012         -0.031033     -0.031842     -0.004483     -0.004403     -0.000641     -0.000621      0.000006      0.000006        -25.019699     -3.174502     -0.422278       0.002526    0.000025       0.002533
 c      3.8     1.4    106.000000          0.982580      1.046158      1.086618      1.090168      1.093411       -0.002220      0.000210      0.000676      0.000717      0.000866       -0.000450     -0.000384     -0.000089     -0.000016     -0.000004        0.000001      0.000004      0.000001     -0.000003      0.000008        -16.398261    -18.651341    -19.353668    -19.480487    -19.486593       -2.087168     -2.221105     -2.239909     -2.245608     -2.243511       -0.293794     -0.303928     -0.303088     -0.302140     -0.301608        0.001530      0.001491      0.001456      0.001447      0.001440         -0.207262     -0.195969     -0.028826     -0.023520     -0.003953     -0.003108      0.000077      0.000079          0.057603      0.034168      0.010018      0.006623      0.001436      0.000969      0.000002      0.000026          0.007506      0.036935      0.001521      0.005016      0.000158      0.000675     -0.000003     -0.000008         -0.022973     -0.023287     -0.003238     -0.003167     -0.000462     -0.000447      0.000004      0.000004        -18.542670     -2.252485     -0.302406       0.001539    0.000014       0.001560
 c      4.0     1.4    106.000000          0.421319      0.391164      0.424312      0.426511      0.429011       -0.001360     -0.000675      0.000186      0.000134      0.000235       -0.000289     -0.000245     -0.000056     -0.000013      0.000009        0.000002      0.000000     -0.000005     -0.000006     -0.000016        -12.059962    -13.498616    -13.898553    -14.001878    -13.998345       -1.524258     -1.612298     -1.622242     -1.624792     -1.623075       -0.215455     -0.221875     -0.221133     -0.220403     -0.220008        0.000962      0.000940      0.000921      0.000912      0.000905         -0.158117     -0.143359     -0.020940     -0.016966     -0.002885     -0.002261      0.000051      0.000053          0.047275      0.029207      0.007352      0.004902      0.001050      0.000712      0.000003      0.000018          0.006598      0.028517      0.001066      0.003632      0.000118      0.000492     -0.000002     -0.000005         -0.017276     -0.017368     -0.002373     -0.002317     -0.000338     -0.000327      0.000003      0.000002        -13.659717     -1.629470     -0.220554       0.000970    0.000011       0.001002
 c      4.4     1.4    106.000000          0.075801      0.056656      0.061467      0.065060      0.065639       -0.001058     -0.000871     -0.000108     -0.000010     -0.000023       -0.000084     -0.000091     -0.000028     -0.000007      0.000037       -0.000001      0.000001     -0.000001      0.000000     -0.000240         -6.740466     -7.367015     -7.513590     -7.563003     -7.558287       -0.851763     -0.892489     -0.894799     -0.894592     -0.893496       -0.121184     -0.123838     -0.123353     -0.122906     -0.122687        0.000414      0.000408      0.000401      0.000395      0.000398         -0.091765     -0.078845     -0.011587     -0.009281     -0.001608     -0.001255      0.000023      0.000025          0.029861      0.019014      0.004129      0.002782      0.000589      0.000402      0.000002      0.000008          0.004515      0.016381      0.000535      0.001998      0.000073      0.000274     -0.000001     -0.000002         -0.010002     -0.009969     -0.001331     -0.001296     -0.000190     -0.000184      0.000001      0.000001         -7.533695     -0.896765     -0.122955       0.000436    0.000004       0.000439
 c      4.8     1.4    106.000000          0.005082      0.009838      0.008140      0.009843      0.009958       -0.000927     -0.000752     -0.000130     -0.000023      0.000030       -0.000018     -0.000029     -0.000012     -0.000036     -0.000001        0.000000      0.000000      0.000000      0.000062     -0.000026         -3.935798     -4.241505     -4.301520     -4.321446     -4.318434       -0.501827     -0.522035     -0.521920     -0.521091     -0.520363       -0.071505     -0.072835     -0.072537     -0.072256     -0.072125        0.000193      0.000191      0.000188      0.000186      0.000186         -0.054300     -0.045277     -0.006783     -0.005377     -0.000946     -0.000736      0.000011      0.000013          0.018371      0.011945      0.002436      0.001651      0.000348      0.000238      0.000001      0.000004          0.002888      0.009555      0.000277      0.001162      0.000048      0.000161      0.000000     -0.000001         -0.005989     -0.005915     -0.000786     -0.000763     -0.000113     -0.000109      0.000001      0.000001         -4.330075     -0.522008     -0.072299       0.000204    0.000001       0.000203
 d      5.2     1.4    106.000000         -0.002384      0.001116      0.001158      0.001365      0.001503       -0.000602     -0.000537     -0.000108      0.000005     -0.000036       -0.000007     -0.000009     -0.000004      0.000016     -0.000031       -0.000001      0.000002     -0.000003     -0.000008      0.000026         -2.399818     -2.561911     -2.586832     -2.594575     -2.592318       -0.309641     -0.319500     -0.318703     -0.317900     -0.317397       -0.043942     -0.044755     -0.044569     -0.044386     -0.044305        0.000095      0.000095      0.000094      0.000093      0.000090         -0.033149     -0.027156     -0.004152     -0.003267     -0.000582     -0.000451      0.000006      0.000006          0.011456      0.007574      0.001500      0.001020      0.000215      0.000147      0.000001      0.000002          0.001766      0.005783      0.000151      0.000709      0.000032      0.000099      0.000000      0.000000         -0.003711     -0.003636     -0.000484     -0.000469     -0.000070     -0.000067      0.000000      0.000000         -2.602513     -0.318334     -0.044438       0.000095    0.000004       0.000101
 d      6.0     1.4    106.000000         -0.000962     -0.000869     -0.000063     -0.000007      0.000032       -0.000163     -0.000179     -0.000063     -0.000018     -0.000019       -0.000002     -0.000003      0.000000     -0.000005     -0.000011        0.000000      0.000002      0.000000      0.000007      0.000014         -0.999634     -1.050112     -1.053967     -1.054250     -1.052990       -0.131270     -0.133275     -0.132581     -0.132107     -0.131870       -0.018482     -0.018793     -0.018707     -0.018622     -0.018589        0.000027      0.000027      0.000026      0.000026      0.000024         -0.013627     -0.010948     -0.001725     -0.001350     -0.000245     -0.000188      0.000002      0.000002          0.004839      0.003257      0.000631      0.000431      0.000091      0.000062      0.000000      0.000001          0.000654      0.002354      0.000061      0.000294      0.000014      0.000042      0.000000      0.000000         -0.001561     -0.001520     -0.000204     -0.000197     -0.000029     -0.000028      0.000000      0.000000         -1.056878     -0.132208     -0.018642       0.000023    0.000003       0.000030
 d      6.8     1.4    106.000000         -0.000832     -0.000695     -0.000123     -0.000013     -0.000003       -0.000033     -0.000042     -0.000023      0.000008     -0.000101       -0.000001     -0.000001      0.000000      0.000007     -0.000054        0.000000      0.000000      0.000001     -0.000022      0.000277         -0.466836     -0.485334     -0.485106     -0.484297     -0.483599       -0.061510     -0.062139     -0.061796     -0.061546     -0.061434       -0.008693     -0.008817     -0.008772     -0.008731     -0.008716        0.000009      0.000009      0.000009      0.000008      0.000009         -0.006305     -0.004992     -0.000803     -0.000626     -0.000115     -0.000088      0.000001      0.000001          0.002267      0.001538      0.000297      0.000203      0.000043      0.000029      0.000000      0.000000          0.000259      0.001080      0.000035      0.000137      0.000007      0.000020      0.000000      0.000000         -0.000732     -0.000710     -0.000096     -0.000093     -0.000014     -0.000013      0.000000      0.000000         -0.485119     -0.061678     -0.008792       0.000012    0.000002       0.000009
 a      1.4     1.5    106.000000      72581.789860  71686.551880  71587.780483  71551.691508  71548.681700     2839.750927   2886.870653   2879.181042   2876.649287   2876.483273      103.227738    100.745705    101.015421    101.066492    101.045785      -14.178895     -9.208616     -8.527667     -8.435777     -8.423101        300.636824  -1420.649224  -2104.009591  -2369.979265  -2486.471193     -129.713127   -366.793961   -442.297039   -470.513910   -482.025082      -86.953811   -111.418267   -116.441207   -117.385420   -117.973281       35.301065     38.497034     37.963746     37.621214     37.507598         -6.526489     -8.596151      0.940479     -3.012794     -0.690356     -1.017886      1.259080      1.143368         17.387559     11.333820     -1.007914     -1.258491      0.036567     -0.225676     -0.311605      0.018499        -11.056969    -84.086940     -2.268523     -5.901521     -0.126644     -0.104669     -0.062538     -0.086595       -209.448299   -209.534566     -7.431286     -7.371589     -0.232393     -0.230833      0.520242      0.506680      68577.077493   2357.845583    -19.551996      30.580627    0.216106      31.048295
 a      1.6     1.5    106.000000      28790.159014  28595.392556  28516.146243  28505.535473  28503.996524      714.673184    724.224249    725.585772    724.552466    724.525882       15.161582     15.570699     15.488860     15.531133     15.527487        5.058558      5.324140      5.513401      5.624872      5.625043        132.481830   -813.783730  -1212.491230  -1356.367903  -1420.553027     -122.331124   -228.376876   -255.439419   -265.020356   -269.226546      -44.436941    -52.502916    -54.169095    -54.234200    -54.339958       14.156204     14.424404     14.042112     13.833995     13.756194          0.111208     -6.205998      0.017425     -1.902951     -0.482994     -0.527398      0.507426      0.459977          5.948840      3.677888     -0.653107     -0.892996      0.109986     -0.005284     -0.107881     -0.004295         -9.119494    -41.220214     -0.805718     -1.561173     -0.001989      0.057115     -0.036231     -0.072374        -83.350399    -83.152307     -1.668680     -1.652969     -0.065995     -0.065593      0.073242      0.070031      26851.388879    442.295308    -39.540955      19.733780    0.118258      19.720309
 a      1.8     1.5    106.000000      11415.089567  11433.705305  11390.415334  11386.585370  11385.626395      183.604503    180.006381    181.799870    181.661677    181.611791        2.135345      2.342111      2.364263      2.366914      2.367836        1.829140      1.761258      1.744628      1.791904      1.793283        -19.142509   -557.685610   -776.726612   -855.443984   -889.418744      -89.922348   -134.957744   -146.074222   -148.743162   -150.270792      -22.568737    -25.464679    -26.030714    -26.026359    -26.032325        5.007556      4.936746      4.781072      4.702998      4.672752          1.688554     -4.598987     -0.449056     -1.181783     -0.286045     -0.271542      0.193466      0.170136          0.893804      0.105438     -0.173193     -0.373822      0.084821      0.032960     -0.042531     -0.008533         -5.718070    -19.527573     -0.248771     -0.306169      0.010977      0.048627     -0.014152     -0.027944        -32.274319    -32.108957     -0.398658     -0.396464     -0.031305     -0.030981      0.013554      0.012903      10384.735758     26.568810    -23.893261       6.569261    0.045415       6.567244
 a      2.0     1.5    106.000000       4512.922927   4569.111847   4554.813983   4551.337785   4550.950195       46.036143     44.850468     45.171938     45.328577     45.295259        0.337623      0.332505      0.354347      0.357594      0.358514        0.389951      0.388401      0.369471      0.375958      0.377792        -96.270095   -415.113130   -527.020529   -569.454178   -586.728734      -59.011428    -77.395204    -82.826901    -83.410244    -83.929592      -11.835945    -13.016936    -13.215337    -13.214785    -13.205907        1.656045      1.636407      1.580469      1.554782      1.544715          1.546088     -3.414204     -0.495716     -0.724349     -0.160895     -0.142021      0.070518      0.059818         -0.847842     -1.148192      0.030320     -0.088980      0.053674      0.027252     -0.017136     -0.004916         -3.167026     -8.910982     -0.055457      0.000120      0.007942      0.028704     -0.004518     -0.009051        -12.193071    -12.104508     -0.121493     -0.123144     -0.017220     -0.016985      0.003315      0.003141       3910.345903    -40.408377    -12.932512       1.956277    0.015548       1.955680
 a      2.2     1.5    106.000000       1785.261858   1821.936615   1819.897561   1817.586614   1817.465506       10.717108     11.218850     11.161105     11.255507     11.246658        0.025644      0.046274      0.050689      0.053635      0.053955        0.068293      0.070229      0.067566      0.065704      0.066445       -120.329655   -310.143170   -365.823719   -387.399157   -396.100555      -36.848936    -44.508494    -47.175659    -47.347504    -47.497887       -6.516903     -7.057894     -7.133939     -7.131616     -7.124225        0.547201      0.547555      0.529732      0.520528      0.517338          0.842252     -2.532058     -0.390842     -0.443135     -0.090896     -0.077142      0.025192      0.020631         -1.027293     -1.231615      0.075921      0.013637      0.032053      0.017880     -0.006640     -0.002099         -1.644129     -3.873673     -0.001615      0.051854      0.004723      0.016122     -0.001389     -0.002853         -4.522998     -4.483008     -0.053908     -0.055603     -0.009846     -0.009684      0.000970      0.000906       1394.875763    -36.918013     -7.108201       0.595314    0.005190       0.595284
 a      2.4     1.5    106.000000        713.504129    723.539018    725.709954    724.580946    724.529317        2.447229      2.746958      2.761312      2.779841      2.781364       -0.011137      0.003399      0.006922      0.007926      0.007982        0.011329      0.011224      0.011457      0.010331      0.010576       -115.108822   -226.053322   -254.402465   -264.531884   -268.968503      -22.695764    -26.204192    -27.376710    -27.519791    -27.551103       -3.778017     -4.049255     -4.077437     -4.074588     -4.069533        0.190613      0.190009      0.185119      0.181592      0.180523          0.157188     -1.866516     -0.273604     -0.272238     -0.052850     -0.043869      0.009071      0.007175         -0.685043     -0.895735      0.070085      0.035100      0.018997      0.011277     -0.002435     -0.000757         -0.817534     -1.567155      0.007887      0.046413      0.002655      0.009277     -0.000454     -0.000943         -1.669131     -1.654668     -0.031298     -0.031953     -0.005831     -0.005703      0.000321      0.000300        442.236609    -25.033840     -4.080211       0.195092    0.001826       0.195012
 a      2.6     1.5    106.000000        288.338140    286.071729    288.621731    288.261806    288.202621        0.636404      0.641663      0.679510      0.682314      0.685038       -0.005066     -0.003364      0.000784      0.001096      0.001139        0.001716      0.001717      0.001798      0.001538      0.001566        -97.269111   -160.471844   -175.843939   -180.171336   -182.442484      -14.127430    -15.883605    -16.374933    -16.492517    -16.492122       -2.296073     -2.439719     -2.449300     -2.446488     -2.443061        0.071451      0.069787      0.068725      0.067387      0.066967         -0.272037     -1.364423     -0.183177     -0.168808     -0.031890     -0.026093      0.003387      0.002607         -0.325277     -0.524066      0.053751      0.031546      0.011517      0.007156     -0.000861     -0.000209         -0.384308     -0.561490      0.007363      0.032840      0.001516      0.005553     -0.000163     -0.000338         -0.631016     -0.627306     -0.020022     -0.020143     -0.003575     -0.003485      0.000120      0.000114         98.947594    -15.923767     -2.451715       0.069997    0.000723       0.070006
 a      2.8     1.5    106.000000        116.453218    113.014341    114.379443    114.437858    114.380743        0.185710      0.145590      0.162875      0.166710      0.167994       -0.001955     -0.002906     -0.000219      0.000109      0.000145        0.000204      0.000249      0.000261      0.000229      0.000266        -76.574923   -111.733245   -120.805866   -122.449890   -123.590415       -8.998344     -9.923832    -10.146814    -10.218489    -10.213506       -1.452420     -1.531688     -1.534774     -1.532068     -1.529780        0.028990      0.027726      0.027528      0.027053      0.026860         -0.450135     -0.989924     -0.121271     -0.106435     -0.019986     -0.016176      0.001348      0.001039         -0.094540     -0.250470      0.038475      0.023652      0.007235      0.004631     -0.000298     -0.000010         -0.163943     -0.152376      0.005640      0.021773      0.000908      0.003458     -0.000064     -0.000134         -0.257359     -0.257979     -0.013151     -0.013143     -0.002267     -0.002208      0.000051      0.000049        -12.715593    -10.106016     -1.535162       0.027764    0.000321       0.027764
 a      3.0     1.5    106.000000         46.074778     44.812533     45.148851     45.332775     45.296028        0.045302      0.035668      0.037059      0.040676      0.041005       -0.001198     -0.001626     -0.000372     -0.000001      0.000005        0.000017      0.000030      0.000041      0.000037      0.000026        -57.806130    -77.073271    -82.772069    -83.326270    -83.876736       -5.879393     -6.394047     -6.506558     -6.543686     -6.539887       -0.949904     -0.995872     -0.996540     -0.994236     -0.992689        0.012795      0.012150      0.012052      0.011903      0.011809         -0.470188     -0.714898     -0.080751     -0.068651     -0.012976     -0.010406      0.000587      0.000474          0.019178     -0.087505      0.026765      0.016861      0.004706      0.003069     -0.000100      0.000046         -0.058695     -0.001740      0.004134      0.014328      0.000568      0.002235     -0.000027     -0.000059         -0.120576     -0.122913     -0.008793     -0.008745     -0.001486     -0.001445      0.000025      0.000024        -40.389580     -6.534617     -0.995982       0.012191    0.000151       0.012213
 c      3.2     1.5    106.000000         17.603690     17.815685     17.775819     17.918640     17.902277        0.004363      0.009881      0.007942      0.009842      0.009962       -0.000889     -0.000918     -0.000272     -0.000020     -0.000017        0.000000      0.000004      0.000006      0.000005      0.000050        -42.588940    -53.217202    -56.809774    -57.011038    -57.259939       -3.939826     -4.244424     -4.303390     -4.322045     -4.319212       -0.639364     -0.667294     -0.666927     -0.665148     -0.664068        0.006174      0.005901      0.005806      0.005767      0.005723         -0.417091     -0.515682     -0.054555     -0.045420     -0.008690     -0.006915      0.000285      0.000249          0.062621     -0.006075      0.018522      0.011904      0.003155      0.002084     -0.000031      0.000050         -0.013642      0.044503      0.002928      0.009580      0.000367      0.001491     -0.000013     -0.000029         -0.067276     -0.069671     -0.006001     -0.005926     -0.001002     -0.000973      0.000013      0.000012        -40.294184     -4.331306     -0.666121       0.005956    0.000072       0.005952
 c      3.4     1.5    106.000000          6.550028      7.046199      7.000224      7.066483      7.062770       -0.002587      0.002272      0.001772      0.002273      0.002416       -0.000654     -0.000582     -0.000156     -0.000025     -0.000007        0.000001      0.000001     -0.000001      0.000002      0.000008        -30.995768    -37.058171    -39.230313    -39.362681    -39.464073       -2.707392     -2.895261     -2.925943     -2.935410     -2.933048       -0.441500     -0.458926     -0.458158     -0.456828     -0.456053        0.003252      0.003139      0.003066      0.003056      0.003033         -0.341977     -0.372382     -0.037521     -0.030813     -0.005975     -0.004724      0.000154      0.000145          0.071969      0.026984      0.012934      0.008450      0.002171      0.001448     -0.000008      0.000040          0.002746      0.051690      0.002019      0.006546      0.000246      0.001022     -0.000006     -0.000016         -0.043655     -0.045274     -0.004177     -0.004098     -0.000693     -0.000672      0.000008      0.000007        -32.891875     -2.944401     -0.457356       0.003188    0.000039       0.003191
 c      3.6     1.5    106.000000          2.463198      2.744729      2.760451      2.779522      2.781474       -0.001918     -0.000164      0.000477      0.000454      0.000581       -0.000456     -0.000382     -0.000092     -0.000020     -0.000072        0.000003      0.000003      0.000000      0.000000      0.000066        -22.494944    -26.117441    -27.368402    -27.502180    -27.536051       -1.904950     -2.023128     -2.038866     -2.043435     -2.041465       -0.311911     -0.322856     -0.322018     -0.321019     -0.320458        0.001847      0.001795      0.001751      0.001745      0.001735         -0.269063     -0.269554     -0.026291     -0.021393     -0.004202     -0.003307      0.000091      0.000090          0.067179      0.035738      0.009173      0.006066      0.001529      0.001028      0.000000      0.000028          0.007209      0.045847      0.001379      0.004568      0.000171      0.000718     -0.000004     -0.000009         -0.031027     -0.031837     -0.002959     -0.002892     -0.000490     -0.000474      0.000005      0.000004        -25.018676     -2.049684     -0.321388       0.001843    0.000019       0.001855
 c      3.8     1.5    106.000000          0.982320      1.045795      1.086567      1.090183      1.093418       -0.001173     -0.000774      0.000092      0.000062      0.000060       -0.000293     -0.000244     -0.000057     -0.000010     -0.000041        0.000000     -0.000001      0.000001     -0.000015      0.000126        -16.397388    -18.649889    -19.352740    -19.480329    -19.486207       -1.368205     -1.444054     -1.451934     -1.453744     -1.452160       -0.224843     -0.231693     -0.230940     -0.230179     -0.229771        0.001113      0.001086      0.001061      0.001054      0.001050         -0.207246     -0.195935     -0.018767     -0.015168     -0.003014     -0.002363      0.000058      0.000059          0.057603      0.034171      0.006615      0.004413      0.001098      0.000743      0.000002      0.000019          0.007475      0.036929      0.000946      0.003250      0.000126      0.000514     -0.000002     -0.000005         -0.022971     -0.023283     -0.002132     -0.002080     -0.000353     -0.000342      0.000003      0.000003        -18.541911     -1.457913     -0.230402       0.001127    0.000009       0.001144
 c      4.0     1.5    106.000000          0.421209      0.390943      0.424267      0.426512      0.429014       -0.001045     -0.000860     -0.000070     -0.000005      0.000025       -0.000171     -0.000151     -0.000039     -0.000010     -0.000012        0.000001      0.000001      0.000001     -0.000003      0.000029        -12.059676    -13.498027    -13.897872    -14.001812    -13.998173       -1.000192     -1.050292     -1.053982     -1.054285     -1.053035       -0.164942     -0.169233     -0.168615     -0.168028     -0.167729        0.000700      0.000684      0.000671      0.000664      0.000663         -0.158107     -0.143343     -0.013644     -0.010961     -0.002200     -0.001721      0.000038      0.000039          0.047275      0.029208      0.004847      0.003254      0.000804      0.000546      0.000002      0.000013          0.006577      0.028514      0.000654      0.002356      0.000095      0.000375     -0.000001     -0.000004         -0.017275     -0.017365     -0.001561     -0.001521     -0.000259     -0.000250      0.000002      0.000002        -13.659366     -1.056963     -0.168162       0.000716    0.000005       0.000732
 c      4.4     1.5    106.000000          0.075823      0.056603      0.061447      0.065058      0.065637       -0.000997     -0.000782     -0.000130     -0.000009     -0.000069       -0.000041     -0.000054     -0.000018     -0.000004     -0.000022       -0.000001     -0.000001     -0.000002     -0.000002      0.000049         -6.740536     -7.366948     -7.513401     -7.562937     -7.558259       -0.559755     -0.583197     -0.583386     -0.582625     -0.581834       -0.092699     -0.094538     -0.094160     -0.093804     -0.093635        0.000301      0.000296      0.000291      0.000288      0.000289         -0.091760     -0.078840     -0.007578     -0.006020     -0.001228     -0.000956      0.000017      0.000019          0.029861      0.019015      0.002718      0.001839      0.000451      0.000308      0.000001      0.000006          0.004507      0.016381      0.000318      0.001300      0.000059      0.000209     -0.000001     -0.000002         -0.010002     -0.009969     -0.000876     -0.000851     -0.000146     -0.000141      0.000001      0.000001         -7.533713     -0.583831     -0.093884       0.000317    0.000003       0.000317
 c      4.8     1.5    106.000000          0.005095      0.009830      0.008135      0.009841      0.009958       -0.000660     -0.000573     -0.000111     -0.000009      0.000023       -0.000009     -0.000017     -0.000007     -0.000034      0.000021        0.000000      0.000000      0.000000      0.000016     -0.000051         -3.935802     -4.241504     -4.301484     -4.321414     -4.318420       -0.330934     -0.341878     -0.341112     -0.340291     -0.339766       -0.054648     -0.055645     -0.055416     -0.055193     -0.055091        0.000139      0.000138      0.000136      0.000134      0.000132         -0.054297     -0.045275     -0.004444     -0.003499     -0.000723     -0.000561      0.000008      0.000009          0.018371      0.011946      0.001604      0.001090      0.000266      0.000182      0.000001      0.000003          0.002886      0.009555      0.000163      0.000759      0.000038      0.000123      0.000000     -0.000001         -0.005989     -0.005915     -0.000518     -0.000502     -0.000086     -0.000083      0.000000      0.000000         -4.330084     -0.340730     -0.055198       0.000141    0.000003       0.000146
 c      5.2     1.5    106.000000         -0.002381      0.001112      0.001158      0.001367      0.001502       -0.000349     -0.000342     -0.000088     -0.000023      0.000006       -0.000004     -0.000006     -0.000004      0.000003      0.000020        0.000000      0.000000     -0.000002     -0.000054     -0.000032         -2.399787     -2.561909     -2.586825     -2.594568     -2.592312       -0.204787     -0.209534     -0.208668     -0.208013     -0.207663       -0.033603     -0.034216     -0.034070     -0.033925     -0.033864        0.000069      0.000069      0.000068      0.000065      0.000066         -0.033147     -0.027155     -0.002719     -0.002132     -0.000446     -0.000344      0.000004      0.000005          0.011456      0.007574      0.000988      0.000674      0.000164      0.000113      0.000000      0.000001          0.001766      0.005783      0.000093      0.000463      0.000025      0.000076      0.000000      0.000000         -0.003711     -0.003636     -0.000319     -0.000309     -0.000053     -0.000051      0.000000      0.000000         -2.602510     -0.208201     -0.033924       0.000073    0.000001       0.000074
 d      6.0     1.5    106.000000         -0.000962     -0.000870     -0.000063     -0.000006      0.000024       -0.000071     -0.000086     -0.000040     -0.000006     -0.000005       -0.000001     -0.000002     -0.000001     -0.000003     -0.000004       -0.000001      0.000001     -0.000001      0.000002      0.000002         -0.999619     -1.050114     -1.053967     -1.054250     -1.052991       -0.086572     -0.087504     -0.087013     -0.086676     -0.086515       -0.014156     -0.014381     -0.014312     -0.014247     -0.014220        0.000019      0.000019      0.000019      0.000020      0.000016         -0.013626     -0.010947     -0.001131     -0.000884     -0.000188     -0.000144      0.000001      0.000001          0.004839      0.003257      0.000416      0.000285      0.000069      0.000048      0.000000      0.000000          0.000654      0.002354      0.000044      0.000193      0.000011      0.000032      0.000000      0.000000         -0.001561     -0.001520     -0.000135     -0.000130     -0.000023     -0.000022      0.000000      0.000000         -1.056887     -0.086721     -0.014254       0.000012    0.000006       0.000021
 a      1.4     1.6    106.000000      72583.056446  71687.864950  71588.155471  71551.714861  71548.678982     1487.049204   1516.022137   1514.159447   1512.411146   1512.352148       58.059867     56.835371     56.876091     56.951250     56.936733       -2.951316     -0.417429      0.110585      0.219858      0.224030        303.099649  -1419.053651  -2103.131497  -2369.595441  -2486.294989     -133.762262   -296.795751   -342.739279   -359.941865   -367.045029      -70.989577    -88.374990    -91.926534    -92.413688    -92.772500       27.282057     29.109135     28.613073     28.296876     28.188549         -6.469370     -8.590718      0.467702     -2.443068     -0.636394     -0.833650      0.977342      0.849133         17.382867     11.328969     -0.935610     -1.168632      0.080479     -0.124914     -0.244108     -0.004793        -11.041017    -84.089312     -1.413197     -3.242413     -0.063009     -0.010445     -0.053737     -0.090755       -209.451683   -209.536221     -3.700869     -3.667122     -0.146299     -0.145500      0.302026      0.292917      68576.934061   1122.959518    -37.589970      29.334826    0.188946      29.357725
 a      1.6     1.6    106.000000      28790.809093  28595.531297  28516.359011  28505.547974  28503.995771      345.997520    344.972047    347.133051    346.652796    346.613440        7.572948      8.067438      8.018613      8.039148      8.037944        3.434187      3.444802      3.512738      3.607811      3.606819        133.593257   -813.130763  -1212.071500  -1356.198027  -1420.479589     -106.529850   -173.784692   -190.009165   -194.954543   -197.390443      -35.004064    -40.515231    -41.677634    -41.691325    -41.743934       10.176815     10.213337      9.956812      9.811500      9.755943          0.135087     -6.202467     -0.310960     -1.482804     -0.406635     -0.417918      0.369237      0.324274          5.942817      3.673910     -0.360910     -0.592832      0.104092      0.018751     -0.079245     -0.006757         -9.117367    -41.220718     -0.440197     -0.694292      0.007478      0.059329     -0.025450     -0.050673        -83.351381    -83.153168     -0.764027     -0.757619     -0.048999     -0.048712      0.040742      0.038971      26851.318558    141.656065    -34.185447      13.591940    0.085065      13.574509
 a      1.8     1.6    106.000000      11415.306520  11433.694427  11390.538273  11386.595709  11385.626753       80.667462     78.123949     78.930362     79.027497     78.984044        1.025201      1.095282      1.122466      1.124442      1.125620        0.943764      0.936262      0.906614      0.931056      0.933126        -18.320206   -557.410111   -776.562392   -855.381471   -889.382993      -70.732236    -96.923522   -103.979190   -105.071796   -105.874425      -17.418747    -19.400364    -19.777620    -19.776942    -19.773133        3.430165      3.378824      3.275463      3.227666      3.208357          1.704304     -4.594748     -0.514018     -0.883551     -0.228809     -0.209466      0.134946      0.116322          0.890906      0.104252     -0.022057     -0.175077      0.071575      0.032348     -0.029893     -0.005518         -5.719179    -19.527923     -0.107059     -0.069843      0.010226      0.040081     -0.008882     -0.017870        -32.274767    -32.109477     -0.187428     -0.188048     -0.024535     -0.024258      0.007748      0.007384      10384.733432    -29.514217    -18.799174       4.213648    0.029749       4.213592
 a      2.0     1.6    106.000000       4512.935679   4569.217276   4554.829025   4551.344072   4550.950240       17.563767     17.822475     17.792014     17.917172     17.901835        0.137979      0.141835      0.152472      0.155848      0.156442        0.170737      0.179001      0.171403      0.170778      0.172178        -95.783435   -414.981463   -526.969666   -569.430406   -586.711691      -43.366018    -53.448718    -56.837686    -57.068399    -57.299323       -9.059468     -9.879056    -10.010163    -10.010334    -10.001733        1.115399      1.111101      1.074877      1.059038      1.052983          1.556509     -3.411707     -0.434000     -0.522608     -0.125145     -0.108039      0.048283      0.040630         -0.849112     -1.148248      0.071021     -0.007478      0.043048      0.022860     -0.011674     -0.002719         -3.168405     -8.911468     -0.011412      0.045975      0.006458      0.022276     -0.002728     -0.005656        -12.193223    -12.104629     -0.067994     -0.069896     -0.013416     -0.013225      0.001990      0.001868       3910.353154    -40.316285     -9.904102       1.250194    0.009764       1.251008
 a      2.2     1.6    106.000000       1785.164194   1821.992203   1819.905529   1817.590971   1817.466008        3.604639      4.013733      4.007901      4.038718      4.038630       -0.003699      0.017245      0.019709      0.021430      0.021591        0.027657      0.028197      0.028648      0.026636      0.026966       -120.098708   -310.071002   -365.798475   -387.386072   -396.093680      -25.871217    -30.109790    -31.573061    -31.718551    -31.768387       -4.981413     -5.362563     -5.410399     -5.408640     -5.402521        0.372477      0.375045      0.364101      0.358027      0.356112          0.848930     -2.530626     -0.303988     -0.310163     -0.069738     -0.058410      0.017283      0.014186         -1.027860     -1.231664      0.074336      0.033200      0.024961      0.014299     -0.004403     -0.001117         -1.644749     -3.874003      0.007188      0.049671      0.003625      0.012296     -0.000860     -0.001820         -4.522902     -4.482995     -0.035685     -0.036569     -0.007613     -0.007467      0.000607      0.000565       1394.873746    -28.064752     -5.407770       0.391905    0.003272       0.392159
 a      2.4     1.6    106.000000        713.446499    723.552256    725.719105    724.583385    724.529573        0.819817      0.861931      0.900833      0.904142      0.906959       -0.007883     -0.001459      0.002426      0.002837      0.002938        0.004240      0.004062      0.004335      0.003809      0.003875       -114.996041   -226.015578   -254.387056   -264.523963   -268.964382      -15.528304    -17.521080    -18.098048    -18.223870    -18.226689       -2.893150     -3.084219     -3.100536     -3.098195     -3.094096        0.132558      0.132377      0.129481      0.127094      0.126407          0.160818     -1.865519     -0.199294     -0.185741     -0.040352     -0.033202      0.006331      0.005060         -0.685305     -0.895709      0.057562      0.032865      0.014598      0.008843     -0.001586     -0.000391         -0.817793     -1.567345      0.007716      0.035526      0.001995      0.007049     -0.000295     -0.000628         -1.669006     -1.654636     -0.021853     -0.022020     -0.004488     -0.004380      0.000211      0.000198        442.235604    -17.456077     -3.104423       0.133395    0.001204       0.133336
 a      2.6     1.6    106.000000        288.325152    286.070375    288.624879    288.262752    288.202866        0.219004      0.177260      0.197539      0.201219      0.202701       -0.002567     -0.003100      0.000052      0.000318      0.000404        0.000504      0.000562      0.000596      0.000529      0.000498        -97.210043   -160.453794   -175.836957   -180.165752   -182.439647       -9.552124    -10.551853    -10.793681    -10.871350    -10.866480       -1.762096     -1.862360     -1.867651     -1.865067     -1.862372        0.050724      0.049554      0.048914      0.048011      0.047720         -0.270413     -1.363751     -0.128351     -0.113183     -0.024349     -0.019784      0.002419      0.001901         -0.325361     -0.523989      0.040550      0.024641      0.008829      0.005560     -0.000558     -0.000092         -0.384457     -0.561589      0.005872      0.023057      0.001147      0.004221     -0.000111     -0.000235         -0.630945     -0.627278     -0.013912     -0.013902     -0.002746     -0.002676      0.000083      0.000079         98.947237    -10.729547     -1.869055       0.049394    0.000499       0.049437
 a      2.8     1.6    106.000000        116.451437    113.011782    114.380046    114.438249    114.380910        0.050670      0.038861      0.040993      0.044691      0.045052       -0.001237     -0.001814     -0.000370      0.000029      0.000053        0.000040      0.000066      0.000080      0.000069      0.000060        -76.544510   -111.723599   -120.803335   -122.445374   -123.588556       -6.048465     -6.580663     -6.695747     -6.734565     -6.730690       -1.116127     -1.171478     -1.172926     -1.170533     -1.168763        0.020916      0.020017      0.019879      0.019562      0.019423         -0.449524     -0.989468     -0.083054     -0.070709     -0.015291     -0.012298      0.000984      0.000782         -0.094545     -0.250402      0.027547      0.017234      0.005555      0.003583     -0.000194      0.000016         -0.164051     -0.152434      0.004226      0.014743      0.000694      0.002636     -0.000045     -0.000096         -0.257325     -0.257963     -0.009035     -0.008984     -0.001743     -0.001696      0.000037      0.000036        -12.716761     -6.722710     -1.172772       0.020011    0.000227       0.020059
 a      3.0     1.6    106.000000         46.073692     44.811269     45.148844     45.333023     45.296079        0.004382      0.009869      0.007933      0.009851      0.009977       -0.000905     -0.000961     -0.000311     -0.000012      0.000008        0.000004      0.000008      0.000008      0.000008      0.000007        -57.791048    -77.065482    -82.771248    -83.323016    -83.875384       -3.941633     -4.245672     -4.303678     -4.322140     -4.319322       -0.730588     -0.762962     -0.762872     -0.760971     -0.759739        0.009337      0.008873      0.008801      0.008701      0.008607         -0.469984     -0.714590     -0.054614     -0.045454     -0.009949     -0.007933      0.000437      0.000364          0.019186     -0.087464      0.018586      0.011894      0.003620      0.002372     -0.000065      0.000043         -0.058786     -0.001784      0.002931      0.009587      0.000435      0.001708     -0.000020     -0.000043         -0.120555     -0.122904     -0.006004     -0.005929     -0.001144     -0.001111      0.000019      0.000018        -40.390406     -4.331479     -0.762119       0.008870    0.000140       0.008939
 c      3.2     1.6    106.000000         17.602764     17.814884     17.775726     17.918794     17.902292       -0.002662      0.002038      0.001602      0.002052      0.002212       -0.000679     -0.000600     -0.000175     -0.000027      0.000016        0.000002      0.000005      0.000003      0.000007     -0.000022        -42.581749    -53.210801    -56.809178    -57.009208    -57.258869       -2.643567     -2.825308     -2.854466     -2.863314     -2.861000       -0.492215     -0.511928     -0.511243     -0.509815     -0.508967        0.004537      0.004339      0.004272      0.004245      0.004214         -0.417015     -0.515495     -0.036656     -0.030065     -0.006672     -0.005283      0.000214      0.000192          0.062626     -0.006054      0.012671      0.008256      0.002430      0.001610     -0.000020      0.000040         -0.013719      0.044472      0.001973      0.006390      0.000282      0.001142     -0.000009     -0.000022         -0.067263     -0.069665     -0.004081     -0.004003     -0.000772     -0.000749      0.000010      0.000009        -40.293897     -2.872199     -0.510445       0.004400    0.000051       0.004386
 c      3.4     1.6    106.000000          6.549408      7.045502      7.000153      7.066558      7.062781       -0.001763     -0.000301      0.000397      0.000354      0.000472       -0.000479     -0.000399     -0.000097     -0.000020     -0.000011        0.000001      0.000002      0.000002      0.000001      0.000012        -30.992341    -37.054138    -39.229431    -39.361913    -39.463301       -1.821132     -1.932015     -1.946423     -1.950417     -1.948520       -0.340250     -0.352440     -0.351609     -0.350536     -0.349932        0.002397      0.002316      0.002265      0.002258      0.002243         -0.341936     -0.372285     -0.025130     -0.020418     -0.004591     -0.003616      0.000117      0.000111          0.071971      0.026993      0.008793      0.005806      0.001673      0.001119     -0.000005      0.000030          0.002686      0.051671      0.001316      0.004362      0.000191      0.000784     -0.000005     -0.000012         -0.043649     -0.045269     -0.002830     -0.002765     -0.000535     -0.000518      0.000006      0.000005        -32.890954     -1.956401     -0.350904       0.002367    0.000025       0.002362
 c      3.6     1.6    106.000000          2.462802      2.744198      2.760388      2.779548      2.781484       -0.001085     -0.000806      0.000046      0.000033      0.000115       -0.000311     -0.000259     -0.000060     -0.000016      0.000117        0.000001      0.000002      0.000000     -0.000005      0.000062        -22.493294    -26.115437    -27.367400    -27.501926    -27.535597       -1.283668     -1.353005     -1.359877     -1.361281     -1.359781       -0.240602     -0.248135     -0.247361     -0.246548     -0.246114        0.001364      0.001327      0.001295      0.001291      0.001283         -0.269038     -0.269508     -0.017596     -0.014198     -0.003230     -0.002534      0.000069      0.000069          0.067179      0.035742      0.006219      0.004145      0.001179      0.000794      0.000000      0.000021          0.007167      0.045837      0.000883      0.003044      0.000136      0.000551     -0.000003     -0.000007         -0.031024     -0.031833     -0.002001     -0.001952     -0.000378     -0.000366      0.000003      0.000003        -25.017868     -1.365061     -0.246641       0.001364    0.000015       0.001375
 c      3.8     1.6    106.000000          0.982100      1.045461      1.086511      1.090186      1.093420       -0.001033     -0.000842     -0.000094     -0.000009     -0.000008       -0.000182     -0.000161     -0.000040     -0.000010     -0.000026        0.000001      0.000002     -0.000001      0.000004      0.000014        -16.396660    -18.649033    -19.351946    -19.480229    -19.485995       -0.922654     -0.967560     -0.970533     -0.970600     -0.969430       -0.173524     -0.178175     -0.177532     -0.176912     -0.176598        0.000822      0.000803      0.000785      0.000780      0.000775         -0.207230     -0.195913     -0.012577     -0.010085     -0.002318     -0.001813      0.000043      0.000045          0.057603      0.034173      0.004478      0.003005      0.000847      0.000574      0.000002      0.000014          0.007446      0.036924      0.000598      0.002169      0.000101      0.000395     -0.000001     -0.000004         -0.022970     -0.023280     -0.001441     -0.001404     -0.000273     -0.000264      0.000002      0.000002        -18.541506     -0.973027     -0.177073       0.000831    0.000009       0.000845
 c      4.0     1.6    106.000000          0.421123      0.390759      0.424224      0.426510      0.429018       -0.001052     -0.000807     -0.000132     -0.000007      0.000027       -0.000095     -0.000098     -0.000029     -0.000009     -0.000009        0.000001      0.000001      0.000001     -0.000005     -0.000009        -12.059437    -13.497696    -13.897395    -14.001731    -13.998090       -0.674893     -0.704845     -0.705784     -0.705227     -0.704310       -0.127284     -0.130204     -0.129699     -0.129224     -0.128993        0.000517      0.000506      0.000496      0.000491      0.000490         -0.158097     -0.143331     -0.009161     -0.007302     -0.001692     -0.001321      0.000028      0.000030          0.047275      0.029209      0.003279      0.002212      0.000620      0.000422      0.000002      0.000010          0.006558      0.028511      0.000407      0.001575      0.000077      0.000288     -0.000001     -0.000003         -0.017275     -0.017364     -0.001056     -0.001027     -0.000200     -0.000193      0.000001      0.000001        -13.659254     -0.706721     -0.129323       0.000530    0.000004       0.000537
 c      4.4     1.6    106.000000          0.075834      0.056560      0.061429      0.065052      0.065637       -0.000770     -0.000634     -0.000117     -0.000012     -0.000005       -0.000019     -0.000032     -0.000014     -0.000002     -0.000053        0.000000      0.000001      0.000003     -0.000001     -0.000074         -6.740567     -7.366921     -7.513294     -7.562881     -7.558239       -0.378870     -0.392341     -0.391708     -0.390877     -0.390294       -0.071457     -0.072794     -0.072497     -0.072211     -0.072083        0.000222      0.000219      0.000215      0.000212      0.000211         -0.091755     -0.078836     -0.005102     -0.004025     -0.000946     -0.000735      0.000013      0.000014          0.029861      0.019015      0.001839      0.001248      0.000348      0.000238      0.000001      0.000004          0.004501      0.016380      0.000193      0.000872      0.000048      0.000161     -0.000001     -0.000001         -0.010002     -0.009968     -0.000593     -0.000575     -0.000113     -0.000109      0.000001      0.000001         -7.533735     -0.391474     -0.072311       0.000228    0.000002       0.000230
 c      4.8     1.6    106.000000          0.005101      0.009824      0.008131      0.009838      0.009959       -0.000407     -0.000386     -0.000093     -0.000034     -0.000035       -0.000006     -0.000010     -0.000005     -0.000008     -0.000019        0.000000      0.000000     -0.000002      0.000025     -0.000025         -3.935789     -4.241510     -4.301467     -4.321397     -4.318410       -0.224746     -0.230361     -0.229473     -0.228784     -0.228403       -0.042115     -0.042878     -0.042697     -0.042519     -0.042440        0.000103      0.000102      0.000100      0.000100      0.000098         -0.054294     -0.045274     -0.002991     -0.002347     -0.000558     -0.000432      0.000006      0.000007          0.018371      0.011946      0.001086      0.000739      0.000206      0.000141      0.000001      0.000002          0.002885      0.009555      0.000102      0.000510      0.000030      0.000095      0.000000     -0.000001         -0.005989     -0.005914     -0.000351     -0.000339     -0.000067     -0.000064      0.000000      0.000000         -4.330080     -0.229047     -0.042556       0.000105    0.000002       0.000108
 d      5.2     1.6    106.000000         -0.002381      0.001110      0.001157      0.001367      0.001500       -0.000183     -0.000197     -0.000067      0.000007      0.000004       -0.000003     -0.000004     -0.000002      0.000014      0.000027        0.000001      0.000001      0.000001     -0.000010     -0.000035         -2.399765     -2.561911     -2.586824     -2.594565     -2.592308       -0.139109     -0.141301     -0.140571     -0.140070     -0.139822       -0.025921     -0.026381     -0.026265     -0.026150     -0.026101        0.000051      0.000050      0.000050      0.000049      0.000047         -0.033146     -0.027155     -0.001830     -0.001432     -0.000344     -0.000265      0.000003      0.000003          0.011456      0.007574      0.000669      0.000457      0.000127      0.000087      0.000000      0.000001          0.001766      0.005783      0.000064      0.000312      0.000019      0.000058      0.000000      0.000000         -0.003711     -0.003636     -0.000216     -0.000209     -0.000041     -0.000040      0.000000      0.000000         -2.602507     -0.140162     -0.026133       0.000049    0.000003       0.000055
 d      6.0     1.6    106.000000         -0.000963     -0.000870     -0.000061     -0.000007      0.000028       -0.000029     -0.000039     -0.000020     -0.000002     -0.000016       -0.000001     -0.000001      0.000001     -0.000001     -0.000035        0.000001      0.000000     -0.000003      0.000005     -0.000080         -0.999610     -1.050116     -1.053968     -1.054251     -1.052991       -0.058471     -0.059053     -0.058729     -0.058489     -0.058382       -0.010931     -0.011096     -0.011041     -0.010990     -0.010971        0.000014      0.000014      0.000014      0.000014      0.000018         -0.013626     -0.010947     -0.000763     -0.000595     -0.000145     -0.000111      0.000001      0.000001          0.004839      0.003257      0.000282      0.000193      0.000054      0.000037      0.000000      0.000000          0.000654      0.002354      0.000034      0.000130      0.000008      0.000025      0.000000      0.000000         -0.001561     -0.001520     -0.000091     -0.000088     -0.000017     -0.000017      0.000000      0.000000         -1.056881     -0.058535     -0.011032       0.000025    0.000006       0.000015
 a      1.4     1.8    106.000000      72585.720317  71689.954713  71588.753524  71551.743486  71548.674145      414.779395    415.400529    417.451213    416.861092    416.827471       17.389350     17.755193     17.661035     17.709090     17.704006        2.272180      2.605198      2.834165      2.950262      2.945821        305.903674  -1417.016599  -2101.934499  -2369.072197  -2486.055218     -112.313490   -187.067568   -204.929761   -210.682552   -213.410489      -46.627017    -55.233197    -57.088559    -57.182824    -57.307119       15.721096     16.090647     15.815617     15.613725     15.540287         -6.406110     -8.584667     -0.266349     -1.587465     -0.499498     -0.552211      0.557933      0.450345         17.366044     11.323224     -0.423637     -0.663566      0.107469     -0.012597     -0.139061     -0.016369        -11.023338    -84.092405     -0.511140     -0.856331     -0.004333      0.054967     -0.032451     -0.060689       -209.456223   -209.538772     -0.925967     -0.917906     -0.070242     -0.070192      0.100671      0.097237      68576.747549    194.847806    -40.401625      18.847719    0.122774      18.550257
 a      1.6     1.8    106.000000      28792.104598  28595.543279  28516.793363  28505.572824  28503.997182       80.720877     78.142138     78.941165     79.026428     78.983883        1.891664      2.090161      2.099098      2.102029      2.102938        1.209514      1.229232      1.202036      1.243017      1.244425        135.503366   -812.341694  -1211.534650  -1355.976381  -1420.377135      -71.241252    -97.161890   -104.029625   -105.113291   -105.900677      -21.686201    -24.329629    -24.891006    -24.892042    -24.897330        5.263558      5.201559      5.080728      5.018097      4.992224          0.171750     -6.194629     -0.523077     -0.886453     -0.277015     -0.259939      0.192002      0.161457          5.935172      3.670047     -0.019509     -0.175834      0.082089      0.032986     -0.040627     -0.002953         -9.115249    -41.221263     -0.105976     -0.069011      0.011214      0.047086     -0.011497     -0.023590        -83.352486    -83.154693     -0.187572     -0.188026     -0.029965     -0.029745      0.013188      0.012605      26851.248631    -29.521281    -23.009489       6.346114    0.041316       6.330814
 a      1.8     1.8    106.000000      11415.685367  11433.957572  11390.624237  11386.612879  11385.626379       14.430921     14.817842     14.771567     14.877531     14.865207        0.231324      0.229524      0.244079      0.246801      0.247546        0.214684      0.236255      0.228986      0.229215      0.230893        -17.162533   -557.046819   -776.376352   -855.309918   -889.333523      -40.899993    -49.739264    -52.756753    -52.961340    -53.152910      -10.507481    -11.481593    -11.650317    -11.654333    -11.645791        1.691801      1.679053      1.630740      1.611714      1.604030          1.729578     -4.588999     -0.422486     -0.490837     -0.144315     -0.125351      0.067637      0.057171          0.887682      0.103355      0.075560      0.001764      0.048747      0.025148     -0.014685     -0.001216         -5.721807    -19.528868     -0.006349      0.049577      0.007390      0.025609     -0.003586     -0.007669        -32.275703    -32.109947     -0.061832     -0.063593     -0.015360     -0.015161      0.002857      0.002673      10384.749440    -39.091527    -11.470400       1.874738    0.012887       1.880366
 a      2.0     1.8    106.000000       4512.833270   4569.406753   4554.850130   4551.355984   4550.951131        2.448122      2.749348      2.763056      2.780092      2.781377        0.008599      0.025254      0.027130      0.028721      0.028877        0.032012      0.033406      0.035121      0.032888      0.033216        -95.193717   -414.785323   -526.901706   -569.396519   -586.692116      -22.825200    -26.237111    -27.382218    -27.526363    -27.556880       -5.425243     -5.841380     -5.896751     -5.897297     -5.890952        0.554495      0.557565      0.542480      0.535195      0.532848          1.573680     -3.408512     -0.276664     -0.273093     -0.076026     -0.063688      0.024291      0.020406         -0.849993     -1.148814      0.071851      0.034810      0.027188      0.015278     -0.005560     -0.000628         -3.170087     -8.912169      0.008161      0.046649      0.004042      0.013390     -0.001142     -0.002488        -12.193383    -12.104654     -0.031396     -0.032001     -0.008249     -0.008097      0.000831      0.000768       3910.350625    -25.039386     -5.892250       0.580728    0.004208       0.583029
 a      2.2     1.8    106.000000       1785.009315   1822.046822   1819.933234   1817.598330   1817.466663        0.493347      0.477375      0.512483      0.515032      0.517394       -0.006495     -0.000072      0.002897      0.003229      0.003331        0.004499      0.004210      0.004572      0.004181      0.004096       -119.828073   -309.970852   -365.761030   -387.365528   -396.083636      -12.933431    -14.437546    -14.839869    -14.948684    -14.946443       -2.990077     -3.184636     -3.202698     -3.201268     -3.197150        0.191343      0.193138      0.188740      0.185848      0.184997          0.858278     -2.528283     -0.169926     -0.154141     -0.041765     -0.034321      0.008934      0.007409         -1.027918     -1.231943      0.051556      0.029827      0.015200      0.009064     -0.002052     -0.000290         -1.645363     -3.874388      0.007120      0.030443      0.002136      0.007287     -0.000392     -0.000864         -4.522761     -4.482967     -0.018441     -0.018486     -0.004629     -0.004520      0.000281      0.000262       1394.868698    -14.531044     -3.207850       0.194328    0.001540       0.194628
 a      2.4     1.8    106.000000        713.406161    723.554551    725.730035    724.586477    724.530220        0.110294      0.081284      0.090899      0.094870      0.095646       -0.002127     -0.002290      0.000090      0.000319      0.000331        0.000406      0.000496      0.000526      0.000507      0.000518       -114.863336   -225.966620   -254.367899   -264.510327   -268.957752       -7.588711     -8.302411     -8.462175     -8.517715     -8.513201       -1.744080     -1.840189     -1.845810     -1.843616     -1.841017        0.070322      0.070152      0.068886      0.067773      0.067425          0.164726     -1.863857     -0.103448     -0.089324     -0.024116     -0.019562      0.003385      0.002770         -0.685178     -0.895709      0.033889      0.020613      0.008807      0.005479     -0.000738     -0.000095         -0.818120     -1.567549      0.005014      0.018460      0.001179      0.004175     -0.000146     -0.000322         -1.668897     -1.654603     -0.011203     -0.011158     -0.002715     -0.002645      0.000107      0.000102        442.233748     -8.466710     -1.847843       0.069854    0.000611       0.069814
 a      2.6     1.8    106.000000        288.320103    286.065445    288.627647    288.263908    288.203328        0.014640      0.016262      0.014772      0.017414      0.017545       -0.000994     -0.001200     -0.000343      0.000030      0.000030        0.000028      0.000043      0.000057      0.000050      0.000059        -97.141115   -160.428672   -175.828658   -180.155829   -182.435318       -4.619298     -4.988528     -5.060184     -5.084448     -5.081363       -1.065096     -1.115759     -1.117121     -1.114988     -1.113335        0.027602      0.026919      0.026583      0.026162      0.026014         -0.269097     -1.362656     -0.063932     -0.053566     -0.014597     -0.011718      0.001335      0.001089         -0.325241     -0.523900      0.021718      0.013633      0.005336      0.003412     -0.000262     -0.000005         -0.384700     -0.561706      0.003382      0.011255      0.000688      0.002512     -0.000059     -0.000127         -0.630895     -0.627258     -0.006991     -0.006916     -0.001662     -0.001617      0.000046      0.000044         98.945357     -5.090845     -1.117241       0.026843    0.000255       0.026878
 c      2.8     1.8    106.000000        116.447463    113.009179    114.380608    114.438884    114.381051       -0.002277      0.003315      0.002328      0.003069      0.003227       -0.000764     -0.000661     -0.000247     -0.000012     -0.000022        0.000012      0.000005      0.000005      0.000008     -0.000024        -76.508666   -111.706943   -120.799911   -122.438820   -123.585561       -2.916168     -3.121520     -3.154641     -3.165151     -3.162746       -0.675760     -0.704332     -0.704084     -0.702390     -0.701288        0.011583      0.011075      0.010990      0.010837      0.010766         -0.449095     -0.988786     -0.040501     -0.033302     -0.009205     -0.007323      0.000558      0.000463         -0.094480     -0.250329      0.014022      0.009020      0.003368      0.002192     -0.000092      0.000027         -0.164270     -0.152515      0.002193      0.007065      0.000416      0.001578     -0.000025     -0.000054         -0.257299     -0.257953     -0.004491     -0.004409     -0.001058     -0.001026      0.000021      0.000020        -12.717671     -3.174806     -0.703569       0.011120    0.000118       0.011143
 c      3.0     1.8    106.000000         46.070391     44.809432     45.148923     45.333413     45.296115       -0.001901     -0.000122      0.000470      0.000453      0.000584       -0.000585     -0.000466     -0.000118     -0.000018     -0.000002        0.000004      0.000004     -0.000003      0.000001      0.000012        -57.772366    -77.052442    -82.769169    -83.319323    -83.873228       -1.906586     -2.023864     -2.039213     -2.043494     -2.041560       -0.443198     -0.460023     -0.459244     -0.457964     -0.457204        0.005226      0.004972      0.004930      0.004880      0.004846         -0.469786     -0.714190     -0.026359     -0.021421     -0.006007     -0.004745      0.000252      0.000219          0.019210     -0.087426      0.009249      0.006054      0.002199      0.001450     -0.000031      0.000030         -0.058981     -0.001843      0.001394      0.004573      0.000260      0.001026     -0.000011     -0.000025         -0.120539     -0.122897     -0.002961     -0.002894     -0.000696     -0.000674      0.000011      0.000010        -40.389796     -2.049887     -0.458551       0.005038    0.000056       0.005020
 c      3.2     1.8    106.000000         17.600900     17.813079     17.775683     17.918988     17.902314       -0.001029     -0.000803      0.000045      0.000028      0.000102       -0.000400     -0.000332     -0.000069     -0.000016      0.000024        0.000004      0.000004      0.000003      0.000000      0.000012        -42.571861    -53.202102    -56.807142    -57.007517    -57.257423       -1.284286     -1.353101     -1.360010     -1.361292     -1.359813       -0.299276     -0.309335     -0.308485     -0.307513     -0.306984        0.002556      0.002452      0.002415      0.002402      0.002384         -0.416888     -0.515278     -0.017622     -0.014208     -0.004036     -0.003171      0.000126      0.000116          0.062632     -0.006039      0.006249      0.004140      0.001478      0.000984     -0.000009      0.000025         -0.013873      0.044434      0.000893      0.003046      0.000171      0.000688     -0.000005     -0.000012         -0.067252     -0.069658     -0.002001     -0.001952     -0.000470     -0.000455      0.000006      0.000005        -40.292472     -1.365161     -0.307803       0.002499    0.000029       0.002479
 c      3.4     1.8    106.000000          6.548363      7.044086      7.000042      7.066628      7.062800       -0.000987     -0.000812     -0.000108     -0.000009      0.000015       -0.000241     -0.000221     -0.000047     -0.000012     -0.000004        0.000002      0.000003      0.000001      0.000001      0.000003        -30.987122    -37.049458    -39.227458    -39.361266    -39.462460       -0.886750     -0.929032     -0.931779     -0.931691     -0.930575       -0.207291     -0.213305     -0.212558     -0.211820     -0.211450        0.001357      0.001316      0.001288      0.001284      0.001275         -0.341855     -0.372170     -0.012092     -0.009682     -0.002779     -0.002176      0.000069      0.000067          0.071972      0.026998      0.004319      0.002887      0.001019      0.000684     -0.000002      0.000018          0.002578      0.051650      0.000580      0.002083      0.000119      0.000474     -0.000003     -0.000007         -0.043643     -0.045263     -0.001385     -0.001349     -0.000326     -0.000315      0.000003      0.000003        -32.889668     -0.934017     -0.212010       0.001350    0.000015       0.001338
 c      3.6     1.8    106.000000          2.462206      2.743309      2.760259      2.779563      2.781497       -0.001007     -0.000754     -0.000135     -0.000006     -0.000056       -0.000129     -0.000136     -0.000033     -0.000005      0.000011        0.000000      0.000001     -0.000001      0.000003     -0.000035        -22.490740    -26.113240    -27.365860    -27.501647    -27.535195       -0.625852     -0.652807     -0.653495     -0.652862     -0.652010       -0.146727     -0.150352     -0.149757     -0.149203     -0.148941        0.000775      0.000756      0.000738      0.000736      0.000734         -0.268990     -0.269445     -0.008497     -0.006759     -0.001957     -0.001528      0.000041      0.000041          0.067179      0.035743      0.003049      0.002051      0.000718      0.000485      0.000000      0.000012          0.007094      0.045825      0.000378      0.001458      0.000087      0.000333     -0.000001     -0.000004         -0.031022     -0.031828     -0.000980     -0.000952     -0.000231     -0.000223      0.000002      0.000002        -25.017195     -0.654309     -0.149311       0.000787    0.000006       0.000775
 c      3.8     1.8    106.000000          0.981802      1.044965      1.086410      1.090183      1.093423       -0.000879     -0.000672     -0.000123     -0.000006      0.000021       -0.000062     -0.000079     -0.000024     -0.000016      0.000019        0.000001      0.000002      0.000000      0.000003      0.000010        -16.395597    -18.648092    -19.350982    -19.480044    -19.485834       -0.450850     -0.468137     -0.467836     -0.467044     -0.466379       -0.105796     -0.108059     -0.107609     -0.107194     -0.107002        0.000468      0.000458      0.000448      0.000445      0.000445         -0.207202     -0.195878     -0.006095     -0.004820     -0.001405     -0.001095      0.000025      0.000026          0.057603      0.034173      0.002194      0.001483      0.000517      0.000351      0.000001      0.000008          0.007399      0.036918      0.000248      0.001043      0.000066      0.000239     -0.000001     -0.000002         -0.022969     -0.023277     -0.000706     -0.000685     -0.000166     -0.000161      0.000001      0.000001        -18.541322     -0.467836     -0.107247       0.000480    0.000003       0.000470
 c      4.0     1.8    106.000000          0.421011      0.390496      0.424161      0.426501      0.429020       -0.000674     -0.000556     -0.000107     -0.000005      0.000003       -0.000029     -0.000044     -0.000015      0.000009     -0.000030       -0.000001      0.000002      0.000000     -0.000010      0.000061        -12.059099    -13.497345    -13.896883    -14.001590    -13.998023       -0.330952     -0.341813     -0.341075     -0.340292     -0.339768       -0.077527     -0.079028     -0.078693     -0.078380     -0.078239        0.000294      0.000288      0.000282      0.000280      0.000279         -0.158081     -0.143311     -0.004448     -0.003502     -0.001027     -0.000799      0.000016      0.000017          0.047275      0.029209      0.001606      0.001090      0.000378      0.000258      0.000001      0.000006          0.006529      0.028508      0.000165      0.000759      0.000051      0.000175     -0.000001     -0.000002         -0.017275     -0.017362     -0.000518     -0.000502     -0.000122     -0.000118      0.000001      0.000001        -13.659258     -0.340758     -0.078458       0.000302    0.000002       0.000295
 c      4.4     1.8    106.000000          0.075838      0.056507      0.061415      0.065048      0.065636       -0.000312     -0.000303     -0.000080     -0.000012      0.000025       -0.000006     -0.000012     -0.000005     -0.000003      0.000038        0.000000     -0.000001     -0.000003      0.000000     -0.000043         -6.740547     -7.366919     -7.513193     -7.562826     -7.558212       -0.186978     -0.190876     -0.190022     -0.189415     -0.189094       -0.043461     -0.044246     -0.044055     -0.043870     -0.043791        0.000126      0.000124      0.000122      0.000121      0.000121         -0.091747     -0.078830     -0.002477     -0.001941     -0.000576     -0.000445      0.000007      0.000008          0.029861      0.019015      0.000902      0.000614      0.000212      0.000145      0.000001      0.000003          0.004493      0.016379      0.000084      0.000422      0.000031      0.000098      0.000000     -0.000001         -0.010002     -0.009968     -0.000291     -0.000282     -0.000069     -0.000066      0.000000      0.000000         -7.533740     -0.189560     -0.043857       0.000132    0.000001       0.000127
 c      4.8     1.8    106.000000          0.005104      0.009813      0.008126      0.009837      0.009958       -0.000119     -0.000136     -0.000052     -0.000008      0.000067       -0.000003     -0.000004     -0.000001      0.000001      0.000099        0.000001      0.000001      0.000002     -0.000006     -0.000093         -3.935750     -4.241525     -4.301458     -4.321385     -4.318399       -0.110885     -0.112246     -0.111624     -0.111205     -0.111007       -0.025642     -0.026093     -0.025976     -0.025862     -0.025813        0.000058      0.000058      0.000057      0.000056      0.000056         -0.054290     -0.045272     -0.001452     -0.001136     -0.000340     -0.000262      0.000004      0.000004          0.018371      0.011946      0.000533      0.000364      0.000126      0.000086      0.000000      0.000001          0.002884      0.009555      0.000053      0.000248      0.000019      0.000058      0.000000      0.000000         -0.005989     -0.005914     -0.000172     -0.000166     -0.000041     -0.000039      0.000000      0.000000         -4.330071     -0.111209     -0.025772       0.000062    0.000000       0.000061
 d      5.2     1.8    106.000000         -0.002381      0.001105      0.001157      0.001366      0.001504       -0.000040     -0.000054     -0.000027     -0.000044      0.000019       -0.000001     -0.000002     -0.000002     -0.000025      0.000006        0.000000      0.000000     -0.000001      0.000030     -0.000005         -2.399741     -2.561915     -2.586827     -2.594564     -2.592305       -0.068256     -0.068904     -0.068517     -0.068240     -0.068116       -0.015809     -0.016069     -0.015994     -0.015921     -0.015893        0.000029      0.000029      0.000028      0.000028      0.000030         -0.033144     -0.027154     -0.000890     -0.000695     -0.000209     -0.000161      0.000002      0.000002          0.011456      0.007574      0.000329      0.000225      0.000078      0.000053      0.000000      0.000001          0.001766      0.005784      0.000037      0.000152      0.000012      0.000036      0.000000      0.000000         -0.003711     -0.003636     -0.000106     -0.000103     -0.000025     -0.000024      0.000000      0.000000         -2.602496     -0.068259     -0.015926       0.000035    0.000002       0.000031
 a      1.4     2.0    106.000000      72588.833523  71690.525433  71589.368708  71551.760395  71548.675660      116.651345    113.228703    114.427910    114.424885    114.378940        4.959192      5.408603      5.367914      5.378953      5.378564        1.545488      1.574413      1.613544      1.689719      1.687323        308.020422  -1415.954565  -2101.202727  -2368.731626  -2485.904876      -80.298029   -113.040276   -121.120117   -122.725519   -123.749543      -30.321372    -34.607159    -35.598542    -35.610497    -35.644448        8.864082      8.813500      8.677215      8.572996      8.531906         -6.370737     -8.578586     -0.522273     -1.014184     -0.364914     -0.361335      0.304390      0.232989         17.356702     11.320824     -0.071207     -0.253459      0.097230      0.026410     -0.072638     -0.008358        -11.011680    -84.093252     -0.155660     -0.147294      0.010354      0.056716     -0.016239     -0.032282       -209.457947   -209.541026     -0.258771     -0.258042     -0.041561     -0.041543      0.032799      0.031538      68576.623622    -12.730013    -30.641050      10.376001    0.069803      10.068652
 a      1.6     2.0    106.000000      28793.260780  28595.836926  28516.979941  28505.594466  28503.996334       17.586217     17.827777     17.805103     17.916678     17.901680        0.498065      0.513256      0.533135      0.534643      0.535614        0.326397      0.374022      0.363543      0.371403      0.373239        136.840910   -811.903827  -1211.253223  -1355.866271  -1420.309384      -43.808687    -53.612383    -56.867294    -57.099472    -57.323939      -13.564606    -14.906117    -15.171376    -15.180037    -15.172917        2.819832      2.784080      2.720284      2.694553      2.682914          0.200042     -6.189247     -0.442377     -0.525396     -0.183093     -0.161989      0.101117      0.084454          5.930721      3.668776      0.073727     -0.008429      0.059456      0.029006     -0.020415      0.000973         -9.115296    -41.222018     -0.010140      0.046703      0.008969      0.032263     -0.005321     -0.011147        -83.353879    -83.155491     -0.068190     -0.069948     -0.019370     -0.019171      0.004752      0.004439      26851.251735    -40.334559    -14.741396       3.118191    0.019805       3.107258
 a      1.8     2.0    106.000000      11415.810248  11434.253567  11390.655615  11386.626453  11385.627073        2.448703      2.753560      2.763995      2.780248      2.781357        0.037558      0.047571      0.051002      0.052564      0.052774        0.046002      0.049925      0.053266      0.051425      0.051849        -16.479025   -556.788475   -776.280765   -855.265705   -889.306969      -22.913022    -26.262049    -27.387613    -27.530735    -27.560878       -6.494786     -7.006139     -7.080148     -7.084169     -7.077175        0.908607      0.906076      0.883802      0.874453      0.871218          1.750695     -4.585840     -0.278574     -0.273607     -0.090943     -0.076490      0.036278      0.030525          0.886518      0.102119      0.072526      0.034600      0.032145      0.017587     -0.007432      0.000354         -5.723408    -19.529564      0.008347      0.046793      0.004883      0.016014     -0.001661     -0.003696        -32.276393    -32.110031     -0.031440     -0.032032     -0.009770     -0.009607      0.001267      0.001162      10384.746805    -25.043293     -7.062529       0.946890    0.006093       0.952774
 a      2.0     2.0    106.000000       4512.679799   4569.489822   4554.894732   4551.365179   4550.951664        0.417336      0.392141      0.424413      0.426942      0.429066       -0.004308      0.002845      0.004650      0.005052      0.005123        0.006183      0.005546      0.006042      0.005865      0.005817        -94.863600   -414.657190   -526.858491   -569.371218   -586.679559      -12.203877    -13.555714    -13.908592    -14.010922    -14.007761       -3.356117     -3.576907     -3.599808     -3.599539     -3.595147        0.305517      0.307322      0.300498      0.296830      0.295700          1.585159     -3.405944     -0.161698     -0.145081     -0.047047     -0.038655      0.013414      0.011323         -0.849550     -1.149671      0.049870      0.028678      0.017148      0.010007     -0.002822     -0.000023         -3.170604     -8.912481      0.006952      0.028902      0.002492      0.008200     -0.000576     -0.001286        -12.193463    -12.104681     -0.017454     -0.017466     -0.005176     -0.005059      0.000419      0.000388       3910.343402    -13.672013     -3.606483       0.310342    0.002160       0.311551
 a      2.2     2.0    106.000000       1784.969072   1822.047480   1819.948489   1817.602969   1817.467409        0.075943      0.055570      0.061438      0.065158      0.065701       -0.001945     -0.001590      0.000273      0.000441      0.000535        0.000484      0.000582      0.000570      0.000608      0.000514       -119.690004   -309.910934   -365.737719   -387.349432   -396.076427       -6.789332     -7.390048     -7.519835     -7.566022     -7.561843       -1.857338     -1.959555     -1.966475     -1.964697     -1.962023        0.107978      0.108723      0.106522      0.105113      0.104653          0.862379     -2.526348     -0.093153     -0.079592     -0.025761     -0.020879      0.005068      0.004256         -1.027332     -1.232239      0.031067      0.018766      0.009474      0.005787     -0.001052     -0.000050         -1.645663     -3.874536      0.004629      0.016537      0.001311      0.004456     -0.000211     -0.000476         -4.522747     -4.482978     -0.010079     -0.010019     -0.002888     -0.002814      0.000155      0.000145       1394.864691     -7.539122     -1.969385       0.108372    0.000841       0.108405
 b      2.4     2.0    106.000000        713.402739    723.548265    725.733966    724.588237    724.530735        0.004997      0.009788      0.007943      0.009842      0.009912       -0.000929     -0.000864     -0.000259      0.000026     -0.000016        0.000034      0.000044      0.000056      0.000063      0.000161       -114.797619   -225.935510   -254.356823   -264.499773   -268.953184       -3.952532     -4.250887     -4.304379     -4.322548     -4.319778       -1.085932     -1.137228     -1.138797     -1.136889     -1.135242        0.040385      0.040144      0.039426      0.038872      0.038682          0.165785     -1.862606     -0.054890     -0.045605     -0.014914     -0.011962      0.001962      0.001637         -0.684853     -0.895737      0.018920      0.011831      0.005495      0.003463     -0.000383     -0.000011         -0.818377     -1.567649      0.002948      0.009618      0.000730      0.002565     -0.000083     -0.000184         -1.668890     -1.654614     -0.006022     -0.005938     -0.001695     -0.001648      0.000062      0.000059        442.231705     -4.332359     -1.139382       0.039960    0.000337       0.039977
 b      2.6     2.0    106.000000        288.312617    286.063112    288.628736    288.264739    288.203447       -0.002482      0.001259      0.001088      0.001359      0.001488       -0.000717     -0.000516     -0.000183     -0.000010     -0.000021        0.000025      0.000007      0.000001      0.000008      0.000037        -97.103793   -160.410524   -175.823369   -180.149760   -182.432205       -2.406901     -2.565603     -2.587892     -2.595025     -2.592843       -0.664283     -0.692032     -0.691733     -0.690165     -0.689098        0.016028      0.015593      0.015385      0.015165      0.015087         -0.268740     -1.361964     -0.033420     -0.027303     -0.009064     -0.007202      0.000786      0.000658         -0.325118     -0.523864      0.011711      0.007521      0.003338      0.002150     -0.000138      0.000015         -0.384950     -0.561775      0.001806      0.005810      0.000421      0.001552     -0.000034     -0.000074         -0.630889     -0.627266     -0.003725     -0.003646     -0.001041     -0.001009      0.000027      0.000026         98.945352     -2.603422     -0.691380       0.015603    0.000138       0.015626
 c      2.8     2.0    106.000000        116.441252    113.007143    114.381010    114.439338    114.381081       -0.001218     -0.000657      0.000184      0.000122      0.000230       -0.000556     -0.000410     -0.000084     -0.000017      0.000006        0.000009      0.000008      0.000001     -0.000002     -0.000011        -76.486534   -111.694662   -120.796669   -122.435734   -123.583524       -1.526888     -1.613165     -1.622545     -1.624873     -1.623200       -0.422434     -0.438106     -0.437232     -0.436025     -0.435313        0.006770      0.006478      0.006423      0.006339      0.006295         -0.448840     -0.988409     -0.021040     -0.017012     -0.005732     -0.004520      0.000333      0.000284         -0.094447     -0.250304      0.007465      0.004882      0.002109      0.001381     -0.000049      0.000022         -0.164504     -0.152562      0.001098      0.003640      0.000251      0.000978     -0.000014     -0.000032         -0.257293     -0.257954     -0.002377     -0.002320     -0.000663     -0.000642      0.000013      0.000012        -12.716571     -1.629762     -0.436606       0.006521    0.000071       0.006526
 c      3.0     2.0    106.000000         46.067323     44.807208     45.148991     45.333627     45.296143       -0.000910     -0.000812     -0.000075     -0.000010      0.000060       -0.000374     -0.000321     -0.000051     -0.000012     -0.000001        0.000003      0.000007      0.000002      0.000001     -0.000031        -57.759389    -77.044304    -82.766714    -83.317866    -83.872032       -1.001244     -1.050365     -1.054096     -1.054300     -1.053085       -0.277770     -0.286760     -0.285841     -0.284919     -0.284436        0.003070      0.002932      0.002906      0.002878      0.002857         -0.469596     -0.713968     -0.013688     -0.010981     -0.003746     -0.002938      0.000153      0.000135          0.019216     -0.087416      0.004900      0.003245      0.001379      0.000913     -0.000016      0.000020         -0.059168     -0.001877      0.000679      0.002359      0.000159      0.000638     -0.000006     -0.000015         -0.120533     -0.122894     -0.001562     -0.001523     -0.000437     -0.000422      0.000007      0.000006        -40.388652     -1.057075     -0.285225       0.002981    0.000033       0.002958
 c      3.2     2.0    106.000000         17.599494     17.811362     17.775569     17.919066     17.902339       -0.000967     -0.000723     -0.000139     -0.000011     -0.000021       -0.000216     -0.000224     -0.000039     -0.000008     -0.000004        0.000002      0.000003      0.000000      0.000005     -0.000021        -42.564598    -53.197311    -56.805284    -57.006871    -57.256799       -0.675180     -0.704725     -0.705817     -0.705221     -0.704329       -0.187942     -0.193117     -0.192346     -0.191650     -0.191317        0.001511      0.001456      0.001433      0.001425      0.001415         -0.416767     -0.515142     -0.009183     -0.007311     -0.002519     -0.001968      0.000076      0.000072          0.062633     -0.006036      0.003304      0.002207      0.000927      0.000620     -0.000005      0.000016         -0.014005      0.044410      0.000425      0.001576      0.000108      0.000429     -0.000003     -0.000007         -0.067247     -0.069654     -0.001056     -0.001027     -0.000295     -0.000285      0.000004      0.000003        -40.291683     -0.706848     -0.191824       0.001490    0.000016       0.001468
 c      3.4     2.0    106.000000          6.547660      7.043036      6.999886      7.066647      7.062812       -0.000865     -0.000638     -0.000126     -0.000010      0.000016       -0.000109     -0.000135     -0.000031     -0.000005      0.000021        0.000001      0.000002      0.000002      0.000002     -0.000050        -30.983445    -37.046911    -39.226162    -39.360953    -39.462175       -0.467158     -0.485227     -0.485089     -0.484289     -0.483615       -0.130259     -0.133301     -0.132715     -0.132199     -0.131964        0.000807      0.000785      0.000768      0.000766      0.000759         -0.341785     -0.372089     -0.006325     -0.005001     -0.001736     -0.001353      0.000042      0.000041          0.071972      0.026999      0.002282      0.001535      0.000640      0.000431     -0.000001      0.000011          0.002491      0.051635      0.000267      0.001081      0.000078      0.000295     -0.000002     -0.000004         -0.043639     -0.045260     -0.000732     -0.000710     -0.000205     -0.000198      0.000002      0.000002        -32.889305     -0.485166     -0.132275       0.000804    0.000010       0.000791
 c      3.6     2.0    106.000000          2.461853      2.742732      2.760138      2.779564      2.781500       -0.000655     -0.000526     -0.000104     -0.000011     -0.000021       -0.000051     -0.000074     -0.000022     -0.000008     -0.000011        0.000001      0.000002      0.000000      0.000002      0.000003        -22.489119    -26.112034    -27.365038    -27.501464    -27.535079       -0.330946     -0.341734     -0.341063     -0.340287     -0.339770       -0.092143     -0.094031     -0.093605     -0.093227     -0.093059        0.000463      0.000452      0.000441      0.000440      0.000438         -0.268951     -0.269399     -0.004453     -0.003504     -0.001223     -0.000952      0.000025      0.000025          0.067179      0.035743      0.001611      0.001089      0.000451      0.000306      0.000000      0.000007          0.007040      0.045817      0.000171      0.000759      0.000058      0.000208     -0.000001     -0.000002         -0.031019     -0.031826     -0.000518     -0.000502     -0.000145     -0.000140      0.000001      0.000001        -25.017105     -0.340798     -0.093298       0.000470    0.000004       0.000455
 c      3.8     2.0    106.000000          0.981645      1.044667      1.086338      1.090177      1.093421       -0.000446     -0.000393     -0.000090     -0.000012      0.000033       -0.000022     -0.000038     -0.000014     -0.000005      0.000038        0.000001      0.000001      0.000000     -0.000001     -0.000017        -16.394983    -18.647614    -19.350514    -19.479932    -19.485782       -0.239328     -0.245502     -0.244661     -0.243982     -0.243582       -0.066369     -0.067626     -0.067320     -0.067042     -0.066918        0.000280      0.000274      0.000268      0.000266      0.000262         -0.207179     -0.195853     -0.003194     -0.002506     -0.000879     -0.000683      0.000015      0.000016          0.057603      0.034173      0.001160      0.000787      0.000325      0.000221      0.000001      0.000005          0.007368      0.036914      0.000113      0.000544      0.000044      0.000150     -0.000001     -0.000001         -0.022968     -0.023276     -0.000374     -0.000362     -0.000105     -0.000101      0.000001      0.000001        -18.541319     -0.244212     -0.067037       0.000279    0.000006       0.000275
 c      4.0     2.0    106.000000          0.420954      0.390357      0.424126      0.426493      0.429017       -0.000282     -0.000272     -0.000076     -0.000006     -0.000070       -0.000010     -0.000020     -0.000008     -0.000006     -0.000087        0.000001      0.000002      0.000001      0.000007      0.000102        -12.058887    -13.497206    -13.896652    -14.001526    -13.997993       -0.176082     -0.179484     -0.178666     -0.178096     -0.177791       -0.048601     -0.049490     -0.049268     -0.049061     -0.048972        0.000176      0.000172      0.000169      0.000168      0.000167         -0.158066     -0.143299     -0.002330     -0.001825     -0.000644     -0.000499      0.000010      0.000011          0.047275      0.029209      0.000849      0.000578      0.000238      0.000162      0.000001      0.000003          0.006513      0.028506      0.000080      0.000397      0.000034      0.000110      0.000000     -0.000001         -0.017274     -0.017361     -0.000274     -0.000265     -0.000077     -0.000074      0.000001      0.000000        -13.659260     -0.178318     -0.049174       0.000180    0.000002       0.000173
 c      4.4     2.0    106.000000          0.075834      0.056485      0.061407      0.065046      0.065630       -0.000095     -0.000111     -0.000046     -0.000008     -0.000035       -0.000002     -0.000005     -0.000003     -0.000004     -0.000068        0.000000      0.000001      0.000000      0.000000      0.000081         -6.740491     -7.366936     -7.513165     -7.562808     -7.558200       -0.099285     -0.100358     -0.099792     -0.099415     -0.099234       -0.027260     -0.027741     -0.027616     -0.027494     -0.027443        0.000075      0.000074      0.000073      0.000072      0.000071         -0.091741     -0.078826     -0.001297     -0.001015     -0.000361     -0.000279      0.000004      0.000005          0.029861      0.019015      0.000477      0.000326      0.000134      0.000092      0.000000      0.000002          0.004490      0.016379      0.000048      0.000221      0.000020      0.000061      0.000000      0.000000         -0.010002     -0.009968     -0.000154     -0.000149     -0.000043     -0.000042      0.000000      0.000000         -7.533737     -0.099505     -0.027572       0.000076    0.000002       0.000076
 d      4.8     2.0    106.000000          0.005104      0.009808      0.008126      0.009838      0.009959       -0.000028     -0.000038     -0.000022     -0.000008     -0.000058       -0.000001     -0.000002     -0.000001      0.000004     -0.000027        0.000001      0.000001     -0.000001     -0.000002      0.000067         -3.935723     -4.241534     -4.301463     -4.321383     -4.318395       -0.058509     -0.059057     -0.058729     -0.058488     -0.058380       -0.016109     -0.016375     -0.016298     -0.016224     -0.016193        0.000035      0.000034      0.000034      0.000034      0.000033         -0.054288     -0.045270     -0.000763     -0.000595     -0.000214     -0.000164      0.000002      0.000002          0.018371      0.011946      0.000282      0.000193      0.000079      0.000054      0.000000      0.000001          0.002884      0.009555      0.000034      0.000130      0.000012      0.000036      0.000000      0.000000         -0.005989     -0.005914     -0.000091     -0.000088     -0.000026     -0.000025      0.000000      0.000000         -4.330062     -0.058574     -0.016254       0.000035    0.000001       0.000037
 d      5.2     2.0    106.000000         -0.002381      0.001103      0.001158      0.001367      0.001502       -0.000007     -0.000011     -0.000008      0.000001      0.000029        0.000000     -0.000001      0.000000      0.000002      0.000044       -0.000001     -0.000001     -0.000001      0.000012     -0.000042         -2.399732     -2.561918     -2.586830     -2.594566     -2.592304       -0.035865     -0.036286     -0.036102     -0.035948     -0.035879       -0.009942     -0.010092     -0.010042     -0.009994     -0.009973        0.000017      0.000017      0.000017      0.000018      0.000014         -0.033143     -0.027154     -0.000470     -0.000365     -0.000132     -0.000101      0.000001      0.000001          0.011456      0.007574      0.000174      0.000119      0.000049      0.000034      0.000000      0.000000          0.001766      0.005783      0.000024      0.000080      0.000008      0.000022      0.000000      0.000000         -0.003711     -0.003636     -0.000056     -0.000054     -0.000016     -0.000015      0.000000      0.000000         -2.602493     -0.035928     -0.009947       0.000011    0.000005       0.000018
 a      1.4     2.3    106.000000      72592.993171  71690.801684  71589.914613  71551.789757  71548.674322       15.981408     16.258251     16.228281     16.326278     16.312841        0.799299      0.850187      0.869586      0.868942      0.869941        0.330253      0.411856      0.415167      0.436531      0.436862        310.288361  -1415.205471  -2100.623491  -2368.473836  -2485.770844      -42.657080    -51.781240    -54.800730    -55.015496    -55.217572      -15.996486    -17.636286    -18.004941    -18.019250    -18.014501        3.843476      3.766281      3.698829      3.667270      3.651708         -6.328401     -8.571706     -0.438568     -0.509667     -0.212468     -0.190672      0.118775      0.089225         17.348074     11.319983      0.076983     -0.004078      0.066944      0.030900     -0.025106      0.002683        -10.999158    -84.093647     -0.007876      0.048903      0.009220      0.037091     -0.004008     -0.011403       -209.460096   -209.543268     -0.065150     -0.066773     -0.022480     -0.022301      0.005912      0.005367      68576.572561    -39.755267    -17.277151       4.148811    0.027555       3.912784
 a      1.6     2.3    106.000000      28794.378870  28596.501564  28517.066503  28505.616399  28503.997157        1.685131      1.885364      1.904961      1.913149      1.914938        0.054849      0.059545      0.064829      0.065876      0.066128        0.039181      0.042660      0.048375      0.049926      0.050192        138.022051   -811.432965  -1211.054731  -1355.772505  -1420.255400      -20.236731    -22.940104    -23.808825    -23.945667    -23.962604       -6.968014     -7.507142     -7.589238     -7.598101     -7.590943        1.233887      1.218484      1.194852      1.186167      1.182519          0.236182     -6.184996     -0.252360     -0.241082     -0.097534     -0.081968      0.043077      0.036038          5.926661      3.666512      0.068902      0.034551      0.034204      0.018400     -0.007667      0.002355         -9.115155    -41.223163      0.008775      0.043291      0.005240      0.017113     -0.001794     -0.004201        -83.355702    -83.155847     -0.027821     -0.028201     -0.010406     -0.010242      0.001408      0.001248      26851.240240    -22.257830     -7.566660       1.263264    0.007267       1.245675
 a      1.8     2.3    106.000000      11415.632384  11434.451651  11390.762049  11386.640227  11385.627517        0.233982      0.196722      0.218304      0.221280      0.222653       -0.001867      0.003639      0.004484      0.004882      0.004975        0.005161      0.003584      0.003653      0.004345      0.004348        -15.849668   -556.536201   -776.198162   -855.220245   -889.283076       -9.927055    -10.904794    -11.138623    -11.218620    -11.214076       -3.329485     -3.540320     -3.562251     -3.563062     -3.558842        0.410003      0.408376      0.400261      0.396606      0.395391          1.771162     -4.581713     -0.134087     -0.117237     -0.046820     -0.038216      0.016324      0.013700          0.886971      0.099762      0.042939      0.024861      0.017081      0.009843     -0.002984      0.000630         -5.723433    -19.529954      0.006173      0.023880      0.002537      0.008121     -0.000681     -0.001553        -32.276975    -32.110202     -0.014379     -0.014340     -0.005124     -0.005008      0.000511      0.000469      10384.734807    -11.061052     -3.570319       0.411333    0.002543       0.410439
 a      2.0     2.3    106.000000       4512.620837   4569.482374   4554.927861   4551.374844   4550.952581        0.025661      0.022599      0.022744      0.025417      0.025638       -0.001362     -0.000856      0.000189      0.000326      0.000393        0.000293      0.000316      0.000175      0.000278      0.000258        -94.619637   -414.548022   -526.815391   -569.344178   -586.667655       -5.167998     -5.572595     -5.652501     -5.681289     -5.677947       -1.729871     -1.820844     -1.826881     -1.825460     -1.823036        0.141642      0.141829      0.138984      0.137616      0.137126          1.591439     -3.402765     -0.071666     -0.060014     -0.024053     -0.019382      0.006255      0.005325         -0.848265     -1.150762      0.024546      0.014842      0.008915      0.005370     -0.001179      0.000129         -3.170878     -8.912596      0.003745      0.012585      0.001264      0.004143     -0.000255     -0.000581        -12.193595    -12.104776     -0.007770     -0.007690     -0.002690     -0.002619      0.000191      0.000178       3910.335101     -5.683392     -1.830065       0.141774    0.000964       0.141174
 a      2.2     2.3    106.000000       1784.963106   1822.032857   1819.954120   1817.607557   1817.468041       -0.001917      0.002953      0.002124      0.002767      0.002929       -0.000956     -0.000524     -0.000148      0.000005      0.000014        0.000046      0.000032      0.000013      0.000012      0.000005       -119.596291   -309.856740   -365.717283   -387.333494   -396.069553       -2.855155     -3.047901     -3.076914     -3.086658     -3.084301       -0.960579     -1.004341     -1.005203     -1.003621     -1.002182        0.050940      0.050993      0.049953      0.049393      0.049195          0.863564     -2.524419     -0.039769     -0.032569     -0.013214     -0.010548      0.002413      0.002057         -1.026625     -1.232535      0.014000      0.008756      0.004926      0.003059     -0.000450      0.000028         -1.646068     -3.874662      0.002165      0.006914      0.000662      0.002267     -0.000099     -0.000224         -4.522767     -4.483032     -0.004398     -0.004311     -0.001502     -0.001458      0.000075      0.000070       1394.861181     -3.096458     -1.005828       0.050855    0.000374       0.050721
 c      2.4     2.3    106.000000        713.385963    723.544394    725.734613    724.590324    724.530886       -0.001300     -0.000533      0.000266      0.000216      0.000355       -0.000698     -0.000425     -0.000087     -0.000011     -0.000027        0.000034      0.000018      0.000006     -0.000005     -0.000032       -114.739392   -225.907005   -254.346362   -264.491506   -268.948640       -1.669869     -1.765704     -1.776067     -1.779020     -1.777266       -0.563341     -0.586068     -0.585331     -0.584000     -0.583095        0.019233      0.019044      0.018686      0.018446      0.018362          0.166312     -1.861657     -0.023085     -0.018678     -0.007694     -0.006086      0.000948      0.000807         -0.684626     -0.895762      0.008249      0.005292      0.002864      0.001823     -0.000166      0.000015         -0.818784     -1.567743      0.001227      0.003993      0.000356      0.001314     -0.000040     -0.000088         -1.668875     -1.654637     -0.002598     -0.002534     -0.000885     -0.000857      0.000031      0.000029        442.232269     -1.784608     -0.585023       0.019004    0.000152       0.019023
 c      2.6     2.3    106.000000        288.299129    286.059676    288.629073    288.265625    288.203536       -0.000810     -0.000787     -0.000068     -0.000008      0.000020       -0.000493     -0.000372     -0.000050     -0.000016     -0.000006        0.000014      0.000011      0.000000      0.000003      0.000027        -97.064645   -160.393349   -175.817045   -180.145801   -182.429514       -1.022986     -1.072795     -1.076266     -1.076553     -1.075330       -0.346043     -0.358147     -0.357048     -0.356003     -0.355417        0.007679      0.007470      0.007366      0.007265      0.007227         -0.268233     -1.361445     -0.014005     -0.011236     -0.004694     -0.003685      0.000385      0.000329         -0.325069     -0.523850      0.005052      0.003301      0.001742      0.001131     -0.000060      0.000015         -0.385325     -0.561837      0.000711      0.002412      0.000199      0.000799     -0.000016     -0.000036         -0.630872     -0.627268     -0.001596     -0.001555     -0.000544     -0.000526      0.000014      0.000013         98.946964     -1.079532     -0.356467       0.007496    0.000065       0.007503
 c      2.8     2.3    106.000000        116.434240    113.003515    114.380946    114.439694    114.381158       -0.000885     -0.000625     -0.000138     -0.000006      0.000000       -0.000311     -0.000309     -0.000039     -0.000008      0.000002        0.000007      0.000008      0.000001     -0.000001      0.000008        -76.462363   -111.683335   -120.792629   -122.433778   -123.582122       -0.650444     -0.678295     -0.679074     -0.678452     -0.677592       -0.220916     -0.227408     -0.226411     -0.225617     -0.225232        0.003264      0.003136      0.003107      0.003067      0.003046         -0.448455     -0.988057     -0.008850     -0.007041     -0.002974     -0.002323      0.000165      0.000144         -0.094439     -0.250297      0.003207      0.002122      0.001102      0.000726     -0.000021      0.000014         -0.164808     -0.152609      0.000421      0.001518      0.000121      0.000505     -0.000007     -0.000016         -0.257281     -0.257948     -0.001017     -0.000989     -0.000347     -0.000336      0.000007      0.000006        -12.715446     -0.680013     -0.225843       0.003168    0.000033       0.003171
 c      3.0     2.3    106.000000         46.064203     44.804495     45.148709     45.333757     45.296191       -0.000760     -0.000529     -0.000114     -0.000010      0.000006       -0.000168     -0.000205     -0.000033     -0.000008      0.000008        0.000003      0.000003      0.000000      0.000003     -0.000011        -57.745715    -77.037061    -82.764165    -83.316883    -83.871352       -0.427747     -0.443579     -0.443304     -0.442491     -0.441868       -0.145580     -0.149132     -0.148374     -0.147791     -0.147531        0.001494      0.001434      0.001420      0.001406      0.001397         -0.469352     -0.713731     -0.005791     -0.004570     -0.001946     -0.001516      0.000077      0.000069          0.019217     -0.087415      0.002102      0.001404      0.000721      0.000480     -0.000007      0.000011         -0.059385     -0.001912      0.000251      0.000989      0.000082      0.000330     -0.000003     -0.000007         -0.120522     -0.122887     -0.000670     -0.000650     -0.000229     -0.000221      0.000003      0.000003        -40.388060     -0.443290     -0.147901       0.001464    0.000015       0.001458
 c      3.2     2.3    106.000000         17.598178     17.809703     17.775292     17.919103     17.902358       -0.000529     -0.000422     -0.000091     -0.000012     -0.000011       -0.000080     -0.000111     -0.000026     -0.000007     -0.000016        0.000002      0.000001      0.000001     -0.000001      0.000006        -42.557690    -53.193108    -56.803686    -57.006374    -57.256479       -0.290020     -0.298626     -0.297950     -0.297201     -0.296745       -0.098489     -0.100551     -0.100023     -0.099607     -0.099428        0.000742      0.000718      0.000706      0.000702      0.000700         -0.416624     -0.514998     -0.003896     -0.003059     -0.001310     -0.001018      0.000039      0.000037          0.062633     -0.006036      0.001417      0.000953      0.000486      0.000326     -0.000002      0.000008         -0.014143      0.044386      0.000152      0.000663      0.000059      0.000223     -0.000001     -0.000004         -0.067239     -0.069649     -0.000453     -0.000439     -0.000155     -0.000149      0.000002      0.000002        -40.291417     -0.297628     -0.099688       0.000742    0.000005       0.000731
 c      3.4     2.3    106.000000          6.547106      7.042127      6.999693      7.066649      7.062817       -0.000327     -0.000297     -0.000078     -0.000011      0.000036       -0.000034     -0.000053     -0.000018      0.000000     -0.000048        0.000000      0.000002      0.000000     -0.000003      0.000030        -30.980386    -37.044825    -39.225165    -39.360696    -39.462026       -0.201755     -0.206152     -0.205381     -0.204764     -0.204425       -0.068162     -0.069466     -0.069112     -0.068815     -0.068688        0.000399      0.000389      0.000380      0.000378      0.000376         -0.341704     -0.372009     -0.002684     -0.002102     -0.000904     -0.000702      0.000021      0.000021          0.071972      0.026999      0.000980      0.000662      0.000335      0.000226      0.000000      0.000006          0.002411      0.051621      0.000097      0.000456      0.000044      0.000154     -0.000001     -0.000002         -0.043634     -0.045256     -0.000314     -0.000304     -0.000107     -0.000104      0.000001      0.000001        -32.889202     -0.204942     -0.068899       0.000399    0.000005       0.000394
 c      3.6     2.3    106.000000          2.461621      2.742283      2.760030      2.779559      2.781503       -0.000186     -0.000189     -0.000062     -0.000010     -0.000059       -0.000014     -0.000025     -0.000009     -0.000002     -0.000031        0.000000      0.000000     -0.000001     -0.000001      0.000079        -22.487918    -26.111190    -27.364458    -27.501332    -27.535004       -0.143285     -0.145451     -0.144746     -0.144258     -0.144011       -0.048156     -0.049043     -0.048803     -0.048591     -0.048502        0.000230      0.000225      0.000219      0.000218      0.000218         -0.268906     -0.269358     -0.001888     -0.001477     -0.000639     -0.000494      0.000013      0.000013          0.067179      0.035743      0.000692      0.000470      0.000237      0.000161      0.000000      0.000004          0.006998      0.045810      0.000068      0.000321      0.000033      0.000108      0.000000     -0.000001         -0.031017     -0.031823     -0.000223     -0.000215     -0.000076     -0.000073      0.000001      0.000001        -25.017053     -0.144439     -0.048646       0.000235    0.000002       0.000227
 c      3.8     2.3    106.000000          0.981553      1.044470      1.086285      1.090171      1.093425       -0.000100     -0.000112     -0.000047     -0.000004      0.000020       -0.000006     -0.000011     -0.000005     -0.000007     -0.000053        0.000002      0.000002      0.000003      0.000003      0.000032        -16.394535    -18.647354    -19.350227    -19.479866    -19.485741       -0.103495     -0.104606     -0.104035     -0.103655     -0.103471       -0.034677     -0.035302     -0.035135     -0.034980     -0.034916        0.000139      0.000136      0.000133      0.000132      0.000133         -0.207155     -0.195833     -0.001354     -0.001059     -0.000460     -0.000355      0.000008      0.000008          0.057603      0.034173      0.000498      0.000339      0.000170      0.000116      0.000000      0.000003          0.007347      0.036911      0.000051      0.000231      0.000025      0.000078      0.000000     -0.000001         -0.022967     -0.023274     -0.000161     -0.000155     -0.000055     -0.000053      0.000000      0.000000        -18.541283     -0.103706     -0.035050       0.000145    0.000001       0.000138
 c      4.0     2.3    106.000000          0.420923      0.390283      0.424103      0.426491      0.429016       -0.000051     -0.000063     -0.000032     -0.000006     -0.000034       -0.000003     -0.000005     -0.000002     -0.000005     -0.000011        0.000000     -0.000001      0.000001     -0.000003      0.000053        -12.058700    -13.497160    -13.896542    -14.001493    -13.997970       -0.075852     -0.076526     -0.076095     -0.075800     -0.075663       -0.025410     -0.025857     -0.025736     -0.025621     -0.025574        0.000087      0.000086      0.000084      0.000084      0.000084         -0.158053     -0.143289     -0.000990     -0.000773     -0.000337     -0.000260      0.000005      0.000005          0.047275      0.029209      0.000365      0.000249      0.000125      0.000085      0.000000      0.000002          0.006504      0.028505      0.000040      0.000169      0.000019      0.000057      0.000000      0.000000         -0.017274     -0.017361     -0.000118     -0.000114     -0.000040     -0.000039      0.000000      0.000000        -13.659241     -0.075877     -0.025643       0.000093    0.000001       0.000088
 c      4.4     2.3    106.000000          0.075831      0.056477      0.061407      0.065045      0.065637       -0.000011     -0.000018     -0.000011     -0.000010      0.000005       -0.000001      0.000000     -0.000001      0.000025     -0.000005        0.000000     -0.000001     -0.000001     -0.000024      0.000029         -6.740434     -7.366949     -7.513166     -7.562803     -7.558193       -0.042393     -0.042837     -0.042610     -0.042433     -0.042357       -0.014284     -0.014516     -0.014446     -0.014379     -0.014351        0.000037      0.000037      0.000036      0.000036      0.000037         -0.091737     -0.078824     -0.000554     -0.000431     -0.000189     -0.000145      0.000002      0.000003          0.029861      0.019015      0.000205      0.000141      0.000070      0.000048      0.000000      0.000001          0.004489      0.016379      0.000027      0.000095      0.000011      0.000032      0.000000      0.000000         -0.010002     -0.009967     -0.000066     -0.000064     -0.000023     -0.000022      0.000000      0.000000         -7.533718     -0.042452     -0.014387       0.000041    0.000001       0.000039
 d      4.8     2.3    106.000000          0.005104      0.009806      0.008127      0.009836      0.009959       -0.000003     -0.000005     -0.000004     -0.000002     -0.000016        0.000000      0.000000      0.000001      0.000002     -0.000014        0.000000      0.000001     -0.000001      0.000000     -0.000026         -3.935708     -4.241538     -4.301468     -4.321385     -4.318394       -0.024907     -0.025249     -0.025126     -0.025016     -0.024973       -0.008454     -0.008578     -0.008535     -0.008493     -0.008479        0.000017      0.000017      0.000017      0.000017      0.000018         -0.054287     -0.045270     -0.000328     -0.000254     -0.000112     -0.000086      0.000001      0.000001          0.018371      0.011946      0.000122      0.000083      0.000042      0.000029      0.000000      0.000000          0.002884      0.009555      0.000018      0.000056      0.000007      0.000019      0.000000      0.000000         -0.005989     -0.005914     -0.000039     -0.000038     -0.000014     -0.000013      0.000000      0.000000         -4.330056     -0.025051     -0.008513       0.000021    0.000002       0.000018
 a      1.4     2.6    106.000000      72596.492516  71691.747637  71590.026216  71551.814382  71548.674578        2.058628      2.288557      2.296685      2.306555      2.307810        0.127821      0.124069      0.135344      0.135695      0.136114        0.049428      0.061008      0.071677      0.082514      0.082518        311.494954  -1414.707315  -2100.370761  -2368.345500  -2485.698430      -21.658140    -24.582611    -25.541196    -25.676729    -25.698466       -8.723362     -9.423621     -9.548920     -9.564586     -9.556326        1.819322      1.772394      1.741904      1.730102      1.724272         -6.293962     -8.565818     -0.267790     -0.257490     -0.121662     -0.102940      0.051120      0.035110         17.339377     11.319196      0.071794      0.034222      0.041623      0.021584     -0.008564      0.004959        -10.990370    -84.095409      0.009550      0.045304      0.006786      0.021296     -0.001888     -0.004418       -209.462362   -209.544001     -0.029572     -0.030129     -0.012818     -0.012653      0.000907      0.000755      68576.559009    -23.625445     -9.475902       1.832966    0.011966       1.645600
 a      1.6     2.6    106.000000      28794.484753  28596.869370  28517.243753  28505.629075  28503.997101        0.215192      0.179676      0.198791      0.201502      0.202747        0.001022      0.006999      0.007148      0.007772      0.007860        0.005994      0.002082      0.001776      0.004035      0.004198        138.761654   -811.119029  -1210.944529  -1355.715327  -1420.226015       -9.666960    -10.585987    -10.799006    -10.875982    -10.871463       -3.778077     -4.015517     -4.042109     -4.045491     -4.040995        0.608643      0.599232      0.589271      0.586102      0.584707          0.259030     -6.180724     -0.131027     -0.113992     -0.053274     -0.043487      0.021096      0.017950          5.925225      3.663341      0.042204      0.024218      0.019319      0.010900     -0.003260      0.001743         -9.112783    -41.223666      0.006162      0.023264      0.002917      0.009213     -0.000812     -0.001963        -83.356831    -83.156187     -0.014004     -0.013957     -0.005780     -0.005652      0.000605      0.000536      26851.222464    -10.736141     -4.052667       0.605502    0.003180       0.579249
 a      1.8     2.6    106.000000      11415.583619  11434.441362  11390.817512  11386.652005  11385.628221        0.014642      0.016112      0.015451      0.017427      0.017583       -0.001442     -0.000467      0.000245      0.000406      0.000457        0.000361      0.000150     -0.000276     -0.000070     -0.000045        -15.555477   -556.403578   -776.141776   -855.191699   -889.270425       -4.655378     -4.998231     -5.061851     -5.085504     -5.082465       -1.813839     -1.907621     -1.913926     -1.912930     -1.910458        0.206774      0.205104      0.201206      0.199673      0.199100          1.777105     -4.578304     -0.064835     -0.053766     -0.025345     -0.020278      0.008296      0.006913          0.888045      0.097912      0.022395      0.013470      0.009401      0.005572     -0.001392      0.000442         -5.723273    -19.529971      0.003448      0.011324      0.001361      0.004349     -0.000333     -0.000774        -32.277258    -32.110400     -0.007025     -0.006937     -0.002816     -0.002741      0.000259      0.000239      10384.725360     -5.092334     -1.917870       0.205078    0.001261       0.201422
 a      2.0     2.6    106.000000       4512.617388   4569.462314   4554.931549   4551.382378   4550.952965       -0.002250      0.001117      0.001110      0.001366      0.001474       -0.001163     -0.000459     -0.000087      0.000011      0.000056        0.000055      0.000056     -0.000017     -0.000074     -0.000013        -94.530756   -414.489167   -526.791254   -569.328401   -586.660522       -2.417584     -2.568184     -2.588468     -2.595305     -2.593130       -0.945917     -0.988083     -0.988647     -0.987252     -0.985856        0.072307      0.072012      0.070529      0.069913      0.069683          1.592145     -3.401002     -0.033699     -0.027384     -0.013052     -0.010381      0.003217      0.002759         -0.847514     -1.151349      0.011995      0.007457      0.004903      0.002995     -0.000566      0.000107         -3.171296     -8.912717      0.001834      0.005830      0.000664      0.002232     -0.000130     -0.000297        -12.193591    -12.104838     -0.003736     -0.003653     -0.001480     -0.001435      0.000101      0.000094       3910.331697     -2.603928     -0.989457       0.072032    0.000472       0.071380
 a      2.2     2.6    106.000000       1784.944106   1822.030091   1819.951074   1817.611337   1817.468187       -0.000865     -0.000845      0.000062      0.000050      0.000137       -0.000751     -0.000424     -0.000065     -0.000016     -0.000009        0.000037      0.000033      0.000011     -0.000006     -0.000001       -119.538144   -309.828994   -365.705013   -387.325748   -396.065242       -1.344866     -1.414659     -1.420853     -1.422256     -1.420760       -0.527168     -0.547976     -0.546972     -0.545743     -0.544901        0.026133      0.026068      0.025522      0.025245      0.025152          0.864144     -2.523664     -0.018538     -0.014913     -0.007211     -0.005686      0.001251      0.001077         -1.026410     -1.232635      0.006715      0.004275      0.002713      0.001700     -0.000217      0.000031         -1.646489     -3.874759      0.000976      0.003195      0.000332      0.001229     -0.000051     -0.000116         -4.522714     -4.483029     -0.002094     -0.002041     -0.000829     -0.000802      0.000040      0.000038       1394.861522     -1.426579     -0.546700       0.026055    0.000183       0.025987
 c      2.4     2.6    106.000000        713.371111    723.541892    725.733887    724.591663    724.531096       -0.000757     -0.000632     -0.000136     -0.000004     -0.000055       -0.000485     -0.000393     -0.000050     -0.000009     -0.000025        0.000017      0.000014      0.000005      0.000000      0.000052       -114.695868   -225.890335   -254.338947   -264.487855   -268.946309       -0.789452     -0.824456     -0.825896     -0.825524     -0.824537       -0.310576     -0.321032     -0.319789     -0.318813     -0.318291        0.009904      0.009795      0.009611      0.009486      0.009446          0.166929     -1.861181     -0.010776     -0.008600     -0.004213     -0.003298      0.000495      0.000427         -0.684591     -0.895766      0.003935      0.002553      0.001579      0.001012     -0.000080      0.000015         -0.819148     -1.567806      0.000541      0.001851      0.000172      0.000716     -0.000020     -0.000046         -1.668838     -1.654622     -0.001233     -0.001200     -0.000489     -0.000472      0.000017      0.000016        442.233454     -0.827722     -0.319253       0.009801    0.000075       0.009804
 c      2.6     2.6    106.000000        288.290347    286.056686    288.628826    288.266024    288.203680       -0.000730     -0.000447     -0.000118     -0.000008     -0.000010       -0.000294     -0.000323     -0.000039     -0.000008      0.000016        0.000011      0.000006      0.000000      0.000004     -0.000014        -97.036914   -160.382197   -175.812619   -180.143883   -182.428408       -0.484570     -0.503225     -0.503068     -0.502294     -0.501614       -0.191409     -0.196689     -0.195637     -0.194912     -0.194579        0.003973      0.003872      0.003817      0.003764      0.003745         -0.267772     -1.361074     -0.006577     -0.005202     -0.002574     -0.002006      0.000203      0.000176         -0.325065     -0.523848      0.002405      0.001583      0.000962      0.000628     -0.000029      0.000011         -0.385617     -0.561884      0.000307      0.001124      0.000100      0.000437     -0.000008     -0.000019         -0.630851     -0.627255     -0.000759     -0.000737     -0.000301     -0.000291      0.000007      0.000007         98.947499     -0.503328     -0.195090       0.003895    0.000033       0.003909
 c      2.8     2.6    106.000000        116.429749    113.001085    114.380638    114.439820    114.381217       -0.000519     -0.000365     -0.000082     -0.000011     -0.000010       -0.000157     -0.000195     -0.000034     -0.000003     -0.000014        0.000005      0.000004      0.000000     -0.000001      0.000022        -76.446735   -111.676234   -120.790079   -122.432733   -123.581593       -0.309711     -0.319269     -0.318636     -0.317889     -0.317409       -0.122294     -0.125078     -0.124318     -0.123805     -0.123584        0.001702      0.001640      0.001623      0.001602      0.001594         -0.448153     -0.987802     -0.004171     -0.003277     -0.001633     -0.001269      0.000088      0.000078         -0.094439     -0.250297      0.001527      0.001016      0.000609      0.000403     -0.000010      0.000009         -0.165017     -0.152644      0.000175      0.000710      0.000066      0.000277     -0.000004     -0.000008         -0.257267     -0.257938     -0.000485     -0.000470     -0.000192     -0.000185      0.000004      0.000003        -12.715286     -0.318382     -0.123909       0.001666    0.000014       0.001680
 c      3.0     2.6    106.000000         46.062396     44.802917     45.148447     45.333803     45.296209       -0.000306     -0.000268     -0.000069     -0.000013     -0.000072       -0.000073     -0.000094     -0.000024     -0.000010     -0.000055        0.000002      0.000000      0.000002      0.000006      0.000070        -57.738011    -77.032934    -82.762742    -83.316339    -83.871074       -0.204848     -0.209345     -0.208623     -0.208005     -0.207667       -0.080489     -0.082089     -0.081596     -0.081240     -0.081090        0.000786      0.000757      0.000748      0.000740      0.000735         -0.469170     -0.713577     -0.002729     -0.002136     -0.001070     -0.000830      0.000041      0.000038          0.019217     -0.087415      0.001001      0.000671      0.000399      0.000266     -0.000003      0.000007         -0.059515     -0.001936      0.000105      0.000464      0.000048      0.000182     -0.000002     -0.000004         -0.120513     -0.122881     -0.000319     -0.000309     -0.000127     -0.000122      0.000002      0.000002        -40.387963     -0.208315     -0.081337       0.000772    0.000008       0.000784
 c      3.2     2.6    106.000000         17.597590     17.808841     17.775114     17.919117     17.902366       -0.000162     -0.000168     -0.000058     -0.000007     -0.000080       -0.000030     -0.000040     -0.000014      0.000001     -0.000002        0.000001      0.000001      0.000002     -0.000003      0.000069        -42.554383    -53.191059    -56.802910    -57.006105    -57.256327       -0.139188     -0.141192     -0.140542     -0.140063     -0.139826       -0.054368     -0.055381     -0.055074     -0.054829     -0.054728        0.000394      0.000381      0.000375      0.000372      0.000371         -0.416525     -0.514915     -0.001835     -0.001434     -0.000722     -0.000559      0.000021      0.000020          0.062633     -0.006036      0.000676      0.000456      0.000269      0.000181     -0.000001      0.000005         -0.014213      0.044373      0.000069      0.000312      0.000036      0.000122     -0.000001     -0.000002         -0.067233     -0.069645     -0.000216     -0.000209     -0.000086     -0.000083      0.000001      0.000001        -40.291326     -0.140272     -0.054858       0.000394    0.000003       0.000396
 c      3.4     2.6    106.000000          6.546925      7.041735      6.999591      7.066654      7.062821       -0.000080     -0.000094     -0.000042     -0.000006      0.000036       -0.000011     -0.000017     -0.000007     -0.000002      0.000094        0.000001      0.000003      0.000001     -0.000002     -0.000068        -30.979121    -37.043996    -39.224762    -39.360573    -39.461942       -0.096619     -0.097571     -0.097057     -0.096696     -0.096527       -0.037607     -0.038290     -0.038093     -0.037922     -0.037852        0.000213      0.000207      0.000203      0.000202      0.000200         -0.341654     -0.371968     -0.001265     -0.000988     -0.000499     -0.000385      0.000012      0.000012          0.071972      0.026999      0.000467      0.000317      0.000186      0.000126      0.000000      0.000003          0.002378      0.051615      0.000049      0.000215      0.000026      0.000085      0.000000     -0.000001         -0.043632     -0.045254     -0.000150     -0.000145     -0.000060     -0.000057      0.000001      0.000001        -32.889124     -0.096732     -0.037846       0.000212    0.000004       0.000215
 c      3.6     2.6    106.000000          2.461561      2.742134      2.759983      2.779556      2.781505       -0.000036     -0.000049     -0.000027     -0.000008     -0.000009       -0.000004     -0.000008     -0.000003     -0.000005      0.000012        0.000000      0.000003     -0.000001      0.000004     -0.000025        -22.487460    -26.110923    -27.364275    -27.501282    -27.534960       -0.068304     -0.068882     -0.068505     -0.068238     -0.068115       -0.026586     -0.027056     -0.026923     -0.026801     -0.026751        0.000122      0.000120      0.000117      0.000117      0.000116         -0.268882     -0.269339     -0.000892     -0.000696     -0.000353     -0.000272      0.000007      0.000007          0.067179      0.035743      0.000330      0.000225      0.000131      0.000089      0.000000      0.000002          0.006984      0.045808      0.000038      0.000152      0.000019      0.000060      0.000000     -0.000001         -0.031016     -0.031822     -0.000106     -0.000103     -0.000042     -0.000041      0.000000      0.000000        -25.016998     -0.068287     -0.026798       0.000124    0.000001       0.000125
 d      3.8     2.6    106.000000          0.981534      1.044422      1.086268      1.090169      1.093425       -0.000016     -0.000024     -0.000015     -0.000007      0.000202       -0.000001     -0.000003     -0.000002      0.000000      0.000172        0.000000      0.000001      0.000001      0.000003     -0.000159        -16.394359    -18.647289    -19.350163    -19.479849    -19.485720       -0.049106     -0.049565     -0.049299     -0.049100     -0.049003       -0.019166     -0.019493     -0.019398     -0.019309     -0.019266        0.000074      0.000073      0.000071      0.000070      0.000063         -0.207144     -0.195824     -0.000642     -0.000500     -0.000254     -0.000196      0.000004      0.000005          0.057603      0.034173      0.000238      0.000162      0.000094      0.000065      0.000000      0.000001          0.007342      0.036910      0.000030      0.000109      0.000014      0.000043      0.000000      0.000000         -0.022966     -0.023273     -0.000077     -0.000074     -0.000031     -0.000029      0.000000      0.000000        -18.541249     -0.048906     -0.019127       0.000058    0.000010       0.000077
 c      4.0     2.6    106.000000          0.420916      0.390270      0.424097      0.426491      0.429019       -0.000007     -0.000011     -0.000009      0.000000      0.000096       -0.000001     -0.000002      0.000000      0.000003      0.000055        0.000000      0.000000      0.000001     -0.000009     -0.000086        -12.058623    -13.497151    -13.896528    -14.001489    -13.997961       -0.035880     -0.036284     -0.036098     -0.035947     -0.035881       -0.014060     -0.014288     -0.014218     -0.014152     -0.014127        0.000047      0.000046      0.000045      0.000045      0.000045         -0.158048     -0.143285     -0.000470     -0.000365     -0.000186     -0.000143      0.000003      0.000003          0.047275      0.029209      0.000174      0.000119      0.000069      0.000047      0.000000      0.000001          0.006502      0.028505      0.000024      0.000080      0.000011      0.000032      0.000000      0.000000         -0.017274     -0.017360     -0.000056     -0.000054     -0.000022     -0.000022      0.000000      0.000000        -13.659217     -0.035866     -0.014104       0.000050    0.000001       0.000049
 c      4.4     2.6    106.000000          0.075830      0.056475      0.061404      0.065045      0.065636       -0.000001     -0.000003     -0.000003     -0.000019      0.000027        0.000000     -0.000001     -0.000001     -0.000035     -0.000013       -0.000001      0.000002      0.000002      0.000033      0.000024         -6.740418     -7.366950     -7.513169     -7.562805     -7.558192       -0.020057     -0.020348     -0.020249     -0.020160     -0.020121       -0.007915     -0.008030     -0.007989     -0.007950     -0.007936        0.000020      0.000020      0.000019      0.000018      0.000019         -0.091737     -0.078823     -0.000265     -0.000204     -0.000105     -0.000080      0.000001      0.000001          0.029861      0.019015      0.000098      0.000067      0.000039      0.000027      0.000000      0.000000          0.004489      0.016379      0.000015      0.000045      0.000006      0.000018      0.000000      0.000000         -0.010002     -0.009967     -0.000032     -0.000031     -0.000013     -0.000012      0.000000      0.000000         -7.533714     -0.020138     -0.007967       0.000021    0.000001       0.000021
 a      1.4     3.0    106.000000      72597.982868  71692.720779  71590.356689  71551.829358  71548.673140        0.181646      0.149537      0.164831      0.167035      0.168022        0.005234      0.009884      0.010067      0.010943      0.011011        0.006455     -0.002032     -0.004098      0.001455      0.002168        312.387086  -1414.253491  -2100.184987  -2368.250481  -2485.648711       -9.141306     -9.970545    -10.153080    -10.224168    -10.219465       -4.160616     -4.414802     -4.446042     -4.451696     -4.446818        0.775864      0.751541      0.740582      0.736189      0.734444         -6.264481     -8.560902     -0.125274     -0.107575     -0.058959     -0.047967      0.021301      0.012916         17.331546     11.315501      0.040593      0.023054      0.021244      0.011711     -0.002268      0.003451        -10.979650    -84.097060      0.006509      0.022062      0.003628      0.010141     -0.000824     -0.001784       -209.464572   -209.544661     -0.013279     -0.013222     -0.006387     -0.006224      0.000127      0.000066      68576.531296    -10.114005     -4.457970       0.747291    0.004918       0.617306
 a      1.6     3.0    106.000000      28794.501688  28596.910038  28517.384230  28505.645754  28503.997834        0.004100      0.009711      0.008659      0.009855      0.009984       -0.001742     -0.000225      0.000182      0.000394      0.000427        0.000135     -0.000317     -0.001294     -0.001070     -0.000912        139.203555   -810.913925  -1210.848496  -1355.672338  -1420.207374       -3.988331     -4.261066     -4.305972     -4.323908     -4.321264       -1.809145     -1.898260     -1.903877     -1.903284     -1.900884        0.269705      0.264279      0.259986      0.259064      0.258488          0.266491     -6.175942     -0.055759     -0.045849     -0.025372     -0.020249      0.009638      0.008496          5.925078      3.660019      0.019454      0.011650      0.009408      0.005496     -0.001309      0.000927         -9.111264    -41.223561      0.003026      0.009679      0.001381      0.004329     -0.000339     -0.000874        -83.357493    -83.156635     -0.006054     -0.005957     -0.002805     -0.002727      0.000275      0.000245      26851.206606     -4.334367     -1.908502       0.265792    0.001340       0.247597
 a      1.8     3.0    106.000000      11415.587462  11434.411894  11390.822811  11386.665355  11385.628584       -0.001928     -0.000331      0.000441      0.000451      0.000575       -0.001418     -0.000414     -0.000063     -0.000006      0.000028        0.000066      0.000077     -0.000071     -0.000194     -0.000192        -15.435913   -556.321098   -776.102950   -855.170543   -889.260583       -1.921430     -2.028211     -2.039910     -2.043819     -2.041924       -0.873790     -0.910470     -0.910302     -0.909069     -0.907780        0.092872      0.091644      0.089816      0.089190      0.088952          1.777900     -4.576363     -0.026752     -0.021492     -0.012094     -0.009496      0.003789      0.003107          0.888847      0.096746      0.009626      0.005957      0.004561      0.002750     -0.000593      0.000238         -5.723799    -19.530137      0.001445      0.004604      0.000619      0.002023     -0.000148     -0.000314        -32.277206    -32.110472     -0.002976     -0.002904     -0.001366     -0.001324      0.000121      0.000113      10384.720279     -2.050527     -0.911075       0.091562    0.000563       0.090272
 a      2.0     3.0    106.000000       4512.597565   4569.460218   4554.922360   4551.389379   4550.953146       -0.000716     -0.000791     -0.000093      0.000004      0.000030       -0.000746     -0.000424     -0.000060     -0.000014     -0.000015        0.000037      0.000044      0.000018     -0.000029     -0.000014        -94.457308   -414.454324   -526.772781   -569.317689   -586.654950       -1.006026     -1.051573     -1.054240     -1.054377     -1.053185       -0.458117     -0.474909     -0.473634     -0.472519     -0.471785        0.032613      0.032361      0.031682      0.031404      0.031304          1.593140     -3.400227     -0.013814     -0.011030     -0.006268     -0.004917      0.001469      0.001269         -0.847272     -1.151558      0.005072      0.003206      0.002381      0.001471     -0.000243      0.000065         -3.171823     -8.912846      0.000718      0.002369      0.000282      0.001065     -0.000059     -0.000134        -12.193486    -12.104769     -0.001567     -0.001526     -0.000720     -0.000696      0.000047      0.000044       3910.330752     -1.057386     -0.473337       0.032407    0.000209       0.032371
 c      2.2     3.0    106.000000       1784.926787   1822.028639   1819.949166   1817.613544   1817.468604       -0.000639     -0.000415     -0.000135     -0.000005     -0.000009       -0.000459     -0.000412     -0.000050     -0.000006      0.000008        0.000017      0.000014      0.000009     -0.000008      0.000004       -119.480201   -309.806263   -365.693765   -387.320658   -396.062538       -0.561328     -0.583318     -0.583379     -0.582635     -0.581882       -0.256829     -0.264653     -0.263372     -0.262504     -0.262077        0.011832      0.011777      0.011532      0.011403      0.011363          0.865080     -2.523038     -0.007642     -0.006051     -0.003478     -0.002712      0.000575      0.000498         -1.026378     -1.232653      0.002827      0.001818      0.001319      0.000834     -0.000093      0.000021         -1.646916     -3.874838      0.000379      0.001306      0.000133      0.000590     -0.000023     -0.000053         -4.522659     -4.482979     -0.000878     -0.000853     -0.000404     -0.000390      0.000019      0.000018       1394.861938     -0.583982     -0.262839       0.011794    0.000082       0.011752
 c      2.4     3.0    106.000000        713.359088    723.539789    725.733941    724.592215    724.531342       -0.000457     -0.000283     -0.000080     -0.000015     -0.000058       -0.000264     -0.000304     -0.000040     -0.000005     -0.000017        0.000011      0.000005      0.000005      0.000005      0.000018       -114.657502   -225.874777   -254.332209   -264.485257   -268.945064       -0.331101     -0.341647     -0.341040     -0.340285     -0.339783       -0.151766     -0.155527     -0.154518     -0.153905     -0.153640        0.004506      0.004456      0.004372      0.004315      0.004296          0.167614     -1.860672     -0.004472     -0.003514     -0.002036     -0.001582      0.000229      0.000199         -0.684588     -0.895766      0.001655      0.001081      0.000769      0.000496     -0.000034      0.000010         -0.819486     -1.567867      0.000204      0.000762      0.000074      0.000345     -0.000009     -0.000021         -1.668805     -1.654597     -0.000519     -0.000502     -0.000239     -0.000230      0.000008      0.000007        442.233596     -0.340917     -0.154069       0.004468    0.000034       0.004444
 c      2.6     3.0    106.000000        288.283277    286.054431    288.628720    288.266198    288.203770       -0.000261     -0.000211     -0.000057     -0.000007     -0.000008       -0.000131     -0.000151     -0.000032     -0.000003      0.000000        0.000006      0.000003      0.000000     -0.000004      0.000004        -97.015027   -160.372943   -175.808900   -180.142410   -182.427813       -0.204823     -0.209315     -0.208602     -0.208006     -0.207670       -0.093467     -0.095440     -0.094762     -0.094350     -0.094179        0.001823      0.001778      0.001751      0.001726      0.001718         -0.267310     -1.360730     -0.002733     -0.002139     -0.001246     -0.000966      0.000094      0.000083         -0.325065     -0.523848      0.001012      0.000669      0.000469      0.000308     -0.000012      0.000007         -0.385856     -0.561927      0.000113      0.000465      0.000050      0.000211     -0.000004     -0.000009         -0.630829     -0.627239     -0.000319     -0.000309     -0.000147     -0.000142      0.000004      0.000003         98.947320     -0.208268     -0.094412       0.001792    0.000014       0.001790
 c      2.8     3.0    106.000000        116.426689    112.999353    114.380424    114.439902    114.381253       -0.000128     -0.000134     -0.000047     -0.000006      0.000000       -0.000056     -0.000060     -0.000018     -0.000002     -0.000010        0.000002      0.000002      0.000002     -0.000003     -0.000009        -76.436189   -111.671236   -120.788227   -122.431940   -123.581267       -0.131403     -0.133163     -0.132545     -0.132098     -0.131874       -0.059588     -0.060729     -0.060326     -0.060053     -0.059941        0.000789      0.000761      0.000751      0.000741      0.000737         -0.447877     -0.987599     -0.001732     -0.001354     -0.000792     -0.000613      0.000041      0.000037         -0.094439     -0.250297      0.000643      0.000429      0.000297      0.000197     -0.000004      0.000005         -0.165160     -0.152671      0.000069      0.000295      0.000037      0.000134     -0.000002     -0.000004         -0.257253     -0.257928     -0.000204     -0.000197     -0.000094     -0.000091      0.000002      0.000002        -12.715363     -0.132223     -0.060093       0.000771    0.000007       0.000777
 c      3.0     3.0    106.000000         46.061494     44.801947     45.148265     45.333840     45.296222       -0.000055     -0.000073     -0.000034     -0.000005      0.000015       -0.000021     -0.000022     -0.000007     -0.000001     -0.000053       -0.000001      0.000001      0.000001     -0.000002      0.000071        -57.733691    -77.030539    -82.761907    -83.315960    -83.870882       -0.086675     -0.087454     -0.086997     -0.086669     -0.086517       -0.039170     -0.039884     -0.039652     -0.039470     -0.039395        0.000368      0.000354      0.000349      0.000346      0.000342         -0.469028     -0.713472     -0.001135     -0.000885     -0.000521     -0.000401      0.000020      0.000018          0.019217     -0.087415      0.000422      0.000284      0.000195      0.000131     -0.000001      0.000003         -0.059586     -0.001951      0.000047      0.000193      0.000026      0.000088     -0.000001     -0.000002         -0.120505     -0.122875     -0.000135     -0.000130     -0.000062     -0.000060      0.000001      0.000001        -40.387910     -0.086720     -0.039538       0.000357    0.000006       0.000365
 c      3.2     3.0    106.000000         17.597398     17.808436     17.775004     17.919133     17.902371       -0.000022     -0.000033     -0.000020     -0.000009      0.000027       -0.000007     -0.000009     -0.000003     -0.000003      0.000024        0.000000      0.000001      0.000000      0.000001     -0.000026        -42.552826    -53.190091    -56.802560    -57.005943    -57.256218       -0.058535     -0.059033     -0.058721     -0.058485     -0.058382       -0.026472     -0.026938     -0.026796     -0.026672     -0.026624        0.000185      0.000179      0.000176      0.000174      0.000174         -0.416460     -0.514865     -0.000766     -0.000596     -0.000352     -0.000271      0.000010      0.000010          0.062633     -0.006036      0.000285      0.000193      0.000131      0.000089      0.000000      0.000002         -0.014242      0.044366      0.000034      0.000130      0.000019      0.000060      0.000000     -0.000001         -0.067229     -0.069642     -0.000091     -0.000088     -0.000042     -0.000040      0.000001      0.000000        -40.291238     -0.058498     -0.026663       0.000187    0.000001       0.000186
 c      3.4     3.0    106.000000          6.546889      7.041606      6.999538      7.066655      7.062823       -0.000008     -0.000014     -0.000009     -0.000002      0.000012       -0.000002     -0.000002     -0.000001      0.000000      0.000021        0.000000      0.000000      0.000002     -0.000002     -0.000041        -30.978601    -37.043671    -39.224626    -39.360516    -39.461885       -0.040409     -0.040825     -0.040616     -0.040447     -0.040375       -0.018339     -0.018648     -0.018554     -0.018468     -0.018432        0.000101      0.000098      0.000096      0.000095      0.000093         -0.341627     -0.371947     -0.000530     -0.000411     -0.000244     -0.000187      0.000006      0.000006          0.071972      0.026999      0.000197      0.000134      0.000091      0.000062      0.000000      0.000002          0.002368      0.051612      0.000026      0.000090      0.000014      0.000041      0.000000      0.000000         -0.043630     -0.045252     -0.000063     -0.000061     -0.000029     -0.000028      0.000000      0.000000        -32.889046     -0.040460     -0.018450       0.000098    0.000002       0.000103
 c      3.6     3.0    106.000000          2.461554      2.742101      2.759966      2.779556      2.781506       -0.000003     -0.000006     -0.000004     -0.000002      0.000028       -0.000001     -0.000001      0.000000     -0.000009      0.000008        0.000001      0.000001     -0.000001      0.000008      0.000007        -22.487287    -26.110831    -27.364231    -27.501269    -27.534934       -0.028491     -0.028848     -0.028706     -0.028584     -0.028532       -0.012985     -0.013192     -0.013125     -0.013063     -0.013040        0.000058      0.000057      0.000056      0.000054      0.000054         -0.268871     -0.269331     -0.000375     -0.000290     -0.000172     -0.000132      0.000003      0.000003          0.067179      0.035743      0.000139      0.000095      0.000064      0.000044      0.000000      0.000001          0.006981      0.045807      0.000020      0.000064      0.000010      0.000029      0.000000      0.000000         -0.031015     -0.031821     -0.000045     -0.000043     -0.000021     -0.000020      0.000000      0.000000        -25.016944     -0.028570     -0.013063       0.000058    0.000001       0.000061
 c      3.8     3.0    106.000000          0.981533      1.044417      1.086263      1.090167      1.093425       -0.000001     -0.000003     -0.000002     -0.000001      0.000032        0.000000      0.000000      0.000000      0.000001      0.000018       -0.000001      0.000000     -0.000001      0.000002      0.000034        -16.394297    -18.647266    -19.350153    -19.479849    -19.485710       -0.020491     -0.020782     -0.020682     -0.020593     -0.020554       -0.009372     -0.009513     -0.009464     -0.009419     -0.009401        0.000035      0.000034      0.000034      0.000034      0.000033         -0.207140     -0.195821     -0.000271     -0.000209     -0.000124     -0.000095      0.000002      0.000002          0.057603      0.034173      0.000100      0.000069      0.000046      0.000032      0.000000      0.000001          0.007341      0.036909      0.000015      0.000046      0.000007      0.000021      0.000000      0.000000         -0.022966     -0.023273     -0.000032     -0.000031     -0.000015     -0.000014      0.000000      0.000000        -18.541221     -0.020569     -0.009403       0.000036    0.000001       0.000038
 d      4.0     3.0    106.000000          0.420916      0.390269      0.424097      0.426489      0.429018        0.000000     -0.000002     -0.000001      0.000001      0.000020        0.000000      0.000000      0.000000      0.000009     -0.000007        0.000000      0.000000      0.000000     -0.000004      0.000066        -12.058600    -13.497145    -13.896527    -14.001491    -13.997958       -0.015009     -0.015233     -0.015159     -0.015092     -0.015066       -0.006881     -0.006978     -0.006942     -0.006908     -0.006896        0.000022      0.000022      0.000021      0.000022      0.000025         -0.158047     -0.143284     -0.000198     -0.000153     -0.000091     -0.000070      0.000001      0.000001          0.047275      0.029209      0.000074      0.000051      0.000034      0.000023      0.000000      0.000000          0.006502      0.028504      0.000011      0.000034      0.000005      0.000015      0.000000      0.000000         -0.017274     -0.017360     -0.000024     -0.000023     -0.000011     -0.000011      0.000000      0.000000        -13.659208     -0.015081     -0.006920       0.000031    0.000004       0.000024
 a      1.4     1.0    114.000000      72550.624741  71677.114429  71585.569089  71551.511274  71548.671364    72550.624741  71677.114429  71585.569089  71551.511274  71548.671364      918.408787    919.732453    919.547388    919.289128    919.242888     -136.991450   -112.320416   -114.735044   -113.757357   -113.679873        254.298098  -1442.287284  -2113.877306  -2374.930661  -2488.975023      254.298098  -1442.287284  -2113.877306  -2374.930661  -2488.975023     -186.089552   -268.654425   -289.334923   -296.260105   -299.543192      160.506131    160.244658    156.709229    155.026255    154.284765         -6.951127     -8.689522     -6.951127     -8.689522     -0.750349     -2.172788      4.345964      3.088380         17.348744     11.374189     17.348744     11.374189     -0.369782     -0.975355     -2.198474     -0.551797        -11.118506    -84.057787    -11.118506    -84.057787     -0.960969     -1.948142     -0.909992     -0.597618       -209.413726   -209.515630   -209.413726   -209.515630     -2.132248     -2.122662      6.856010      6.777279      68578.120052  68578.120052    606.708459      48.540509    1.354380      54.486202
 a      1.6     1.0    114.000000      28786.188029  28592.738247  28514.991335  28505.428432  28504.003687    28786.188029  28592.738247  28514.991335  28505.428432  28504.003687      198.610531    195.464473    195.819853    195.799972    195.776306       83.156522     96.657039     97.525228     97.818412     97.853547        111.702337   -823.933598  -1218.069185  -1359.125307  -1421.777535      111.702337   -823.933598  -1218.069185  -1359.125307  -1421.777535     -114.736345   -147.267871   -153.480183   -155.127421   -156.031993       77.595923     75.456599     71.807328     70.408190     69.802999         -0.227657     -6.267108     -0.227657     -6.267108     -0.809184     -1.285890      2.429434      1.893899          5.939204      3.712589      5.939204      3.712589     -0.026467     -0.392690     -1.002561     -0.313199         -9.116431    -41.204115     -9.116431    -41.204115     -0.247216     -0.318970     -0.397249     -0.615224        -83.330342    -83.142965    -83.330342    -83.142965     -0.426984     -0.423426      1.398090      1.367297      26852.409482  26852.409482     35.698259     169.108530    0.915110     172.282315
 a      1.8     1.0    114.000000      11415.993995  11433.718999  11389.736996  11386.498740  11385.629488    11415.993995  11433.718999  11389.736996  11386.498740  11385.629488       41.401572     41.461029     41.402842     41.442144     41.435696       48.006994     50.752519     51.739187     51.868519     51.891041        -29.213426   -562.782261   -780.041827   -856.704356   -889.936478      -29.213426   -562.782261   -780.041827   -856.704356   -889.936478      -65.588016    -78.644038    -80.874386    -81.138562    -81.359493       35.688398     33.715499     31.629020     30.843136     30.519947          1.472908     -4.634434      1.472908     -4.634434     -0.635067     -0.752662      1.204695      0.952579          0.900088      0.131045      0.900088      0.131045      0.113108     -0.084195     -0.464416     -0.188582         -5.711902    -19.519492     -5.711902    -19.519492     -0.037937      0.021685     -0.176744     -0.321756        -32.264873    -32.103071    -32.264873    -32.103071     -0.117459     -0.115916      0.293225      0.281117      10385.327570  10385.327570    -41.264718      82.630499    0.475402      83.011384
 a      2.0     1.0    114.000000       4513.877262   4569.496464   4554.430808   4551.284249   4550.949058     4513.877262   4569.496464   4554.430808   4551.284249   4550.949058        7.871265      8.719380      8.710474      8.720028      8.719872       17.852001     17.469607     17.830302     17.935237     17.945089       -102.688407   -417.393007   -528.597010   -569.937230   -586.973809     -102.688407   -417.393007   -528.597010   -569.937230   -586.973809      -36.782745    -42.248117    -43.128940    -43.118980    -43.155366       14.879118     13.739865     12.827069     12.465087     12.324155          1.415886     -3.438183      1.415886     -3.438183     -0.426399     -0.435049      0.545918      0.425934         -0.834694     -1.135519     -0.834694     -1.135519      0.117279      0.015248     -0.211859     -0.108982         -3.158235     -8.907258     -3.158235     -8.907258      0.007401      0.061358     -0.072651     -0.131711        -12.190164    -12.101239    -12.190164    -12.101239     -0.051431     -0.050524      0.067700      0.063550       3910.464926   3910.464926    -34.917664      30.289350    0.206336      30.293736
 a      2.2     1.0    114.000000       1785.617828   1822.159635   1819.748498   1817.560434   1817.463284     1785.617828   1822.159635   1819.748498   1817.560434   1817.463284        1.464927      1.770018      1.823049      1.824614      1.825587        5.482381      5.049346      5.105760      5.167038      5.170834       -124.449648   -311.045573   -366.394112   -387.604608   -396.225570     -124.449648   -311.045573   -366.394112   -387.604608   -396.225570      -20.864364    -23.343938    -23.676307    -23.647748    -23.640486        5.628062      5.160396      4.803208      4.656492      4.601525          0.766870     -2.548304      0.766870     -2.548304     -0.267810     -0.251045      0.227331      0.170404         -1.012727     -1.228808     -1.012727     -1.228808      0.086186      0.032154     -0.092918     -0.057299         -1.635656     -3.871603     -1.635656     -3.871603      0.011050      0.046667     -0.027159     -0.047144         -4.523002     -4.481891     -4.523002     -4.481891     -0.029163     -0.028537      0.017819      0.016499       1394.866830   1394.866830    -22.005924       9.760966    0.081095       9.757681
 a      2.4     1.0    114.000000        713.699923    723.612314    725.665298    724.568315    724.527518      713.699923    723.612314    725.665298    724.568315    724.527518        0.305039      0.343839      0.375171      0.379597      0.380357        1.464669      1.319260      1.305980      1.331286      1.332840       -117.425902   -226.467752   -254.584572   -264.651086   -269.032741     -117.425902   -226.467752   -254.584572   -264.651086   -269.032741      -12.184831    -13.387670    -13.521607    -13.499320    -13.487277        1.981647      1.814137      1.686213      1.630906      1.610785          0.114077     -1.877634      0.114077     -1.877634     -0.165402     -0.146774      0.087248      0.060170         -0.673697     -0.896431     -0.673697     -0.896431      0.056854      0.027226     -0.038822     -0.027731         -0.811872     -1.565633     -0.811872     -1.565633      0.007996      0.029735     -0.009226     -0.015459         -1.669997     -1.654531     -1.669997     -1.654531     -0.017768     -0.017406      0.005168      0.004721        442.243307    442.243307    -13.192810       2.928004    0.030384       2.928372
 a      2.6     1.0    114.000000        288.424572    286.072959    288.612785    288.255464    288.201463      288.424572    286.072959    288.612785    288.255464    288.201463        0.050716      0.062968      0.074876      0.078582      0.078890        0.354041      0.324674      0.309284      0.316859      0.317697        -98.487954   -160.731997   -175.914123   -180.242516   -182.480156      -98.487954   -160.731997   -175.914123   -180.242516   -182.480156       -7.367035     -7.996120     -8.056881     -8.038667     -8.029573        0.666351      0.602269      0.563422      0.543362      0.536271         -0.296299     -1.371793     -0.296299     -1.371793     -0.102858     -0.087924      0.030619      0.017965         -0.318026     -0.525118     -0.318026     -0.525118      0.036440      0.019576     -0.015635     -0.012563         -0.380921     -0.560204     -0.380921     -0.560204      0.005079      0.018308     -0.002917     -0.004749         -0.631925     -0.627443     -0.631925     -0.627443     -0.011103     -0.010886      0.001532      0.001380         98.950813     98.950813     -7.994203       0.841343    0.011207       0.841444
 a      2.8     1.0    114.000000        116.468482    113.004278    114.379457    114.434714    114.379989      116.468482    113.004278    114.379457    114.434714    114.379989       -0.006603      0.005569      0.014198      0.016132      0.016285        0.080108      0.077366      0.069639      0.070933      0.071409        -77.203468   -111.901298   -120.843038   -122.489286   -123.615345      -77.203468   -111.901298   -120.843038   -122.489286   -123.615345       -4.624477     -4.970590     -4.997195     -4.983915     -4.977441        0.217016      0.189826      0.180566      0.173792      0.171233         -0.463440     -0.994556     -0.463440     -0.994556     -0.064951     -0.054275      0.009599      0.003894         -0.090384     -0.251260     -0.090384     -0.251260      0.023386      0.013440     -0.006177     -0.005359         -0.161920     -0.151417     -0.161920     -0.151417      0.003073      0.011424     -0.000877     -0.001375         -0.258020     -0.258139     -0.258020     -0.258139     -0.007108     -0.006952      0.000432      0.000387        -12.724542    -12.724542     -4.984688       0.234373    0.004278       0.234298
 a      3.0     1.0    114.000000         46.056535     44.805414     45.147951     45.331290     45.295605       46.056535     44.805414     45.147951     45.331290     45.295605       -0.012020     -0.004598      0.002363      0.003192      0.003346        0.016873      0.017885      0.015329      0.015109      0.015329        -58.126560    -77.170258    -82.794559    -83.350686    -83.892642      -58.126560    -77.170258    -82.794559    -83.350686    -83.892642       -3.003909     -3.203704     -3.213738     -3.204370     -3.199613        0.068695      0.057362      0.055240      0.053388      0.052375         -0.477258     -0.717867     -0.477258     -0.717867     -0.041920     -0.034570      0.002508      0.000036          0.021400     -0.088054      0.021400     -0.088054      0.015216      0.009159     -0.002426     -0.002167         -0.057523     -0.001123     -0.057523     -0.001123      0.001844      0.007327     -0.000251     -0.000371         -0.120969     -0.123034     -0.120969     -0.123034     -0.004666     -0.004550      0.000111      0.000097        -40.396715    -40.396715     -3.209428       0.062913    0.001743       0.062851
 a      3.2     1.0    114.000000         17.583606     17.811165     17.774284     17.918019     17.902075       17.583606     17.811165     17.774284     17.918019     17.902075       -0.009523     -0.004405      0.000077      0.000549      0.000683        0.003168      0.003936      0.003393      0.003087      0.003168        -42.751715    -53.277620    -56.822385    -57.028970    -57.269968      -42.751715    -53.277620    -56.822385    -57.028970    -57.269968       -2.008255     -2.131090     -2.133586     -2.126839     -2.123357        0.021320      0.016768      0.015758      0.015566      0.015143         -0.420754     -0.517702     -0.420754     -0.517702     -0.027787     -0.022698      0.000397     -0.000652          0.063730     -0.006448      0.063730     -0.006448      0.010112      0.006298     -0.000953     -0.000842         -0.013024      0.044910     -0.013024      0.044910      0.001127      0.004838     -0.000068     -0.000089         -0.067502     -0.069752     -0.067502     -0.069752     -0.003139     -0.003055      0.000023      0.000017        -40.295542    -40.295542     -2.130348       0.015753    0.000732       0.015702
 a      3.4     1.0    114.000000          6.540945      7.043808      6.999236      7.066294      7.062683        6.540945      7.043808      6.999236      7.066294      7.062683       -0.005896     -0.003704     -0.000393      0.000042      0.000134        0.000495      0.000812      0.000771      0.000616      0.000634        -31.078150    -37.099929    -39.236302    -39.375610    -39.471081      -31.078150    -37.099929    -39.236302    -39.375610    -39.471081       -1.377553     -1.456768     -1.456101     -1.451215     -1.448698        0.006669      0.004717      0.003998      0.004187      0.004016         -0.343850     -0.373743     -0.343850     -0.373743     -0.018925     -0.015332     -0.000103     -0.000556          0.072481      0.026739      0.072481      0.026739      0.006883      0.004399     -0.000375     -0.000319          0.003060      0.051965      0.003060      0.051965      0.000717      0.003284     -0.000017     -0.000016         -0.043794     -0.045327     -0.043794     -0.045327     -0.002162     -0.002101      0.000002     -0.000002        -32.892281    -32.892281     -1.453264       0.003354    0.000304       0.003336
 a      3.6     1.0    114.000000          2.461730      2.743345      2.759837      2.779481      2.781441        2.461730      2.743345      2.759837      2.779481      2.781441       -0.003095     -0.003200     -0.000422     -0.000042      0.000019        0.000061      0.000153      0.000174      0.000121      0.000129        -22.535880    -26.145017    -27.371836    -27.510460    -27.541311      -22.535880    -26.145017    -27.371836    -27.510460    -27.541311       -0.967354     -1.019567     -1.017867     -1.014350     -1.012529        0.002232      0.001276      0.000841      0.000989      0.000927         -0.270012     -0.270416     -0.270012     -0.270416     -0.013217     -0.010626     -0.000153     -0.000356          0.067400      0.035586      0.067400      0.035586      0.004796      0.003127     -0.000147     -0.000118          0.007387      0.046021      0.007387      0.046021      0.000479      0.002285     -0.000004      0.000001         -0.031112     -0.031875     -0.031112     -0.031875     -0.001522     -0.001477     -0.000002     -0.000004        -25.020786    -25.020786     -1.015518       0.000423    0.000121       0.000435
 a      3.8     1.0    114.000000          0.983038      1.045115      1.086097      1.090164      1.093407        0.983038      1.045115      1.086097      1.090164      1.093407       -0.001645     -0.002393     -0.000327     -0.000050      0.000001        0.000007      0.000020      0.000043      0.000021      0.000026        -16.416761    -18.666348    -19.356092    -19.484991    -19.489978      -16.416761    -18.666348    -19.356092    -19.484991    -19.489978       -0.693817     -0.728408     -0.726677     -0.724128     -0.722799        0.000882      0.000369      0.000148      0.000199      0.000182         -0.207718     -0.196448     -0.207718     -0.196448     -0.009437     -0.007532     -0.000108     -0.000203          0.057695      0.034081      0.057695      0.034081      0.003418      0.002261     -0.000056     -0.000041          0.007594      0.037031      0.007594      0.037031      0.000335      0.001625     -0.000001      0.000003         -0.023021     -0.023313     -0.023021     -0.023313     -0.001093     -0.001060     -0.000002     -0.000003        -18.545086    -18.545086     -0.724795      -0.000092    0.000047      -0.000061
 a      4.0     1.0    114.000000          0.421725      0.390916      0.423924      0.426497      0.429014        0.421725      0.390916      0.423924      0.426497      0.429014       -0.001015     -0.001545     -0.000238     -0.000042     -0.000003        0.000001      0.000003      0.000007      0.000007      0.000009        -12.067933    -13.507069    -13.901186    -14.004139    -14.000623      -12.067933    -13.507069    -13.901186    -14.004139    -14.000623       -0.507114     -0.530007     -0.528570     -0.526682     -0.525702        0.000445      0.000165      0.000059      0.000054      0.000058         -0.158338     -0.143635     -0.158338     -0.143635     -0.006871     -0.005448     -0.000063     -0.000109          0.047314      0.029157      0.047314      0.029157      0.002485      0.001662     -0.000021     -0.000012          0.006663      0.028569      0.006663      0.028569      0.000242      0.001179      0.000000      0.000002         -0.017303     -0.017389     -0.017303     -0.017389     -0.000799     -0.000774     -0.000001     -0.000002        -13.662372    -13.662372     -0.527075      -0.000063    0.000020      -0.000048
 c      4.4     1.0    114.000000          0.075608      0.056884      0.061348      0.065053      0.065639        0.075608      0.056884      0.061348      0.065053      0.065639       -0.000469     -0.000568     -0.000136     -0.000023     -0.000001        0.000000     -0.000001     -0.000001     -0.000002      0.000001         -6.741133     -7.369354     -7.515186     -7.563422     -7.559047       -6.741133     -7.369354     -7.515186     -7.563422     -7.559047       -0.284418     -0.294394     -0.293446     -0.292368     -0.291820        0.000200      0.000121      0.000091      0.000076      0.000079         -0.091819     -0.078927     -0.091819     -0.078927     -0.003824     -0.003002     -0.000016     -0.000027          0.029868      0.018998      0.029868      0.018998      0.001385      0.000937     -0.000002      0.000002          0.004543      0.016396      0.004543      0.016396      0.000140      0.000652      0.000000      0.000000         -0.010009     -0.009979     -0.010009     -0.009979     -0.000447     -0.000433      0.000000      0.000000         -7.535047     -7.535047     -0.292532       0.000055    0.000007       0.000056
 c      4.8     1.0    114.000000          0.004964      0.009896      0.008152      0.009836      0.009960        0.004964      0.009896      0.008152      0.009836      0.009960       -0.000179     -0.000225     -0.000060     -0.000011     -0.000001        0.000000      0.000003     -0.000002      0.000001     -0.000001         -3.935797     -4.242108     -4.302110     -4.321560     -4.318628       -3.935797     -4.242108     -4.302110     -4.321560     -4.318628       -0.168201     -0.172616     -0.171938     -0.171310     -0.170993        0.000118      0.000093      0.000083      0.000075      0.000075         -0.054320     -0.045299     -0.054320     -0.045299     -0.002242     -0.001752     -0.000002     -0.000005          0.018373      0.011941      0.018373      0.011941      0.000816      0.000556      0.000000      0.000003          0.002893      0.009558      0.002893      0.009558      0.000091      0.000382      0.000000      0.000000         -0.005990     -0.005918     -0.005990     -0.005918     -0.000264     -0.000255      0.000000      0.000000         -4.330410     -4.330410     -0.171402       0.000073    0.000002       0.000061
 c      5.2     1.0    114.000000         -0.002398      0.001138      0.001176      0.001365      0.001503       -0.002398      0.001138      0.001176      0.001365      0.001503       -0.000051     -0.000080     -0.000026     -0.000005      0.000000        0.000001      0.000004     -0.000002      0.000000      0.000001         -2.400069     -2.562068     -2.587024     -2.594630     -2.592368       -2.400069     -2.562068     -2.587024     -2.594630     -2.592368       -0.103631     -0.105815     -0.105361     -0.104970     -0.104777        0.000070      0.000061      0.000057      0.000054      0.000053         -0.033159     -0.027162     -0.033159     -0.027162     -0.001373     -0.001070      0.000001      0.000000          0.011456      0.007573      0.011456      0.007573      0.000503      0.000344      0.000000      0.000002          0.001766      0.005784      0.001766      0.005784      0.000064      0.000234      0.000000      0.000000         -0.003711     -0.003637     -0.003711     -0.003637     -0.000163     -0.000157      0.000000      0.000000         -2.602565     -2.602565     -0.105025       0.000055    0.000001       0.000041
 c      6.0     1.0    114.000000         -0.000962     -0.000852     -0.000065     -0.000006      0.000028       -0.000962     -0.000852     -0.000065     -0.000006      0.000028       -0.000016     -0.000013     -0.000006     -0.000001      0.000001        0.000001      0.000001     -0.000001      0.000002      0.000000         -0.999826     -1.050088     -1.053980     -1.054259     -1.052997       -0.999826     -1.050088     -1.053980     -1.054259     -1.052997       -0.043401     -0.044258     -0.044068     -0.043887     -0.043806        0.000024      0.000023      0.000022      0.000021      0.000021         -0.013630     -0.010949     -0.013630     -0.010949     -0.000576     -0.000446      0.000001      0.000001          0.004839      0.003257      0.004839      0.003257      0.000212      0.000145      0.000000      0.000001          0.000656      0.002354      0.000656      0.002354      0.000031      0.000098      0.000000      0.000000         -0.001560     -0.001521     -0.001560     -0.001521     -0.000069     -0.000066      0.000000      0.000000         -1.056887     -1.056887     -0.043907       0.000023    0.000000       0.000020
 c      6.8     1.0    114.000000         -0.000828     -0.000682     -0.000124     -0.000011     -0.000001       -0.000828     -0.000682     -0.000124     -0.000011     -0.000001       -0.000009     -0.000008     -0.000001      0.000002      0.000000        0.000000      0.000001     -0.000001      0.000000     -0.000001         -0.466978     -0.485306     -0.485103     -0.484296     -0.483599       -0.466978     -0.485306     -0.485103     -0.484296     -0.483599       -0.020387     -0.020727     -0.020622     -0.020528     -0.020490        0.000009      0.000009      0.000008      0.000008      0.000008         -0.006305     -0.004993     -0.006305     -0.004993     -0.000270     -0.000208      0.000000      0.000000          0.002267      0.001538      0.002267      0.001538      0.000100      0.000069      0.000000      0.000000          0.000260      0.001080      0.000260      0.001080      0.000015      0.000046      0.000000      0.000000         -0.000731     -0.000710     -0.000731     -0.000710     -0.000032     -0.000031      0.000000      0.000000         -0.485120     -0.485120     -0.020536       0.000008    0.000001       0.000011
 d      7.6     1.0    114.000000         -0.000419     -0.000401     -0.000092     -0.000011     -0.000013       -0.000419     -0.000401     -0.000092     -0.000011     -0.000013       -0.000003     -0.000005     -0.000001      0.000000      0.000002        0.000001      0.000001      0.000001     -0.000003      0.000044         -0.239044     -0.245524     -0.244681     -0.243985     -0.243583       -0.239044     -0.245524     -0.244681     -0.243985     -0.243583       -0.010440     -0.010580     -0.010519     -0.010468     -0.010449        0.000003      0.000003      0.000003      0.000003      0.000005         -0.003189     -0.002503     -0.003189     -0.002503     -0.000138     -0.000106      0.000000      0.000000          0.001156      0.000788      0.001156      0.000788      0.000051      0.000035      0.000000      0.000000          0.000114      0.000544      0.000114      0.000544      0.000007      0.000023      0.000000      0.000000         -0.000374     -0.000361     -0.000374     -0.000361     -0.000017     -0.000016      0.000000      0.000000         -0.244253     -0.244253     -0.010469       0.000008    0.000003       0.000003
 a      1.4     1.1    114.000000      72557.967346  71680.756078  71585.996429  71551.559598  71548.683462    37985.414335  37650.971636  37570.206616  37555.717489  37554.125835      534.187392    532.348906    532.642323    532.510427    532.475139       18.052234     39.741174     39.146948     39.769027     39.817013        269.629697  -1433.628831  -2110.545921  -2373.395721  -2488.153332      151.272068   -960.116083  -1419.914869  -1588.344653  -1662.983092     -159.131202   -218.098869   -231.589955   -235.871403   -237.972958      125.377441    123.614273    119.526938    117.807759    117.048676         -6.852924     -8.658523     -1.531582     -6.900351     -0.807714     -1.806915      3.660863      2.682711         17.323225     11.359026      8.506230      5.488783     -0.238755     -0.751133     -1.696660     -0.472951        -11.105124    -84.071494    -10.066447    -51.207417     -0.613232     -1.094375     -0.691387     -0.728890       -209.426537   -209.520987   -110.174025   -110.035591     -1.186975     -1.180515      3.981354      3.924173      68577.940971  35605.210305    285.948163     161.273910    1.237882     167.649908
 a      1.6     1.1    114.000000      28787.246215  28593.977296  28515.167630  28505.443459  28504.003665    13737.941570  13733.227386  13682.273826  13678.801978  13677.817639      106.404979    104.462252    104.614486    104.636360    104.620251       72.560937     80.686872     81.846971     82.029983     82.061114        119.780640   -820.083637  -1216.310552  -1358.165508  -1421.326256      -12.355831   -604.348542   -849.208254   -935.067094   -972.503107      -91.942298   -114.416241   -118.457484   -119.306304   -119.829329       57.524359     55.270560     52.215845     51.066200     50.580095         -0.134852     -6.242942      1.251721     -4.940768     -0.753231     -1.037243      1.864695      1.452612          5.934497      3.704786      1.577984      0.624020      0.055104     -0.233231     -0.744165     -0.260578         -9.125782    -41.211774     -6.339987    -22.721760     -0.128521     -0.110188     -0.290605     -0.495293        -83.337428    -83.145808    -39.083962    -38.910512     -0.239908     -0.237434      0.750776      0.729190      26852.141687  12578.162366    -17.777078     133.327583    0.725428     134.732357
 a      1.8     1.1    114.000000      11415.635507  11433.809908  11389.879950  11386.516019  11385.628719     4954.164797   5008.846391   4991.556383   4988.469335   4988.107528       19.702615     20.458655     20.392913     20.420737     20.418189       31.324320     31.973011     32.632008     32.756659     32.771886        -25.559636   -560.874852   -778.888671   -856.199973   -889.740443     -100.811252   -430.969596   -549.613732   -593.128697   -611.165708      -50.432607    -59.144210    -60.611403    -60.688519    -60.795480       24.338605     22.726198     21.264379     20.702541     20.476975          1.546145     -4.620699      1.403035     -3.553920     -0.536697     -0.587297      0.854317      0.668562          0.899582      0.125077     -0.751669     -1.073207      0.123705     -0.022228     -0.328339     -0.149389         -5.715828    -19.523283     -3.359662     -9.649854     -0.007489      0.054308     -0.119194     -0.218349        -32.268708    -32.104892    -13.447119    -13.352480     -0.076728     -0.075605      0.150257      0.142714      10385.075610   4319.734280    -41.210949      53.332436    0.331226      53.419614
 a      2.0     1.1    114.000000       4513.198865   4569.384179   4554.536496   4551.300450   4550.949285     1786.072467   1822.313676   1819.687265   1817.551166   1817.462740        3.372639      3.919747      3.958094      3.960523      3.961163        9.936729      9.429635      9.584933      9.671536      9.677491       -100.750488   -416.451666   -527.950038   -569.736590   -586.886870     -126.007791   -311.615883   -366.779962   -387.718175   -396.282562      -27.539795    -31.176020    -31.717330    -31.687979    -31.694203        9.239859      8.492051      7.917981      7.687328      7.598913          1.462817     -3.430253      0.731775     -2.554668     -0.338898     -0.329307      0.356320      0.272494         -0.835409     -1.140863     -1.010324     -1.225924      0.102336      0.028883     -0.140831     -0.079233         -3.159058     -8.909060     -1.634159     -3.870363      0.011143      0.055607     -0.044562     -0.079120        -12.191785    -12.102518     -4.522441     -4.481104     -0.037981     -0.037226      0.034286      0.031979       3910.376879   1394.897911    -28.031251      17.275480    0.129986      17.270435
 a      2.2     1.1    114.000000       1785.418719   1822.011364   1819.803937   1817.569438   1817.463757      651.693613    659.726010    661.818245    660.825616    660.789146        0.620416      0.714302      0.759824      0.763309      0.764239        2.647704      2.409634      2.409348      2.448521      2.450791       -123.179155   -310.683906   -366.119032   -387.530555   -396.180840     -116.760871   -219.254234   -245.547972   -254.762741   -258.842032      -15.412164    -17.055284    -17.254012    -17.229110    -17.217395        3.201977      2.936551      2.730896      2.645675      2.614032          0.792285     -2.543450      0.043403     -1.824014     -0.205068     -0.185831      0.136080      0.098112         -1.016152     -1.231255     -0.630750     -0.856502      0.068796      0.030334     -0.057624     -0.038194         -1.637352     -3.872282     -0.753522     -1.421827      0.009515      0.036661     -0.015007     -0.025561         -4.523416     -4.482488     -1.512616     -1.498553     -0.022054     -0.021590      0.008945      0.008243       1394.864935    389.590332    -16.573818       5.051198    0.047254       5.051228
 a      2.4     1.1    114.000000        713.674691    723.510042    725.688039    724.573155    724.527899      240.731181    237.608592    239.912099    239.664407    239.610175        0.113209      0.124859      0.141858      0.146242      0.146648        0.620780      0.566626      0.548083      0.560413      0.561570       -116.643771   -226.352707   -254.497203   -264.609665   -269.009952      -94.681732   -149.754036   -163.283570   -166.886565   -168.825042       -8.943203     -9.746996     -9.830716     -9.810867     -9.800547        1.044475      0.954429      0.889408      0.859429      0.848690          0.127936     -1.874075     -0.355258     -1.289633     -0.123857     -0.107206      0.047562      0.030418         -0.677680     -0.896642     -0.258070     -0.461222      0.043481      0.022486     -0.022562     -0.017074         -0.813484     -1.565882     -0.323064     -0.445060      0.006149      0.022160     -0.004618     -0.007650         -1.669965     -1.654696     -0.524151     -0.520765     -0.013325     -0.013066      0.002493      0.002262        442.241498     64.877855     -9.710250       1.397111    0.016639       1.397454
 a      2.6     1.1    114.000000        288.417121    286.037584    288.617552    288.257547    288.201708       88.441100     85.590244     86.581149     86.697215     86.647689        0.000088      0.016357      0.025274      0.027842      0.028021        0.133455      0.127039      0.116759      0.119073      0.119713        -98.049489   -160.667223   -175.893776   -180.215273   -182.467865      -71.381601   -100.194770   -107.897879   -109.110704   -110.012104       -5.404262     -5.826353     -5.862703     -5.847914     -5.840666        0.328653      0.294124      0.277495      0.267382      0.263771         -0.288523     -1.369132     -0.483830     -0.903944     -0.075890     -0.063820      0.014981      0.007459         -0.320929     -0.524719     -0.044590     -0.192000      0.027226      0.015315     -0.008599     -0.007164         -0.382050     -0.560455     -0.120903     -0.088430      0.003667      0.013396     -0.001340     -0.002154         -0.631744     -0.627464     -0.202253     -0.203027     -0.008261     -0.008088      0.000681      0.000611         98.945059    -26.215851     -5.841597       0.374319    0.005927       0.374322
 a      2.8     1.1    114.000000        116.469784    113.000290    114.376083    114.435566    114.380191       31.462668     30.980799     31.103811     31.279959     31.252939       -0.012723     -0.003420      0.004107      0.005169      0.005328        0.026714      0.027433      0.024051      0.023857      0.024133        -76.964460   -111.843888   -120.838631   -122.473957   -123.606787      -51.641058    -66.533963    -71.189103    -71.557061    -71.951555       -3.397711     -3.630812     -3.644559     -3.634322     -3.629119        0.100823      0.086759      0.083171      0.080188      0.078877         -0.459013     -0.992877     -0.462008     -0.630931     -0.047533     -0.039328      0.004064      0.000886         -0.092194     -0.250934      0.045508     -0.047845      0.017232      0.010239     -0.003244     -0.002844         -0.162689     -0.151711     -0.034210      0.025053      0.002138      0.008321     -0.000371     -0.000569         -0.257826     -0.258124     -0.093929     -0.096134     -0.005265     -0.005137      0.000171      0.000152        -12.723546    -42.077447     -3.639342       0.097568    0.002252       0.097574
 a      3.0     1.1    114.000000         46.065863     44.807763     45.145516     45.331765     45.295718       10.729523     11.214554     11.152695     11.255580     11.246843       -0.009954     -0.004701      0.000354      0.000867      0.001107        0.004852      0.005663      0.004946      0.004568      0.004569        -57.999840    -77.132746    -82.790398    -83.343089    -83.886809      -36.547230    -44.420360    -47.170813    -47.328482    -47.482477       -2.208907     -2.346332     -2.349938     -2.342752     -2.339000        0.030416      0.024759      0.023636      0.023077      0.022557         -0.474738     -0.716903     -0.384224     -0.440417     -0.030627     -0.025071      0.000804     -0.000510          0.020299     -0.087857      0.071458      0.014300      0.011144      0.006886     -0.001224     -0.001081         -0.058043     -0.001338     -0.002446      0.051266      0.001267      0.005337     -0.000098     -0.000137         -0.120836     -0.123009     -0.053613     -0.055507     -0.003448     -0.003357      0.000036      0.000030        -40.392278    -36.904016     -2.346617       0.024197    0.000907       0.024270
 a      3.2     1.1    114.000000         17.595328     17.813287     17.773942     17.918256     17.902118        3.615433      4.009810      4.004458      4.038336      4.038703       -0.006281     -0.003955     -0.000349      0.000093      0.000218        0.000748      0.001102      0.001037      0.000845      0.000837        -42.685889    -53.256793    -56.817130    -57.024656    -57.266456      -25.655099    -30.040507    -31.568612    -31.706548    -31.756300       -1.478409     -1.564143     -1.563753     -1.558622     -1.555948        0.009242      0.006868      0.006188      0.006268      0.006058         -0.419325     -0.517099     -0.299128     -0.308062     -0.020337     -0.016499     -0.000010     -0.000557          0.063092     -0.006321      0.070734      0.033795      0.007399      0.004706     -0.000464     -0.000399         -0.013331      0.044775      0.006579      0.049200      0.000781      0.003530     -0.000025     -0.000027         -0.067430     -0.069728     -0.035454     -0.036477     -0.002318     -0.002254      0.000004      0.000001        -40.292459    -28.049596     -1.560887       0.005419    0.000370       0.005438
 a      3.4     1.1    114.000000          6.547715      7.044736      6.999428      7.066314      7.062701        1.282430      1.399011      1.437502      1.444049      1.447186       -0.003300     -0.003314     -0.000423     -0.000037      0.000112        0.000089      0.000193      0.000216      0.000158      0.000074        -31.043653    -37.087188    -39.232506    -39.372650    -39.468990      -18.055727    -20.630701    -21.444691    -21.578368    -21.588191       -1.015857     -1.070908     -1.069296     -1.065624     -1.063724        0.002971      0.001871      0.001444      0.001569      0.001494         -0.343034     -0.373334     -0.225439     -0.216331     -0.013890     -0.011176     -0.000135     -0.000370          0.072146      0.026827      0.060995      0.035053      0.005044      0.003278     -0.000175     -0.000143          0.002907      0.051876      0.007793      0.039818      0.000508      0.002402     -0.000006     -0.000002         -0.043753     -0.045311     -0.025159     -0.025548     -0.001597     -0.001551     -0.000002     -0.000004        -32.890924    -20.315394     -1.066820       0.000861    0.000144       0.000952
 a      3.6     1.1    114.000000          2.463568      2.743940      2.760040      2.779410      2.781457        0.497578      0.475705      0.512090      0.514694      0.517378       -0.001709     -0.002422     -0.000336     -0.000044      0.000042        0.000010      0.000026      0.000043      0.000023      0.000003        -22.517469    -26.136715    -27.370153    -27.508241    -27.539915      -12.831604    -14.398435    -14.834961    -14.943689    -14.940865       -0.714704     -0.750397     -0.748703     -0.746063     -0.744701        0.001099      0.000546      0.000315      0.000370      0.000346         -0.269546     -0.270139     -0.167467     -0.152967     -0.009726     -0.007766     -0.000106     -0.000211          0.067241      0.035645      0.049443      0.030201      0.003524      0.002327     -0.000065     -0.000049          0.007313      0.045962      0.006911      0.030180      0.000347      0.001675     -0.000001      0.000002         -0.031087     -0.031866     -0.018318     -0.018426     -0.001125     -0.001091     -0.000002     -0.000003        -25.020214    -14.522898     -0.746737       0.000021    0.000055       0.000074
 c      3.8     1.1    114.000000          0.982936      1.045673      1.086301      1.090106      1.093412        0.201210      0.161164      0.179338      0.183064      0.184516       -0.001024     -0.001525     -0.000246     -0.000038     -0.000047        0.000002      0.000002      0.000006     -0.000001      0.000035        -16.407100    -18.661168    -19.355351    -19.483354    -19.488976       -9.238405    -10.216104    -10.461401    -10.537212    -10.532087       -0.513501     -0.536679     -0.535250     -0.533328     -0.532338        0.000512      0.000224      0.000110      0.000116      0.000112         -0.207460     -0.196267     -0.123904     -0.109247     -0.006959     -0.005519     -0.000063     -0.000111          0.057625      0.034119      0.038781      0.024275      0.002518      0.001682     -0.000023     -0.000014          0.007552      0.036993      0.005694      0.022304      0.000247      0.001194      0.000000      0.000002         -0.023004     -0.023307     -0.013482     -0.013492     -0.000809     -0.000784     -0.000001     -0.000002        -18.544758    -10.409640     -0.533781      -0.000034    0.000021      -0.000004
 c      4.0     1.1    114.000000          0.421477      0.391214      0.424107      0.426472      0.429015        0.075535      0.056854      0.061204      0.065065      0.065700       -0.000682     -0.000897     -0.000181     -0.000030      0.000016       -0.000001      0.000001      0.000001     -0.000002     -0.000074        -12.063306    -13.504010    -13.900588    -14.003062    -13.999902       -6.742735     -7.370442     -7.515642     -7.563807     -7.559382       -0.375884     -0.390918     -0.389765     -0.388345     -0.387619        0.000303      0.000152      0.000095      0.000083      0.000085         -0.158205     -0.143519     -0.091889     -0.078982     -0.005074     -0.004001     -0.000032     -0.000056          0.047283      0.029180      0.029889      0.018985      0.001836      0.001236     -0.000008     -0.000002          0.006633      0.028546      0.004561      0.016406      0.000182      0.000867      0.000000      0.000001         -0.017292     -0.017384     -0.010014     -0.009983     -0.000591     -0.000573     -0.000001     -0.000001        -13.662000     -7.535324     -0.388575       0.000024    0.000011       0.000039
 c      4.4     1.1    114.000000          0.075719      0.056802      0.061438      0.065049      0.065637        0.002823      0.008340      0.006620      0.008132      0.008230       -0.000283     -0.000327     -0.000084     -0.000011     -0.000010        0.000000      0.000001      0.000001     -0.000004      0.000029         -6.740658     -7.368313     -7.514737     -7.563134     -7.558724       -3.738757     -4.025642     -4.080395     -4.098099     -4.095263       -0.211200     -0.217534     -0.216743     -0.215952     -0.215550        0.000154      0.000111      0.000095      0.000083      0.000085         -0.091793     -0.078883     -0.051642     -0.042979     -0.002826     -0.002212     -0.000006     -0.000012          0.029862      0.019007      0.017512      0.011396      0.001027      0.000697      0.000000      0.000003          0.004529      0.016388      0.002762      0.009078      0.000110      0.000481      0.000000      0.000000         -0.010005     -0.009976     -0.005704     -0.005629     -0.000332     -0.000321      0.000000      0.000000         -7.534614     -4.107487     -0.216077       0.000078    0.000004       0.000074
 c      4.8     1.1    114.000000          0.005042      0.009883      0.008160      0.009837      0.009960       -0.002258      0.000497      0.000829      0.000934      0.001063       -0.000087     -0.000119     -0.000035     -0.000008     -0.000009        0.000000      0.000002      0.000000     -0.000039     -0.000029         -3.935844     -4.241752     -4.301883     -4.321517     -4.318520       -2.185045     -2.328347     -2.349177     -2.355351     -2.353224       -0.124855     -0.127695     -0.127165     -0.126697     -0.126464        0.000088      0.000075      0.000069      0.000064      0.000064         -0.054316     -0.045286     -0.030163     -0.024648     -0.001658     -0.001293      0.000000     -0.000001          0.018371      0.011944      0.010457      0.006928      0.000606      0.000414      0.000000      0.000002          0.002891      0.009556      0.001595      0.005255      0.000074      0.000283      0.000000      0.000000         -0.005989     -0.005917     -0.003386     -0.003315     -0.000196     -0.000189      0.000000      0.000000         -4.330190     -2.362588     -0.126774       0.000065    0.000001       0.000055
 c      5.2     1.1    114.000000         -0.002374      0.001149      0.001169      0.001368      0.001503       -0.001108     -0.000790      0.000082      0.000043      0.000103       -0.000025     -0.000039     -0.000015     -0.000009     -0.000019        0.000000      0.000003     -0.000002      0.000008      0.000016         -2.399996     -2.561944     -2.586913     -2.594621     -2.592340       -1.338484     -1.412745     -1.420490     -1.422062     -1.420503       -0.076807     -0.078340     -0.078007     -0.077708     -0.077566        0.000050      0.000045      0.000043      0.000042      0.000042         -0.033157     -0.027159     -0.018337     -0.014815     -0.001017     -0.000791      0.000001      0.000001          0.011456      0.007573      0.006460      0.004327      0.000374      0.000256      0.000000      0.000001          0.001767      0.005784      0.000919      0.003176      0.000051      0.000173      0.000000      0.000000         -0.003711     -0.003636     -0.002085     -0.002035     -0.000121     -0.000117      0.000000      0.000000         -2.602505     -1.426032     -0.077769       0.000043    0.000001       0.000033
 d      6.0     1.1    114.000000         -0.000957     -0.000853     -0.000064     -0.000005      0.000030       -0.000917     -0.000741     -0.000132     -0.000004     -0.000011       -0.000014     -0.000011     -0.000004      0.000009     -0.000017        0.000002      0.000000      0.000001     -0.000015      0.000017         -0.999758     -1.050077     -1.053963     -1.054250     -1.052994       -0.559696     -0.583073     -0.583370     -0.582628     -0.581826       -0.032209     -0.032820     -0.032672     -0.032532     -0.032475        0.000017      0.000016      0.000015      0.000012      0.000018         -0.013629     -0.010949     -0.007573     -0.006016     -0.000428     -0.000330      0.000001      0.000001          0.004839      0.003257      0.002717      0.001840      0.000158      0.000108      0.000000      0.000000          0.000656      0.002354      0.000326      0.001300      0.000023      0.000073      0.000000      0.000000         -0.001561     -0.001520     -0.000876     -0.000851     -0.000051     -0.000049      0.000000      0.000000         -1.056892     -0.583747     -0.032568       0.000028    0.000009       0.000017
 d      6.8     1.1    114.000000         -0.000828     -0.000685     -0.000124     -0.000012      0.000000       -0.000473     -0.000438     -0.000097     -0.000011     -0.000108       -0.000006     -0.000008     -0.000001     -0.000002     -0.000042        0.000001      0.000000     -0.000001      0.000001      0.000136         -0.466922     -0.485312     -0.485102     -0.484295     -0.483599       -0.263040     -0.270612     -0.269792     -0.269062     -0.268621       -0.015158     -0.015386     -0.015302     -0.015231     -0.015199        0.000006      0.000006      0.000006      0.000005     -0.000001         -0.006305     -0.004992     -0.003516     -0.002762     -0.000201     -0.000154      0.000000      0.000000          0.002267      0.001538      0.001273      0.000867      0.000074      0.000051      0.000000      0.000000          0.000260      0.001080      0.000128      0.000600      0.000011      0.000034      0.000000      0.000000         -0.000731     -0.000710     -0.000411     -0.000398     -0.000024     -0.000023      0.000000      0.000000         -0.485119     -0.269464     -0.015270      -0.000008    0.000008       0.000008
 d      7.6     1.1    114.000000         -0.000422     -0.000404     -0.000091     -0.000012     -0.000002       -0.000170     -0.000187     -0.000062     -0.000010     -0.000065       -0.000002     -0.000003     -0.000001      0.000002     -0.000113        0.000000     -0.000001      0.000000      0.000005      0.000113         -0.239003     -0.245530     -0.244682     -0.243985     -0.243582       -0.135018     -0.137201     -0.136499     -0.136020     -0.135778       -0.007758     -0.007856     -0.007810     -0.007771     -0.007755        0.000002      0.000002      0.000002      0.000009      0.000000         -0.003189     -0.002503     -0.001776     -0.001391     -0.000102     -0.000078      0.000000      0.000000          0.001156      0.000788      0.000650      0.000444      0.000038      0.000026      0.000000      0.000000          0.000114      0.000544      0.000063      0.000303      0.000006      0.000017      0.000000      0.000000         -0.000374     -0.000361     -0.000210     -0.000203     -0.000012     -0.000012      0.000000      0.000000         -0.244239     -0.136174     -0.007883      -0.000011    0.000012       0.000001
 a      1.4     1.2    114.000000      72564.048851  71683.509650  71586.335860  71551.600085  71548.688853    19887.302158  19812.080631  19748.599256  19743.445592  19742.248569      308.092784    304.815855    305.259444    305.196148    305.166949       70.449700     87.155950     87.859691     88.215449     88.253189        281.483529  -1428.137419  -2108.170791  -2372.188996  -2487.529540       31.302238   -704.788056  -1012.970604  -1121.727608  -1169.635594     -133.176892   -175.347628   -184.284989   -186.851298   -188.172776       98.619548     95.903125     91.773111     90.141103     89.434968         -6.765239     -8.634345      0.631466     -5.596332     -0.820730     -1.496457      3.044518      2.209234         17.319950     11.350499      3.394848      1.930564     -0.110441     -0.536884     -1.340128     -0.423375        -11.093091    -84.080859     -7.692529    -30.665844     -0.376424     -0.573031     -0.543741     -0.727876       -209.434688   -209.525143    -57.179790    -56.994574     -0.664135     -0.659856      2.353740      2.310289      68577.736507  18402.702528    111.368996     180.011527    1.106880     183.416549
 a      1.6     1.2    114.000000      28788.501123  28594.471060  28515.408163  28505.457445  28504.002252     6546.639487   6595.634280   6571.301955   6568.274115   6567.779208       55.736520     55.198880     55.192223     55.231670     55.222268       54.047838     58.104406     59.116497     59.267550     59.290930        125.146841   -817.586403  -1214.927972  -1357.447779  -1421.020696      -88.068983   -472.330135   -616.955837   -668.946826   -690.757966      -72.831955    -88.284314    -90.997902    -91.394920    -91.687420       41.916224     39.784531     37.414589     36.517371     36.147307         -0.050824     -6.226485      1.435723     -3.902358     -0.673188     -0.831456      1.413610      1.080109          5.937740      3.698008     -0.399479     -0.816241      0.100875     -0.121124     -0.556472     -0.220009         -9.128505    -41.215669     -4.031058    -12.243510     -0.058481     -0.004692     -0.208751     -0.371075        -83.342509    -83.147939    -18.034339    -17.920940     -0.143675     -0.142016      0.411643      0.396949      26851.852311   5806.379622    -38.102479      95.738059    0.550913      96.136603
 a      1.8     1.2    114.000000      11415.211686  11433.847661  11390.038057  11386.537913  11385.628305     2149.441648   2190.847299   2186.386840   2184.075927   2183.965854        9.152531      9.927716      9.909513      9.923041      9.922420       18.987850     18.801620     19.148876     19.272427     19.281679        -23.285878   -559.556481   -778.028592   -855.873231   -889.609856     -126.710718   -331.908455   -394.962108   -418.696603   -428.401748      -38.563295    -44.432990    -45.388519    -45.386648    -45.431856       16.188641     14.999157     14.017945     13.636373     13.485067          1.602744     -4.611979      0.830915     -2.722360     -0.442667     -0.455294      0.595256      0.455724          0.901440      0.117866     -1.038189     -1.256972      0.118085      0.011289     -0.229819     -0.114521         -5.714789    -19.525597     -1.868219     -4.592134      0.006009      0.061562     -0.077718     -0.140793        -32.271680    -32.106356     -5.518912     -5.469848     -0.054280     -0.053391      0.079349      0.074857      10384.909778   1725.492206    -36.033615      32.794134    0.223094      32.796248
 a      2.0     1.2    114.000000       4512.886548   4569.284787   4554.632435   4551.314741   4550.949415      713.983797    723.871182    725.622015    724.558587    724.526736        1.496043      1.713423      1.768653      1.770791      1.771580        5.171677      4.839882      4.877511      4.941661      4.945381        -99.349338   -415.860529   -527.517809   -569.619473   -586.827640     -119.431745   -226.978067   -254.908972   -264.763156   -269.098960      -20.641304    -23.081995    -23.414632    -23.384596    -23.378055        5.639546      5.177701      4.824842      4.684442      4.630627          1.493447     -3.424793      0.073065     -1.885921     -0.266103     -0.248341      0.228587      0.169842         -0.837702     -1.145307     -0.667379     -0.894404      0.085014      0.032170     -0.091744     -0.054740         -3.160096     -8.909983     -0.809090     -1.564337      0.011098      0.046292     -0.026191     -0.045647        -12.192886    -12.103474     -1.669855     -1.653934     -0.028845     -0.028254      0.017879      0.016644       3910.344512    442.246600    -21.795146       9.569935    0.079943       9.569268
 a      2.2     1.2    114.000000       1785.366682   1821.911158   1819.854768   1817.577240   1817.464184      240.746590    237.679095    239.910316    239.662173    239.609924        0.270505      0.280678      0.309222      0.313821      0.314491        1.202283      1.107650      1.085581      1.106829      1.108618       -122.185616   -310.487693   -365.961006   -387.479451   -396.150031      -95.202491   -149.843720   -163.332196   -166.916130   -168.842104      -11.443325    -12.544561    -12.671036    -12.649073    -12.637677        1.818924      1.674589      1.558634      1.510547      1.492758          0.809935     -2.539333     -0.365441     -1.292122     -0.156302     -0.137644      0.080543      0.055530         -1.020026     -1.232213     -0.255052     -0.461151      0.053908      0.026271     -0.035191     -0.024150         -1.639235     -3.872585     -0.322124     -0.444735      0.007710      0.028035     -0.007971     -0.013498         -4.523600     -4.482861     -0.524225     -0.520726     -0.016753     -0.016425      0.004550      0.004183       1394.866837     64.877486    -12.402280       2.590526    0.027120       2.591152
 a      2.4     1.2    114.000000        713.626339    723.472707    725.706653    724.576633    724.528180       80.636468     78.042394     78.902364     79.031133     78.984141        0.020275      0.041825      0.051746      0.055283      0.055465        0.249339      0.236692      0.221739      0.225760      0.226878       -116.050031   -226.267861   -254.456933   -264.579277   -268.994440      -69.650225    -96.584105   -103.902353   -105.000974   -105.830632       -6.620725     -7.164094     -7.217820     -7.201326     -7.192953        0.561642      0.516146      0.483175      0.466991      0.461310          0.138206     -1.870962     -0.490985     -0.876596     -0.092674     -0.078688      0.025983      0.015391         -0.680619     -0.896261     -0.029883     -0.174543      0.033077      0.017998     -0.013096     -0.010022         -0.814869     -1.566132     -0.108792     -0.071272      0.004595      0.016445     -0.002260     -0.003759         -1.669818     -1.654789     -0.187140     -0.188039     -0.010028     -0.009829      0.001196      0.001082        442.238693    -29.504710     -7.175388       0.679194    0.009105       0.679218
 a      2.6     1.2    114.000000        288.393916    286.037340    288.617593    288.259081    288.201956       25.942939     25.765647     25.815468     25.980172     25.957124       -0.015502      0.000253      0.008102      0.009601      0.009695        0.047538      0.047816      0.043257      0.042909      0.043490        -97.730485   -160.599149   -175.883426   -180.196433   -182.458608      -48.677243    -61.808465    -66.024225    -66.333325    -66.666352       -4.005724     -4.292003     -4.312706     -4.301362     -4.295505        0.170432      0.153510      0.145638      0.140411      0.138558         -0.282640     -1.367225     -0.452455     -0.592006     -0.056176     -0.046707      0.007508      0.003138         -0.322817     -0.524365      0.054967     -0.032034      0.020342      0.011838     -0.004797     -0.003964         -0.382957     -0.560778     -0.025170      0.033948      0.002603      0.009861     -0.000617     -0.000995         -0.631525     -0.627461     -0.083714     -0.085869     -0.006184     -0.006039      0.000300      0.000268         98.942699    -41.914714     -4.305243       0.176278    0.003165       0.176192
 a      2.8     1.2    114.000000        116.465484    113.004228    114.374389    114.436544    114.380381        7.960547      8.488530      8.433972      8.513224      8.507708       -0.010692     -0.004835      0.000969      0.001551      0.001692        0.008420      0.009178      0.008348      0.007731      0.007901        -76.800432   -111.797736   -120.830299   -122.464331   -123.600619      -33.259434    -39.888544    -42.225333    -42.373919    -42.489828       -2.521467     -2.682336     -2.687982     -2.680277     -2.676130        0.051555      0.044487      0.042696      0.041291      0.040613         -0.455629     -0.991815     -0.361812     -0.400044     -0.035069     -0.028792      0.001822      0.000037         -0.093377     -0.250733      0.073645      0.022396      0.012759      0.007784     -0.001756     -0.001513         -0.163284     -0.151964      0.001669      0.052345      0.001489      0.006118     -0.000165     -0.000249         -0.257653     -0.258093     -0.047433     -0.049049     -0.003929     -0.003826      0.000067      0.000059        -12.721252    -34.533207     -2.684882       0.045226    0.001202       0.045237
 a      3.0     1.2    114.000000         46.071579     44.809811     45.145903     45.332303     45.295795        2.452052      2.744496      2.760045      2.779568      2.781475       -0.006418     -0.004474     -0.000257      0.000195      0.000263        0.001329      0.001695      0.001608      0.001342      0.001357        -57.917138    -77.108787    -82.782332    -83.338183    -83.882879      -22.592822    -26.168502    -27.375032    -27.514818    -27.545068       -1.641221     -1.737463     -1.737460     -1.732056     -1.729147        0.015830      0.012682      0.012088      0.011860      0.011581         -0.472838     -0.716244     -0.271230     -0.271116     -0.022625     -0.018391      0.000277     -0.000459          0.019628     -0.087720      0.068131      0.035439      0.008235      0.005196     -0.000648     -0.000561         -0.058407     -0.001488      0.007624      0.046173      0.000888      0.003929     -0.000044     -0.000056         -0.120739     -0.122979     -0.031174     -0.031901     -0.002570     -0.002499      0.000011      0.000008        -40.389077    -25.024567     -1.734819       0.011207    0.000494       0.011238
 a      3.2     1.2    114.000000         17.601194     17.814179     17.774586     17.918404     17.902159        0.823775      0.859086      0.900643      0.903874      0.906942       -0.003480     -0.003575     -0.000418     -0.000022      0.000026        0.000170      0.000289      0.000305      0.000233      0.000265        -42.643558    -53.243387    -56.812179    -57.021289    -57.264128      -15.451213    -17.491007    -18.095964    -18.220412    -18.222220       -1.100376     -1.160141     -1.158651     -1.154763     -1.152735        0.005082      0.003640      0.003292      0.003316      0.003213         -0.418284     -0.516637     -0.197490     -0.184817     -0.015065     -0.012137     -0.000059     -0.000367          0.062765     -0.006224      0.055971      0.033144      0.005476      0.003538     -0.000240     -0.000201         -0.013520      0.044680      0.007545      0.035329      0.000560      0.002605     -0.000012     -0.000010         -0.067377     -0.069708     -0.021757     -0.021976     -0.001728     -0.001678      0.000000     -0.000002        -40.291083    -17.448816     -1.156281       0.002644    0.000192       0.002603
 b      3.4     1.2    114.000000          6.549820      7.045216      6.999763      7.066282      7.062729        0.304214      0.262630      0.289776      0.292942      0.294955       -0.001805     -0.002465     -0.000355     -0.000046      0.000019        0.000016      0.000040      0.000057      0.000049      0.000002        -31.021465    -37.077983    -39.230842    -39.369780    -39.467503      -10.715367    -11.919621    -12.233803    -12.323876    -12.319077       -0.757501     -0.795299     -0.793689     -0.790880     -0.789451        0.001789      0.001119      0.000893      0.000935      0.000895         -0.342480     -0.373005     -0.142289     -0.127248     -0.010317     -0.008245     -0.000088     -0.000219          0.072008      0.026892      0.043551      0.026917      0.003743      0.002461     -0.000089     -0.000069          0.002816      0.051809      0.006269      0.025655      0.000375      0.001777     -0.000003      0.000000         -0.043720     -0.045300     -0.015490     -0.015529     -0.001191     -0.001156     -0.000001     -0.000003        -32.890988    -12.100271     -0.791685       0.000551    0.000079       0.000558
 c      3.6     1.2    114.000000          2.463580      2.744363      2.760221      2.779375      2.781466        0.109868      0.082153      0.090724      0.094800      0.095629       -0.001053     -0.001492     -0.000265     -0.000039     -0.000005        0.000001      0.000003      0.000012      0.000008     -0.000016        -22.506110    -26.130276    -27.369800    -27.505940    -27.538816       -7.552281     -8.285277     -8.459321     -8.516017     -8.511268       -0.533818     -0.557928     -0.556520     -0.554499     -0.553481        0.000745      0.000423      0.000292      0.000308      0.000296         -0.269271     -0.269916     -0.102503     -0.088802     -0.007240     -0.005745     -0.000060     -0.000117          0.067189      0.035686      0.032958      0.020777      0.002623      0.001746     -0.000032     -0.000021          0.007264      0.045917      0.004972      0.018352      0.000262      0.001242     -0.000001      0.000001         -0.031065     -0.031859     -0.011150     -0.011130     -0.000840     -0.000814     -0.000001     -0.000002        -25.020523     -8.463631     -0.554967       0.000123    0.000029       0.000148
 c      3.8     1.2    114.000000          0.982621      1.045901      1.086432      1.090099      1.093411        0.032218      0.027814      0.027374      0.030658      0.030873       -0.000680     -0.000852     -0.000184     -0.000035      0.000006        0.000000      0.000003      0.000003     -0.000007      0.000107        -16.401870    -18.656992    -19.354950    -19.481853    -19.488105       -5.409369     -5.873531     -5.974542     -6.007994     -6.004319       -0.384068     -0.399483     -0.398306     -0.396853     -0.396116        0.000389      0.000224      0.000157      0.000153      0.000155         -0.207338     -0.196124     -0.074293     -0.062945     -0.005187     -0.004092     -0.000032     -0.000058          0.057606      0.034144      0.024637      0.015765      0.001879      0.001262     -0.000011     -0.000004          0.007518      0.036965      0.003844      0.013174      0.000190      0.000887      0.000000      0.000001         -0.022990     -0.023301     -0.008123     -0.008069     -0.000604     -0.000585      0.000000     -0.000001        -18.544583     -6.005464     -0.397119       0.000087    0.000012       0.000096
 c      4.0     1.2    114.000000          0.421352      0.391191      0.424207      0.426472      0.429010        0.004779      0.009969      0.008045      0.009845      0.009975       -0.000438     -0.000492     -0.000122     -0.000029      0.000028        0.000000      0.000001      0.000001      0.000012     -0.000035        -12.061363    -13.501494    -13.899960    -14.002291    -13.999252       -3.936602     -4.242827     -4.302426     -4.321822     -4.318876       -0.281425     -0.291277     -0.290308     -0.289253     -0.288711        0.000245      0.000157      0.000123      0.000113      0.000113         -0.158158     -0.143433     -0.054375     -0.045347     -0.003784     -0.002972     -0.000015     -0.000027          0.047276      0.029195      0.018391      0.011928      0.001373      0.000927     -0.000003      0.000001          0.006608      0.028530      0.002907      0.009567      0.000143      0.000646      0.000000      0.000000         -0.017284     -0.017378     -0.005995     -0.005921     -0.000443     -0.000428      0.000000      0.000000        -13.661405     -4.330691     -0.289390       0.000084    0.000006       0.000098
 c      4.4     1.2    114.000000          0.075794      0.056718      0.061465      0.065052      0.065635       -0.002279      0.000506      0.000828      0.000893      0.001029       -0.000154     -0.000175     -0.000050     -0.000008      0.000014        0.000000     -0.000001      0.000000     -0.000002     -0.000006         -6.740724     -7.367561     -7.514237     -7.563037     -7.558480       -2.185223     -2.328479     -2.349194     -2.355398     -2.353264       -0.158204     -0.162314     -0.161681     -0.161090     -0.160793        0.000124      0.000097      0.000087      0.000079      0.000082         -0.091786     -0.078859     -0.030170     -0.024658     -0.002108     -0.001647     -0.000002     -0.000005          0.029861      0.019012      0.010460      0.006926      0.000769      0.000523      0.000000      0.000002          0.004520      0.016384      0.001596      0.005257      0.000089      0.000359      0.000000      0.000000         -0.010003     -0.009973     -0.003387     -0.003315     -0.000249     -0.000240      0.000000      0.000000         -7.534129     -2.362669     -0.161165       0.000084    0.000005       0.000082
 c      4.8     1.2    114.000000          0.005088      0.009880      0.008152      0.009842      0.009959       -0.001089     -0.000815      0.000055      0.000037      0.000014       -0.000041     -0.000059     -0.000018     -0.000003     -0.000004        0.000000      0.000001     -0.000001     -0.000008      0.000155         -3.935910     -4.241574     -4.301665     -4.321499     -4.318463       -1.282780     -1.352920     -1.359912     -1.361223     -1.359723       -0.093420     -0.095367     -0.094973     -0.094614     -0.094441        0.000067      0.000059      0.000055      0.000052      0.000053         -0.054312     -0.045282     -0.017561     -0.014178     -0.001238     -0.000964      0.000001      0.000000          0.018371      0.011945      0.006195      0.004151      0.000454      0.000310      0.000000      0.000002          0.002890      0.009556      0.000874      0.003041      0.000060      0.000211      0.000000      0.000000         -0.005989     -0.005916     -0.001999     -0.001951     -0.000147     -0.000142      0.000000      0.000000         -4.330074     -1.365072     -0.094670       0.000057    0.000001       0.000050
 c      5.2     1.2    114.000000         -0.002367      0.001149      0.001164      0.001367      0.001501       -0.000993     -0.000834     -0.000118     -0.000014      0.000009       -0.000017     -0.000021     -0.000008     -0.000011      0.000005        0.000002      0.000000     -0.000002      0.000004      0.000012         -2.399930     -2.561897     -2.586841     -2.594601     -2.592329       -0.787320     -0.823958     -0.825867     -0.825489     -0.824449       -0.057428     -0.058557     -0.058311     -0.058080     -0.057973        0.000037      0.000034      0.000033      0.000032      0.000030         -0.033154     -0.027159     -0.010696     -0.008553     -0.000761     -0.000590      0.000001      0.000001          0.011456      0.007574      0.003816      0.002576      0.000280      0.000192      0.000000      0.000001          0.001768      0.005784      0.000492      0.001842      0.000040      0.000130      0.000000      0.000000         -0.003711     -0.003636     -0.001230     -0.001198     -0.000091     -0.000087      0.000000      0.000000         -2.602508     -0.827370     -0.058102       0.000030    0.000002       0.000030
 d      6.0     1.2    114.000000         -0.000955     -0.000856     -0.000063     -0.000005      0.000029       -0.000619     -0.000539     -0.000110     -0.000017     -0.000016       -0.000010     -0.000009     -0.000002      0.000006     -0.000012        0.000000      0.000001      0.000000     -0.000009      0.000036         -0.999707     -1.050080     -1.053959     -1.054247     -1.052992       -0.330849     -0.341788     -0.341093     -0.340296     -0.339765       -0.024146     -0.024571     -0.024452     -0.024343     -0.024297        0.000012      0.000011      0.000011      0.000011      0.000013         -0.013628     -0.010949     -0.004442     -0.003499     -0.000320     -0.000247      0.000001      0.000001          0.004839      0.003257      0.001604      0.001090      0.000118      0.000081      0.000000      0.000000          0.000656      0.002354      0.000169      0.000759      0.000017      0.000054      0.000000      0.000000         -0.001561     -0.001520     -0.000518     -0.000502     -0.000038     -0.000037      0.000000      0.000000         -1.056890     -0.340763     -0.024362       0.000018    0.000004       0.000015
 d      6.8     1.2    114.000000         -0.000829     -0.000689     -0.000123     -0.000009      0.000002       -0.000217     -0.000229     -0.000070      0.000000     -0.000027       -0.000003     -0.000005     -0.000002     -0.000005     -0.000042        0.000000     -0.000001     -0.000002     -0.000010     -0.000171         -0.466881     -0.485321     -0.485103     -0.484295     -0.483598       -0.156191     -0.159042     -0.158284     -0.157750     -0.157475       -0.011367     -0.011525     -0.011460     -0.011405     -0.011383        0.000004      0.000004      0.000004      0.000004      0.000002         -0.006305     -0.004992     -0.002061     -0.001614     -0.000150     -0.000115      0.000000      0.000000          0.002267      0.001538      0.000752      0.000513      0.000056      0.000038      0.000000      0.000000          0.000260      0.001080      0.000073      0.000351      0.000008      0.000025      0.000000      0.000000         -0.000732     -0.000710     -0.000243     -0.000235     -0.000018     -0.000017      0.000000      0.000000         -0.485116     -0.157896     -0.011449       0.000001    0.000002       0.000005
 a      1.4     1.3    114.000000      72569.796982  71685.007774  71586.675971  71551.626634  71548.689394    10408.259325  10430.409774  10391.703217  10388.771181  10387.993563      175.976255    172.978044    173.295336    173.281921    173.259044       76.404980     87.986241     89.206273     89.422047     89.455628        290.122716  -1424.555248  -2106.380157  -2371.249074  -2487.077014      -55.599104   -553.688522   -752.623931   -822.837094   -852.943138     -109.703344   -139.879531   -145.898548   -147.376805   -148.193546       76.686563     73.650035     69.906751     68.464443     67.856731         -6.683643     -8.615985      1.326868     -4.550505     -0.794472     -1.234073      2.493089      1.755344         17.332083     11.344700      0.630937     -0.057934     -0.008859     -0.357051     -1.067561     -0.383551        -11.081038    -84.084856     -5.373830    -18.059525     -0.219798     -0.266651     -0.420967     -0.638636       -209.440172   -209.528496    -29.287918    -29.142658     -0.379503     -0.376609      1.406751      1.374223      68577.485907   9433.885268     21.359898     158.446957    0.942254     159.046667
 a      1.6     1.3    114.000000      28789.535923  28594.837198  28515.696214  28505.477739  28504.001364     3114.966357   3164.734588   3155.840020   3153.168350   3152.978940       28.514165     28.868732     28.803524     28.839168     28.834449       36.839797     38.403138     39.088333     39.250219     39.264737        128.519683   -815.835977  -1213.860537  -1356.937299  -1420.806482     -123.305720   -375.106760   -457.828181   -488.551345   -501.121192      -57.248360    -67.880989    -69.722174    -69.878837    -70.035171       29.862810     28.055795     26.322807     25.658629     25.388671          0.019743     -6.215792      1.052587     -3.081850     -0.583562     -0.662516      1.051182      0.781547          5.944356      3.690126     -1.012119     -1.253890      0.119343     -0.048519     -0.412305     -0.180747         -9.124475    -41.218180     -2.430277     -6.418504     -0.019837      0.043562     -0.145778     -0.262665        -83.346630    -83.149560     -8.209401     -8.142918     -0.093177     -0.092009      0.229236      0.219590      26851.625112   2612.220960    -42.251325      64.768026    0.403241      64.752902
 a      1.8     1.3    114.000000      11414.984676  11433.878450  11390.192817  11386.558866  11385.627736      939.196412    955.504418    956.275786    954.963838    954.932372        4.246535      4.730267      4.757898      4.763085      4.763351       10.836063     10.519520     10.657815     10.765647     10.771203        -21.781054   -558.654466   -777.419218   -855.672013   -889.523319     -125.026217   -250.984356   -284.779821   -297.029924   -302.278118      -29.443700    -33.432752    -34.049402    -34.021193    -34.034620       10.576289      9.753409      9.112234      8.864489      8.766199          1.640462     -4.606082      0.213532     -2.075394     -0.359094     -0.351259      0.407046      0.303740          0.900898      0.111340     -0.782575     -1.007843      0.104584      0.026802     -0.157615     -0.083478         -5.713462    -19.526903     -1.001696     -2.071366      0.010791      0.057410     -0.048909     -0.087118        -32.273707    -32.107591     -2.249433     -2.227457     -0.040544     -0.039819      0.042819      0.040263      10384.818599    636.570178    -29.605873      19.545561    0.146196      19.538967
 a      2.0     1.3    114.000000       4512.839606   4569.213750   4554.725093   4551.326181   4550.949549      288.519546    286.300857    288.603111    288.247651    288.200822        0.694195      0.731533      0.777062      0.780781      0.781655        2.551659      2.399730      2.381384      2.421458      2.424132        -98.206449   -415.505900   -527.246252   -569.542268   -586.785659     -100.257237   -161.077389   -176.093349   -180.343434   -182.536711      -15.532845    -17.179858    -17.392208    -17.365933    -17.355427        3.430248      3.158845      2.943923      2.860916      2.828963          1.515023     -3.420164     -0.331313     -1.380246     -0.207319     -0.187079      0.144916      0.104553         -0.841323     -1.147740     -0.309132     -0.524828      0.068847      0.030424     -0.058735     -0.035912         -3.161866     -8.910421     -0.377860     -0.559060      0.009745      0.036856     -0.014858     -0.025692        -12.193506    -12.104152     -0.632133     -0.627241     -0.022174     -0.021737      0.009483      0.008824       3910.333206     98.954793    -16.696800       5.248549    0.048267       5.249828
 a      2.2     1.3    114.000000       1785.293558   1821.880084   1819.897798   1817.583338   1817.464569       88.434213     85.640572     86.586377     86.695141     86.647465        0.093217      0.108339      0.122573      0.127064      0.127449        0.520558      0.497130      0.473661      0.481803      0.483486       -121.400944   -310.357942   -365.879632   -387.443936   -396.128352      -71.927078   -100.287777   -107.925835   -109.147821   -110.031460       -8.558542     -9.306090     -9.390376     -9.371887     -9.362089        1.050823      0.978306      0.912651      0.885448      0.875574          0.823333     -2.535669     -0.494685     -0.907263     -0.118858     -0.102312      0.047839      0.031732         -1.022955     -1.232087     -0.039860     -0.192403      0.041912      0.021742     -0.021430     -0.014625         -1.640930     -3.872853     -0.119696     -0.087940      0.006020      0.021200     -0.004146     -0.007105         -4.523572     -4.483084     -0.202461     -0.203063     -0.012771     -0.012529      0.002329      0.002133       1394.870798    -26.213468     -9.288038       1.352326    0.015487       1.352408
 a      2.4     1.3    114.000000        713.558995    723.481811    725.714168    724.579208    724.528465       25.940641     25.770118     25.818004     25.979882     25.957157       -0.016327      0.010563      0.018252      0.020507      0.020673        0.095537      0.095582      0.088302      0.087795      0.088563       -115.620009   -226.185467   -254.436995   -264.557455   -268.983354      -48.806605    -61.835418    -66.026465    -66.343121    -66.672178       -4.950456     -5.322020     -5.355503     -5.342743     -5.335910        0.316228      0.295273      0.277745      0.268578      0.265568          0.146053     -1.868758     -0.455071     -0.592974     -0.069489     -0.058194      0.014591      0.008169         -0.682525     -0.895870      0.056576     -0.032275      0.025115      0.014173     -0.007700     -0.005748         -0.815971     -1.566478     -0.024804      0.034124      0.003354      0.012248     -0.001114     -0.001890         -1.669596     -1.654820     -0.083807     -0.085891     -0.007589     -0.007423      0.000577      0.000520        442.236260    -41.916222     -5.341032       0.348795    0.005020       0.348796
 a      2.6     1.3    114.000000        288.364625    286.046044    288.617269    288.260748    288.202280        7.206551      7.735304      7.684994      7.756248      7.751625       -0.013977     -0.004028      0.002438      0.003188      0.003344        0.016309      0.017094      0.016112      0.014983      0.015169        -97.513114   -160.541879   -175.870615   -180.183817   -182.452028      -32.270598    -38.502837    -40.702149    -40.852426    -40.957288       -2.999795     -3.197833     -3.207886     -3.199484     -3.194748        0.096144      0.087875      0.083795      0.080856      0.079874         -0.278037     -1.366021     -0.355173     -0.387832     -0.041876     -0.034524      0.004027      0.001452         -0.324070     -0.524165      0.074632      0.024396      0.015244      0.009118     -0.002753     -0.002216         -0.383636     -0.561075      0.002891      0.052449      0.001842      0.007321     -0.000300     -0.000489         -0.631309     -0.627427     -0.045673     -0.047165     -0.004661     -0.004541      0.000135      0.000120         98.941662    -33.722981     -3.204613       0.091613    0.001747       0.091746
 a      2.8     1.3    114.000000        116.457676    113.006514    114.375682    114.437509    114.380531        2.025913      2.269498      2.291287      2.305694      2.307949       -0.006705     -0.004994     -0.000040      0.000436      0.000423        0.002584      0.002941      0.002896      0.002441      0.002571        -76.692838   -111.767025   -120.819162   -122.458305   -123.596154      -21.223244    -24.448646    -25.512219    -25.653341    -25.676526       -1.890807     -2.003668     -2.004639     -1.998901     -1.995641        0.029977      0.025948      0.025101      0.024279      0.023907         -0.453056     -0.991065     -0.258270     -0.254591     -0.026145     -0.021314      0.000942     -0.000115         -0.094097     -0.250595      0.066766      0.035586      0.009525      0.005936     -0.000994     -0.000840         -0.163696     -0.152145      0.007947      0.044508      0.001057      0.004545     -0.000083     -0.000123         -0.257520     -0.258052     -0.029321     -0.029909     -0.002955     -0.002874      0.000027      0.000024        -12.718407    -23.601446     -2.002398       0.024513    0.000681       0.024477
 a      3.0     1.3    114.000000         46.072835     44.809929     45.146968     45.332648     45.295877        0.637027      0.640361      0.679593      0.682208      0.685145       -0.003584     -0.004015     -0.000411      0.000013      0.000074        0.000346      0.000486      0.000502      0.000403      0.000381        -57.863469    -77.093653    -82.775904    -83.334445    -83.880123      -14.094346    -15.870022    -16.373985    -16.491440    -16.490331       -1.232771     -1.300140     -1.298796     -1.294656     -1.292432        0.009724      0.007736      0.007482      0.007297      0.007146         -0.471487     -0.715720     -0.182360     -0.168381     -0.016911     -0.013651      0.000134     -0.000305          0.019296     -0.087615      0.053013      0.031674      0.006155      0.003944     -0.000364     -0.000309         -0.058633     -0.001594      0.007307      0.032755      0.000645      0.002925     -0.000024     -0.000029         -0.120669     -0.122951     -0.019980     -0.020122     -0.001932     -0.001878      0.000004      0.000002        -40.387183    -15.920225     -1.296521       0.006514    0.000279       0.006523
 a      3.2     1.3    114.000000         17.602664     17.814162     17.775021     17.918453     17.902216        0.219050      0.176998      0.197627      0.201162      0.202662       -0.001913     -0.002600     -0.000391     -0.000035     -0.000006        0.000030      0.000066      0.000084      0.000066      0.000092        -42.616020    -53.233551    -56.810064    -57.017861    -57.262509       -9.525281    -10.539103    -10.792597    -10.870269    -10.865117       -0.827976     -0.869329     -0.867779     -0.864752     -0.863222        0.003344      0.002433      0.002250      0.002238      0.002175         -0.417615     -0.516252     -0.127679     -0.112794     -0.011292     -0.009036     -0.000036     -0.000218          0.062641     -0.006153      0.039909      0.024749      0.004104      0.002680     -0.000135     -0.000109         -0.013630      0.044607      0.005837      0.022979      0.000420      0.001944     -0.000007     -0.000006         -0.067336     -0.069694     -0.013873     -0.013884     -0.001300     -0.001262      0.000000     -0.000001        -40.291538    -10.727234     -0.865780       0.001783    0.000115       0.001746
 b      3.4     1.3    114.000000          6.549846      7.045322      6.999897      7.066290      7.062756        0.068607      0.051494      0.055355      0.059243      0.059759       -0.001100     -0.001488     -0.000296     -0.000039      0.000007        0.000000      0.000005      0.000013      0.000015      0.000003        -31.007576    -37.070319    -39.230562    -39.366819    -39.466343       -6.562078     -7.163522     -7.301012     -7.346085     -7.341856       -0.570862     -0.596714     -0.595321     -0.593153     -0.592079        0.001275      0.000867      0.000730      0.000747      0.000724         -0.342178     -0.372733     -0.089652     -0.076845     -0.007751     -0.006156     -0.000048     -0.000123          0.071969      0.026936      0.029287      0.018521      0.002813      0.001863     -0.000050     -0.000035          0.002757      0.051756      0.004489      0.015978      0.000288      0.001329     -0.000002     -0.000001         -0.043693     -0.045292     -0.009760     -0.009724     -0.000898     -0.000870     -0.000001     -0.000001        -32.891990     -7.322635     -0.593703       0.000521    0.000045       0.000517
 c      3.6     1.3    114.000000          2.463214      2.744430      2.760281      2.779399      2.781467        0.014455      0.016605      0.014799      0.017406      0.017512       -0.000687     -0.000820     -0.000194     -0.000030     -0.000064       -0.000002     -0.000001      0.000002     -0.000001      0.000052        -22.499806    -26.124779    -27.369563    -27.503993    -27.537819       -4.606710     -4.981332     -5.058735     -5.083860     -5.080661       -0.402822     -0.419115     -0.417914     -0.416384     -0.415616        0.000578      0.000383      0.000301      0.000308      0.000301         -0.269151     -0.269739     -0.063539     -0.053348     -0.005445     -0.004299     -0.000030     -0.000063          0.067178      0.035713      0.021315      0.013700      0.001976      0.001322     -0.000018     -0.000009          0.007224      0.045883      0.003360      0.011213      0.000205      0.000931      0.000000      0.000000         -0.031047     -0.031851     -0.006969     -0.006903     -0.000634     -0.000614      0.000000     -0.000001        -25.020619     -5.089655     -0.416758       0.000208    0.000017       0.000220
 c      3.8     1.3    114.000000          0.982378      1.045805      1.086479      1.090123      1.093405       -0.000598      0.005343      0.003927      0.005027      0.005148       -0.000431     -0.000461     -0.000119     -0.000018      0.000024       -0.000001     -0.000002      0.000001     -0.000008     -0.000002        -16.399498    -18.653571    -19.354302    -19.480894    -19.487306       -3.295180     -3.538466     -3.582245     -3.596233     -3.593579       -0.290107     -0.300391     -0.299392     -0.298307     -0.297751        0.000320      0.000216      0.000174      0.000172      0.000171         -0.207297     -0.196022     -0.045605     -0.037747     -0.003904     -0.003068     -0.000015     -0.000030          0.057603      0.034159      0.015561      0.010145      0.001418      0.000955     -0.000006     -0.000001          0.007489      0.036946      0.002457      0.007992      0.000152      0.000666      0.000000      0.000000         -0.022980     -0.023294     -0.005053     -0.004974     -0.000456     -0.000442      0.000000      0.000000        -18.543868     -3.605952     -0.298468       0.000134    0.000007       0.000149
 c      4.0     1.3    114.000000          0.421261      0.391018      0.424236      0.426485      0.429007       -0.002467      0.001163      0.001156      0.001366      0.001519       -0.000261     -0.000267     -0.000071     -0.000011      0.000003        0.000000      0.000002      0.000000     -0.000007      0.000018        -12.060719    -13.499630    -13.899154    -14.001942    -13.998721       -2.400776     -2.562488     -2.587144     -2.594773     -2.592507       -0.212684     -0.219197     -0.218397     -0.217607     -0.217201        0.000204      0.000146      0.000125      0.000117      0.000121         -0.158143     -0.143381     -0.033191     -0.027194     -0.002848     -0.002231     -0.000006     -0.000013          0.047275      0.029203      0.011470      0.007563      0.001037      0.000702     -0.000002      0.000002          0.006587      0.028521      0.001771      0.005789      0.000116      0.000486      0.000000      0.000000         -0.017279     -0.017372     -0.003714     -0.003639     -0.000334     -0.000323      0.000000      0.000000        -13.660545     -2.602729     -0.217723       0.000112    0.000006       0.000123
 c      4.4     1.3    114.000000          0.075834      0.056655      0.061455      0.065053      0.065635       -0.001145     -0.000781      0.000084      0.000052      0.000175       -0.000079     -0.000090     -0.000027     -0.000006     -0.000001        0.000000      0.000001      0.000000     -0.000003     -0.000005         -6.740844     -7.367178     -7.513781     -7.563007     -7.558342       -1.338625     -1.412877     -1.420497     -1.422086     -1.420534       -0.119517     -0.122282     -0.121801     -0.121346     -0.121123        0.000099      0.000081      0.000075      0.000070      0.000072         -0.091780     -0.078850     -0.018341     -0.014823     -0.001588     -0.001239      0.000000     -0.000001          0.029861      0.019014      0.006463      0.004325      0.000581      0.000396      0.000000      0.000002          0.004512      0.016382      0.000919      0.003178      0.000073      0.000271      0.000000      0.000000         -0.010002     -0.009970     -0.002086     -0.002036     -0.000188     -0.000181      0.000000      0.000000         -7.533825     -1.426015     -0.121412       0.000075    0.000003       0.000079
 c      4.8     1.3    114.000000          0.005108      0.009873      0.008143      0.009839      0.009958       -0.001013     -0.000839     -0.000117     -0.000012     -0.000020       -0.000021     -0.000031     -0.000012     -0.000004     -0.000021        0.000000     -0.000002      0.000000      0.000004      0.000017         -3.935936     -4.241516     -4.301528     -4.321464     -4.318440       -0.787334     -0.823993     -0.825872     -0.825487     -0.824455       -0.070508     -0.071914     -0.071620     -0.071339     -0.071209        0.000051      0.000046      0.000044      0.000042      0.000041         -0.054307     -0.045280     -0.010697     -0.008555     -0.000934     -0.000726      0.000001      0.000001          0.018371      0.011945      0.003817      0.002576      0.000344      0.000235      0.000000      0.000001          0.002889      0.009555      0.000491      0.001843      0.000048      0.000159      0.000000      0.000000         -0.005989     -0.005915     -0.001230     -0.001198     -0.000111     -0.000107      0.000000      0.000000         -4.330066     -0.827417     -0.071399       0.000041    0.000001       0.000044
 d      5.2     1.3    114.000000         -0.002366      0.001143      0.001162      0.001367      0.001505       -0.000867     -0.000701     -0.000129     -0.000024     -0.000011       -0.000013     -0.000014     -0.000005     -0.000025      0.000018       -0.000001      0.000001      0.000001     -0.000025     -0.000013         -2.399876     -2.561885     -2.586814     -2.594578     -2.592321       -0.484128     -0.503246     -0.503123     -0.502299     -0.501585       -0.043357     -0.044197     -0.044006     -0.043823     -0.043744        0.000028      0.000026      0.000025      0.000023      0.000024         -0.033152     -0.027158     -0.006539     -0.005181     -0.000575     -0.000445      0.000001      0.000001          0.011456      0.007574      0.002350      0.001593      0.000212      0.000145      0.000000      0.000001          0.001768      0.005784      0.000271      0.001120      0.000031      0.000098      0.000000      0.000000         -0.003711     -0.003636     -0.000758     -0.000736     -0.000069     -0.000066      0.000000      0.000000         -2.602517     -0.503190     -0.043828       0.000026    0.000001       0.000027
 d      6.0     1.3    114.000000         -0.000956     -0.000861     -0.000062     -0.000007      0.000030       -0.000332     -0.000328     -0.000086     -0.000012      0.000001       -0.000006     -0.000008     -0.000002      0.000003      0.000015        0.000000      0.000002     -0.000001     -0.000001      0.000004         -0.999667     -1.050088     -1.053960     -1.054246     -1.052990       -0.204743     -0.209482     -0.208655     -0.208015     -0.207661       -0.018271     -0.018567     -0.018472     -0.018388     -0.018353        0.000009      0.000008      0.000008      0.000009      0.000008         -0.013627     -0.010948     -0.002719     -0.002132     -0.000242     -0.000186      0.000000      0.000001          0.004839      0.003257      0.000988      0.000674      0.000090      0.000062      0.000000      0.000000          0.000656      0.002354      0.000096      0.000463      0.000013      0.000041      0.000000      0.000000         -0.001561     -0.001520     -0.000319     -0.000309     -0.000029     -0.000028      0.000000      0.000000         -1.056885     -0.208201     -0.018376       0.000006    0.000002       0.000011
 d      6.8     1.3    114.000000         -0.000831     -0.000693     -0.000123     -0.000012     -0.000006       -0.000086     -0.000104     -0.000045     -0.000021      0.000023       -0.000002     -0.000003      0.000000      0.000000     -0.000130       -0.000001      0.000001     -0.000001      0.000013     -0.000015         -0.466854     -0.485328     -0.485104     -0.484296     -0.483598       -0.096486     -0.097607     -0.097069     -0.096702     -0.096529       -0.008599     -0.008712     -0.008663     -0.008622     -0.008607        0.000003      0.000003      0.000003      0.000005      0.000006         -0.006305     -0.004992     -0.001262     -0.000987     -0.000113     -0.000087      0.000000      0.000000          0.002267      0.001538      0.000464      0.000317      0.000042      0.000029      0.000000      0.000000          0.000259      0.001080      0.000048      0.000215      0.000006      0.000019      0.000000      0.000000         -0.000732     -0.000710     -0.000150     -0.000145     -0.000014     -0.000013      0.000000      0.000000         -0.485123     -0.096738     -0.008758       0.000006    0.000000       0.000002
 a      1.4     1.4    114.000000      72575.133926  71686.020232  71587.131766  71551.642654  71548.687983     5438.824821   5489.348769   5470.506088   5467.607459   5467.213931       99.303350     97.435662     97.547825     97.570276     97.554182       65.000497     72.150283     73.327190     73.513445     73.538978        296.120337  -1422.000164  -2104.973217  -2370.512235  -2486.742097     -106.960441   -449.418178   -573.361468   -618.264901   -636.899524      -89.359850   -110.946912   -115.054035   -115.863033   -116.357495       58.489559     55.573659     52.454068     51.254464     50.759387         -6.606901     -8.603048      1.298454     -3.705842     -0.739680     -1.013210      1.995808      1.359264         17.350995     11.338305     -0.641382     -0.988629      0.059709     -0.218899     -0.845918     -0.341280        -11.066321    -84.087070     -3.551112    -10.438385     -0.119673     -0.094539     -0.316674     -0.514365       -209.445033   -209.531113    -14.825270    -14.727891     -0.225367     -0.223730      0.845342      0.822023      68577.226022   4769.774523    -21.253599     124.788161    0.766815     123.721417
 a      1.6     1.4    114.000000      28790.255969  28595.214603  28515.968498  28505.501793  28504.000592     1486.645389   1515.865540   1514.198603   1512.411463   1512.353293       14.308095     14.941767     14.892920     14.914977     14.913041       23.610925     23.962672     24.348611     24.515154     24.523515        130.575825   -814.580938  -1213.063972  -1356.599655  -1420.656972     -131.009697   -295.146834   -342.168044   -359.644881   -366.899418      -44.803092    -52.142726    -53.393033    -53.431908    -53.509965       20.861265     19.433899     18.216937     17.747986     17.557977          0.071385     -6.209176      0.499706     -2.427398     -0.494551     -0.525114      0.765318      0.553233          5.947735      3.682558     -0.952460     -1.171795      0.120007     -0.005201     -0.299611     -0.141886         -9.118168    -41.219775     -1.417726     -3.246218     -0.000222      0.059468     -0.098675     -0.176421        -83.349672    -83.150999     -3.703145     -3.667958     -0.065292     -0.064388      0.129012      0.122940      26851.485714   1122.906452    -39.279176      42.118304    0.285812      42.000124
 a      1.8     1.4    114.000000      11415.076336  11433.897770  11390.348043  11386.574843  11385.627142      414.404187    415.181096    417.459916    416.864354    416.828221        2.010468      2.211724      2.258307      2.261467      2.262152        5.892615      5.682306      5.700582      5.780074      5.783818        -20.598492   -558.055236   -776.998931   -855.538126   -889.463618     -109.818078   -185.676807   -204.511699   -210.438374   -213.285746      -22.519729    -25.242508    -25.644755    -25.612799    -25.611121        6.854612      6.311370      5.897001      5.741184      5.679045          1.666249     -4.601298     -0.226784     -1.571246     -0.287907     -0.270190      0.273897      0.199558          0.897544      0.106923     -0.436483     -0.664332      0.088901      0.031882     -0.105842     -0.057714         -5.713704    -19.527593     -0.515517     -0.859935      0.011518      0.049116     -0.029792     -0.052395        -32.274934    -32.108613     -0.926872     -0.918463     -0.031215     -0.030639      0.023431      0.022012      10384.765127    194.816368    -23.566794      11.467381    0.093661      11.466818
 a      2.0     1.4    114.000000       4512.811934   4569.195973   4554.809238   4551.335974   4550.949857      116.484298    113.128854    114.390982    114.429566    114.379428        0.309531      0.309172      0.335186      0.340025      0.340694        1.206733      1.163916      1.128151      1.147387      1.150092        -97.245691   -415.280838   -527.086466   -569.490034   -586.754575      -78.530058   -112.153829   -120.922402   -122.574066   -123.660987      -11.755860    -12.877413    -13.019483    -12.997771    -12.987003        2.107067      1.958589      1.826852      1.778042      1.759394          1.531863     -3.415859     -0.490088     -1.002260     -0.160753     -0.141151      0.091726      0.064634         -0.844305     -1.148438     -0.081080     -0.252014      0.055058      0.026628     -0.037305     -0.022523         -3.163778     -8.910735     -0.159224     -0.150254      0.008062      0.028681     -0.008233     -0.014366        -12.193756    -12.104603     -0.258450     -0.258160     -0.017139     -0.016822      0.005088      0.004718       3910.334598    -12.720905    -12.728986       2.908299    0.028846       2.909057
 a      2.2     1.4    114.000000       1785.197104   1821.905205   1819.919549   1817.587844   1817.464841       31.459327     30.998666     31.112671     31.278952     31.252683        0.007956      0.039672      0.047351      0.050750      0.050971        0.215941      0.217182      0.203263      0.203356      0.204871       -120.818144   -310.248956   -365.839184   -387.418975   -396.112869      -52.081347    -66.627110    -71.198314    -71.588757    -71.970638       -6.457174     -6.971911     -7.028052     -7.013464     -7.005275        0.629042      0.596107      0.558348      0.542172      0.536712          0.833664     -2.533005     -0.471038     -0.634111     -0.090435     -0.076520      0.028988      0.018803         -1.024810     -1.231725      0.050378     -0.048550      0.032451      0.017559     -0.013165     -0.008636         -1.642352     -3.873215     -0.033055      0.025639      0.004568      0.016016     -0.002163     -0.003811         -4.523410     -4.483185     -0.094218     -0.096198     -0.009780     -0.009586      0.001207      0.001096       1394.874057    -42.082786     -6.991036       0.738378    0.008877       0.738035
 a      2.4     1.4    114.000000        713.491777    723.501928    725.715649    724.581855    724.528933        7.961870      8.490413      8.436670      8.513292      8.507649       -0.020331     -0.000289      0.006315      0.007444      0.007569        0.035531      0.036913      0.035261      0.033209      0.033641       -115.327202   -226.113608   -254.419252   -264.541499   -268.975801      -33.398491    -39.922465    -42.225415    -42.383111    -42.497529       -3.739596     -3.997689     -4.016618     -4.007228     -4.001635        0.190390      0.180946      0.171344      0.165736      0.164103          0.152305     -1.867368     -0.364684     -0.401218     -0.052386     -0.043435      0.008631      0.004698         -0.683796     -0.895678      0.075630      0.022018      0.019086      0.011088     -0.004635     -0.003322         -0.816807     -1.566821      0.002127      0.052581      0.002425      0.009188     -0.000576     -0.001004         -1.669349     -1.654793     -0.047557     -0.049081     -0.005781     -0.005640      0.000286      0.000257        442.232620    -34.540572     -4.011829       0.194822    0.002849       0.194823
 a      2.6     1.4    114.000000        288.337581    286.051941    288.619457    288.262329    288.202538        2.025630      2.271542      2.291623      2.305778      2.307983       -0.008597     -0.005113      0.000529      0.000996      0.001149        0.005487      0.005892      0.005989      0.005131      0.005201        -97.369751   -160.500440   -175.856008   -180.175552   -182.447023      -21.257923    -24.458687    -25.512091    -25.655151    -25.678717       -2.269817     -2.408912     -2.412404     -2.406240     -2.402452        0.059691      0.055097      0.053013      0.051163      0.050611         -0.274495     -1.365139     -0.259000     -0.254947     -0.031510     -0.025789      0.002388      0.000800         -0.324845     -0.524043      0.067319      0.035468      0.011500      0.007034     -0.001642     -0.001287         -0.384111     -0.561301      0.008071      0.044578      0.001324      0.005488     -0.000161     -0.000267         -0.631131     -0.627375     -0.029356     -0.029920     -0.003539     -0.003443      0.000065      0.000058         98.942547    -23.604670     -2.410458       0.053788    0.001023       0.053840
 a      2.8     1.4    114.000000        116.450854    113.006633    114.377112    114.438156    114.380644        0.584934      0.581721      0.618550      0.621140      0.623852       -0.003702     -0.004565     -0.000361      0.000085      0.000122        0.000738      0.000910      0.000973      0.000780      0.000827        -76.622338   -111.747177   -120.810563   -122.453868   -123.592763      -13.683019    -15.372579    -15.842085    -15.957657    -15.955967       -1.432967     -1.512322     -1.511405     -1.506979     -1.504460        0.019502      0.016915      0.016551      0.015987      0.015767         -0.451255     -0.990451     -0.177803     -0.163411     -0.019712     -0.015959      0.000579     -0.000080         -0.094449     -0.250489      0.052222      0.031114      0.007186      0.004550     -0.000593     -0.000492         -0.163960     -0.152271      0.007250      0.031951      0.000776      0.003412     -0.000048     -0.000072         -0.257426     -0.258012     -0.019438     -0.019549     -0.002242     -0.002179      0.000013      0.000012        -12.715996    -15.442197     -1.509428       0.015413    0.000413       0.015362
 a      3.0     1.4    114.000000         46.072373     44.809257     45.147436     45.332808     45.295972        0.185408      0.145607      0.163064      0.166684      0.167965       -0.002003     -0.002890     -0.000438     -0.000017      0.000034        0.000066      0.000125      0.000152      0.000122      0.000117        -57.828061    -77.082906    -82.772720    -83.330619    -83.878187       -8.990451     -9.920360    -10.146461    -10.218374    -10.213229       -0.935779     -0.982808     -0.981290     -0.978008     -0.976322        0.006660      0.005357      0.005235      0.005096      0.005000         -0.470648     -0.715271     -0.121042     -0.106321     -0.012786     -0.010253      0.000096     -0.000176          0.019179     -0.087540      0.038247      0.023684      0.004656      0.003015     -0.000218     -0.000181         -0.058768     -0.001672      0.005628      0.021753      0.000489      0.002202     -0.000015     -0.000019         -0.120619     -0.122930     -0.013142     -0.013137     -0.001467     -0.001425      0.000002      0.000001        -40.387361    -10.105361     -0.979304       0.004508    0.000176       0.004490
 b      3.2     1.4    114.000000         17.602485     17.813841     17.775149     17.918514     17.902265        0.050534      0.039113      0.041074      0.044688      0.045040       -0.001164     -0.001552     -0.000340     -0.000032     -0.000039       -0.000001      0.000010      0.000022      0.000019     -0.000036        -42.598259    -53.225027    -56.809447    -57.014343    -57.261265       -6.040478     -6.576222     -6.695256     -6.734235     -6.730320       -0.629405     -0.658081     -0.656675     -0.654318     -0.653157        0.002416      0.001832      0.001717      0.001703      0.001663         -0.417262     -0.515924     -0.082815     -0.070573     -0.008558     -0.006806     -0.000012     -0.000123          0.062613     -0.006106      0.027305      0.017268      0.003113      0.002047     -0.000081     -0.000062         -0.013703      0.044549      0.004214      0.014718      0.000326      0.001468     -0.000005     -0.000005         -0.067304     -0.069683     -0.009022     -0.008978     -0.000989     -0.000959      0.000000     -0.000001        -40.293026     -6.722085     -0.655060       0.001398    0.000073       0.001382
 c      3.4     1.4    114.000000          6.549414      7.045152      6.999913      7.066355      7.062768        0.007182      0.011802      0.009801      0.011916      0.012038       -0.000712     -0.000819     -0.000213     -0.000029     -0.000005       -0.000002      0.000000      0.000003      0.000005      0.000003        -30.999401    -37.063479    -39.230377    -39.364385    -39.465264       -4.148393     -4.474715     -4.539477     -4.560046     -4.557108       -0.434516     -0.452282     -0.451051     -0.449404     -0.448584        0.000978      0.000717      0.000628      0.000638      0.000621         -0.342047     -0.372516     -0.057352     -0.047892     -0.005882     -0.004648     -0.000022     -0.000068          0.071965      0.026965      0.019378      0.012474      0.002140      0.001423     -0.000030     -0.000019          0.002709      0.051716      0.003065      0.010091      0.000228      0.001006     -0.000001     -0.000001         -0.043672     -0.045283     -0.006305     -0.006233     -0.000684     -0.000662      0.000000     -0.000001        -32.892504     -4.568509     -0.449782       0.000494    0.000031       0.000497
 c      3.6     1.4    114.000000          2.462866      2.744212      2.760284      2.779450      2.781468       -0.002108      0.003268      0.002385      0.003080      0.003367       -0.000437     -0.000450     -0.000120     -0.000023      0.000126       -0.000002     -0.000001      0.000002     -0.000002     -0.000036        -22.496545    -26.120270    -27.368959    -27.502776    -27.536897       -2.911784     -3.118887     -3.153998     -3.164954     -3.162486       -0.306933     -0.317994     -0.316962     -0.315811     -0.315225        0.000467      0.000338      0.000285      0.000291      0.000284         -0.269106     -0.269616     -0.040330     -0.033220     -0.004135     -0.003252     -0.000014     -0.000034          0.067178      0.035729      0.013843      0.009046      0.001505      0.001010     -0.000011     -0.000004          0.007187      0.045859      0.002175      0.007049      0.000165      0.000706     -0.000001     -0.000001         -0.031035     -0.031844     -0.004483     -0.004404     -0.000483     -0.000467      0.000000      0.000000        -25.019936     -3.174173     -0.315895       0.000231    0.000013       0.000244
 c      3.8     1.4    114.000000          0.982169      1.045551      1.086476      1.090147      1.093407       -0.002152      0.000279      0.000685      0.000724      0.000878       -0.000261     -0.000255     -0.000067     -0.000028     -0.000145        0.000000      0.000002     -0.000002      0.000009      0.000121        -16.398384    -18.651134    -19.353383    -19.480455    -19.486671       -2.086968     -2.221099     -2.239976     -2.245610     -2.243514       -0.221180     -0.228095     -0.227274     -0.226450     -0.226026        0.000263      0.000194      0.000167      0.000165      0.000164         -0.207278     -0.195962     -0.028823     -0.023519     -0.002965     -0.002324     -0.000006     -0.000015          0.057603      0.034167      0.010016      0.006620      0.001081      0.000730     -0.000004      0.000001          0.007461      0.036934      0.001526      0.005016      0.000123      0.000506      0.000000      0.000000         -0.022974     -0.023287     -0.003238     -0.003167     -0.000348     -0.000336      0.000000      0.000000        -18.542872     -2.252482     -0.226722       0.000146    0.000005       0.000162
 c      4.0     1.4    114.000000          0.421169      0.390828      0.424220      0.426493      0.429010       -0.001322     -0.000639      0.000194      0.000131      0.000238       -0.000150     -0.000146     -0.000041     -0.000014     -0.000003        0.000002     -0.000001     -0.000001      0.000008     -0.000005        -12.060423    -13.498520    -13.898312    -14.001825    -13.998372       -1.524065     -1.612232     -1.622267     -1.624797     -1.623077       -0.162168     -0.166547     -0.165916     -0.165307     -0.164999        0.000167      0.000128      0.000114      0.000113      0.000112         -0.158132     -0.143356     -0.020939     -0.016966     -0.002164     -0.001692     -0.000002     -0.000006          0.047275      0.029207      0.007352      0.004900      0.000791      0.000537     -0.000001      0.000002          0.006569      0.028516      0.001071      0.003632      0.000095      0.000369      0.000000      0.000000         -0.017277     -0.017368     -0.002373     -0.002317     -0.000255     -0.000246      0.000000      0.000000        -13.659831     -1.629467     -0.165398       0.000105    0.000003       0.000123
 c      4.4     1.4    114.000000          0.075851      0.056605      0.061436      0.065051      0.065637       -0.001031     -0.000845     -0.000104     -0.000007     -0.000037       -0.000040     -0.000051     -0.000017     -0.000005     -0.000067        0.000001      0.000000      0.000001     -0.000003      0.000050         -6.740902     -7.367026     -7.513471     -7.562962     -7.558280       -0.851734     -0.892398     -0.894793     -0.894592     -0.893495       -0.091068     -0.093009     -0.092643     -0.092285     -0.092116        0.000078      0.000067      0.000062      0.000059      0.000062         -0.091773     -0.078845     -0.011587     -0.009281     -0.001208     -0.000941      0.000001      0.000000          0.029861      0.019014      0.004129      0.002781      0.000444      0.000303      0.000000      0.000002          0.004505      0.016381      0.000540      0.001998      0.000059      0.000206      0.000000      0.000000         -0.010002     -0.009969     -0.001331     -0.001296     -0.000143     -0.000138      0.000000      0.000000         -7.533728     -0.896781     -0.092403       0.000066    0.000003       0.000069
 c      4.8     1.4    114.000000          0.005115      0.009859      0.008136      0.009838      0.009960       -0.000901     -0.000718     -0.000128      0.000041     -0.000046       -0.000015     -0.000021     -0.000007      0.000033     -0.000041        0.000002      0.000002     -0.000001     -0.000072      0.000062         -3.935926     -4.241502     -4.301469     -4.321423     -4.318427       -0.501866     -0.521957     -0.521907     -0.521089     -0.520359       -0.053704     -0.054751     -0.054522     -0.054299     -0.054200        0.000040      0.000036      0.000035      0.000033      0.000030         -0.054303     -0.045278     -0.006782     -0.005377     -0.000712     -0.000552      0.000001      0.000001          0.018371      0.011945      0.002436      0.001651      0.000262      0.000180      0.000000      0.000001          0.002887      0.009555      0.000282      0.001162      0.000038      0.000121      0.000000      0.000000         -0.005989     -0.005915     -0.000786     -0.000763     -0.000085     -0.000082      0.000000      0.000000         -4.330086     -0.522082     -0.054368       0.000029    0.000003       0.000037
 d      5.2     1.4    114.000000         -0.002368      0.001133      0.001162      0.001367      0.001501       -0.000582     -0.000511     -0.000107     -0.000010      0.000003       -0.000010     -0.000010     -0.000003      0.000020      0.000010        0.000000      0.000001      0.000000      0.000013     -0.000001         -2.399831     -2.561885     -2.586808     -2.594564     -2.592314       -0.309686     -0.319440     -0.318691     -0.317897     -0.317399       -0.033056     -0.033675     -0.033522     -0.033378     -0.033318        0.000021      0.000020      0.000019      0.000019      0.000020         -0.033150     -0.027157     -0.004151     -0.003267     -0.000439     -0.000338      0.000001      0.000001          0.011456      0.007574      0.001500      0.001020      0.000162      0.000111      0.000000      0.000001          0.001767      0.005784      0.000155      0.000709      0.000024      0.000074      0.000000      0.000000         -0.003711     -0.003636     -0.000484     -0.000469     -0.000052     -0.000051      0.000000      0.000000         -2.602521     -0.318305     -0.033387       0.000024    0.000002       0.000023
 c      6.0     1.4    114.000000         -0.000958     -0.000865     -0.000061     -0.000001      0.000027       -0.000156     -0.000174     -0.000061      0.000002     -0.000065       -0.000004     -0.000005     -0.000001      0.000007     -0.000011        0.000001      0.000000     -0.000001     -0.000025      0.000058         -0.999639     -1.050098     -1.053962     -1.054247     -1.052990       -0.131310     -0.133257     -0.132577     -0.132107     -0.131870       -0.013949     -0.014159     -0.014083     -0.014018     -0.013990        0.000007      0.000006      0.000006      0.000007      0.000007         -0.013627     -0.010948     -0.001725     -0.001350     -0.000184     -0.000142      0.000000      0.000000          0.004839      0.003257      0.000631      0.000431      0.000068      0.000047      0.000000      0.000000          0.000655      0.002354      0.000062      0.000294      0.000010      0.000031      0.000000      0.000000         -0.001561     -0.001520     -0.000204     -0.000197     -0.000022     -0.000021      0.000000      0.000000         -1.056887     -0.132256     -0.014029       0.000007    0.000000       0.000008
 a      1.4     1.5    114.000000      72579.463670  71687.171016  71587.620013  71551.657990  71548.685730     2840.248879   2886.600789   2879.119115   2876.649627   2876.484196       55.225070     54.524154     54.497046     54.534731     54.524771       49.597776     53.387244     54.301844     54.506410     54.522311        300.027199  -1420.093990  -2103.865686  -2369.961506  -2486.489627     -130.291166   -366.742923   -442.423908   -470.538860   -482.023921      -72.240545    -87.657999    -90.496240    -90.908329    -91.200555       43.705482     41.133090     38.685930     37.739002     37.351441         -6.538462     -8.594627      0.928825     -3.012943     -0.667760     -0.828167      1.560544      1.024216         17.366915     11.331805     -1.024642     -1.256969      0.098638     -0.119927     -0.659968     -0.293280        -11.049451    -84.089202     -2.265303     -5.900597     -0.058136     -0.003443     -0.231440     -0.388831       -209.449563   -209.533304     -7.432006     -7.371220     -0.141989     -0.140843      0.509068      0.492581      68577.023135   2357.898558    -38.305277      92.026346    0.602868      90.344347
 a      1.6     1.5    114.000000      28790.994494  28595.543363  28516.226296  28505.523007  28503.999380      714.740409    724.117701    725.573839    724.552540    724.526385        7.106530      7.645727      7.638024      7.648575      7.648184       14.426412     14.356550     14.525636     14.673651     14.678329        131.944175   -813.683231  -1212.478583  -1356.370485  -1420.553328     -122.738730   -228.327724   -255.505982   -265.009854   -269.219815      -35.013929    -40.093481    -40.945765    -40.934172    -40.968507       14.380854     13.301806     12.468611     12.149150     12.019135          0.105992     -6.204653      0.010493     -1.902366     -0.412182     -0.414941      0.545841      0.384936          5.945572      3.676778     -0.660348     -0.892282      0.111095      0.018175     -0.212678     -0.105835         -9.113653    -41.220735     -0.804140     -1.560804      0.008529      0.060714     -0.064877     -0.114557        -83.351627    -83.152320     -1.669441     -1.653001     -0.048574     -0.047871      0.073000      0.069373      26851.396151    442.305534    -33.769211      26.706463    0.197448      26.608058
 a      1.8     1.5    114.000000      11415.237803  11433.921077  11390.500172  11386.588274  11385.627091      183.628664    179.993846    181.791310    181.661393    181.611683        0.968796      1.019164      1.059067      1.063238      1.064037        3.085577      2.999576      2.959172      3.007313      3.010988        -19.550393   -557.656990   -776.716489   -855.443845   -889.419670      -90.074889   -134.900960   -146.086451   -148.740732   -150.269264      -17.287737    -19.156113    -19.425371    -19.397621    -19.389585        4.449602      4.110820      3.841576      3.745239      3.706819          1.686518     -4.596658     -0.451733     -1.181289     -0.228963     -0.207700      0.182607      0.130600          0.894068      0.104697     -0.175420     -0.374014      0.073930      0.031430     -0.070011     -0.037973         -5.714889    -19.528044     -0.248324     -0.306228      0.010555      0.040168     -0.017689     -0.031060        -32.275616    -32.109411     -0.398818     -0.396506     -0.024389     -0.023952      0.012947      0.012138      10384.735219     26.571257    -18.470717       6.724109    0.058994       6.728318
 a      2.0     1.5    114.000000       4512.757679   4569.239469   4554.862043   4551.343742   4550.949960       46.056487     44.851734     45.166837     45.328684     45.295112        0.113208      0.129963      0.141794      0.146484      0.146894        0.548158      0.553035      0.524370      0.528858      0.531533        -96.483559   -415.116492   -526.997636   -569.455506   -586.730825      -59.061701    -77.374560    -82.823356    -83.413952    -83.930667       -8.959535     -9.734344     -9.831808     -9.814580     -9.804844        1.324472      1.249924      1.168708      1.138986      1.128209          1.545131     -3.412451     -0.496632     -0.724179     -0.124437     -0.106934      0.058652      0.040802         -0.846138     -1.148384      0.029722     -0.089202      0.043701      0.022356     -0.023748     -0.013661         -3.165603     -8.911102     -0.055333      0.000042      0.006431      0.022116     -0.004530     -0.008113        -12.193796    -12.104851     -0.121485     -0.123130     -0.013301     -0.013060      0.002767      0.002542       3910.343597    -40.405566     -9.714938       1.661568    0.017207       1.661997
 a      2.2     1.5    114.000000       1785.105102   1821.946653   1819.924318   1817.592083   1817.465310       10.732281     11.219633     11.159663     11.255485     11.246683       -0.019169      0.012261      0.018010      0.019998      0.020107        0.086912      0.091433      0.087080      0.083743      0.084692       -120.411721   -310.155022   -365.812676   -387.399972   -396.102613      -36.874320    -44.500655    -47.172374    -47.350108    -47.499547       -4.918208     -5.278130     -5.313674     -5.302815     -5.296020        0.396023      0.381968      0.360202      0.349851      0.346787          0.842030     -2.531350     -0.391114     -0.443036     -0.069046     -0.057693      0.018198      0.011739         -1.026020     -1.231561      0.075701      0.013540      0.025083      0.014013     -0.008233     -0.005090         -1.643500     -3.873596     -0.001451      0.051811      0.003407      0.012155     -0.001169     -0.002128         -4.523185     -4.483184     -0.053885     -0.055578     -0.007532     -0.007366      0.000641      0.000577       1394.872120    -36.918244     -5.301546       0.430522    0.005200       0.430328
 a      2.4     1.5    114.000000        713.436902    723.517117    725.718699    724.584433    724.529364        2.451190      2.749232      2.761349      2.779808      2.781424       -0.013884     -0.003882      0.002079      0.002613      0.002785        0.013035      0.013752      0.014064      0.012342      0.012423       -115.133214   -226.057336   -254.400807   -264.530001   -268.970153      -22.706635    -26.200759    -27.374958    -27.521071    -27.552064       -2.853772     -3.035502     -3.044665     -3.037901     -3.033348        0.123201      0.118452      0.113180      0.109532      0.108580          0.157252     -1.866338     -0.273646     -0.272220     -0.039801     -0.032738      0.005463      0.002963         -0.684603     -0.895606      0.069942      0.035069      0.014566      0.008668     -0.002879     -0.001980         -0.817409     -1.567100      0.008026      0.046399      0.001767      0.006951     -0.000323     -0.000579         -1.669126     -1.654735     -0.031286     -0.031938     -0.004433     -0.004316      0.000151      0.000135        442.230283    -25.034302     -3.042988       0.119438    0.001726       0.119507
 a      2.6     1.5    114.000000        288.320446    286.054793    288.621615    288.263460    288.202714        0.635474      0.643600      0.679672      0.682300      0.685081       -0.004522     -0.005028     -0.000143      0.000278      0.000370        0.001721      0.001975      0.002156      0.001772      0.001740        -97.275252   -160.471743   -175.844372   -180.169571   -182.442901      -14.130285    -15.883403    -16.373910    -16.493207    -16.492559       -1.735098     -1.833315     -1.833693     -1.828971     -1.825995        0.040160      0.037243      0.036167      0.034937      0.034591         -0.271995     -1.364393     -0.183154     -0.168831     -0.023955     -0.019472      0.001565      0.000540         -0.325229     -0.523958      0.053656      0.031541      0.008758      0.005448     -0.001023     -0.000784         -0.384427     -0.561464      0.007420      0.032845      0.000980      0.004154     -0.000097     -0.000165         -0.631005     -0.627321     -0.020023     -0.020137     -0.002708     -0.002634      0.000035      0.000032         98.944486    -15.923829     -1.832156       0.035117    0.000650       0.035121
 a      2.8     1.5    114.000000        116.447472    113.006056    114.377630    114.438480    114.380800        0.185238      0.146032      0.163117      0.166724      0.167986       -0.002073     -0.003350     -0.000466      0.000018      0.000002        0.000154      0.000256      0.000314      0.000252      0.000256        -76.575414   -111.733606   -120.805534   -122.449562   -123.590254       -8.998926     -9.924620    -10.146550    -10.218810    -10.213713       -1.097022     -1.152889     -1.151537     -1.147966     -1.146044        0.013662      0.011916      0.011732      0.011354      0.011206         -0.450149     -0.989914     -0.121242     -0.106455     -0.015026     -0.012086      0.000406     -0.000020         -0.094562     -0.250416      0.038422      0.023651      0.005485      0.003510     -0.000373     -0.000303         -0.164126     -0.152362      0.005645      0.021780      0.000593      0.002590     -0.000031     -0.000048         -0.257365     -0.257981     -0.013155     -0.013142     -0.001716     -0.001668      0.000008      0.000007        -12.715401    -10.106081     -1.149771       0.010737    0.000273       0.010709
 a      3.0     1.5    114.000000         46.071724     44.808650     45.147607     45.332915     45.296058        0.045466      0.035655      0.037229      0.040682      0.041005       -0.001238     -0.001716     -0.000407     -0.000025      0.000005       -0.000003      0.000023      0.000040      0.000039      0.000049        -57.804547    -77.073767    -82.771257    -83.326720    -83.876731       -5.879736     -6.394686     -6.506687     -6.543783     -6.539976       -0.717330     -0.750376     -0.748940     -0.746344     -0.745057        0.004844      0.003968      0.003890      0.003796      0.003731         -0.470210     -0.714880     -0.080728     -0.068660     -0.009772     -0.007788      0.000082     -0.000092          0.019164     -0.087491      0.026738      0.016857      0.003564      0.002323     -0.000139     -0.000111         -0.058859     -0.001734      0.004126      0.014331      0.000383      0.001676     -0.000011     -0.000014         -0.120584     -0.122915     -0.008795     -0.008745     -0.001125     -0.001092      0.000002      0.000001        -40.388779     -6.534704     -0.747283       0.003411    0.000116       0.003379
 c      3.2     1.5    114.000000         17.601923     17.813477     17.775192     17.918617     17.902293        0.004537      0.009927      0.007997      0.009856      0.009995       -0.000759     -0.000857     -0.000248     -0.000024      0.000011       -0.000004      0.000000      0.000005     -0.000001     -0.000021        -42.587079    -53.217122    -56.809077    -57.011435    -57.260120       -3.939966     -4.244759     -4.303581     -4.322061     -4.319240       -0.483088     -0.503129     -0.501846     -0.500042     -0.499146        0.001827      0.001435      0.001359      0.001351      0.001319         -0.417106     -0.515660     -0.054539     -0.045422     -0.006551     -0.005183      0.000004     -0.000067          0.062617     -0.006074      0.018510      0.011900      0.002389      0.001577     -0.000053     -0.000037         -0.013765      0.044503      0.002926      0.009581      0.000260      0.001121     -0.000003     -0.000005         -0.067281     -0.069674     -0.006001     -0.005927     -0.000759     -0.000735      0.000001      0.000000        -40.293965     -4.331326     -0.500511       0.001143    0.000053       0.001141
 c      3.4     1.5    114.000000          6.548948      7.044796      6.999906      7.066442      7.062773       -0.002490      0.002358      0.001787      0.002279      0.002417       -0.000461     -0.000464     -0.000128     -0.000025      0.000005       -0.000003      0.000002     -0.000001      0.000005     -0.000001        -30.994597    -37.057755    -39.229820    -39.362823    -39.464263       -2.707285     -2.895390     -2.926082     -2.935410     -2.933055       -0.333889     -0.346160     -0.345084     -0.343834     -0.343200        0.000769      0.000592      0.000533      0.000540      0.000528         -0.341990     -0.372363     -0.037512     -0.030812     -0.004505     -0.003547     -0.000008     -0.000037          0.071968      0.026982      0.012929      0.008447      0.001644      0.001096     -0.000020     -0.000011          0.002660      0.051687      0.002022      0.006546      0.000183      0.000769     -0.000001     -0.000002         -0.043658     -0.045276     -0.004177     -0.004098     -0.000525     -0.000508      0.000000      0.000000        -32.892068     -2.944424     -0.344080       0.000452    0.000022       0.000453
 c      3.6     1.5    114.000000          2.462545      2.743849      2.760264      2.779495      2.781473       -0.001866     -0.000104      0.000485      0.000458      0.000598       -0.000274     -0.000262     -0.000068     -0.000018      0.000204        0.000001      0.000000     -0.000002      0.000001     -0.000242        -22.494611    -26.117055    -27.368009    -27.502174    -27.536168       -1.904736     -2.023137     -2.038945     -2.043434     -2.041465       -0.236026     -0.243584     -0.242728     -0.241843     -0.241392        0.000377      0.000289      0.000254      0.000258      0.000254         -0.269079     -0.269542     -0.026286     -0.021392     -0.003168     -0.002485     -0.000005     -0.000018          0.067179      0.035737      0.009171      0.006064      0.001158      0.000778     -0.000007     -0.000002          0.007151      0.045844      0.001384      0.004568      0.000134      0.000541      0.000000     -0.000001         -0.031029     -0.031838     -0.002959     -0.002892     -0.000371     -0.000359      0.000000      0.000000        -25.018919     -2.049673     -0.241785       0.000225    0.000008       0.000235
 c      3.8     1.5    114.000000          0.981979      1.045272      1.086449      1.090167      1.093413       -0.001148     -0.000746      0.000101      0.000055      0.000128       -0.000156     -0.000149     -0.000040     -0.000008      0.000025        0.000001      0.000000     -0.000001     -0.000001     -0.000043        -16.397629    -18.649669    -19.352416    -19.480280    -19.486255       -1.368021     -1.444001     -1.451971     -1.453746     -1.452158       -0.170125     -0.174840     -0.174185     -0.173540     -0.173218        0.000214      0.000167      0.000148      0.000149      0.000147         -0.207262     -0.195930     -0.018766     -0.015168     -0.002273     -0.001778     -0.000002     -0.000008          0.057603      0.034171      0.006614      0.004411      0.000832      0.000563     -0.000002      0.000001          0.007436      0.036927      0.000950      0.003250      0.000101      0.000388      0.000000      0.000000         -0.022972     -0.023283     -0.002132     -0.002080     -0.000268     -0.000259      0.000000      0.000000        -18.542068     -1.457843     -0.173614       0.000136    0.000004       0.000152
 c      4.0     1.5    114.000000          0.421090      0.390663      0.424189      0.426498      0.429012       -0.001026     -0.000840     -0.000064     -0.000003      0.000049       -0.000084     -0.000087     -0.000025     -0.000005      0.000024        0.000001      0.000000     -0.000001      0.000001     -0.000021        -12.060165    -13.497950    -13.897633    -14.001761    -13.998183       -1.000100     -1.050218     -1.053995     -1.054286     -1.053034       -0.124718     -0.127737     -0.127244     -0.126762     -0.126527        0.000135      0.000109      0.000099      0.000097      0.000095         -0.158121     -0.143341     -0.013643     -0.010962     -0.001660     -0.001295      0.000000     -0.000002          0.047275      0.029208      0.004846      0.003253      0.000609      0.000414     -0.000001      0.000002          0.006552      0.028513      0.000658      0.002356      0.000078      0.000283      0.000000      0.000000         -0.017276     -0.017366     -0.001561     -0.001521     -0.000196     -0.000190      0.000000      0.000000        -13.659444     -1.056937     -0.126805       0.000091    0.000003       0.000108
 c      4.4     1.5    114.000000          0.075856      0.056565      0.061422      0.065050      0.065637       -0.000969     -0.000751     -0.000131     -0.000006     -0.000052       -0.000022     -0.000033     -0.000010     -0.000005      0.000053        0.000001     -0.000001     -0.000001     -0.000001      0.000080         -6.740899     -7.366967     -7.513304     -7.562903     -7.558252       -0.559792     -0.583125     -0.583380     -0.582624     -0.581830       -0.069994     -0.071410     -0.071122     -0.070837     -0.070707        0.000062      0.000054      0.000051      0.000049      0.000048         -0.091767     -0.078841     -0.007577     -0.006020     -0.000928     -0.000721      0.000001      0.000001          0.029861      0.019015      0.002718      0.001839      0.000341      0.000233      0.000000      0.000001          0.004500      0.016381      0.000324      0.001300      0.000047      0.000158      0.000000      0.000000         -0.010002     -0.009969     -0.000876     -0.000851     -0.000110     -0.000107      0.000000      0.000000         -7.533738     -0.583808     -0.070821       0.000048    0.000002       0.000055
 c      4.8     1.5    114.000000          0.005116      0.009848      0.008131      0.009839      0.009959       -0.000634     -0.000543     -0.000109     -0.000021     -0.000041       -0.000011     -0.000014     -0.000004     -0.000007      0.000022        0.000001     -0.000001     -0.000001      0.000017      0.000011         -3.935891     -4.241502     -4.301447     -4.321397     -4.318415       -0.330983     -0.341815     -0.341103     -0.340290     -0.339767       -0.041285     -0.042072     -0.041888     -0.041710     -0.041635        0.000031      0.000029      0.000027      0.000026      0.000026         -0.054299     -0.045276     -0.004443     -0.003500     -0.000548     -0.000423      0.000001      0.000001          0.018371      0.011946      0.001604      0.001090      0.000202      0.000138      0.000000      0.000001          0.002886      0.009555      0.000168      0.000759      0.000029      0.000093      0.000000      0.000000         -0.005989     -0.005915     -0.000518     -0.000502     -0.000065     -0.000063      0.000000      0.000000         -4.330094     -0.340800     -0.041709       0.000029    0.000001       0.000030
 c      5.2     1.5    114.000000         -0.002370      0.001124      0.001159      0.001365      0.001501       -0.000332     -0.000326     -0.000087      0.000000     -0.000018       -0.000007     -0.000008     -0.000003      0.000004     -0.000017       -0.000001      0.000001     -0.000001     -0.000017      0.000036         -2.399796     -2.561890     -2.586809     -2.594560     -2.592308       -0.204832     -0.209489     -0.208660     -0.208013     -0.207663       -0.025439     -0.025892     -0.025769     -0.025654     -0.025607        0.000016      0.000015      0.000015      0.000014      0.000015         -0.033148     -0.027156     -0.002719     -0.002132     -0.000338     -0.000260      0.000001      0.000001          0.011456      0.007574      0.000988      0.000674      0.000125      0.000086      0.000000      0.000000          0.001767      0.005784      0.000096      0.000463      0.000019      0.000057      0.000000      0.000000         -0.003711     -0.003636     -0.000319     -0.000309     -0.000040     -0.000039      0.000000      0.000000         -2.602515     -0.208228     -0.025682       0.000018    0.000002       0.000018
 d      6.0     1.5    114.000000         -0.000961     -0.000869     -0.000062     -0.000003      0.000029       -0.000067     -0.000085     -0.000041     -0.000011     -0.000001       -0.000002     -0.000003     -0.000003     -0.000015     -0.000021        0.000000      0.000001      0.000002      0.000005     -0.000008         -0.999621     -1.050107     -1.053965     -1.054249     -1.052990       -0.086602     -0.087495     -0.087011     -0.086675     -0.086518       -0.010739     -0.010893     -0.010834     -0.010781     -0.010768        0.000005      0.000005      0.000005      0.000004      0.000013         -0.013626     -0.010947     -0.001131     -0.000884     -0.000142     -0.000109      0.000000      0.000000          0.004839      0.003257      0.000416      0.000285      0.000053      0.000036      0.000000      0.000000          0.000655      0.002354      0.000045      0.000193      0.000008      0.000024      0.000000      0.000000         -0.001561     -0.001521     -0.000135     -0.000130     -0.000017     -0.000016      0.000000      0.000000         -1.056883     -0.086725     -0.010821       0.000026    0.000013       0.000006
 a      1.4     1.6    114.000000      72582.699411  71688.405911  71588.056027  71551.675942  71548.683394     1487.478075   1515.815209   1514.125700   1512.411290   1512.352742       30.218272     30.319609     30.246694     30.280937     30.275426       35.483051     37.092943     37.719613     37.936772     37.945642        302.400578  -1418.664570  -2103.014342  -2369.568948  -2486.301721     -134.305664   -296.779444   -342.834681   -359.941169   -367.039560      -58.132862    -69.111757    -71.098619    -71.285815    -71.453575       32.094079     29.909039     28.069790     27.353626     27.060499         -6.484718     -8.589416      0.456702     -2.443222     -0.588490     -0.674032      1.190916      0.754205         17.373056     11.326825     -0.948098     -1.167074      0.115197     -0.053327     -0.503760     -0.241646        -11.034124    -84.091022     -1.411172     -3.241631     -0.022106      0.040422     -0.164855     -0.280068       -209.453269   -209.535277     -3.701773     -3.666974     -0.095695     -0.094880      0.305910      0.294696      68576.892955   1122.985195    -42.270458      65.000471    0.459180      63.354326
 a      1.6     1.6    114.000000      28791.793300  28595.784922  28516.479083  28505.540316  28503.998357      346.028489    344.926846    347.123903    346.652195    346.613710        3.535818      3.866396      3.887331      3.892608      3.892920        8.491728      8.362829      8.389173      8.501464      8.505012        133.076230   -813.039702  -1212.045228  -1356.199436  -1420.479705     -106.833911   -173.721435   -190.041201   -194.946167   -197.385826      -27.383048    -30.910892    -31.497290    -31.469877    -31.480602        9.847513      9.068757      8.502032      8.289868      8.203267          0.131332     -6.200724     -0.316225     -1.482259     -0.339612     -0.326639      0.382875      0.264260          5.941019      3.673094     -0.365717     -0.592502      0.098316      0.028879     -0.147726     -0.075020         -9.111434    -41.221412     -0.439279     -0.694174      0.011512      0.055140     -0.041546     -0.072489        -83.352760    -83.153515     -0.764451     -0.757665     -0.037562     -0.036972      0.041378      0.039219      26851.323384    141.661284    -27.886980      16.711356    0.133290      16.660944
 a      1.8     1.6    114.000000      11415.323904  11433.981523  11390.623352  11386.600171  11385.627091       80.681419     78.124695     78.923562     79.027310     78.983924        0.457433      0.465865      0.490189      0.495499      0.496274        1.559728      1.556916      1.503139      1.524800      1.528807        -18.640429   -557.380825   -776.533809   -855.380184   -889.384777      -70.819475    -96.880734   -103.978313   -105.073294   -105.874379      -13.337373    -14.632441    -14.817605    -14.795589    -14.785586        2.920082      2.722571      2.546070      2.486013      2.462635          1.703087     -4.592356     -0.515797     -0.883296     -0.181187     -0.159913      0.121710      0.086115          0.891833      0.103880     -0.023467     -0.175284      0.060675      0.028407     -0.046003     -0.023912         -5.716481    -19.528462     -0.106875     -0.069933      0.009029      0.032076     -0.010318     -0.018385        -32.276016    -32.109953     -0.187451     -0.188046     -0.019192     -0.018864      0.007228      0.006724      10384.728948    -29.510943    -14.388551       4.000421    0.036805       4.008013
 a      2.0     1.6    114.000000       4512.710128   4569.312660   4554.878454   4551.350440   4550.950072       17.584489     17.824776     17.789568     17.917162     17.901760        0.022964      0.053346      0.058996      0.062508      0.062783        0.240421      0.255436      0.241883      0.238235      0.240214        -95.916862   -414.984222   -526.945488   -569.430972   -586.713969      -43.397638    -53.435796    -56.831731    -57.071573    -57.300889       -6.882912     -7.427415     -7.493514     -7.480436     -7.472056        0.861927      0.826834      0.777215      0.757831      0.751581          1.556029     -3.410274     -0.434577     -0.522501     -0.096431     -0.081517      0.038311      0.026610         -0.847267     -1.148336      0.070625     -0.007634      0.034519      0.018356     -0.015287     -0.008144         -3.167258     -8.911494     -0.011301      0.045923      0.005006      0.017041     -0.002535     -0.004700        -12.193733    -12.104924     -0.067970     -0.069867     -0.010370     -0.010171      0.001536      0.001393       3910.349034    -40.315465     -7.449367       0.995436    0.010387       0.996590
 a      2.2     1.6    114.000000       1785.028178   1821.979680   1819.927716   1817.596323   1817.465898        3.615519      4.015198      4.007824      4.038653      4.038615       -0.019657      0.001502      0.006836      0.007747      0.007874        0.034568      0.037164      0.037310      0.033851      0.034266       -120.135983   -310.077767   -365.789294   -387.384935   -396.095553      -25.886616    -30.103738    -31.569710    -31.720059    -31.769699       -3.782608     -4.037643     -4.058354     -4.050594     -4.044978        0.263471      0.257206      0.244702      0.237740      0.235921          0.848951     -2.530188     -0.304153     -0.310108     -0.053020     -0.043884      0.011961      0.007759         -1.026808     -1.231585      0.074168      0.033128      0.019413      0.011133     -0.005276     -0.003058         -1.644364     -3.873923      0.007348      0.049646      0.002533      0.009289     -0.000673     -0.001265         -4.522950     -4.483127     -0.035667     -0.036547     -0.005837     -0.005695      0.000355      0.000319       1394.867671    -28.065772     -4.055236       0.270332    0.003211       0.270417
 a      2.4     1.6    114.000000        713.403624    723.526597    725.722514    724.586494    724.529639        0.820722      0.864489      0.901093      0.904111      0.906987       -0.007506     -0.004873      0.000507      0.000865      0.001023        0.004566      0.005002      0.005461      0.004553      0.004481       -115.004925   -226.015270   -254.385308   -264.521417   -268.965291      -15.533454    -17.519033    -18.096503    -18.224631    -18.227242       -2.199416     -2.328310     -2.331972     -2.326920     -2.323269        0.084769      0.081960      0.078983      0.076553      0.075942          0.160882     -1.865440     -0.199318     -0.185747     -0.030513     -0.024923      0.003694      0.002039         -0.685019     -0.895584      0.057454      0.032844      0.011200      0.006792     -0.001853     -0.001229         -0.817826     -1.567309      0.007813      0.035522      0.001316      0.005306     -0.000198     -0.000367         -1.668964     -1.654671     -0.021849     -0.022010     -0.003423     -0.003331      0.000087      0.000078        442.230136    -17.456331     -2.331141       0.079595    0.001124       0.079630
 a      2.6     1.6    114.000000        288.314079    286.056142    288.622535    288.264093    288.202933        0.218340      0.178352      0.197821      0.201220      0.202715       -0.002358     -0.003935     -0.000392      0.000058      0.000151        0.000414      0.000623      0.000742      0.000618      0.000540        -97.212327   -160.451781   -175.836663   -180.164237   -182.439600       -9.553126    -10.551945    -10.793150    -10.871704    -10.866721       -1.339222     -1.408886     -1.408166     -1.404322     -1.402025        0.028572      0.026573      0.025948      0.025131      0.024897         -0.270438     -1.363724     -0.128335     -0.113204     -0.018403     -0.014862      0.001103      0.000421         -0.325343     -0.523905      0.040486      0.024637      0.006741      0.004244     -0.000666     -0.000498         -0.384635     -0.561578      0.005896      0.023063      0.000752      0.003178     -0.000064     -0.000113         -0.630930     -0.627279     -0.013915     -0.013900     -0.002091     -0.002033      0.000023      0.000021         98.945574    -10.729628     -1.406690       0.024707    0.000438       0.024723
 a      2.8     1.6    114.000000        116.446391    113.005790    114.377940    114.438645    114.380957        0.050695      0.038964      0.041236      0.044698      0.045068       -0.001312     -0.002014     -0.000479     -0.000018      0.000038       -0.000001      0.000053      0.000095      0.000096      0.000034        -76.543768   -111.722975   -120.802578   -122.445303   -123.588380       -6.048823     -6.581196     -6.695748     -6.734669     -6.730790       -0.847716     -0.887441     -0.886059     -0.883173     -0.881696        0.010006      0.008786      0.008664      0.008415      0.008308         -0.449568     -0.989439     -0.083030     -0.070721     -0.011574     -0.009253      0.000305      0.000023         -0.094558     -0.250369      0.027514      0.017231      0.004233      0.002728     -0.000247     -0.000194         -0.164239     -0.152429      0.004223      0.014748      0.000468      0.001988     -0.000022     -0.000036         -0.257329     -0.257961     -0.009037     -0.008985     -0.001327     -0.001288      0.000006      0.000006        -12.716189     -6.722796     -0.884441       0.007892    0.000190       0.007936
 a      3.0     1.6    114.000000         46.070942     44.808333     45.147796     45.333040     45.296119        0.004521      0.009898      0.008033      0.009853      0.009974       -0.000831     -0.000944     -0.000306     -0.000023     -0.000015       -0.000007     -0.000005      0.000010      0.000010      0.000000        -57.788914    -77.065218    -82.770327    -83.323435    -83.875460       -3.941788     -4.246056     -4.303813     -4.322154     -4.319353       -0.554976     -0.578453     -0.577108     -0.575095     -0.574094        0.003642      0.003030      0.002975      0.002914      0.002867         -0.470008     -0.714558     -0.054595     -0.045458     -0.007541     -0.005979      0.000072     -0.000043          0.019181     -0.087458      0.018570      0.011890      0.002757      0.001805     -0.000093     -0.000071         -0.058937     -0.001784      0.002930      0.009588      0.000306      0.001290     -0.000008     -0.000011         -0.120561     -0.122905     -0.006005     -0.005929     -0.000871     -0.000844      0.000002      0.000002        -40.389837     -4.331548     -0.575771       0.002638    0.000081       0.002636
 c      3.2     1.6    114.000000         17.601244     17.813056     17.775259     17.918737     17.902304       -0.002588      0.002117      0.001632      0.002067      0.002169       -0.000508     -0.000502     -0.000146     -0.000026      0.000049       -0.000002      0.000001      0.000000      0.000001     -0.000019        -42.579835    -53.210259    -56.808452    -57.009473    -57.259066       -2.643472     -2.825490     -2.854589     -2.863312     -2.861001       -0.374223     -0.388311     -0.387166     -0.385784     -0.385085        0.001411      0.001136      0.001085      0.001080      0.001058         -0.417027     -0.515467     -0.036644     -0.030066     -0.005060     -0.003988      0.000012     -0.000035          0.062625     -0.006055      0.012664      0.008253      0.001851      0.001226     -0.000036     -0.000023         -0.013828      0.044469      0.001977      0.006390      0.000209      0.000864     -0.000003     -0.000004         -0.067266     -0.069667     -0.004081     -0.004003     -0.000589     -0.000569      0.000001      0.000001        -40.293901     -2.872256     -0.386065       0.000949    0.000037       0.000941
 c      3.4     1.6    114.000000          6.548489      7.044311      6.999908      7.066519      7.062780       -0.001724     -0.000246      0.000410      0.000364      0.000475       -0.000302     -0.000286     -0.000074     -0.000017     -0.000022       -0.000001     -0.000001     -0.000002     -0.000003      0.000020        -30.991347    -37.053545    -39.228893    -39.361972    -39.463461       -1.820933     -1.932056     -1.946507     -1.950415     -1.948517       -0.258887     -0.267411     -0.266498     -0.265527     -0.265038        0.000608      0.000485      0.000445      0.000450      0.000445         -0.341948     -0.372266     -0.025124     -0.020417     -0.003482     -0.002733      0.000000     -0.000020          0.071971      0.026992      0.008790      0.005803      0.001275      0.000852     -0.000014     -0.000006          0.002611      0.051668      0.001321      0.004362      0.000148      0.000594     -0.000001     -0.000002         -0.043651     -0.045270     -0.002830     -0.002766     -0.000407     -0.000394      0.000000      0.000000        -32.891194     -1.956400     -0.265733       0.000404    0.000012       0.000394
 c      3.6     1.6    114.000000          2.462258      2.743452      2.760234      2.779531      2.781484       -0.001068     -0.000783      0.000054      0.000034      0.000153       -0.000172     -0.000165     -0.000043     -0.000014      0.000077        0.000000      0.000001      0.000000     -0.000002      0.000101        -22.493132    -26.115031    -27.366979    -27.501895    -27.535679       -1.283500     -1.352973     -1.359925     -1.361282     -1.359778       -0.183084     -0.188311     -0.187611     -0.186910     -0.186564        0.000303      0.000243      0.000218      0.000222      0.000217         -0.269052     -0.269497     -0.017593     -0.014198     -0.002450     -0.001917      0.000000     -0.000009          0.067179      0.035741      0.006217      0.004144      0.000898      0.000605     -0.000005      0.000000          0.007116      0.045835      0.000887      0.003044      0.000109      0.000418      0.000000     -0.000001         -0.031026     -0.031833     -0.002001     -0.001952     -0.000288     -0.000278      0.000000      0.000000        -25.018066     -1.365021     -0.186945       0.000198    0.000008       0.000208
 c      3.8     1.6    114.000000          0.981829      1.045027      1.086410      1.090173      1.093418       -0.001022     -0.000826     -0.000090     -0.000011     -0.000045       -0.000094     -0.000097     -0.000026     -0.000009     -0.000035        0.000002      0.000002      0.000001      0.000011      0.000033        -16.396980    -18.648842    -19.351631    -19.480181    -19.486023       -0.922576     -0.967504     -0.970557     -0.970601     -0.969430       -0.131964     -0.135251     -0.134725     -0.134209     -0.133963        0.000174      0.000141      0.000128      0.000128      0.000130         -0.207244     -0.195908     -0.012575     -0.010085     -0.001758     -0.001373      0.000001     -0.000003          0.057603      0.034172      0.004477      0.003005      0.000645      0.000437     -0.000002      0.000001          0.007413      0.036923      0.000601      0.002169      0.000082      0.000300      0.000000      0.000000         -0.022971     -0.023280     -0.001441     -0.001404     -0.000208     -0.000201      0.000000      0.000000        -18.541614     -0.973066     -0.134325       0.000130    0.000004       0.000131
 c      4.0     1.6    114.000000          0.421032      0.390534      0.424161      0.426499      0.429014       -0.001032     -0.000786     -0.000130     -0.000016     -0.000023       -0.000048     -0.000058     -0.000018     -0.000009     -0.000019        0.000000     -0.000001      0.000000      0.000005      0.000051        -12.059917    -13.497644    -13.897185    -14.001689    -13.998094       -0.674900     -0.704785     -0.705792     -0.705228     -0.704310       -0.096718     -0.098868     -0.098474     -0.098087     -0.097907        0.000109      0.000091      0.000084      0.000083      0.000082         -0.158109     -0.143330     -0.009160     -0.007303     -0.001285     -0.001001      0.000001      0.000000          0.047275      0.029209      0.003279      0.002211      0.000472      0.000322      0.000000      0.000001          0.006538      0.028511      0.000411      0.001575      0.000063      0.000219      0.000000      0.000000         -0.017276     -0.017364     -0.001056     -0.001027     -0.000152     -0.000147      0.000000      0.000000        -13.659312     -0.706772     -0.098160       0.000082    0.000001       0.000089
 d      4.4     1.6    114.000000          0.075855      0.056534      0.061413      0.065048      0.065638       -0.000740     -0.000603     -0.000115     -0.000008      0.000110       -0.000014     -0.000024     -0.000008      0.000003      0.000226        0.000001      0.000001      0.000002     -0.000006     -0.000249         -6.740852     -7.366941     -7.513220     -7.562855     -7.558235       -0.378931     -0.392282     -0.391703     -0.390878     -0.390294       -0.054260     -0.055324     -0.055090     -0.054860     -0.054766        0.000049      0.000044      0.000042      0.000040      0.000045         -0.091761     -0.078837     -0.005100     -0.004026     -0.000720     -0.000558      0.000002      0.000001          0.029861      0.019015      0.001839      0.001248      0.000265      0.000181      0.000000      0.000001          0.004496      0.016380      0.000199      0.000872      0.000038      0.000122      0.000000      0.000000         -0.010002     -0.009968     -0.000593     -0.000575     -0.000086     -0.000083      0.000000      0.000000         -7.533757     -0.391363     -0.054676       0.000053    0.000007       0.000043
 d      4.8     1.6    114.000000          0.005115      0.009836      0.008130      0.009837      0.009957       -0.000384     -0.000364     -0.000091     -0.000012     -0.000027       -0.000008     -0.000011     -0.000004     -0.000012      0.000065        0.000000      0.000001      0.000001      0.000013     -0.000032         -3.935848     -4.241508     -4.301441     -4.321384     -4.318406       -0.224791     -0.230310     -0.229466     -0.228783     -0.228404       -0.032024     -0.032617     -0.032467     -0.032321     -0.032265        0.000024      0.000023      0.000022      0.000018      0.000021         -0.054296     -0.045274     -0.002990     -0.002347     -0.000425     -0.000328      0.000001      0.000001          0.018371      0.011946      0.001086      0.000739      0.000157      0.000108      0.000000      0.000001          0.002885      0.009555      0.000106      0.000510      0.000023      0.000072      0.000000      0.000000         -0.005989     -0.005915     -0.000351     -0.000339     -0.000051     -0.000049      0.000000      0.000000         -4.330091     -0.229045     -0.032278       0.000026    0.000004       0.000024
 d      5.2     1.6    114.000000         -0.002373      0.001117      0.001159      0.001367      0.001501       -0.000171     -0.000188     -0.000064     -0.000020     -0.000008       -0.000004     -0.000007      0.000000      0.000006      0.000003        0.000000      0.000000     -0.000001     -0.000003      0.000004         -2.399771     -2.561898     -2.586813     -2.594559     -2.592306       -0.139148     -0.141270     -0.140566     -0.140072     -0.139824       -0.019749     -0.020082     -0.019982     -0.019892     -0.019854        0.000012      0.000012      0.000012      0.000014      0.000012         -0.033146     -0.027155     -0.001829     -0.001433     -0.000262     -0.000201      0.000001      0.000001          0.011456      0.007574      0.000669      0.000457      0.000097      0.000066      0.000000      0.000000          0.001767      0.005784      0.000066      0.000312      0.000014      0.000044      0.000000      0.000000         -0.003711     -0.003636     -0.000216     -0.000209     -0.000031     -0.000030      0.000000      0.000000         -2.602509     -0.140176     -0.019894       0.000011    0.000002       0.000015
 d      6.0     1.6    114.000000         -0.000962     -0.000870     -0.000062     -0.000007      0.000028       -0.000026     -0.000038     -0.000020     -0.000013     -0.000054       -0.000001     -0.000002     -0.000002     -0.000012      0.000014        0.000001      0.000001      0.000000      0.000011      0.000075         -0.999610     -1.050113     -1.053967     -1.054250     -1.052990       -0.058491     -0.059049     -0.058728     -0.058489     -0.058380       -0.008338     -0.008452     -0.008406     -0.008365     -0.008349        0.000004      0.000004      0.000004      0.000003      0.000003         -0.013626     -0.010947     -0.000763     -0.000595     -0.000110     -0.000084      0.000000      0.000000          0.004839      0.003257      0.000282      0.000193      0.000041      0.000028      0.000000      0.000000          0.000654      0.002354      0.000034      0.000130      0.000006      0.000019      0.000000      0.000000         -0.001561     -0.001520     -0.000091     -0.000088     -0.000013     -0.000013      0.000000      0.000000         -1.056882     -0.058568     -0.008352       0.000003    0.000000       0.000004
 a      1.4     1.8    114.000000      72587.786196  71690.386173  71588.810298  71551.711331  71548.679114      414.910949    415.347796    417.440028    416.860749    416.827888        8.669310      9.195890      9.166113      9.178140      9.177037       16.001631     15.976666     16.145760     16.317963     16.320600        305.066346  -1416.786458  -2101.865425  -2369.058379  -2486.052813     -112.722506   -187.019677   -204.962809   -210.671243   -213.404895      -37.431155    -42.965133    -43.978365    -43.988809    -44.035698       16.686441     15.237254     14.268311     13.893364     13.738883         -6.415383     -8.583790     -0.274070     -1.587277     -0.434574     -0.441767      0.644676      0.385557         17.364125     11.322404     -0.430182     -0.662657      0.111245      0.013262     -0.273392     -0.143792        -11.014837    -84.093672     -0.510327     -0.856077      0.007274      0.061120     -0.077694     -0.130452       -209.457469   -209.538720     -0.926446     -0.917896     -0.052142     -0.051649      0.108027      0.103410      68576.739660    194.853917    -35.363356      29.981890    0.245900      29.066465
 a      1.6     1.8    114.000000      28792.818632  28596.067063  28516.924078  28505.573201  28503.998476       80.712156     78.150007     78.933367     79.026048     78.983844        0.902423      0.959882      0.982931      0.988215      0.989018        2.677626      2.692727      2.614362      2.651254      2.656501        135.066624   -812.240900  -1211.496308  -1355.976032  -1420.379382      -71.365454    -97.105774   -104.028896   -105.113861   -105.899960      -16.883667    -18.623256    -18.912670    -18.889480    -18.882315        4.645680      4.302498      4.033173      3.941612      3.905498          0.170147     -6.192582     -0.525737     -0.886248     -0.224729     -0.201982      0.183079      0.123300          5.935205      3.670032     -0.021590     -0.175878      0.071907      0.031113     -0.068258     -0.032599         -9.110516    -41.222492     -0.105735     -0.069115      0.010591      0.039162     -0.015888     -0.028033        -83.354011    -83.155258     -0.187571     -0.188026     -0.023734     -0.023377      0.013307      0.012427      26851.244057    -29.516860    -18.033849       6.571575    0.057864       6.594245
 a      1.8     1.8    114.000000      11415.432748  11434.209811  11390.704757  11386.619315  11385.626482       14.445304     14.824528     14.769889     14.877460     14.865134        0.072063      0.095285      0.101093      0.105247      0.105585        0.359870      0.393146      0.374823      0.368459      0.371358        -17.326879   -557.013438   -776.338187   -855.307849   -889.336477      -40.932606    -49.723191    -52.747562    -52.964020    -53.154497       -8.088839     -8.740992     -8.829809     -8.817557     -8.808604        1.344694      1.286724      1.212844      1.185670      1.177127          1.728850     -4.587112     -0.423298     -0.490789     -0.113073     -0.095922      0.055981      0.039606          0.889620      0.103212      0.074976      0.001611      0.039886      0.020616     -0.020126     -0.008595         -5.720108    -19.529195     -0.006291      0.049535      0.005977      0.019945     -0.003529     -0.006712        -32.276530    -32.110310     -0.061804     -0.063558     -0.012041     -0.011829      0.002355      0.002125      10384.740452    -39.091291     -8.752767       1.559626    0.014518       1.572558
 a      2.0     1.8    114.000000       4512.635503   4569.421061   4554.889948   4551.362875   4550.950968        2.461179      2.750981      2.763458      2.779983      2.781365       -0.014787      0.006229      0.010125      0.011048      0.011167        0.044101      0.049696      0.050960      0.045906      0.046361        -95.210802   -414.783881   -526.880619   -569.395265   -586.694352      -22.838126    -26.230585    -27.376821    -27.527469    -27.558146       -4.169276     -4.450118     -4.476723     -4.470086     -4.464166        0.412647      0.404088      0.386150      0.376686      0.374316          1.573639     -3.407847     -0.276925     -0.273052     -0.058599     -0.048466      0.017975      0.012691         -0.848477     -1.148826      0.071666      0.034716      0.021462      0.012049     -0.006708     -0.002942         -3.169580     -8.912117      0.008302      0.046629      0.002944      0.010251     -0.000919     -0.001809        -12.193458    -12.104827     -0.031380     -0.031977     -0.006404     -0.006254      0.000525      0.000470       3910.343354    -25.040830     -4.473796       0.424778    0.004267       0.427179
 a      2.2     1.8    114.000000       1784.950885   1822.013582   1819.939663   1817.602969   1817.466686        0.494713      0.479661      0.512917      0.514991      0.517400       -0.006963     -0.003843      0.000794      0.001059      0.001196        0.004876      0.005711      0.006395      0.005402      0.005265       -119.823037   -309.969274   -365.753322   -387.362649   -396.084439      -12.937802    -14.434963    -14.837955    -14.949212    -14.946905       -2.301469     -2.432409     -2.438022     -2.433697     -2.429977        0.133844      0.131854      0.127318      0.124133      0.123315          0.858318     -2.528215     -0.170005     -0.154142     -0.031983     -0.026090      0.005920      0.003956         -1.027368     -1.231836      0.051465      0.029790      0.011816      0.007039     -0.002365     -0.001219         -1.645378     -3.874361      0.007217      0.030440      0.001459      0.005555     -0.000279     -0.000555         -4.522654     -4.483002     -0.018437     -0.018477     -0.003573     -0.003478      0.000136      0.000123       1394.862771    -14.531421     -2.438382       0.129289    0.001481       0.129455
 a      2.4     1.8    114.000000        713.392623    723.535551    725.725918    724.588644    724.530258        0.109730      0.082169      0.091246      0.094882      0.095617       -0.001852     -0.003130     -0.000345      0.000077      0.000075        0.000218      0.000559      0.000733      0.000641      0.000603       -114.863014   -225.961404   -254.366098   -264.507715   -268.957660       -7.589821     -8.301981     -8.461718     -8.517891     -8.513368       -1.342243     -1.408750     -1.408688     -1.405264     -1.403032        0.045374      0.043984      0.042768      0.041696      0.041391          0.164624     -1.863830     -0.103459     -0.089339     -0.018449     -0.014883      0.001944      0.001157         -0.685088     -0.895621      0.033836      0.020602      0.006811      0.004228     -0.000857     -0.000530         -0.818294     -1.567560      0.005039      0.018465      0.000800      0.003182     -0.000094     -0.000184         -1.668840     -1.654589     -0.011206     -0.011156     -0.002091     -0.002033      0.000040      0.000037        442.230623     -8.466904     -1.407938       0.041820    0.000553       0.041731
 a      2.6     1.8    114.000000        288.313545    286.058675    288.624181    288.264508    288.203398        0.014606      0.016314      0.015000      0.017413      0.017550       -0.001026     -0.001359     -0.000459     -0.000019     -0.000008       -0.000040      0.000013      0.000076      0.000091      0.000083        -97.140611   -160.425207   -175.827768   -180.154996   -182.435032       -4.619828     -4.988739     -5.060206     -5.084461     -5.081416       -0.818831     -0.855433     -0.854257     -0.851659     -0.850277        0.015944      0.014854      0.014548      0.014186      0.014065         -0.269201     -1.362599     -0.063916     -0.053577     -0.011184     -0.008928      0.000621      0.000296         -0.325242     -0.523864      0.021691      0.013628      0.004119      0.002628     -0.000318     -0.000223         -0.384884     -0.561717      0.003383      0.011258      0.000481      0.001918     -0.000034     -0.000063         -0.630884     -0.627246     -0.006993     -0.006917     -0.001281     -0.001243      0.000013      0.000012         98.945215     -5.090963     -0.853055       0.013895    0.000219       0.013889
 c      2.8     1.8    114.000000        116.443816    113.006220    114.379131    114.438887    114.381108       -0.002238      0.003358      0.002402      0.003079      0.003188       -0.000675     -0.000634     -0.000246     -0.000021      0.000001       -0.000007     -0.000012      0.000002      0.000013     -0.000009        -76.506379   -111.705250   -120.798865   -122.439030   -123.585523       -2.916305     -3.121774     -3.154728     -3.165136     -3.162751       -0.519542     -0.540456     -0.539175     -0.537381     -0.536466        0.005763      0.005107      0.005039      0.004924      0.004871         -0.449139     -0.988729     -0.040483     -0.033306     -0.007063     -0.005589      0.000190      0.000054         -0.094483     -0.250320      0.014009      0.009015      0.002598      0.001688     -0.000121     -0.000088         -0.164426     -0.152520      0.002195      0.007066      0.000302      0.001207     -0.000013     -0.000022         -0.257302     -0.257949     -0.004491     -0.004410     -0.000816     -0.000789      0.000005      0.000004        -12.717057     -3.174893     -0.538053       0.004699    0.000094       0.004714
 c      3.0     1.8    114.000000         46.068536     44.807574     45.148379     45.333326     45.296143       -0.001878     -0.000060      0.000486      0.000456      0.000585       -0.000422     -0.000385     -0.000098     -0.000020     -0.000012        0.000001     -0.000005     -0.000004     -0.000002      0.000020        -57.769873    -77.051274    -82.768235    -83.319614    -83.873381       -1.906496     -2.024006     -2.039281     -2.043487     -2.041553       -0.341063     -0.353158     -0.352052     -0.350823     -0.350199        0.002157      0.001838      0.001810      0.001782      0.001756         -0.469800     -0.714146     -0.026347     -0.021422     -0.004611     -0.003627      0.000055     -0.000001          0.019209     -0.087425      0.009244      0.006050      0.001696      0.001117     -0.000047     -0.000031         -0.059100     -0.001847      0.001399      0.004574      0.000197      0.000786     -0.000005     -0.000008         -0.120542     -0.122897     -0.002961     -0.002895     -0.000536     -0.000519      0.000002      0.000002        -40.389614     -2.049889     -0.351165       0.001662    0.000044       0.001649
 c      3.2     1.8    114.000000         17.599841     17.811827     17.775420     17.918940     17.902318       -0.001025     -0.000776      0.000052      0.000034      0.000100       -0.000251     -0.000239     -0.000051     -0.000007      0.000026        0.000001      0.000003      0.000000     -0.000006      0.000001        -42.570265    -53.201183    -56.806426    -57.007624    -57.257582       -1.284169     -1.353137     -1.360062     -1.361288     -1.359807       -0.230454     -0.237550     -0.236678     -0.235804     -0.235376        0.000861      0.000724      0.000698      0.000695      0.000685         -0.416897     -0.515248     -0.017616     -0.014208     -0.003097     -0.002427      0.000016     -0.000008          0.062632     -0.006039      0.006247      0.004138      0.001140      0.000759     -0.000018     -0.000010         -0.013958      0.044429      0.000897      0.003046      0.000135      0.000528     -0.000002     -0.000003         -0.067254     -0.069658     -0.002001     -0.001953     -0.000363     -0.000350      0.000001      0.000001        -40.292625     -1.365162     -0.235957       0.000645    0.000017       0.000625
 c      3.4     1.8    114.000000          6.547731      7.043261      6.999877      7.066607      7.062795       -0.000993     -0.000801     -0.000104     -0.000009      0.000009       -0.000138     -0.000145     -0.000033     -0.000009     -0.000008        0.000000      0.000002      0.000000     -0.000001     -0.000006        -30.986537    -37.048852    -39.226935    -39.361264    -39.462553       -0.886692     -0.929020     -0.931816     -0.931691     -0.930573       -0.159586     -0.163848     -0.163190     -0.162554     -0.162259        0.000384      0.000324      0.000303      0.000307      0.000299         -0.341866     -0.372153     -0.012089     -0.009683     -0.002133     -0.001667      0.000005     -0.000005          0.071972      0.026998      0.004318      0.002886      0.000786      0.000527     -0.000007     -0.000002          0.002520      0.051647      0.000582      0.002083      0.000097      0.000363     -0.000001     -0.000001         -0.043644     -0.045263     -0.001385     -0.001349     -0.000251     -0.000243      0.000000      0.000000        -32.889848     -0.934025     -0.162673       0.000279    0.000011       0.000276
 c      3.6     1.8    114.000000          2.461862      2.742805      2.760150      2.779555      2.781494       -0.001004     -0.000740     -0.000134     -0.000007      0.000115       -0.000071     -0.000087     -0.000022     -0.000002      0.000066       -0.000002      0.000001     -0.000001     -0.000005     -0.000286        -22.490829    -26.112927    -27.365500    -27.501615    -27.535233       -0.625877     -0.652780     -0.653518     -0.652863     -0.652008       -0.112869     -0.115525     -0.115039     -0.114574     -0.114367        0.000197      0.000167      0.000154      0.000156      0.000158         -0.269002     -0.269437     -0.008495     -0.006759     -0.001503     -0.001171      0.000003     -0.000002          0.067179      0.035743      0.003048      0.002051      0.000554      0.000374     -0.000003      0.000001          0.007058      0.045824      0.000381      0.001458      0.000072      0.000256      0.000000     -0.000001         -0.031022     -0.031829     -0.000979     -0.000952     -0.000178     -0.000172      0.000000      0.000000        -25.017302     -0.654137     -0.114584       0.000158    0.000004       0.000145
 c      3.8     1.8    114.000000          0.981649      1.044689      1.086340      1.090175      1.093422       -0.000861     -0.000650     -0.000123     -0.000015     -0.000027       -0.000036     -0.000053     -0.000014      0.000005     -0.000008        0.000000      0.000001      0.000000      0.000012      0.000002        -16.395970    -18.647976    -19.350753    -19.480012    -19.485847       -0.450930     -0.468104     -0.467847     -0.467045     -0.466377       -0.081321     -0.083059     -0.082702     -0.082359     -0.082208        0.000114      0.000098      0.000090      0.000090      0.000089         -0.207213     -0.195875     -0.006093     -0.004820     -0.001080     -0.000840      0.000002      0.000000          0.057603      0.034173      0.002194      0.001483      0.000398      0.000271     -0.000001      0.000001          0.007377      0.036917      0.000252      0.001042      0.000054      0.000184      0.000000      0.000000         -0.022969     -0.023277     -0.000706     -0.000685     -0.000128     -0.000124      0.000000      0.000000        -18.541380     -0.467882     -0.082411       0.000089    0.000002       0.000086
 c      4.0     1.8    114.000000          0.420964      0.390370      0.424123      0.426494      0.429014       -0.000648     -0.000530     -0.000106     -0.000027     -0.000071       -0.000019     -0.000032     -0.000010     -0.000012     -0.000026        0.000002     -0.000002      0.000001      0.000014      0.000112        -12.059483    -13.497327    -13.896750    -14.001564    -13.998027       -0.331041     -0.341774     -0.341078     -0.340293     -0.339768       -0.059575     -0.060771     -0.060504     -0.060248     -0.060137        0.000071      0.000062      0.000058      0.000058      0.000056         -0.158088     -0.143311     -0.004446     -0.003503     -0.000791     -0.000613      0.000002      0.000001          0.047275      0.029209      0.001606      0.001089      0.000292      0.000199      0.000000      0.000001          0.006518      0.028508      0.000169      0.000759      0.000041      0.000135      0.000000      0.000000         -0.017275     -0.017362     -0.000518     -0.000502     -0.000094     -0.000091      0.000000      0.000000        -13.659301     -0.340834     -0.060303       0.000057    0.000002       0.000055
 d      4.4     1.8    114.000000          0.075845      0.056499      0.061405      0.065047      0.065634       -0.000290     -0.000285     -0.000081     -0.000008     -0.000026       -0.000007     -0.000013     -0.000004      0.000002     -0.000051        0.000000      0.000000      0.000001     -0.000005      0.000079         -6.740696     -7.366934     -7.513156     -7.562811     -7.558211       -0.187027     -0.190836     -0.190019     -0.189416     -0.189093       -0.033434     -0.034055     -0.033896     -0.033747     -0.033685        0.000031      0.000029      0.000028      0.000027      0.000029         -0.091750     -0.078831     -0.002475     -0.001941     -0.000444     -0.000342      0.000001      0.000001          0.029861      0.019015      0.000902      0.000614      0.000164      0.000112      0.000000      0.000001          0.004491      0.016380      0.000087      0.000422      0.000024      0.000075      0.000000      0.000000         -0.010002     -0.009968     -0.000291     -0.000282     -0.000053     -0.000051      0.000000      0.000000         -7.533758     -0.189611     -0.033812       0.000033    0.000003       0.000027
 d      4.8     1.8    114.000000          0.005109      0.009820      0.008128      0.009835      0.009958       -0.000109     -0.000128     -0.000051     -0.000003     -0.000009       -0.000004     -0.000006     -0.000001     -0.000003      0.000030        0.000001      0.000001     -0.000002     -0.000002     -0.000017         -3.935771     -4.241525     -4.301448     -4.321378     -4.318397       -0.110914     -0.112221     -0.111620     -0.111205     -0.111006       -0.019762     -0.020097     -0.019997     -0.019905     -0.019868        0.000015      0.000015      0.000014      0.000014      0.000012         -0.054291     -0.045272     -0.001451     -0.001136     -0.000262     -0.000202      0.000001      0.000001          0.018371      0.011946      0.000533      0.000364      0.000097      0.000067      0.000000      0.000000          0.002884      0.009555      0.000054      0.000248      0.000014      0.000044      0.000000      0.000000         -0.005989     -0.005914     -0.000172     -0.000166     -0.000031     -0.000030      0.000000      0.000000         -4.330076     -0.111286     -0.019882       0.000010    0.000003       0.000016
 d      5.2     1.8    114.000000         -0.002379      0.001107      0.001158      0.001366      0.001501       -0.000036     -0.000052     -0.000027      0.000027     -0.000013       -0.000002     -0.000003      0.000000      0.000023     -0.000007        0.000000      0.000001     -0.000002     -0.000011      0.000024         -2.399742     -2.561912     -2.586824     -2.594562     -2.592304       -0.068278     -0.068894     -0.068516     -0.068238     -0.068115       -0.012196     -0.012382     -0.012317     -0.012260     -0.012235        0.000008      0.000008      0.000007      0.000009      0.000007         -0.033144     -0.027154     -0.000890     -0.000695     -0.000162     -0.000124      0.000000      0.000000          0.011456      0.007574      0.000329      0.000225      0.000060      0.000041      0.000000      0.000000          0.001766      0.005784      0.000038      0.000152      0.000009      0.000027      0.000000      0.000000         -0.003711     -0.003636     -0.000106     -0.000103     -0.000019     -0.000019      0.000000      0.000000         -2.602501     -0.068290     -0.012267       0.000004    0.000003       0.000009
 a      1.4     2.0    114.000000      72591.261876  71691.186705  71589.500795  71551.743866  71548.679393      116.657452    113.240571    114.419648    114.424645    114.379115        2.472420      2.717403      2.724758      2.728638      2.729109        6.369441      6.322799      6.255482      6.339168      6.344038        307.213018  -1415.734220  -2101.161873  -2368.732603  -2485.902749      -80.503581   -112.971868   -121.123396   -122.723855   -123.747009      -24.126989    -26.958120    -27.498741    -27.480137    -27.484963        8.471977      7.664329      7.151439      6.967640      6.893282         -6.371801     -8.578184     -0.526584     -1.014009     -0.306594     -0.287189      0.324805      0.186044         17.357101     11.321276     -0.074433     -0.253188      0.090117      0.031187     -0.137104     -0.072135        -11.003459    -84.095263     -0.155359     -0.147392      0.011992      0.050926     -0.032841     -0.054945       -209.459075   -209.541529     -0.258807     -0.258053     -0.032965     -0.032596      0.036290      0.034164      68576.628874    -12.722558    -25.000133      13.186380    0.121221      12.902898
 a      1.6     2.0    114.000000      28793.318745  28596.406696  28517.089777  28505.598786  28503.996941       17.577857     17.841960     17.803152     17.916596     17.901671        0.214595      0.231273      0.240326      0.245280      0.245783        0.745353      0.809151      0.771726      0.767622      0.772129        136.496331   -811.800829  -1211.206616  -1355.864447  -1420.312426      -43.855593    -53.588803    -56.856810    -57.102213    -57.325467      -10.600010    -11.502040    -11.646852    -11.634935    -11.625392        2.305365      2.177517      2.051451      2.007333      1.992678          0.198711     -6.187182     -0.443656     -0.525415     -0.146574     -0.126001      0.088347      0.060060          5.932449      3.668854      0.072805     -0.008549      0.050080      0.024671     -0.031129     -0.011795         -9.112315    -41.223125     -0.010365      0.046655      0.007647      0.025795     -0.005757     -0.010870        -83.355201    -83.155888     -0.068146     -0.069919     -0.015431     -0.015204      0.004306      0.003856      26851.242945    -40.333656    -11.451469       2.779677    0.024872       2.829127
 a      1.8     2.0    114.000000      11415.516710  11434.371041  11390.727385  11386.634677  11385.626750        2.461266      2.755478      2.764743      2.780160      2.781324       -0.004479      0.017736      0.020534      0.021781      0.021897        0.076973      0.089235      0.091099      0.083532      0.084294        -16.515645   -556.760891   -776.242338   -855.263413   -889.310112      -22.926649    -26.254876    -27.379866    -27.531498    -27.562244       -5.051814     -5.400874     -5.439631     -5.433879     -5.427252        0.697635      0.678708      0.649659      0.635181      0.631671          1.750145     -4.584761     -0.278976     -0.273570     -0.071209     -0.058973      0.028168      0.020246          0.888421      0.102020      0.072267      0.034489      0.025857      0.014108     -0.009316     -0.002899         -5.722646    -19.529650      0.008446      0.046779      0.003741      0.012412     -0.001380     -0.002761        -32.276669    -32.110253     -0.031425     -0.032003     -0.007690     -0.007525      0.000853      0.000755      10384.736068    -25.045371     -5.432253       0.725198    0.006484       0.738075
 a      2.0     2.0    114.000000       4512.597012   4569.459589   4554.912438   4551.371704   4550.951721        0.419473      0.393969      0.425020      0.426906      0.429028       -0.006703     -0.002105      0.001620      0.001817      0.001935        0.007188      0.008794      0.009815      0.008474      0.008291        -94.837956   -414.653584   -526.840675   -569.368623   -586.680751      -12.208047    -13.552721    -13.906012    -14.011356    -14.008177       -2.614274     -2.763612     -2.772989     -2.769170     -2.765131        0.226659      0.223206      0.215977      0.211466      0.210291          1.585139     -3.405846     -0.161836     -0.145079     -0.036510     -0.029759      0.009626      0.006970         -0.848651     -1.149618      0.049778      0.028625      0.013526      0.007872     -0.003244     -0.001173         -3.170590     -8.912464      0.007050      0.028899      0.001776      0.006333     -0.000423     -0.000875        -12.193309    -12.104733     -0.017450     -0.017457     -0.004046     -0.003941      0.000227      0.000204       3910.336727    -13.672451     -2.774687       0.221641    0.002157       0.223157
 a      2.2     2.0    114.000000       1784.956085   1822.022932   1819.944300   1817.606308   1817.467412        0.075325      0.056302      0.061780      0.065154      0.065626       -0.001668     -0.002494     -0.000203      0.000119      0.000154        0.000153      0.000692      0.000943      0.000874      0.000784       -119.681566   -309.904714   -365.732483   -387.345776   -396.076212       -6.790780     -7.389323     -7.519269     -7.566116     -7.561981       -1.447516     -1.517743     -1.518802     -1.515696     -1.513362        0.076584      0.075412      0.073291      0.071852      0.071413          0.862214     -2.526375     -0.093190     -0.079604     -0.019949     -0.016085      0.003338      0.002324         -1.027123     -1.232154      0.031021      0.018747      0.007425      0.004518     -0.001195     -0.000556         -1.645818     -3.874572      0.004658      0.016540      0.000922      0.003438     -0.000147     -0.000304         -4.522635     -4.482950     -0.010081     -0.010017     -0.002251     -0.002190      0.000071      0.000065       1394.860227     -7.539406     -1.518812       0.072895    0.000789       0.072740
 a      2.4     2.0    114.000000        713.396185    723.540698    725.729073    724.589160    724.530817        0.004918      0.009824      0.008141      0.009861      0.010011       -0.000957     -0.000975     -0.000387     -0.000005      0.000014       -0.000073     -0.000018      0.000073      0.000091      0.000031       -114.796632   -225.929688   -254.355378   -264.497931   -268.952735       -3.953476     -4.250897     -4.304391     -4.322512     -4.319811       -0.845259     -0.882290     -0.881391     -0.879002     -0.877612        0.026666      0.025768      0.025108      0.024606      0.024443          0.165598     -1.862544     -0.054884     -0.045615     -0.011565     -0.009229      0.001142      0.000731         -0.684835     -0.895696      0.018896      0.011822      0.004298      0.002698     -0.000448     -0.000257         -0.818538     -1.567678      0.002951      0.009621      0.000526      0.001983     -0.000055     -0.000108         -1.668860     -1.654588     -0.006024     -0.005938     -0.001321     -0.001282      0.000024      0.000022        442.230589     -4.332406     -0.880565       0.024522    0.000295       0.024541
 c      2.6     2.0    114.000000        288.308254    286.060345    288.626762    288.264726    288.203531       -0.002469      0.001323      0.001138      0.001368      0.001484       -0.000631     -0.000491     -0.000189     -0.000019     -0.000015       -0.000004     -0.000021     -0.000004      0.000010      0.000008        -97.101877   -160.407008   -175.822265   -180.149613   -182.432011       -2.407237     -2.565743     -2.587970     -2.594994     -2.592836       -0.516998     -0.537388     -0.536183     -0.534506     -0.533619        0.009520      0.008877      0.008694      0.008508      0.008448         -0.268830     -1.361883     -0.033405     -0.027308     -0.007039     -0.005565      0.000381      0.000209         -0.325120     -0.523854      0.011700      0.007516      0.002608      0.001675     -0.000170     -0.000111         -0.385095     -0.561786      0.001810      0.005811      0.000312      0.001202     -0.000021     -0.000039         -0.630887     -0.627256     -0.003726     -0.003647     -0.000812     -0.000785      0.000009      0.000008         98.945923     -2.603467     -0.535267       0.008378    0.000112       0.008405
 c      2.8     2.0    114.000000        116.439013    113.005340    114.380404    114.439213    114.381109       -0.001212     -0.000603      0.000192      0.000129      0.000239       -0.000403     -0.000349     -0.000067     -0.000018      0.000017        0.000003     -0.000003     -0.000002     -0.000003      0.000006        -76.483777   -111.692563   -120.795625   -122.436029   -123.583605       -1.526911     -1.613260     -1.622596     -1.624860     -1.623197       -0.329081     -0.340405     -0.339278     -0.338120     -0.337532        0.003481      0.003119      0.003078      0.003017      0.002990         -0.448867     -0.988346     -0.021029     -0.017014     -0.004453     -0.003498      0.000124      0.000051         -0.094447     -0.250303      0.007460      0.004879      0.001648      0.001076     -0.000066     -0.000044         -0.164626     -0.152568      0.001103      0.003641      0.000192      0.000759     -0.000008     -0.000014         -0.257295     -0.257952     -0.002377     -0.002320     -0.000518     -0.000500      0.000003      0.000003        -12.716180     -1.629773     -0.338457       0.002925    0.000049       0.002915
 c      3.0     2.0    114.000000         46.066084     44.805965     45.148722     45.333573     45.296147       -0.000924     -0.000796     -0.000069     -0.000005      0.000049       -0.000247     -0.000238     -0.000038     -0.000011      0.000003        0.000002      0.000003     -0.000002      0.000001     -0.000030        -57.757179    -77.042982    -82.765872    -83.318040    -83.872181       -1.001219     -1.050404     -1.054130     -1.054296     -1.053079       -0.216494     -0.222909     -0.221989     -0.221162     -0.220767        0.001323      0.001155      0.001138      0.001123      0.001109         -0.469604     -0.713926     -0.013682     -0.010982     -0.002910     -0.002277      0.000040      0.000010          0.019216     -0.087416      0.004898      0.003243      0.001077      0.000712     -0.000026     -0.000015         -0.059262     -0.001882      0.000682      0.002359      0.000126      0.000495     -0.000003     -0.000005         -0.120534     -0.122893     -0.001562     -0.001523     -0.000341     -0.000329      0.000001      0.000001        -40.388666     -1.057086     -0.221343       0.001071    0.000023       0.001052
 c      3.2     2.0    114.000000         17.598773     17.810515     17.775397     17.919050     17.902339       -0.000985     -0.000719     -0.000136     -0.000004      0.000011       -0.000135     -0.000155     -0.000029     -0.000006     -0.000016        0.000001      0.000005      0.000000      0.000001      0.000037        -42.563468    -53.196490    -56.804680    -57.006909    -57.256900       -0.675207     -0.704737     -0.705844     -0.705221     -0.704327       -0.146417     -0.150165     -0.149482     -0.148879     -0.148613        0.000542      0.000471      0.000455      0.000455      0.000450         -0.416774     -0.515117     -0.009180     -0.007312     -0.001957     -0.001527      0.000013      0.000001          0.062633     -0.006036      0.003303      0.002206      0.000724      0.000484     -0.000010     -0.000004         -0.014069      0.044406      0.000428      0.001576      0.000088      0.000333     -0.000001     -0.000002         -0.067248     -0.069654     -0.001056     -0.001027     -0.000231     -0.000222      0.000001      0.000001        -40.291813     -0.706815     -0.149007       0.000434    0.000009       0.000417
 c      3.4     2.0    114.000000          6.547264      7.042491      6.999775      7.066637      7.062812       -0.000865     -0.000628     -0.000125     -0.000003     -0.000006       -0.000068     -0.000093     -0.000022     -0.000001      0.000003        0.000001      0.000000      0.000002     -0.000005     -0.000014        -30.983205    -37.046456    -39.225765    -39.360941    -39.462222       -0.467252     -0.485224     -0.485110     -0.484287     -0.483616       -0.101388     -0.103684     -0.103198     -0.102760     -0.102575        0.000249      0.000218      0.000205      0.000206      0.000205         -0.341794     -0.372077     -0.006323     -0.005002     -0.001350     -0.001051      0.000006      0.000000          0.071972      0.026999      0.002281      0.001534      0.000499      0.000336     -0.000004      0.000000          0.002452      0.051632      0.000270      0.001081      0.000064      0.000230      0.000000     -0.000001         -0.043639     -0.045260     -0.000732     -0.000710     -0.000160     -0.000154      0.000000      0.000000        -32.889400     -0.485198     -0.102826       0.000203    0.000003       0.000189
 c      3.6     2.0    114.000000          2.461660      2.742419      2.760069      2.779553      2.781500       -0.000638     -0.000508     -0.000105     -0.000009      0.000019       -0.000034     -0.000054     -0.000013     -0.000001     -0.000017        0.000000     -0.000001     -0.000002     -0.000003      0.000040        -22.489334    -26.111833    -27.364795    -27.501442    -27.535098       -0.331067     -0.341719     -0.341076     -0.340288     -0.339771       -0.071674     -0.073166     -0.072821     -0.072505     -0.072372        0.000130      0.000115      0.000107      0.000108      0.000107         -0.268959     -0.269395     -0.004451     -0.003504     -0.000952     -0.000739      0.000003      0.000001          0.067179      0.035743      0.001611      0.001088      0.000352      0.000239     -0.000001      0.000001          0.007018      0.045816      0.000174      0.000759      0.000047      0.000162      0.000000      0.000000         -0.031020     -0.031826     -0.000518     -0.000502     -0.000113     -0.000109      0.000000      0.000000        -25.017162     -0.340762     -0.072560       0.000108    0.000001       0.000098
 d      3.8     2.0    114.000000          0.981568      1.044514      1.086298      1.090172      1.093424       -0.000423     -0.000374     -0.000090     -0.000007      0.000009       -0.000018     -0.000031     -0.000008      0.000009      0.000045        0.000001     -0.000001      0.000000     -0.000008     -0.000020        -16.395298    -18.647557    -19.350375    -19.479913    -19.485791       -0.239430     -0.245478     -0.244667     -0.243983     -0.243585       -0.051624     -0.052644     -0.052394     -0.052164     -0.052068        0.000076      0.000067      0.000063      0.000063      0.000064         -0.207186     -0.195852     -0.003192     -0.002506     -0.000685     -0.000531      0.000002      0.000001          0.057603      0.034173      0.001159      0.000787      0.000253      0.000172      0.000000      0.000001          0.007357      0.036913      0.000116      0.000544      0.000035      0.000116      0.000000      0.000000         -0.022968     -0.023276     -0.000374     -0.000361     -0.000082     -0.000079      0.000000      0.000000        -18.541355     -0.244245     -0.052145       0.000069    0.000002       0.000057
 d      4.0     2.0    114.000000          0.420932      0.390296      0.424104      0.426490      0.429015       -0.000260     -0.000255     -0.000075     -0.000024      0.000004       -0.000010     -0.000018     -0.000006     -0.000006     -0.000048        0.000000      0.000000     -0.000001      0.000012      0.000025        -12.059131    -13.497209    -13.896580    -14.001511    -13.997997       -0.176149     -0.179456     -0.178668     -0.178097     -0.177794       -0.037825     -0.038543     -0.038358     -0.038187     -0.038115        0.000047      0.000043      0.000040      0.000040      0.000043         -0.158071     -0.143299     -0.002328     -0.001825     -0.000502     -0.000388      0.000002      0.000001          0.047275      0.029209      0.000849      0.000578      0.000186      0.000127      0.000000      0.000001          0.006508      0.028506      0.000083      0.000397      0.000026      0.000085      0.000000      0.000000         -0.017275     -0.017361     -0.000274     -0.000265     -0.000060     -0.000058      0.000000      0.000000        -13.659288     -0.178254     -0.038249       0.000049    0.000004       0.000037
 d      4.4     2.0    114.000000          0.075837      0.056483      0.061404      0.065044      0.065636       -0.000085     -0.000103     -0.000046     -0.000008      0.000009       -0.000005     -0.000007     -0.000003     -0.000002      0.000014        0.000000     -0.000001      0.000001     -0.000001     -0.000010         -6.740554     -7.366948     -7.513150     -7.562801     -7.558200       -0.099308     -0.100338     -0.099791     -0.099416     -0.099237       -0.021252     -0.021621     -0.021513     -0.021413     -0.021374        0.000021      0.000019      0.000019      0.000031      0.000019         -0.091743     -0.078827     -0.001297     -0.001015     -0.000282     -0.000217      0.000001      0.000001          0.029861      0.019015      0.000477      0.000326      0.000104      0.000072      0.000000      0.000000          0.004489      0.016379      0.000050      0.000221      0.000015      0.000048      0.000000      0.000000         -0.010002     -0.009968     -0.000154     -0.000149     -0.000034     -0.000033      0.000000      0.000000         -7.533741     -0.099469     -0.021408       0.000003    0.000017       0.000019
 c      4.8     2.0    114.000000          0.005105      0.009811      0.008127      0.009835      0.009958       -0.000025     -0.000037     -0.000021     -0.000001     -0.000023       -0.000002     -0.000004     -0.000001      0.000001      0.000031        0.000001      0.000002     -0.000002     -0.000003     -0.000031         -3.935729     -4.241536     -4.301460     -4.321380     -4.318394       -0.058524     -0.059049     -0.058728     -0.058488     -0.058381       -0.012572     -0.012768     -0.012701     -0.012641     -0.012618        0.000010      0.000010      0.000009      0.000009      0.000009         -0.054288     -0.045271     -0.000763     -0.000595     -0.000167     -0.000128      0.000001      0.000001          0.018371      0.011946      0.000282      0.000193      0.000062      0.000042      0.000000      0.000000          0.002884      0.009555      0.000034      0.000130      0.000009      0.000028      0.000000      0.000000         -0.005989     -0.005914     -0.000091     -0.000088     -0.000020     -0.000019      0.000000      0.000000         -4.330065     -0.058540     -0.012615       0.000010    0.000000       0.000011
 d      5.2     2.0    114.000000         -0.002381      0.001103      0.001156      0.001367      0.001503       -0.000006     -0.000011     -0.000009     -0.000007     -0.000060       -0.000001     -0.000001     -0.000001      0.000004     -0.000036        0.000000      0.000001      0.000001     -0.000001      0.000089         -2.399732     -2.561918     -2.586830     -2.594565     -2.592304       -0.035873     -0.036285     -0.036102     -0.035949     -0.035881       -0.007760     -0.007870     -0.007828     -0.007791     -0.007776        0.000005      0.000005      0.000005      0.000009      0.000006         -0.033143     -0.027154     -0.000470     -0.000365     -0.000103     -0.000079      0.000000      0.000000          0.011456      0.007574      0.000174      0.000119      0.000038      0.000026      0.000000      0.000000          0.001766      0.005783      0.000024      0.000080      0.000006      0.000017      0.000000      0.000000         -0.003711     -0.003636     -0.000056     -0.000054     -0.000012     -0.000012      0.000000      0.000000         -2.602494     -0.036021     -0.007829       0.000002    0.000004       0.000005
 a      1.4     2.3    114.000000      72593.748028  71691.781058  71590.012976  71551.786494  71548.675605       15.960064     16.276911     16.228716     16.326236     16.312890        0.393413      0.415152      0.425874      0.429411      0.429982        1.299632      1.408141      1.355439      1.357146      1.362558        309.553738  -1415.009386  -2100.576810  -2368.477829  -2485.771047      -42.709457    -51.755048    -54.789753    -55.018471    -55.218872      -12.753456    -13.870543    -14.082758    -14.074470    -14.064946        3.164009      2.912075      2.711709      2.641915      2.618648         -6.325886     -8.571374     -0.440060     -0.509743     -0.174131     -0.151450      0.107551      0.060375         17.351205     11.320600      0.075883     -0.004151      0.057931      0.027259     -0.044798     -0.018461        -10.994751    -84.095913     -0.007841      0.048855      0.008110      0.030529     -0.006447     -0.013261       -209.461592   -209.543656     -0.065088     -0.066751     -0.018203     -0.018001      0.005777      0.005011      68576.573166    -39.753430    -13.727323       3.970707    0.039358       4.059491
 a      1.6     2.3    114.000000      28793.941628  28596.793960  28517.175314  28505.624315  28503.996233        1.690059      1.886769      1.906179      1.913098      1.914916        0.005356      0.025891      0.028324      0.029325      0.029414        0.094312      0.111701      0.115511      0.107313      0.108012        137.892943   -811.365730  -1210.999341  -1355.768696  -1420.258449      -20.248650    -22.933456    -23.801071    -23.945777    -23.963845       -5.517012     -5.891038     -5.936565     -5.934173     -5.927319        0.950170      0.915971      0.880890      0.862500      0.858160          0.234842     -6.183872     -0.252816     -0.241098     -0.077851     -0.064402      0.033873      0.024044          5.928773      3.666523      0.068607      0.034447      0.028041      0.015023     -0.010224     -0.001646         -9.114352    -41.223495      0.008826      0.043287      0.004167      0.013555     -0.001434     -0.003062        -83.356257    -83.156045     -0.027797     -0.028200     -0.008342     -0.008169      0.000844      0.000716      26851.227389    -22.260545     -5.928220       0.978957    0.008138       1.015273
 a      1.8     2.3    114.000000      11415.547574  11434.435452  11390.794185  11386.647491  11385.627479        0.234694      0.197844      0.218969      0.221259      0.222630       -0.004214     -0.000732      0.001734      0.001905      0.001985        0.005893      0.007967      0.008985      0.008108      0.007829        -15.810199   -556.526332   -776.170112   -855.216581   -889.284468       -9.929919    -10.902281    -11.136267    -11.218843    -11.214285       -2.638805     -2.783670     -2.793832     -2.791041     -2.787127        0.314646      0.307978      0.299360      0.294273      0.292873          1.770873     -4.581653     -0.134251     -0.117242     -0.036999     -0.029952      0.012181      0.008997          0.887984      0.099770      0.042850      0.024806      0.013712      0.007864     -0.003430     -0.000574         -5.723575    -19.529939      0.006241      0.023881      0.001892      0.006387     -0.000489     -0.001061        -32.276811    -32.110262     -0.014379     -0.014333     -0.004073     -0.003970      0.000274      0.000245      10384.726082    -11.061259     -2.796962       0.305983    0.002646       0.310500
 a      2.0     2.3    114.000000       4512.619787   4569.460720   4554.924528   4551.378336   4550.952472        0.025294      0.022877      0.022982      0.025442      0.025655       -0.001130     -0.001382     -0.000140      0.000101      0.000078       -0.000177      0.000295      0.000591      0.000600      0.000501        -94.599737   -414.542856   -526.806751   -569.339585   -586.667198       -5.169475     -5.572029     -5.652058     -5.681286     -5.678017       -1.371567     -1.435136     -1.436564     -1.434020     -1.431880        0.107567      0.105590      0.102882      0.101426      0.100929          1.591202     -3.402900     -0.071712     -0.060024     -0.018964     -0.015208      0.004478      0.003368         -0.848021     -1.150703      0.024509      0.014820      0.007117      0.004259     -0.001316     -0.000367         -3.171045     -8.912659      0.003766      0.012588      0.000940      0.003256     -0.000185     -0.000396        -12.193466    -12.104734     -0.007772     -0.007689     -0.002133     -0.002073      0.000099      0.000091       3910.329614     -5.683560     -1.437233       0.103281    0.000923       0.102841
 a      2.2     2.3    114.000000       1784.958165   1822.027941   1819.949431   1817.608003   1817.468072       -0.001856      0.003031      0.002210      0.002796      0.002930       -0.000956     -0.000490     -0.000217     -0.000001      0.000019       -0.000062     -0.000086      0.000006      0.000023      0.000016       -119.592508   -309.851066   -365.714926   -387.331130   -396.068881       -2.856275     -3.047835     -3.076934     -3.086590     -3.084304       -0.760782     -0.792870     -0.792036     -0.790126     -0.788894        0.037224      0.036455      0.035493      0.034979      0.034801          0.863304     -2.524376     -0.039767     -0.032576     -0.010435     -0.008289      0.001617      0.001182         -1.026599     -1.232506      0.013984      0.008745      0.003925      0.002422     -0.000512     -0.000206         -1.646185     -3.874701      0.002172      0.006915      0.000501      0.001785     -0.000071     -0.000148         -4.522741     -4.482995     -0.004399     -0.004312     -0.001192     -0.001154      0.000036      0.000034       1394.859798     -3.096579     -0.791580       0.035345    0.000333       0.035151
 c      2.4     2.3    114.000000        713.381649    723.542231    725.733249    724.590026    724.530926       -0.001270     -0.000434      0.000285      0.000225      0.000240       -0.000578     -0.000396     -0.000075     -0.000017     -0.000039        0.000003     -0.000023     -0.000017     -0.000001      0.000059       -114.737578   -225.902435   -254.345175   -264.491264   -268.948365       -1.670301     -1.765697     -1.776125     -1.778988     -1.777252       -0.446383     -0.463089     -0.461875     -0.460505     -0.459748        0.013086      0.012639      0.012312      0.012108      0.012039          0.166172     -1.861566     -0.023076     -0.018681     -0.006083     -0.004791      0.000571      0.000391         -0.684626     -0.895755      0.008242      0.005286      0.002280      0.001444     -0.000197     -0.000101         -0.818895     -1.567757      0.001234      0.003993      0.000272      0.001037     -0.000027     -0.000055         -1.668874     -1.654625     -0.002598     -0.002535     -0.000702     -0.000678      0.000014      0.000013        442.232872     -1.784748     -0.461203       0.012145    0.000128       0.012143
 c      2.6     2.3    114.000000        288.296969    286.058017    288.628735    288.265464    288.203535       -0.000823     -0.000757     -0.000062      0.000001      0.000023       -0.000362     -0.000314     -0.000040     -0.000011      0.000028        0.000005     -0.000001     -0.000005     -0.000003     -0.000005        -97.062113   -160.390354   -175.816051   -180.146103   -182.429562       -1.023108     -1.072796     -1.076300     -1.076558     -1.075320       -0.274431     -0.283214     -0.282034     -0.281056     -0.280573        0.004704      0.004420      0.004331      0.004266      0.004220         -0.268282     -1.361371     -0.013998     -0.011238     -0.003711     -0.002905      0.000197      0.000122         -0.325069     -0.523849      0.005049      0.003298      0.001386      0.000897     -0.000076     -0.000044         -0.385429     -0.561845      0.000714      0.002413      0.000156      0.000631     -0.000010     -0.000020         -0.630872     -0.627266     -0.001596     -0.001555     -0.000432     -0.000417      0.000005      0.000005         98.947428     -1.079508     -0.281331       0.004196    0.000072       0.004225
 c      2.8     2.3    114.000000        116.433068    113.002445    114.380734    114.439663    114.381152       -0.000915     -0.000623     -0.000132     -0.000003      0.000020       -0.000222     -0.000236     -0.000032     -0.000006      0.000026        0.000004      0.000003     -0.000002     -0.000005     -0.000018        -76.459950   -111.681627   -120.791817   -122.433973   -123.582247       -0.650529     -0.678319     -0.679094     -0.678449     -0.677590       -0.175176     -0.179933     -0.178987     -0.178282     -0.177969        0.001742      0.001589      0.001568      0.001540      0.001528         -0.448466     -0.988007     -0.008847     -0.007042     -0.002351     -0.001833      0.000068      0.000036         -0.094439     -0.250297      0.003206      0.002121      0.000876      0.000576     -0.000030     -0.000017         -0.164892     -0.152615      0.000423      0.001518      0.000098      0.000399     -0.000004     -0.000007         -0.257281     -0.257947     -0.001017     -0.000989     -0.000276     -0.000266      0.000002      0.000002        -12.715377     -0.679997     -0.178411       0.001514    0.000022       0.001514
 c      3.0     2.3    114.000000         46.063544     44.803804     45.148560     45.333752     45.296187       -0.000776     -0.000528     -0.000113     -0.000010      0.000026       -0.000121     -0.000155     -0.000024     -0.000001      0.000036        0.000002      0.000002     -0.000003     -0.000006     -0.000034        -57.744280    -77.036115    -82.763596    -83.316943    -83.871437       -0.427888     -0.443608     -0.443321     -0.442490     -0.441867       -0.115339     -0.118038     -0.117371     -0.116867     -0.116655        0.000679      0.000608      0.000599      0.000591      0.000584         -0.469355     -0.713701     -0.005788     -0.004571     -0.001539     -0.001197      0.000024      0.000011          0.019217     -0.087415      0.002102      0.001403      0.000573      0.000381     -0.000012     -0.000006         -0.059443     -0.001917      0.000252      0.000989      0.000068      0.000261     -0.000001     -0.000003         -0.120522     -0.122887     -0.000670     -0.000650     -0.000182     -0.000175      0.000001      0.000001        -40.388123     -0.443273     -0.116909       0.000573    0.000012       0.000579
 c      3.2     2.3    114.000000         17.597840     17.809257     17.775197     17.919097     17.902359       -0.000523     -0.000417     -0.000093     -0.000013      0.000002       -0.000060     -0.000086     -0.000019     -0.000002      0.000032        0.000001      0.000003     -0.000001     -0.000006     -0.000006        -42.557229    -53.192603    -56.803336    -57.006377    -57.256520       -0.290188     -0.298640     -0.297964     -0.297201     -0.296742       -0.077968     -0.079610     -0.079165     -0.078824     -0.078665        0.000288      0.000258      0.000249      0.000262      0.000247         -0.416628     -0.514983     -0.003893     -0.003059     -0.001037     -0.000805      0.000009      0.000004          0.062633     -0.006036      0.001417      0.000952      0.000386      0.000259     -0.000004     -0.000001         -0.014177      0.044383      0.000154      0.000663      0.000049      0.000176     -0.000001     -0.000001         -0.067239     -0.069649     -0.000453     -0.000439     -0.000123     -0.000119      0.000000      0.000000        -40.291475     -0.297612     -0.078802       0.000228    0.000020       0.000244
 c      3.4     2.3    114.000000          6.546948      7.041875      6.999636      7.066645      7.062817       -0.000311     -0.000289     -0.000080     -0.000009     -0.000034       -0.000029     -0.000044     -0.000012      0.000000      0.000061        0.000000      0.000000      0.000001     -0.000004      0.000001        -30.980444    -37.044600    -39.224967    -39.360686    -39.462043       -0.201892     -0.206152     -0.205392     -0.204764     -0.204427       -0.053950     -0.055020     -0.054724     -0.054473     -0.054372        0.000136      0.000123      0.000117      0.000117      0.000117         -0.341710     -0.372004     -0.002682     -0.002102     -0.000717     -0.000555      0.000004      0.000002          0.071972      0.026999      0.000979      0.000662      0.000266      0.000180     -0.000002      0.000000          0.002394      0.051620      0.000099      0.000456      0.000036      0.000122      0.000000      0.000000         -0.043634     -0.045256     -0.000314     -0.000304     -0.000085     -0.000082      0.000000      0.000000        -32.889241     -0.205018     -0.054436       0.000118    0.000001       0.000114
 c      3.6     2.3    114.000000          2.461554      2.742161      2.759998      2.779555      2.781500       -0.000172     -0.000180     -0.000063     -0.000011     -0.000046       -0.000015     -0.000024     -0.000007     -0.000004      0.000004        0.000000      0.000000     -0.000002      0.000005      0.000022        -22.488110    -26.111122    -27.364354    -27.501323    -27.535012       -0.143370     -0.145441     -0.144753     -0.144259     -0.144010       -0.038135     -0.038861     -0.038657     -0.038479     -0.038408        0.000072      0.000066      0.000062      0.000063      0.000063         -0.268910     -0.269357     -0.001887     -0.001477     -0.000507     -0.000391      0.000002      0.000002          0.067179      0.035743      0.000692      0.000469      0.000188      0.000128     -0.000001      0.000001          0.006990      0.045810      0.000069      0.000322      0.000026      0.000086      0.000000      0.000000         -0.031017     -0.031823     -0.000223     -0.000215     -0.000060     -0.000058      0.000000      0.000000        -25.017083     -0.144425     -0.038493       0.000065    0.000001       0.000060
 c      3.8     2.3    114.000000          0.981530      1.044423      1.086270      1.090168      1.093424       -0.000089     -0.000106     -0.000047     -0.000011     -0.000009       -0.000008     -0.000013     -0.000004     -0.000002     -0.000014        0.000001      0.000000     -0.000002      0.000004      0.000022        -16.394687    -18.647351    -19.350179    -19.479860    -19.485746       -0.103538     -0.104595     -0.104039     -0.103656     -0.103473       -0.027483     -0.027984     -0.027839     -0.027710     -0.027658        0.000042      0.000039      0.000037      0.000037      0.000037         -0.207158     -0.195833     -0.001354     -0.001059     -0.000365     -0.000281      0.000001      0.000001          0.057603      0.034173      0.000498      0.000339      0.000135      0.000092      0.000000      0.000001          0.007344      0.036911      0.000052      0.000231      0.000019      0.000062      0.000000      0.000000         -0.022967     -0.023274     -0.000161     -0.000155     -0.000044     -0.000042      0.000000      0.000000        -18.541303     -0.103738     -0.027733       0.000038    0.000000       0.000036
 c      4.0     2.3    114.000000          0.420916      0.390268      0.424098      0.426489      0.429017       -0.000044     -0.000059     -0.000031     -0.000009      0.000025       -0.000005     -0.000006     -0.000002      0.000002      0.000016        0.000001     -0.000002      0.000000     -0.000004     -0.000070        -12.058783    -13.497172    -13.896523    -14.001488    -13.997973       -0.075872     -0.076517     -0.076096     -0.075801     -0.075662       -0.020155     -0.020503     -0.020397     -0.020301     -0.020264        0.000026      0.000024      0.000023      0.000023      0.000022         -0.158055     -0.143289     -0.000989     -0.000773     -0.000267     -0.000206      0.000001      0.000001          0.047275      0.029209      0.000365      0.000249      0.000099      0.000068      0.000000      0.000000          0.006503      0.028505      0.000041      0.000169      0.000015      0.000045      0.000000      0.000000         -0.017274     -0.017361     -0.000118     -0.000114     -0.000032     -0.000031      0.000000      0.000000        -13.659251     -0.075815     -0.020294       0.000023    0.000001       0.000024
 c      4.4     2.3    114.000000          0.075831      0.056477      0.061405      0.065045      0.065635       -0.000009     -0.000016     -0.000011     -0.000012     -0.000035       -0.000001     -0.000002     -0.000001     -0.000005     -0.000026        0.000000     -0.000001      0.000000      0.000004      0.000036         -6.740446     -7.366954     -7.513164     -7.562801     -7.558193       -0.042400     -0.042834     -0.042610     -0.042433     -0.042354       -0.011338     -0.011514     -0.011454     -0.011399     -0.011377        0.000012      0.000011      0.000011      0.000012      0.000012         -0.091738     -0.078824     -0.000554     -0.000431     -0.000150     -0.000115      0.000001      0.000001          0.029861      0.019015      0.000205      0.000141      0.000056      0.000038      0.000000      0.000000          0.004489      0.016379      0.000027      0.000095      0.000008      0.000025      0.000000      0.000000         -0.010002     -0.009967     -0.000066     -0.000064     -0.000018     -0.000017      0.000000      0.000000         -7.533723     -0.042485     -0.011425       0.000013    0.000000       0.000012
 d      4.8     2.3    114.000000          0.005104      0.009807      0.008128      0.009838      0.009957       -0.000002     -0.000004     -0.000003     -0.000005     -0.000180        0.000000     -0.000001      0.000000      0.000002     -0.000095        0.000000     -0.000001     -0.000001     -0.000004      0.000209         -3.935709     -4.241539     -4.301468     -4.321385     -4.318394       -0.024911     -0.025249     -0.025126     -0.025017     -0.024970       -0.006711     -0.006805     -0.006769     -0.006736     -0.006724        0.000006      0.000005      0.000005      0.000005      0.000004         -0.054287     -0.045270     -0.000328     -0.000253     -0.000089     -0.000068      0.000000      0.000000          0.018371      0.011946      0.000122      0.000083      0.000033      0.000023      0.000000      0.000000          0.002884      0.009555      0.000018      0.000056      0.000005      0.000015      0.000000      0.000000         -0.005989     -0.005914     -0.000039     -0.000038     -0.000011     -0.000010      0.000000      0.000000         -4.330059     -0.025206     -0.006834       0.000002    0.000002       0.000006
 a      1.4     2.6    114.000000      72595.710512  71692.445625  71590.161276  71551.816966  71548.672850        2.056857      2.290669      2.298348      2.306575      2.307845        0.042597      0.060893      0.064641      0.065708      0.065829        0.226153      0.263891      0.267565      0.259103      0.260355        311.079245  -1414.587395  -2100.308074  -2368.342042  -2485.700454      -21.670485    -24.574573    -25.532632    -25.676548    -25.699879       -7.027164     -7.518436     -7.592483     -7.593243     -7.585038        1.356910      1.271816      1.207540      1.173194      1.165102         -6.290869     -8.564923     -0.268307     -0.257514     -0.099228     -0.082404      0.036636      0.018272         17.342477     11.319675      0.071430      0.034119      0.035020      0.018049     -0.014242     -0.002239        -10.989490    -84.096423      0.009549      0.045303      0.005711      0.017234     -0.001538     -0.002915       -209.463544   -209.544120     -0.029598     -0.030108     -0.010457     -0.010283      0.000068     -0.000134      68576.545917    -23.628766     -7.560424       1.423920    0.014468       1.529329
 a      1.6     2.6    114.000000      28794.288578  28596.913871  28517.309158  28505.634373  28503.996377        0.215528      0.180448      0.199493      0.201491      0.202723       -0.003824      0.001658      0.003095      0.003332      0.003405        0.008413      0.012031      0.013367      0.012673      0.012380        138.778845   -811.098893  -1210.907024  -1355.709797  -1420.227628       -9.669322    -10.583181    -10.796600    -10.876025    -10.871579       -3.041080     -3.207943     -3.221685     -3.220054     -3.216259        0.467760      0.453128      0.441859      0.434993      0.433571          0.258257     -6.180463     -0.131221     -0.113998     -0.042861     -0.034667      0.015841      0.011961          5.926455      3.663375      0.042098      0.024153      0.015792      0.008861     -0.003897      0.000196         -9.113156    -41.223578      0.006205      0.023266      0.002264      0.007373     -0.000514     -0.001239        -83.356839    -83.156299     -0.014005     -0.013955     -0.004676     -0.004555      0.000241      0.000195      26851.210635    -10.736366     -3.227857       0.454861    0.003091       0.462900
 a      1.8     2.6    114.000000      11415.586070  11434.420205  11390.821162  11386.655335  11385.627790        0.014587      0.016319      0.015624      0.017444      0.017590       -0.001139     -0.001005     -0.000062      0.000143      0.000184       -0.000367      0.000079      0.000431      0.000513      0.000366        -15.520213   -556.401387   -776.130170   -855.186262   -889.270171       -4.656666     -4.997563     -5.061384     -5.085483     -5.082508       -1.460859     -1.527496     -1.529598     -1.527363     -1.525155        0.162672      0.158600      0.154911      0.153127      0.152509          1.776836     -4.578563     -0.064896     -0.053774     -0.020326     -0.016165      0.006205      0.004641          0.888349      0.097949      0.022356      0.013444      0.007634      0.004487     -0.001541     -0.000113         -5.723522    -19.530019      0.003466      0.011327      0.001053      0.003476     -0.000238     -0.000534        -32.277131    -32.110377     -0.007028     -0.006937     -0.002269     -0.002205      0.000137      0.000124      10384.717721     -5.092466     -1.530851       0.155952    0.001238       0.154993
 a      2.0     2.6    114.000000       4512.611333   4569.458432   4554.927679   4551.382187   4550.952828       -0.002069      0.001249      0.001149      0.001378      0.001509       -0.001157     -0.000390     -0.000127     -0.000012      0.000017       -0.000079     -0.000147     -0.000053     -0.000020     -0.000024        -94.519679   -414.486326   -526.788270   -569.325478   -586.659739       -2.418496     -2.568037     -2.588452     -2.595238     -2.593129       -0.761135     -0.792550     -0.791727     -0.790047     -0.788834        0.056364      0.055086      0.053698      0.053119      0.052908          1.591853     -3.401033     -0.033704     -0.027389     -0.010483     -0.008294      0.002345      0.001807         -0.847480     -1.151326      0.011980      0.007444      0.003975      0.002408     -0.000631     -0.000140         -3.171399     -8.912759      0.001844      0.005831      0.000519      0.001787     -0.000098     -0.000210        -12.193568    -12.104798     -0.003736     -0.003653     -0.001192     -0.001154      0.000056      0.000051       3910.329532     -2.604001     -0.791580       0.054032    0.000424       0.053427
 a      2.2     2.6    114.000000       1784.938623   1822.027333   1819.950241   1817.610663   1817.468155       -0.000833     -0.000750      0.000075      0.000058      0.000126       -0.000629     -0.000402     -0.000049     -0.000018      0.000008       -0.000002     -0.000029     -0.000029     -0.000012     -0.000021       -119.534933   -309.824943   -365.703833   -387.325375   -396.064960       -1.345261     -1.414561     -1.420881     -1.422228     -1.420743       -0.424617     -0.439996     -0.438670     -0.437432     -0.436718        0.019532      0.019130      0.018621      0.018377      0.018296          0.863955     -2.523588     -0.018534     -0.014914     -0.005795     -0.004551      0.000859      0.000645         -1.026409     -1.232630      0.006710      0.004268      0.002197      0.001367     -0.000251     -0.000088         -1.646573     -3.874773      0.000983      0.003195      0.000257      0.000986     -0.000038     -0.000080         -4.522708     -4.483016     -0.002094     -0.002041     -0.000668     -0.000645      0.000021      0.000019       1394.861876     -1.426602     -0.438074       0.018620    0.000159       0.018539
 c      2.4     2.6    114.000000        713.368631    723.539817    725.733709    724.591470    724.531053       -0.000778     -0.000612     -0.000127      0.000002      0.000021       -0.000381     -0.000339     -0.000043     -0.000012      0.000033        0.000007     -0.000004     -0.000004     -0.000011     -0.000053       -114.693760   -225.886990   -254.338094   -264.488195   -268.946331       -0.789643     -0.824412     -0.825916     -0.825515     -0.824529       -0.250330     -0.258019     -0.256742     -0.255837     -0.255401        0.006883      0.006670      0.006505      0.006399      0.006366          0.166849     -1.861108     -0.010773     -0.008601     -0.003385     -0.002643      0.000308      0.000219         -0.684591     -0.895766      0.003933      0.002550      0.001278      0.000815     -0.000097     -0.000045         -0.819231     -1.567815      0.000544      0.001851      0.000135      0.000575     -0.000015     -0.000030         -1.668834     -1.654620     -0.001233     -0.001200     -0.000394     -0.000380      0.000008      0.000007        442.233988     -0.827647     -0.256090       0.006450    0.000063       0.006446
 c      2.6     2.6    114.000000        288.289222    286.055569    288.628631    288.266021    288.203671       -0.000756     -0.000448     -0.000113     -0.000008     -0.000011       -0.000233     -0.000265     -0.000031     -0.000006     -0.000021        0.000006      0.000002     -0.000006      0.000001     -0.000010        -97.034662   -160.380177   -175.811905   -180.144082   -182.428516       -0.484743     -0.503241     -0.503083     -0.502258     -0.501612       -0.154188     -0.158183     -0.157194     -0.156547     -0.156273        0.002491      0.002359      0.002314      0.002242      0.002255         -0.267792     -1.361020     -0.006574     -0.005203     -0.002069     -0.001609      0.000109      0.000072         -0.325065     -0.523848      0.002404      0.001582      0.000777      0.000506     -0.000038     -0.000020         -0.385687     -0.561891      0.000308      0.001124      0.000081      0.000351     -0.000005     -0.000011         -0.630849     -0.627254     -0.000759     -0.000737     -0.000243     -0.000234      0.000003      0.000003         98.947612     -0.503377     -0.156704       0.002307    0.000025       0.002289
 c      2.8     2.6    114.000000        116.429160    113.000479    114.380500    114.439834    114.381220       -0.000528     -0.000368     -0.000082     -0.000012      0.000014       -0.000129     -0.000162     -0.000027     -0.000005      0.000005        0.000004      0.000003      0.000001      0.000003     -0.000014        -76.445136   -111.675168   -120.789570   -122.432813   -123.581670       -0.309917     -0.319302     -0.318649     -0.317888     -0.317407       -0.098419     -0.100626     -0.099951     -0.099504     -0.099322        0.000937      0.000865      0.000853      0.000838      0.000831         -0.448154     -0.987769     -0.004169     -0.003277     -0.001314     -0.001019      0.000039      0.000023         -0.094439     -0.250297      0.001526      0.001015      0.000492      0.000325     -0.000015     -0.000008         -0.165067     -0.152649      0.000177      0.000710      0.000055      0.000223     -0.000002     -0.000004         -0.257266     -0.257937     -0.000485     -0.000470     -0.000155     -0.000149      0.000001      0.000001        -12.715294     -0.318359     -0.099559       0.000829    0.000012       0.000854
 c      3.0     2.6    114.000000         46.062101     44.802562     45.148362     45.333804     45.296213       -0.000300     -0.000266     -0.000070     -0.000010      0.000055       -0.000063     -0.000081     -0.000019     -0.000003      0.000044        0.000002      0.000000      0.000001      0.000000     -0.000041        -57.737360    -77.032405    -82.762438    -83.316354    -83.871113       -0.205034     -0.209369     -0.208633     -0.208005     -0.207666       -0.064743     -0.066061     -0.065634     -0.065329     -0.065206        0.000374      0.000340      0.000334      0.000329      0.000327         -0.469170     -0.713561     -0.002727     -0.002137     -0.000862     -0.000667      0.000014      0.000008          0.019217     -0.087415      0.001001      0.000671      0.000322      0.000215     -0.000006     -0.000002         -0.059544     -0.001939      0.000106      0.000464      0.000040      0.000146     -0.000001     -0.000002         -0.120512     -0.122880     -0.000319     -0.000309     -0.000102     -0.000098      0.000001      0.000001        -40.387997     -0.208188     -0.065314       0.000327    0.000005       0.000341
 c      3.2     2.6    114.000000         17.597462     17.808643     17.775066     17.919116     17.902368       -0.000151     -0.000165     -0.000058     -0.000009     -0.000093       -0.000029     -0.000037     -0.000010     -0.000007     -0.000031        0.000001      0.000001     -0.000002      0.000005      0.000083        -42.554303    -53.190833    -56.802750    -57.006102    -57.256343       -0.139310     -0.141202     -0.140551     -0.140064     -0.139826       -0.043742     -0.044585     -0.044318     -0.044109     -0.044028        0.000162      0.000148      0.000143      0.000142      0.000142         -0.416527     -0.514908     -0.001833     -0.001435     -0.000582     -0.000449      0.000006      0.000003          0.062633     -0.006036      0.000676      0.000455      0.000217      0.000146     -0.000002      0.000000         -0.014227      0.044371      0.000070      0.000312      0.000029      0.000098      0.000000     -0.000001         -0.067233     -0.069645     -0.000216     -0.000209     -0.000069     -0.000067      0.000000      0.000000        -40.291354     -0.140285     -0.044163       0.000143    0.000001       0.000148
 c      3.4     2.6    114.000000          6.546874      7.041643      6.999565      7.066651      7.062820       -0.000071     -0.000092     -0.000042     -0.000002      0.000054       -0.000013     -0.000017     -0.000005      0.000001      0.000065       -0.000001      0.000002     -0.000001     -0.000004     -0.000022        -30.979214    -37.043927    -39.224686    -39.360568    -39.461949       -0.096681     -0.097572     -0.097063     -0.096696     -0.096528       -0.030279     -0.030837     -0.030664     -0.030517     -0.030463        0.000078      0.000072      0.000069      0.000068      0.000069         -0.341656     -0.371966     -0.001264     -0.000988     -0.000402     -0.000310      0.000003      0.000002          0.071972      0.026999      0.000467      0.000317      0.000150      0.000101     -0.000001      0.000000          0.002372      0.051614      0.000050      0.000216      0.000021      0.000068      0.000000      0.000000         -0.043632     -0.045254     -0.000150     -0.000145     -0.000048     -0.000046      0.000000      0.000000        -32.889143     -0.096716     -0.030471       0.000073    0.000002       0.000072
 c      3.6     2.6    114.000000          2.461543      2.742099      2.759969      2.779553      2.781503       -0.000032     -0.000047     -0.000027     -0.000005     -0.000011       -0.000006     -0.000009     -0.000002      0.000002     -0.000001        0.000000      0.000001     -0.000002     -0.000002      0.000006        -22.487547    -26.110916    -27.364244    -27.501279    -27.534964       -0.068331     -0.068881     -0.068509     -0.068239     -0.068113       -0.021422     -0.021797     -0.021679     -0.021575     -0.021535        0.000042      0.000039      0.000037      0.000037      0.000036         -0.268883     -0.269339     -0.000891     -0.000696     -0.000284     -0.000219      0.000002      0.000001          0.067179      0.035743      0.000330      0.000225      0.000106      0.000072      0.000000      0.000000          0.006982      0.045808      0.000039      0.000152      0.000015      0.000048      0.000000      0.000000         -0.031016     -0.031822     -0.000106     -0.000103     -0.000034     -0.000033      0.000000      0.000000        -25.017010     -0.068284     -0.021583       0.000037    0.000001       0.000040
 c      3.8     2.6    114.000000          0.981529      1.044412      1.086263      1.090168      1.093423       -0.000014     -0.000023     -0.000014     -0.000002      0.000026       -0.000003     -0.000004     -0.000001      0.000004     -0.000045        0.000000     -0.000001      0.000000     -0.000005     -0.000067        -16.394404    -18.647296    -19.350153    -19.479847    -19.485722       -0.049116     -0.049564     -0.049301     -0.049100     -0.049008       -0.015451     -0.015706     -0.015623     -0.015548     -0.015521        0.000025      0.000023      0.000022      0.000022      0.000023         -0.207145     -0.195825     -0.000642     -0.000500     -0.000205     -0.000157      0.000001      0.000001          0.057603      0.034173      0.000238      0.000162      0.000076      0.000052      0.000000      0.000000          0.007341      0.036910      0.000030      0.000110      0.000011      0.000035      0.000000      0.000000         -0.022966     -0.023273     -0.000077     -0.000074     -0.000025     -0.000024      0.000000      0.000000        -18.541258     -0.049095     -0.015602       0.000025    0.000001       0.000025
 c      4.0     2.6    114.000000          0.420915      0.390267      0.424097      0.426488      0.429016       -0.000005     -0.000011     -0.000006     -0.000005      0.000003       -0.000001     -0.000002     -0.000001      0.000001      0.000050       -0.000001      0.000001      0.000000      0.000004     -0.000059        -12.058641    -13.497157    -13.896525    -14.001488    -13.997962       -0.035884     -0.036284     -0.036099     -0.035948     -0.035881       -0.011337     -0.011514     -0.011453     -0.011397     -0.011376        0.000016      0.000015      0.000014      0.000013      0.000013         -0.158049     -0.143285     -0.000470     -0.000365     -0.000150     -0.000115      0.000001      0.000001          0.047275      0.029209      0.000174      0.000119      0.000056      0.000038      0.000000      0.000000          0.006502      0.028505      0.000024      0.000080      0.000009      0.000025      0.000000      0.000000         -0.017274     -0.017360     -0.000056     -0.000054     -0.000018     -0.000017      0.000000      0.000000        -13.659224     -0.035961     -0.011350       0.000013    0.000001       0.000016
 c      4.4     2.6    114.000000          0.075830      0.056476      0.061405      0.065042      0.065637       -0.000001     -0.000002     -0.000003     -0.000017      0.000005       -0.000001     -0.000001     -0.000001     -0.000034      0.000045        0.000001      0.000001      0.000001      0.000038     -0.000054         -6.740419     -7.366951     -7.513169     -7.562805     -7.558191       -0.020058     -0.020348     -0.020250     -0.020160     -0.020123       -0.006383     -0.006472     -0.006437     -0.006405     -0.006394        0.000007      0.000006      0.000006      0.000006      0.000006         -0.091736     -0.078823     -0.000265     -0.000204     -0.000084     -0.000065      0.000000      0.000000          0.029861      0.019015      0.000098      0.000067      0.000031      0.000022      0.000000      0.000000          0.004488      0.016379      0.000015      0.000045      0.000005      0.000014      0.000000      0.000000         -0.010002     -0.009967     -0.000032     -0.000031     -0.000010     -0.000010      0.000000      0.000000         -7.533712     -0.020164     -0.006364       0.000006    0.000000       0.000007
 a      1.4     3.0    114.000000      72597.433045  71692.892772  71590.458112  71551.826352  71548.671394        0.181162      0.150164      0.165378      0.167032      0.168024       -0.002228      0.003944      0.004749      0.005140      0.005195        0.013968      0.020189      0.021212      0.021539      0.021416        312.377912  -1414.231189  -2100.154657  -2368.242884  -2485.650353       -9.141655     -9.967356    -10.150913    -10.224044    -10.219472       -3.411659     -3.595791     -3.613096     -3.613397     -3.608733        0.561973      0.531391      0.516591      0.505315      0.502479         -6.261273     -8.560197     -0.125428     -0.107568     -0.048450     -0.039022      0.010718      0.005137         17.332943     11.315769      0.040485      0.022994      0.017727      0.009694     -0.003275      0.001367        -10.980610    -84.096879      0.006520      0.022063      0.002998      0.008282     -0.000319     -0.000607       -209.465013   -209.544810     -0.013329     -0.013248     -0.005222     -0.005121     -0.000497     -0.000497      68576.515384    -10.114166     -3.620411       0.524884    0.004952       0.552929
 a      1.6     3.0    114.000000      28794.483749  28596.891779  28517.396346  28505.647706  28503.996680        0.004494      0.009873      0.008754      0.009879      0.009984       -0.001521     -0.000743     -0.000093      0.000156      0.000181       -0.000935     -0.000560     -0.000286     -0.000132     -0.000207        139.254245   -810.914439  -1210.840061  -1355.665873  -1420.207573       -3.988999     -4.260240     -4.305620     -4.323435     -4.321276       -1.484349     -1.549400     -1.551546     -1.549676     -1.547492        0.214243      0.206527      0.202429      0.200620      0.200350          0.266059     -6.176245     -0.055820     -0.045854     -0.020769     -0.016477      0.007294      0.005996          5.925345      3.660054      0.019413      0.011625      0.007789      0.004507     -0.001450      0.000344         -9.111621    -41.223538      0.003037      0.009681      0.001107      0.003530     -0.000210     -0.000561        -83.357404    -83.156652     -0.006050     -0.005959     -0.002303     -0.002236      0.000104      0.000094      26851.195877     -4.335052     -1.553494       0.205698    0.001014       0.200377
 a      1.8     3.0    114.000000      11415.569581  11434.407848  11390.821378  11386.664617  11385.628178       -0.001731     -0.000190      0.000457      0.000473      0.000582       -0.001425     -0.000377     -0.000081     -0.000012      0.000026       -0.000101     -0.000214     -0.000170     -0.000144     -0.000130        -15.415777   -556.322375   -776.101680   -855.167805   -889.260015       -1.921780     -2.027957     -2.039881     -2.043768     -2.041918       -0.716544     -0.744448     -0.743323     -0.741863     -0.740726        0.075393      0.073278      0.071540      0.070937      0.070714          1.777555     -4.576483     -0.026763     -0.021495     -0.009912     -0.007728      0.002903      0.002156          0.888872      0.096758      0.009611      0.005945      0.003772      0.002251     -0.000654     -0.000003         -5.723935    -19.530175      0.001456      0.004605      0.000496      0.001680     -0.000113     -0.000254        -32.277177    -32.110443     -0.002977     -0.002904     -0.001122     -0.001085      0.000071      0.000065      10384.717472     -2.050591     -0.743217       0.072139    0.000521       0.071510
 b      2.0     3.0    114.000000       4512.589151   4569.456135   4554.922031   4551.388509   4550.953055       -0.000712     -0.000743     -0.000079     -0.000007      0.000014       -0.000646     -0.000413     -0.000051     -0.000020     -0.000021       -0.000013     -0.000030     -0.000037     -0.000026      0.000016        -94.450537   -414.452546   -526.772135   -569.317440   -586.654838       -1.006210     -1.051448     -1.054236     -1.054361     -1.053178       -0.376238     -0.388770     -0.387301     -0.386207     -0.385577        0.026049      0.025479      0.024840      0.024586      0.024503          1.592914     -3.400198     -0.013818     -0.011031     -0.005139     -0.004014      0.001101      0.000863         -0.847271     -1.151556      0.005068      0.003199      0.001968      0.001205     -0.000275     -0.000047         -3.171897     -8.912864      0.000725      0.002370      0.000222      0.000871     -0.000048     -0.000099        -12.193460    -12.104756     -0.001567     -0.001526     -0.000592     -0.000571      0.000029      0.000026       3910.330733     -1.057419     -0.386803       0.025077    0.000181       0.025019
 b      2.2     3.0    114.000000       1784.923634   1822.026122   1819.949003   1817.613418   1817.468530       -0.000657     -0.000409     -0.000124     -0.000004     -0.000003       -0.000400     -0.000370     -0.000044     -0.000004      0.000003        0.000005     -0.000008     -0.000010     -0.000003     -0.000008       -119.478040   -309.803678   -365.693148   -387.321014   -396.062576       -0.561557     -0.583285     -0.583384     -0.582629     -0.581876       -0.210965     -0.216871     -0.215586     -0.214787     -0.214426        0.009038      0.008865      0.008643      0.008529      0.008493          0.864976     -2.522983     -0.007642     -0.006052     -0.002850     -0.002216      0.000405      0.000311         -1.026378     -1.232653      0.002826      0.001815      0.001089      0.000684     -0.000110     -0.000033         -1.646975     -3.874848      0.000381      0.001306      0.000106      0.000483     -0.000018     -0.000038         -4.522645     -4.482975     -0.000878     -0.000853     -0.000332     -0.000320      0.000011      0.000010       1394.862389     -0.583976     -0.215034       0.008676    0.000071       0.008628
 c      2.4     3.0    114.000000        713.357931    723.538613    725.733802    724.592274    724.531324       -0.000470     -0.000287     -0.000079     -0.000007     -0.000037       -0.000237     -0.000272     -0.000034     -0.000004     -0.000008        0.000008     -0.000001      0.000000     -0.000004      0.000058       -114.655854   -225.872977   -254.331669   -264.485486   -268.945129       -0.331353     -0.341666     -0.341049     -0.340283     -0.339781       -0.124535     -0.127521     -0.126579     -0.126029     -0.125807        0.003201      0.003114      0.003040      0.002992      0.002976          0.167586     -1.860626     -0.004471     -0.003515     -0.001669     -0.001294      0.000147      0.000108         -0.684588     -0.895766      0.001654      0.001080      0.000634      0.000407     -0.000043     -0.000017         -0.819534     -1.567873      0.000205      0.000762      0.000061      0.000282     -0.000007     -0.000014         -1.668800     -1.654596     -0.000519     -0.000502     -0.000196     -0.000189      0.000004      0.000004        442.233825     -0.340897     -0.126142       0.003027    0.000029       0.003003
 c      2.6     3.0    114.000000        288.282829    286.053910    288.628625    288.266231    288.203773       -0.000263     -0.000216     -0.000060     -0.000006     -0.000001       -0.000121     -0.000136     -0.000025     -0.000001      0.000020        0.000005      0.000000      0.000002     -0.000006     -0.000027        -97.013726   -160.372004   -175.808522   -180.142490   -182.427866       -0.205049     -0.209346     -0.208611     -0.208005     -0.207669       -0.076639     -0.078280     -0.077671     -0.077307     -0.077166        0.001173      0.001117      0.001095      0.001074      0.001070         -0.267310     -1.360701     -0.002731     -0.002139     -0.001023     -0.000791      0.000053      0.000037         -0.325065     -0.523848      0.001012      0.000669      0.000386      0.000253     -0.000017     -0.000008         -0.385889     -0.561932      0.000114      0.000465      0.000041      0.000173     -0.000003     -0.000005         -0.630827     -0.627239     -0.000319     -0.000309     -0.000121     -0.000116      0.000002      0.000001         98.947357     -0.208262     -0.077334       0.001087    0.000009       0.001080
 c      2.8     3.0    114.000000        116.426488    112.999105    114.380364    114.439913    114.381251       -0.000124     -0.000137     -0.000048     -0.000007     -0.000029       -0.000055     -0.000057     -0.000013     -0.000003      0.000012        0.000002      0.000002      0.000000      0.000002      0.000010        -76.435606   -111.670821   -120.788018   -122.431958   -123.581298       -0.131553     -0.133187     -0.132553     -0.132098     -0.131874       -0.048863     -0.049826     -0.049467     -0.049229     -0.049137        0.000450      0.000418      0.000411      0.000404      0.000401         -0.447875     -0.987585     -0.001731     -0.001354     -0.000651     -0.000502      0.000019      0.000013         -0.094439     -0.250297      0.000643      0.000429      0.000245      0.000162     -0.000006     -0.000003         -0.165179     -0.152674      0.000069      0.000295      0.000030      0.000110     -0.000001     -0.000002         -0.257252     -0.257928     -0.000204     -0.000197     -0.000077     -0.000074      0.000001      0.000001        -12.715393     -0.132253     -0.049238       0.000405    0.000005       0.000407
 c      3.0     3.0    114.000000         46.061413     44.801827     45.148230     45.333841     45.296226       -0.000051     -0.000073     -0.000034     -0.000006      0.000032       -0.000022     -0.000022     -0.000006     -0.000006      0.000022        0.000001      0.000001     -0.000002      0.000003     -0.000067        -57.733575    -77.030385    -82.761812    -83.315959    -83.870895       -0.086752     -0.087467     -0.087003     -0.086670     -0.086518       -0.032141     -0.032734     -0.032525     -0.032368     -0.032308        0.000184      0.000168      0.000165      0.000164      0.000161         -0.469028     -0.713467     -0.001134     -0.000885     -0.000428     -0.000329      0.000007      0.000005          0.019217     -0.087415      0.000422      0.000284      0.000160      0.000107     -0.000002     -0.000001         -0.059595     -0.001952      0.000047      0.000193      0.000022      0.000072      0.000000     -0.000001         -0.120504     -0.122875     -0.000135     -0.000130     -0.000051     -0.000049      0.000000      0.000000        -40.387931     -0.086704     -0.032359       0.000161    0.000003       0.000165
 c      3.2     3.0    114.000000         17.597371     17.808387     17.774987     17.919131     17.902374       -0.000020     -0.000034     -0.000020      0.000002      0.000033       -0.000008     -0.000009     -0.000003      0.000002      0.000019       -0.000001      0.000002      0.000000     -0.000008     -0.000056        -42.552852    -53.190050    -56.802523    -57.005940    -57.256221       -0.058566     -0.059040     -0.058725     -0.058486     -0.058382       -0.021737     -0.022115     -0.021987     -0.021880     -0.021839        0.000081      0.000075      0.000073      0.000072      0.000072         -0.416461     -0.514864     -0.000765     -0.000596     -0.000289     -0.000222      0.000003      0.000002          0.062633     -0.006036      0.000285      0.000193      0.000108      0.000073     -0.000001      0.000000         -0.014246      0.044365      0.000035      0.000130      0.000015      0.000049      0.000000      0.000000         -0.067229     -0.069642     -0.000091     -0.000088     -0.000035     -0.000033      0.000000      0.000000        -40.291245     -0.058491     -0.021869       0.000073    0.000001       0.000075
 d      3.4     3.0    114.000000          6.546880      7.041590      6.999534      7.066659      7.062825       -0.000007     -0.000014     -0.000012     -0.000003     -0.000019       -0.000003     -0.000003     -0.000001     -0.000001     -0.000001        0.000001     -0.000002      0.000002     -0.000002      0.000022        -30.978633    -37.043667    -39.224614    -39.360515    -39.461886       -0.040420     -0.040828     -0.040619     -0.040449     -0.040375       -0.015066     -0.015312     -0.015228     -0.015153     -0.015124        0.000040      0.000037      0.000036      0.000037      0.000034         -0.341628     -0.371947     -0.000530     -0.000411     -0.000200     -0.000154      0.000002      0.000001          0.071972      0.026999      0.000197      0.000134      0.000075      0.000051      0.000000      0.000000          0.002367      0.051612      0.000026      0.000090      0.000011      0.000034      0.000000      0.000000         -0.043630     -0.045252     -0.000063     -0.000061     -0.000024     -0.000023      0.000000      0.000000        -32.889047     -0.040488     -0.015158       0.000031    0.000004       0.000039
 d      3.6     3.0    114.000000          2.461551      2.742097      2.759963      2.779555      2.781508       -0.000002     -0.000005     -0.000004      0.000000      0.000006       -0.000001     -0.000001      0.000000     -0.000003     -0.000075       -0.000002     -0.000002     -0.000001      0.000000      0.000085        -22.487302    -26.110834    -27.364227    -27.501268    -27.534935       -0.028494     -0.028850     -0.028708     -0.028585     -0.028533       -0.010669     -0.010833     -0.010774     -0.010721     -0.010702        0.000022      0.000020      0.000019      0.000019      0.000020         -0.268872     -0.269331     -0.000375     -0.000290     -0.000141     -0.000108      0.000001      0.000001          0.067179      0.035743      0.000139      0.000095      0.000053      0.000036      0.000000      0.000000          0.006981      0.045807      0.000020      0.000064      0.000008      0.000024      0.000000      0.000000         -0.031015     -0.031821     -0.000045     -0.000043     -0.000017     -0.000016      0.000000      0.000000        -25.016944     -0.028592     -0.010803       0.000023    0.000002       0.000023
 d      3.8     3.0    114.000000          0.981531      1.044416      1.086263      1.090167      1.093431       -0.000001     -0.000002     -0.000003     -0.000001      0.000003       -0.000001      0.000000     -0.000001     -0.000004     -0.000104        0.000002      0.000000      0.000002      0.000002      0.000032        -16.394302    -18.647268    -19.350152    -19.479849    -19.485711       -0.020492     -0.020784     -0.020683     -0.020593     -0.020554       -0.007700     -0.007812     -0.007770     -0.007731     -0.007719        0.000013      0.000012      0.000012      0.000012      0.000015         -0.207140     -0.195821     -0.000271     -0.000209     -0.000102     -0.000078      0.000001      0.000000          0.057603      0.034173      0.000100      0.000069      0.000038      0.000026      0.000000      0.000000          0.007341      0.036909      0.000015      0.000046      0.000006      0.000017      0.000000      0.000000         -0.022966     -0.023273     -0.000032     -0.000031     -0.000012     -0.000012      0.000000      0.000000        -18.541217     -0.020597     -0.007841       0.000021    0.000005       0.000014
 a      1.4     1.0    122.000000      72550.329314  71675.965604  71584.788035  71551.491132  71548.675277    72550.329314  71675.965604  71584.788035  71551.491132  71548.675277      580.919974    578.660376    578.477911    578.377352    578.337913      460.089497    484.666820    482.675426    483.630269    483.680222        249.168298  -1442.461142  -2114.057377  -2375.139208  -2489.144927      249.168298  -1442.461142  -2114.057377  -2375.139208  -2489.144927     -172.365655   -228.031542   -240.474696   -244.629142   -246.661319      236.568492    211.702422    198.014046    192.900953    190.576491         -6.960191     -8.689334     -6.960191     -8.689334     -0.924783     -1.867808      5.498662      2.752264         17.294002     11.372844     17.294002     11.372844     -0.224162     -0.786150     -3.206856     -1.390305        -11.090245    -84.058497    -11.090245    -84.058497     -0.655953     -1.193683     -2.213674     -3.207228       -209.413747   -209.513246   -209.413747   -209.513246     -1.291572     -1.287724      6.881346      6.781168      68578.023595  68578.023595    322.892483     675.116712    3.510291     690.618122
 a      1.6     1.0    122.000000      28785.264990  28591.497573  28514.715353  28505.442805  28504.006096    28785.264990  28591.497573  28514.715353  28505.442805  28504.006096      116.512941    114.940674    115.040548    115.042114    115.027165      219.173239    230.235697    231.512423    231.836885    231.872668        110.403378   -824.243333  -1218.141330  -1359.248366  -1421.896120      110.403378   -824.243333  -1218.141330  -1359.248366  -1421.896120      -99.058934   -120.307872   -123.486812   -124.322556   -124.817539      100.592546     89.558771     82.617167     80.122481     79.022292         -0.238743     -6.272102     -0.238743     -6.272102     -0.817189     -1.078758      2.925404      1.719760          5.896279      3.713729      5.896279      3.713729      0.060895     -0.257044     -1.548238     -0.782263         -9.105077    -41.202484     -9.105077    -41.202484     -0.140649     -0.131146     -0.787939     -1.322880        -83.327335    -83.141369    -83.327335    -83.141369     -0.260479     -0.257800      1.488303      1.451017      26852.314821  26852.314821    -12.433092     310.011774    1.643313     316.576623
 a      1.8     1.0    122.000000      11415.949567  11432.967460  11389.681596  11386.505096  11385.631790    11415.949567  11432.967460  11389.681596  11386.505096  11385.631790       21.683951     22.732507     22.711232     22.728295     22.726387       77.471355     78.697436     79.821433     80.009284     80.031303        -29.894692   -563.098986   -780.277925   -856.839528   -889.982058      -29.894692   -563.098986   -780.277925   -856.839528   -889.982058      -54.067042    -62.322330    -63.415369    -63.474017    -63.566614       41.161827     36.146479     33.088613     31.999311     31.535899          1.460966     -4.638756      1.460966     -4.638756     -0.573347     -0.614825      1.371014      0.847951          0.878502      0.133052      0.878502      0.133052      0.132587     -0.031992     -0.714179     -0.410436         -5.706445    -19.518066     -5.706445    -19.518066     -0.009264      0.053285     -0.280286     -0.488583        -32.263685    -32.102262    -32.263685    -32.102262     -0.081915     -0.080202      0.326165      0.312869      10385.418444  10385.418444    -41.700328     111.002694    0.691581     111.772647
 a      2.0     1.0    122.000000       4514.068947   4569.177854   4554.427886   4551.287755   4550.949754     4514.068947   4569.177854   4554.427886   4551.287755   4550.949754        3.699399      4.400011      4.457058      4.463040      4.463411       23.619510     22.909738     23.308304     23.435120     23.444852       -103.558255   -417.551209   -528.793980   -570.010350   -586.988210     -103.558255   -417.551209   -528.793980   -570.010350   -586.988210      -29.383296    -32.866376    -33.276883    -33.213142    -33.212692       15.548463     13.513067     12.321576     11.889259     11.712623          1.403327     -3.439840      1.403327     -3.439840     -0.360415     -0.346495      0.583991      0.363666         -0.839930     -1.135365     -0.839930     -1.135365      0.111435      0.025991     -0.313142     -0.201183         -3.155039     -8.906473     -3.155039     -8.906473      0.011831      0.057949     -0.096565     -0.164804        -12.190211    -12.101187    -12.190211    -12.101187     -0.040055     -0.038994      0.076188      0.071816       3910.537128   3910.537128    -29.060135      34.906788    0.265671      34.925410
 a      2.2     1.0    122.000000       1785.782480   1822.079647   1819.744565   1817.563466   1817.463232     1785.782480   1822.079647   1819.744565   1817.563466   1817.463232        0.654820      0.818091      0.862696      0.870974      0.871836        6.507347      6.024353      6.093701      6.161478      6.165428       -125.293408   -311.099171   -366.485436   -387.629396   -396.238764     -125.293408   -311.099171   -366.485436   -387.629396   -396.238764      -16.358047    -17.988080    -18.123786    -18.073949    -18.058859        5.380565      4.670373      4.236760      4.078105      4.015267          0.755461     -2.548675      0.755461     -2.548675     -0.217457     -0.196202      0.225953      0.134606         -1.012365     -1.229382     -1.012365     -1.229382      0.075319      0.029964     -0.129542     -0.092762         -1.633731     -3.871284     -1.633731     -3.871284      0.010190      0.038646     -0.031761     -0.051519         -4.523162     -4.482059     -4.523162     -4.482059     -0.023204     -0.022604      0.019270      0.017806       1394.872288   1394.872288    -17.314218      10.070147    0.096152      10.066608
 a      2.4     1.0    122.000000        713.725539    723.617890    725.659580    724.571010    724.527473      713.725539    723.617890    725.659580    724.571010    724.527473        0.106157      0.143704      0.162355      0.168982      0.169456        1.635931      1.477691      1.468164      1.495406      1.497307       -118.007989   -226.481887   -254.614965   -264.661676   -269.043339     -118.007989   -226.481887   -254.614965   -264.661676   -269.043339       -9.455446    -10.274901    -10.326218    -10.292738    -10.280217        1.721625      1.487648      1.341425      1.285264      1.264007          0.106612     -1.877792      0.106612     -1.877792     -0.131073     -0.113390      0.078521      0.040325         -0.673170     -0.896752     -0.673170     -0.896752      0.047275      0.022866     -0.050829     -0.041138         -0.810438     -1.565600     -0.810438     -1.565600      0.006409      0.023434     -0.009765     -0.014988         -1.670037     -1.654619     -1.670037     -1.654619     -0.014033     -0.013705      0.005053      0.004540        442.234213    442.234213    -10.169781       2.706276    0.033668       2.706712
 a      2.6     1.0    122.000000        288.388654    286.084389    288.609579    288.257030    288.201534      288.388654    286.084389    288.609579    288.257030    288.201534       -0.001726      0.018405      0.029452      0.032586      0.032776        0.380777      0.347910      0.332869      0.340809      0.341836        -98.790837   -160.740510   -175.922406   -180.251834   -182.486069      -98.790837   -160.740510   -175.922406   -180.251834   -182.486069       -5.698910     -6.136952     -6.156427     -6.132951     -6.124472        0.506253      0.425313      0.382523      0.362962      0.355989         -0.299934     -1.372057     -0.299934     -1.372057     -0.080249     -0.067520      0.023358      0.007219         -0.318087     -0.525119     -0.318087     -0.525119      0.029323      0.015810     -0.019353     -0.017837         -0.379943     -0.560220     -0.379943     -0.560220      0.003672      0.014164     -0.002780     -0.004000         -0.631887     -0.627465     -0.631887     -0.627465     -0.008707     -0.008494      0.001234      0.001070         98.950330     98.950330     -6.121847       0.667909    0.011775       0.667942
 a      2.8     1.0    122.000000        116.437992    113.005479    114.378447    114.435349    114.380083      116.437992    113.005479    114.378447    114.435349    114.380083       -0.013155     -0.004718      0.004694      0.006136      0.006306        0.083326      0.080395      0.072439      0.073756      0.074291        -77.333775   -111.917922   -120.845606   -122.496022   -123.619951      -77.333775   -111.917922   -120.845606   -122.496022   -123.619951       -3.579230     -3.821746     -3.825301     -3.809532     -3.803683        0.129135      0.098667      0.088441      0.082275      0.079913         -0.464807     -0.994930     -0.464807     -0.994930     -0.050206     -0.041563      0.004948     -0.001902         -0.090637     -0.251125     -0.090637     -0.251125      0.018448      0.010644     -0.007345     -0.007610         -0.161418     -0.151362     -0.161418     -0.151362      0.002069      0.008782     -0.000717     -0.000907         -0.258004     -0.258136     -0.258004     -0.258136     -0.005547     -0.005397      0.000216      0.000174        -12.725925    -12.725925     -3.813587       0.137608    0.004344       0.137599
 a      3.0     1.0    122.000000         46.040606     44.801859     45.147835     45.331585     45.295660       46.040606     44.801859     45.147835     45.331585     45.295660       -0.011704     -0.006320      0.000169      0.001048      0.001207        0.016828      0.018197      0.015504      0.015273      0.015508        -58.174291    -77.190112    -82.795609    -83.353400    -83.896301      -58.174291    -77.190112    -82.795609    -83.353400    -83.896301       -2.325123     -2.467610     -2.465314     -2.454545     -2.450374        0.021656      0.009731      0.007393      0.006027      0.005151         -0.477626     -0.718210     -0.477626     -0.718210     -0.032289     -0.026445     -0.000223     -0.003136          0.021174     -0.087935      0.021174     -0.087935      0.011883      0.007174     -0.002836     -0.003224         -0.057360     -0.001032     -0.057360     -0.001032      0.001195      0.005620     -0.000151     -0.000113         -0.120993     -0.123025     -0.120993     -0.123025     -0.003627     -0.003525     -0.000019     -0.000029        -40.401591    -40.401591     -2.458198       0.011573    0.001726       0.011568
 a      3.2     1.0    122.000000         17.576251     17.807455     17.774016     17.918146     17.902101       17.576251     17.807455     17.774016     17.918146     17.902101       -0.009318     -0.004728     -0.000536      0.000106      0.000223        0.002967      0.003934      0.003364      0.003050      0.003126        -42.765794    -53.291749    -56.823024    -57.029767    -57.271876      -42.765794    -53.291749    -56.823024    -57.029767    -57.271876       -1.553584     -1.643559     -1.639868     -1.632394     -1.629386       -0.004191     -0.009061     -0.010049     -0.009945     -0.010280         -0.420788     -0.517913     -0.420788     -0.517913     -0.021406     -0.017369     -0.001174     -0.002431          0.063573     -0.006396      0.063573     -0.006396      0.007861      0.004902     -0.001125     -0.001385         -0.013034      0.044976     -0.013034      0.044976      0.000721      0.003711     -0.000012      0.000053         -0.067533     -0.069747     -0.067533     -0.069747     -0.002436     -0.002365     -0.000051     -0.000055        -40.298967    -40.298967     -1.634387      -0.012046    0.000710      -0.012099
 a      3.4     1.0    122.000000          6.537569      7.040962      6.998782      7.066330      7.062691        6.537569      7.040962      6.998782      7.066330      7.062691       -0.005693     -0.003887     -0.000524     -0.000060      0.000034        0.000415      0.000787      0.000755      0.000592      0.000610        -31.080970    -37.107024    -39.237159    -39.376177    -39.471691      -31.080970    -37.107024    -39.237159    -39.376177    -39.471691       -1.065552     -1.124582     -1.120882     -1.115750     -1.113572       -0.007642     -0.009864     -0.010515     -0.010175     -0.010287         -0.343813     -0.373836     -0.343813     -0.373836     -0.014598     -0.011747     -0.001018     -0.001583          0.072388      0.026746      0.072388      0.026746      0.005337      0.003412     -0.000460     -0.000618          0.002991      0.051996      0.002991      0.051996      0.000464      0.002523      0.000014      0.000064         -0.043814     -0.045328     -0.043814     -0.045328     -0.001678     -0.001626     -0.000041     -0.000043        -32.892953    -32.892953     -1.116690      -0.012295    0.000292      -0.012334
 a      3.6     1.0    122.000000          2.460161      2.741491      2.759452      2.779497      2.781443        2.460161      2.741491      2.759452      2.779497      2.781443       -0.002845     -0.003128     -0.000389     -0.000079      0.000001        0.000040      0.000136      0.000172      0.000116      0.000120        -22.536116    -26.147869    -27.372789    -27.511000    -27.541472      -22.536116    -26.147869    -27.372789    -27.511000    -27.541472       -0.748700     -0.787651     -0.784475     -0.780979     -0.779403       -0.006125     -0.007271     -0.007650     -0.007429     -0.007453         -0.269984     -0.270444     -0.269984     -0.270444     -0.010206     -0.008154     -0.000697     -0.000967          0.067354      0.035576      0.067354      0.035576      0.003714      0.002422     -0.000193     -0.000291          0.007313      0.046032      0.007313      0.046032      0.000321      0.001758      0.000014      0.000048         -0.031122     -0.031879     -0.031122     -0.031879     -0.001182     -0.001144     -0.000027     -0.000028        -25.020423    -25.020423     -0.781404      -0.008745    0.000126      -0.008738
 a      3.8     1.0    122.000000          0.982335      1.044096      1.085858      1.090174      1.093402        0.982335      1.044096      1.085858      1.090174      1.093402       -0.001376     -0.002139     -0.000273     -0.000066     -0.000006        0.000002      0.000015      0.000037      0.000020      0.000026        -16.416980    -18.667350    -19.356775    -19.485354    -19.490095      -16.416980    -18.667350    -19.356775    -19.485354    -19.490095       -0.537506     -0.563007     -0.560589     -0.558170     -0.557032       -0.004185     -0.004809     -0.004996     -0.004906     -0.004900         -0.207710     -0.196452     -0.207710     -0.196452     -0.007292     -0.005789     -0.000442     -0.000577          0.057677      0.034070      0.057677      0.034070      0.002645      0.001750     -0.000083     -0.000145          0.007532      0.037033      0.007532      0.037033      0.000236      0.001252      0.000010      0.000031         -0.023024     -0.023316     -0.023024     -0.023316     -0.000848     -0.000821     -0.000017     -0.000018        -18.544863    -18.544863     -0.558379      -0.005650    0.000064      -0.005617
 a      4.0     1.0    122.000000          0.421492      0.390412      0.423792      0.426500      0.429016        0.421492      0.390412      0.423792      0.426500      0.429016       -0.000744     -0.001269     -0.000206     -0.000046     -0.000005        0.000002     -0.000002      0.000005      0.000004      0.000005        -12.068491    -13.507406    -13.901528    -14.004321    -14.000738      -12.068491    -13.507406    -13.901528    -14.004321    -14.000738       -0.393218     -0.409792     -0.408084     -0.406354     -0.405530       -0.002726     -0.003065     -0.003150     -0.003128     -0.003117         -0.158342     -0.143632     -0.158342     -0.143632     -0.005310     -0.004192     -0.000273     -0.000344          0.047308      0.029147      0.047308      0.029147      0.001923      0.001286     -0.000037     -0.000077          0.006618      0.028569      0.006618      0.028569      0.000180      0.000909      0.000007      0.000020         -0.017305     -0.017391     -0.017305     -0.017391     -0.000620     -0.000600     -0.000011     -0.000011        -13.662383    -13.662383     -0.406477      -0.003549    0.000038      -0.003519
 a      4.4     1.0    122.000000          0.075760      0.056808      0.061318      0.065047      0.065638        0.075760      0.056808      0.061318      0.065047      0.065638       -0.000273     -0.000402     -0.000113     -0.000018     -0.000004       -0.000001      0.000002      0.000001     -0.000002      0.000001         -6.741747     -7.369384     -7.515212     -7.563422     -7.559094       -6.741747     -7.369384     -7.515212     -7.563422     -7.559094       -0.220660     -0.227712     -0.226827     -0.225890     -0.225447       -0.001137     -0.001231     -0.001253     -0.001260     -0.001252         -0.091828     -0.078925     -0.091828     -0.078925     -0.002955     -0.002315     -0.000105     -0.000126          0.029868      0.018994      0.029868      0.018994      0.001073      0.000726     -0.000008     -0.000025          0.004528      0.016395      0.004528      0.016395      0.000114      0.000504      0.000003      0.000008         -0.010010     -0.009980     -0.010010     -0.009980     -0.000347     -0.000336     -0.000004     -0.000004         -7.535151     -7.535151     -0.225966      -0.001402    0.000016      -0.001408
 c      4.8     1.0    122.000000          0.005088      0.009969      0.008144      0.009835      0.009957        0.005088      0.009969      0.008144      0.009835      0.009957       -0.000090     -0.000142     -0.000043     -0.000009     -0.000002        0.000000      0.000003      0.000001     -0.000001      0.000003         -3.935990     -4.242038     -4.302068     -4.321532     -4.318634       -3.935990     -4.242038     -4.302068     -4.321532     -4.318634       -0.130355     -0.133569     -0.133019     -0.132495     -0.132243       -0.000492     -0.000520     -0.000527     -0.000531     -0.000529         -0.054325     -0.045298     -0.054325     -0.045298     -0.001735     -0.001352     -0.000043     -0.000050          0.018373      0.011939      0.018373      0.011939      0.000633      0.000431     -0.000002     -0.000009          0.002895      0.009558      0.002895      0.009558      0.000077      0.000295      0.000001      0.000003         -0.005991     -0.005919     -0.005991     -0.005919     -0.000205     -0.000198     -0.000002     -0.000002         -4.330466     -4.330466     -0.132549      -0.000588    0.000006      -0.000602
 c      5.2     1.0    122.000000         -0.002329      0.001209      0.001179      0.001365      0.001499       -0.002329      0.001209      0.001179      0.001365      0.001499       -0.000033     -0.000053     -0.000017     -0.000005     -0.000002        0.000001      0.000002      0.000000     -0.000001      0.000007         -2.400047     -2.561941     -2.586968     -2.594611     -2.592363       -2.400047     -2.561941     -2.586968     -2.594611     -2.592363       -0.080222     -0.081927     -0.081569     -0.081250     -0.081098       -0.000226     -0.000236     -0.000237     -0.000239     -0.000239         -0.033160     -0.027163     -0.033160     -0.027163     -0.001064     -0.000827     -0.000019     -0.000022          0.011456      0.007572      0.011456      0.007572      0.000391      0.000267     -0.000001     -0.000004          0.001773      0.005784      0.001773      0.005784      0.000053      0.000181      0.000001      0.000001         -0.003712     -0.003637     -0.003712     -0.003637     -0.000126     -0.000122     -0.000001     -0.000001         -2.602586     -2.602586     -0.081286      -0.000265    0.000002      -0.000274
 c      6.0     1.0    122.000000         -0.000939     -0.000828     -0.000061     -0.000005      0.000027       -0.000939     -0.000828     -0.000061     -0.000005      0.000027       -0.000025     -0.000020     -0.000003     -0.000001      0.000000        0.000001     -0.000001      0.000000      0.000001      0.000002         -0.999822     -1.049995     -1.053949     -1.054250     -1.052994       -0.999822     -1.049995     -1.053949     -1.054250     -1.052994       -0.033677     -0.034329     -0.034156     -0.034008     -0.033945       -0.000057     -0.000059     -0.000059     -0.000059     -0.000059         -0.013629     -0.010950     -0.013629     -0.010950     -0.000447     -0.000345     -0.000004     -0.000005          0.004839      0.003257      0.004839      0.003257      0.000165      0.000113      0.000000     -0.000001          0.000661      0.002354      0.000661      0.002354      0.000023      0.000076      0.000000      0.000000         -0.001560     -0.001520     -0.001560     -0.001520     -0.000053     -0.000051      0.000000      0.000000         -1.056897     -1.056897     -0.034020      -0.000065    0.000000      -0.000063
 c      6.8     1.0    122.000000         -0.000822     -0.000672     -0.000126     -0.000009     -0.000003       -0.000822     -0.000672     -0.000126     -0.000009     -0.000003       -0.000015     -0.000016     -0.000003      0.000001      0.000000       -0.000001      0.000002      0.000001     -0.000002      0.000002         -0.466993     -0.485273     -0.485093     -0.484292     -0.483598       -0.466993     -0.485273     -0.485093     -0.484292     -0.483598       -0.015867     -0.016101     -0.015997     -0.015919     -0.015890       -0.000017     -0.000018     -0.000018     -0.000018     -0.000018         -0.006305     -0.004993     -0.006305     -0.004993     -0.000210     -0.000161     -0.000001     -0.000001          0.002267      0.001538      0.002267      0.001538      0.000078      0.000053      0.000000      0.000000          0.000263      0.001080      0.000263      0.001080      0.000010      0.000036      0.000000      0.000000         -0.000731     -0.000710     -0.000731     -0.000710     -0.000025     -0.000024      0.000000      0.000000         -0.485127     -0.485127     -0.015923      -0.000019    0.000000      -0.000016
 d      7.6     1.0    122.000000         -0.000417     -0.000399     -0.000092     -0.000013     -0.000007       -0.000417     -0.000399     -0.000092     -0.000013     -0.000007       -0.000006     -0.000009     -0.000002     -0.000002      0.000000        0.000000      0.000001     -0.000001     -0.000001     -0.000010         -0.239080     -0.245517     -0.244679     -0.243984     -0.243581       -0.239080     -0.245517     -0.244679     -0.243984     -0.243581       -0.008134     -0.008224     -0.008164     -0.008122     -0.008107       -0.000006     -0.000006     -0.000006     -0.000006     -0.000007         -0.003188     -0.002503     -0.003188     -0.002503     -0.000107     -0.000082     -0.000001      0.000000          0.001156      0.000788      0.001156      0.000788      0.000040      0.000027      0.000000      0.000000          0.000115      0.000544      0.000115      0.000544      0.000005      0.000018      0.000000      0.000000         -0.000374     -0.000361     -0.000374     -0.000361     -0.000013     -0.000012      0.000000      0.000000         -0.244245     -0.244245     -0.008123      -0.000009    0.000001      -0.000007
 a      1.4     1.1    122.000000      72556.314532  71679.784787  71585.418574  71551.553450  71548.687683    37985.033065  37649.657272  37569.646228  37555.728434  37554.128904      330.544853    327.459898    327.615297    327.555093    327.525251      377.995360    398.997558    398.847144    399.476780    399.517928        265.994125  -1433.642460  -2110.559268  -2373.496830  -2488.307204      148.367383   -960.566381  -1419.999026  -1588.489598  -1663.139677     -143.289280   -182.648881   -190.351362   -192.805595   -194.060273      177.351808    158.168734    147.053771    142.968845    141.130033         -6.860741     -8.657921     -1.544220     -6.905329     -0.916828     -1.541127      4.579928      2.439757         17.262874     11.357565      8.462747      5.488530     -0.098536     -0.564830     -2.542790     -1.178230        -11.074486    -84.072331    -10.052462    -51.206202     -0.398842     -0.621545     -1.570873     -2.432265       -209.426490   -209.519037   -110.171244   -110.033425     -0.711664     -0.708610      4.093257      4.020902      68577.735576  35605.054551    127.754668     540.230221    2.769335     552.175349
 a      1.6     1.1    122.000000      28786.155186  28592.882990  28515.019671  28505.451637  28504.006790    13737.771276  13732.263204  13682.100675  13678.809504  13677.819552       59.976673     59.878758     59.881302     59.898999     59.891290      147.595091    153.338034    154.798209    155.039967    155.070712        119.113464   -820.307149  -1216.411586  -1358.299058  -1421.419264      -13.244734   -604.788193   -849.402223   -935.213446   -972.579943      -77.804809    -92.266583    -94.285583    -94.662560    -94.928065       71.100601     62.920965     57.810984     55.987321     55.195295         -0.144366     -6.247467      1.237679     -4.946565     -0.721771     -0.861495      2.200623      1.313832          5.897226      3.707095      1.547288      0.625878      0.109140     -0.135640     -1.151639     -0.616022         -9.116113    -41.210447     -6.333728    -22.719914     -0.063356     -0.012000     -0.525913     -0.903328        -83.334896    -83.144657    -39.081719    -38.909185     -0.153047     -0.150783      0.816245      0.791028      26852.122000  12578.196819    -36.700019     209.438393    1.183665     212.093764
 a      1.8     1.1    122.000000      11415.769421  11433.256869  11389.876434  11386.518641  11385.630875     4954.295222   5008.373646   4991.524461   4988.473678   4988.109021        9.789687     10.843239     10.865240     10.875232     10.874789       45.769342     45.607400     46.344520     46.511416     46.526587        -26.195857   -561.102646   -779.088466   -856.317405   -889.771602     -101.640711   -431.203324   -549.862783   -593.225989   -611.186218      -40.940821    -46.448892    -47.161497    -47.129919    -47.162915       26.819118     23.406150     21.381669     20.656341     20.353131          1.536068     -4.623841      1.389170     -3.556683     -0.468617     -0.474307      0.947246      0.586199          0.887643      0.125913     -0.764593     -1.071955      0.127747      0.006110     -0.497018     -0.300798         -5.711202    -19.522309     -3.355781     -9.648802      0.006073      0.062985     -0.174123     -0.301963        -32.268040    -32.104523    -13.447010    -13.352112     -0.057034     -0.055677      0.169097      0.160998      10385.170693   4319.830284    -36.822996      66.478519    0.454422      66.649122
 a      2.0     1.1    122.000000       4513.396162   4569.205553   4554.553432   4551.301153   4550.949614     1786.294767   1822.149932   1819.674650   1817.554991   1817.462839        1.551282      1.893526      1.954452      1.961459      1.962159       12.418476     11.788306     11.964198     12.062694     12.068892       -101.614839   -416.559147   -528.082977   -569.788862   -586.901362     -126.865962   -311.694427   -366.913739   -387.753505   -396.293495      -21.779334    -24.137493    -24.373055    -24.312470    -24.300778        9.228517      8.010728      7.285284      7.023359      6.917512          1.451472     -3.431126      0.719189     -2.555383     -0.280200     -0.259733      0.368120      0.225169         -0.835616     -1.141646     -1.012833     -1.226042      0.092643      0.030884     -0.202263     -0.136573         -3.156332     -8.908578     -1.632138     -3.869858      0.011786      0.048330     -0.055452     -0.092427        -12.191855    -12.102701     -4.522690     -4.481196     -0.030143     -0.029341      0.038132      0.035638       3910.416394   1394.925651    -22.533833      18.822898    0.160587      18.818516
 a      2.2     1.1    122.000000       1785.466261   1822.004181   1819.808812   1817.572786   1817.463704      651.801076    659.704654    661.806841    660.827774    660.789035        0.258981      0.312902      0.343528      0.351361      0.351990        3.039859      2.780282      2.786082      2.828476      2.831204       -123.914097   -310.720585   -366.168672   -387.547612   -396.194468     -117.407331   -219.272739   -245.594777   -254.773862   -258.852860      -12.013373    -13.116530    -13.194570    -13.155002    -13.140882        2.909506      2.524471      2.281554      2.192472      2.157795          0.782963     -2.543482      0.034593     -1.824304     -0.164149     -0.144301      0.128607      0.072111         -1.014989     -1.231792     -0.630655     -0.856908      0.058366      0.026323     -0.077512     -0.058827         -1.635442     -3.872165     -0.752208     -1.421717      0.008038      0.029401     -0.016619     -0.026197         -4.523542     -4.482673     -1.512692     -1.498633     -0.017501     -0.017080      0.009240      0.008430       1394.857725    389.581996    -12.870985       4.916339    0.053990       4.916937
 a      2.4     1.1    122.000000        713.606152    723.529260    725.689467    724.576568    724.527822      240.732686    237.618151    239.904580    239.665352    239.610125        0.019431      0.045404      0.058239      0.062566      0.062820        0.679199      0.619276      0.601385      0.614376      0.615913       -117.083722   -226.365045   -254.509823   -264.619755   -269.018421      -95.033569   -149.761995   -163.295843   -166.895750   -168.831497       -6.928184     -7.484220     -7.514799     -7.487740     -7.477873        0.844141      0.723950      0.651084      0.621190      0.610315          0.122743     -1.874099     -0.359776     -1.289985     -0.097219     -0.082547      0.039294      0.016621         -0.677330     -0.896656     -0.258115     -0.461393      0.035408      0.018386     -0.028485     -0.024635         -0.812070     -1.565904     -0.322122     -0.445073      0.004618      0.017247     -0.004606     -0.006861         -1.669982     -1.654773     -0.524118     -0.520771     -0.010483     -0.010235      0.002209      0.001948        442.236418     64.875828     -7.454143       1.189297    0.017833       1.189490
 a      2.6     1.1    122.000000        288.354587    286.040201    288.619022    288.259146    288.201806       88.424840     85.596117     86.577672     86.697645     86.647837       -0.015073     -0.000920      0.009124      0.010982      0.011168        0.140883      0.133801      0.123185      0.125513      0.126194        -98.247234   -160.678879   -175.896774   -180.223482   -182.472895      -71.536285   -100.210268   -107.901118   -109.118279   -110.016798       -4.185437     -4.480178     -4.488469     -4.470494     -4.463874        0.218864      0.178106      0.159845      0.150248      0.146832         -0.290647     -1.369344     -0.485601     -0.904372     -0.058855     -0.048949      0.009435      0.000241         -0.321059     -0.524536     -0.044843     -0.191962      0.021614      0.012202     -0.010333     -0.010153         -0.381252     -0.560432     -0.120380     -0.088389      0.002522      0.010322     -0.001167     -0.001586         -0.631727     -0.627483     -0.202229     -0.203015     -0.006462     -0.006292      0.000430      0.000361         98.945053    -26.216303     -4.472712       0.253176    0.006087       0.253238
 a      2.8     1.1    122.000000        116.440416    112.993395    114.376940    114.436191    114.380292       31.451755     30.981271     31.102962     31.280175     31.252988       -0.012644     -0.006546      0.000821      0.001801      0.001952        0.027077      0.028161      0.024614      0.024376      0.024708        -77.034699   -111.860339   -120.840334   -122.477731   -123.610952      -51.699843    -66.553857    -71.190108    -71.560629    -71.955348       -2.632395     -2.797460     -2.796357     -2.784461     -2.779858        0.043665      0.028594      0.024652      0.022160      0.021000         -0.459630     -0.993167     -0.462528     -0.631319     -0.036664     -0.030116      0.000830     -0.002923         -0.092419     -0.250758      0.045271     -0.047762      0.013498      0.008046     -0.003797     -0.004156         -0.162400     -0.151632     -0.034003      0.025140      0.001398      0.006391     -0.000254     -0.000258         -0.257837     -0.258120     -0.093951     -0.096122     -0.004100     -0.003985      0.000018      0.000003        -12.727949    -42.081543     -2.788599       0.035036    0.002250       0.035050
 a      3.0     1.1    122.000000         46.054774     44.800915     45.145344     45.332040     45.295765       10.723109     11.212990     11.152525     11.255672     11.246778       -0.009761     -0.005132     -0.000463      0.000219      0.000327        0.004643      0.005698      0.004952      0.004539      0.004717        -58.018621    -77.147417    -82.791581    -83.343956    -83.889320      -36.566330    -44.435029    -47.171165    -47.329620    -47.484523       -1.710437     -1.810548     -1.806823     -1.798757     -1.795511        0.000533     -0.005458     -0.006595     -0.006829     -0.007250         -0.474821     -0.717116     -0.384309     -0.440664     -0.023609     -0.019198     -0.001010     -0.002570          0.020122     -0.087761      0.071293      0.014342      0.008677      0.005370     -0.001436     -0.001720         -0.058036     -0.001263     -0.002413      0.051334      0.000811      0.004097     -0.000033      0.000028         -0.120864     -0.123005     -0.053646     -0.055500     -0.002678     -0.002601     -0.000049     -0.000053        -40.396927    -36.907443     -1.801152      -0.008180    0.000884      -0.008294
 a      3.2     1.1    122.000000         17.591044     17.808791     17.773227     17.918353     17.902131        3.612007      4.007979      4.004271      4.038357      4.038715       -0.006200     -0.004132     -0.000531     -0.000047      0.000058        0.000652      0.001082      0.001017      0.000821      0.000824        -42.688333    -53.264988    -56.817913    -57.025112    -57.267350      -25.660283    -30.048185    -31.569330    -31.707175    -31.756974       -1.144460     -1.208284     -1.204390     -1.198930     -1.196621       -0.006900     -0.009544     -0.010164     -0.009912     -0.010057         -0.419290     -0.517197     -0.299105     -0.308177     -0.015696     -0.012648     -0.001033     -0.001707          0.062985     -0.006293      0.070637      0.033800      0.005745      0.003655     -0.000561     -0.000736         -0.013423      0.044815      0.006542      0.049234      0.000503      0.002714      0.000010      0.000063         -0.067452     -0.069728     -0.035477     -0.036477     -0.001800     -0.001746     -0.000043     -0.000045        -40.293899    -28.050369     -1.200042      -0.012193    0.000355      -0.012224
 a      3.4     1.1    122.000000          6.545814      7.041993      6.998767      7.066352      7.062701        1.280891      1.397723      1.437340      1.444057      1.447151       -0.003109     -0.003272     -0.000401     -0.000077     -0.000017        0.000065      0.000182      0.000212      0.000147      0.000190        -31.042768    -37.090191    -39.233136    -39.373255    -39.469227      -18.057153    -20.634096    -21.445696    -21.578872    -21.588356       -0.786785     -0.827924     -0.824647     -0.820963     -0.819321       -0.006135     -0.007430     -0.007802     -0.007594     -0.007630         -0.343004     -0.373358     -0.225410     -0.216373     -0.010734     -0.008582     -0.000726     -0.001033          0.072093      0.026823      0.060948      0.035043      0.003910      0.002541     -0.000226     -0.000332          0.002805      0.051888      0.007740      0.039831      0.000338      0.001849      0.000014      0.000050         -0.043764     -0.045314     -0.025169     -0.025552     -0.001241     -0.001202     -0.000029     -0.000030        -32.890621    -20.315152     -0.821479      -0.008994    0.000146      -0.009044
 a      3.6     1.1    122.000000          2.462589      2.742397      2.759622      2.779429      2.781447        0.497078      0.475033      0.511982      0.514700      0.517363       -0.001457     -0.002196     -0.000284     -0.000058     -0.000017        0.000004      0.000020      0.000044      0.000019      0.000043        -22.516837    -26.137344    -27.370592    -27.508721    -27.540077      -12.832464    -14.399865    -14.835763    -14.943999    -14.940961       -0.554079     -0.580454     -0.578002     -0.575482     -0.574315       -0.004258     -0.004926     -0.005122     -0.005026     -0.005025         -0.269540     -0.270135     -0.167453     -0.152978     -0.007521     -0.005973     -0.000458     -0.000605          0.067221      0.035634      0.049424      0.030190      0.002730      0.001802     -0.000094     -0.000159          0.007231      0.045963      0.006864      0.030184      0.000243      0.001291      0.000010      0.000032         -0.031090     -0.031869     -0.018323     -0.018429     -0.000874     -0.000846     -0.000018     -0.000018        -25.019918    -14.522720     -0.575732      -0.005812    0.000069      -0.005803
 a      3.8     1.1    122.000000          0.982426      1.044864      1.086069      1.090112      1.093408        0.201209      0.160871      0.179287      0.183053      0.184562       -0.000758     -0.001267     -0.000211     -0.000047      0.000021        0.000001      0.000001      0.000006      0.000011      0.000001        -16.407140    -18.661115    -19.355520    -19.483602    -19.489137       -9.239288    -10.216720    -10.461870    -10.537353    -10.532177       -0.398468     -0.415283     -0.413563     -0.411794     -0.410965       -0.002754     -0.003102     -0.003195     -0.003168     -0.003158         -0.207470     -0.196259     -0.123902     -0.109248     -0.005383     -0.004250     -0.000278     -0.000353          0.057619      0.034110      0.038774      0.024266      0.001951      0.001302     -0.000040     -0.000081          0.007492      0.036991      0.005661      0.022305      0.000183      0.000921      0.000007      0.000020         -0.023005     -0.023309     -0.013484     -0.013494     -0.000628     -0.000608     -0.000011     -0.000011        -18.544777    -10.409614     -0.411911      -0.003611    0.000039      -0.003581
 c      4.0     1.1    122.000000          0.421297      0.390795      0.423983      0.426468      0.429013        0.075714      0.056762      0.061190      0.065069      0.065620       -0.000442     -0.000686     -0.000158     -0.000022      0.000010        0.000000      0.000001      0.000001     -0.000008      0.000048        -12.063744    -13.503884    -13.900565    -14.003146    -14.000015       -6.743511     -7.370708     -7.515877     -7.563853     -7.559446       -0.291835     -0.302565     -0.301359     -0.300092     -0.299495       -0.001747     -0.001928     -0.001972     -0.001972     -0.001961         -0.158220     -0.143513     -0.091892     -0.078980     -0.003924     -0.003084     -0.000168     -0.000207          0.047282      0.029174      0.029887      0.018978      0.001423      0.000957     -0.000018     -0.000044          0.006593      0.028545      0.004542      0.016406      0.000143      0.000670      0.000004      0.000012         -0.017293     -0.017385     -0.010015     -0.009984     -0.000459     -0.000445     -0.000007     -0.000007        -13.662137     -7.535491     -0.300176      -0.002215    0.000025      -0.002206
 c      4.4     1.1    122.000000          0.075843      0.056751      0.061403      0.065042      0.065635        0.002966      0.008417      0.006620      0.008123      0.008213       -0.000150     -0.000217     -0.000066     -0.000011      0.000045        0.000000      0.000000      0.000002      0.000002     -0.000008         -6.741144     -7.368252     -7.514632     -7.563100     -7.558750       -3.738963     -4.025624     -4.080428     -4.098083     -4.095280       -0.163902     -0.168430     -0.167755     -0.167084     -0.166763       -0.000711     -0.000762     -0.000773     -0.000779     -0.000768         -0.091805     -0.078881     -0.051644     -0.042978     -0.002187     -0.001708     -0.000063     -0.000075          0.029862      0.019005      0.017512      0.011393      0.000797      0.000541     -0.000004     -0.000015          0.004518      0.016388      0.002764      0.009078      0.000092      0.000373      0.000002      0.000005         -0.010006     -0.009976     -0.005704     -0.005630     -0.000258     -0.000249     -0.000003     -0.000003         -7.534715     -4.107568     -0.167104      -0.000850    0.000016      -0.000873
 c      4.8     1.1    122.000000          0.005136      0.009954      0.008153      0.009834      0.009957       -0.002183      0.000570      0.000834      0.000892      0.001066       -0.000047     -0.000077     -0.000023     -0.000006      0.000043       -0.000001     -0.000001      0.000001      0.000003     -0.000040         -3.935993     -4.241669     -4.301799     -4.321481     -4.318516       -2.184989     -2.328215     -2.349147     -2.355337     -2.353222       -0.096760     -0.098921     -0.098502     -0.098117     -0.097930       -0.000306     -0.000322     -0.000325     -0.000328     -0.000325         -0.054321     -0.045286     -0.030164     -0.024648     -0.001285     -0.001000     -0.000026     -0.000030          0.018371      0.011943      0.010457      0.006928      0.000471      0.000321     -0.000001     -0.000006          0.002893      0.009557      0.001603      0.005256      0.000062      0.000219      0.000001      0.000002         -0.005990     -0.005917     -0.003386     -0.003315     -0.000152     -0.000147     -0.000001     -0.000001         -4.330234     -2.362605     -0.098110      -0.000360    0.000004      -0.000371
 c      5.2     1.1    122.000000         -0.002322      0.001204      0.001175      0.001366      0.001500       -0.001062     -0.000747      0.000089      0.000051      0.000167       -0.000027     -0.000032     -0.000010      0.000001      0.000077        0.000001      0.000000     -0.000001     -0.000001     -0.000066         -2.399986     -2.561839     -2.586852     -2.594600     -2.592333       -1.338450     -1.412598     -1.420449     -1.422052     -1.420498       -0.059509     -0.060736     -0.060465     -0.060221     -0.060109       -0.000141     -0.000147     -0.000147     -0.000149     -0.000149         -0.033158     -0.027160     -0.018337     -0.014816     -0.000790     -0.000612     -0.000011     -0.000013          0.011456      0.007573      0.006460      0.004327      0.000290      0.000199     -0.000001     -0.000003          0.001773      0.005784      0.000927      0.003177      0.000041      0.000134      0.000000      0.000001         -0.003711     -0.003636     -0.002085     -0.002035     -0.000094     -0.000091     -0.000001     -0.000001         -2.602522     -1.425975     -0.060169      -0.000164    0.000001      -0.000168
 d      6.0     1.1    122.000000         -0.000940     -0.000836     -0.000063     -0.000004      0.000028       -0.000902     -0.000718     -0.000132     -0.000007     -0.000003       -0.000021     -0.000019     -0.000005      0.000000      0.000014        0.000000      0.000001      0.000003     -0.000004     -0.000011         -0.999757     -1.050013     -1.053941     -1.054244     -1.052992       -0.559704     -0.583005     -0.583351     -0.582622     -0.581821       -0.025049     -0.025495     -0.025352     -0.025237     -0.025187       -0.000036     -0.000037     -0.000037     -0.000037     -0.000042         -0.013629     -0.010950     -0.007573     -0.006017     -0.000332     -0.000256     -0.000003     -0.000003          0.004839      0.003257      0.002717      0.001840      0.000123      0.000084      0.000000     -0.000001          0.000660      0.002354      0.000330      0.001300      0.000017      0.000056      0.000000      0.000000         -0.001561     -0.001520     -0.000876     -0.000851     -0.000040     -0.000038      0.000000      0.000000         -1.056898     -0.583738     -0.025225      -0.000052    0.000006      -0.000036
 d      6.8     1.1    122.000000         -0.000826     -0.000681     -0.000125     -0.000011     -0.000003       -0.000467     -0.000432     -0.000098     -0.000011     -0.000159       -0.000010     -0.000014     -0.000003     -0.000003      0.000123       -0.000001      0.000000      0.000000     -0.000003     -0.000100         -0.466932     -0.485295     -0.485097     -0.484292     -0.483598       -0.263085     -0.270593     -0.269787     -0.269060     -0.268623       -0.011812     -0.011965     -0.011883     -0.011823     -0.011800       -0.000011     -0.000011     -0.000011     -0.000011     -0.000013         -0.006305     -0.004993     -0.003515     -0.002762     -0.000156     -0.000119     -0.000001     -0.000001          0.002267      0.001538      0.001273      0.000867      0.000058      0.000040      0.000000      0.000000          0.000261      0.001080      0.000130      0.000600      0.000008      0.000026      0.000000      0.000000         -0.000731     -0.000710     -0.000411     -0.000398     -0.000019     -0.000018      0.000000      0.000000         -0.485125     -0.269522     -0.011700      -0.000017    0.000002      -0.000010
 d      7.6     1.1    122.000000         -0.000421     -0.000404     -0.000091     -0.000013     -0.000006       -0.000169     -0.000186     -0.000062     -0.000016     -0.000014       -0.000003     -0.000005     -0.000002     -0.000001     -0.000021        0.000000      0.000000      0.000000      0.000011      0.000046         -0.239024     -0.245528     -0.244681     -0.243984     -0.243581       -0.135055     -0.137199     -0.136499     -0.136020     -0.135782       -0.006049     -0.006111     -0.006067     -0.006036     -0.006023       -0.000004     -0.000004     -0.000004      0.000012      0.000000         -0.003189     -0.002503     -0.001776     -0.001391     -0.000080     -0.000061      0.000000      0.000000          0.001156      0.000788      0.000650      0.000444      0.000030      0.000020      0.000000      0.000000          0.000114      0.000544      0.000064      0.000303      0.000004      0.000013      0.000000      0.000000         -0.000374     -0.000361     -0.000210     -0.000203     -0.000010     -0.000009      0.000000      0.000000         -0.244243     -0.136134     -0.006053      -0.000018    0.000017      -0.000006
 a      1.4     1.2    122.000000      72560.719357  71682.699176  71585.924341  71551.603257  71548.693870    19887.249030  19810.913623  19748.184165  19743.462181  19742.251279      186.341732    183.786430    183.985689    183.958406    183.937245      289.637335    304.734849    305.897896    306.294076    306.331572        279.339807  -1428.078638  -2108.140445  -2372.270033  -2487.657574       29.663492   -705.449786  -1013.090098  -1121.875182  -1169.761840     -117.188954   -145.046107   -149.964928   -151.361861   -152.119398      133.970713    118.714532    109.726021    106.462821    105.016136         -6.772588     -8.634089      0.616350     -5.603572     -0.870139     -1.267127      3.768570      2.029437         17.262464     11.350799      3.360708      1.931596      0.002263     -0.376492     -2.036492     -1.008120        -11.067238    -84.081624     -7.686064    -30.663640     -0.230605     -0.288474     -1.136094     -1.838872       -209.434107   -209.523695    -57.176419    -56.992610     -0.400959     -0.398303      2.478321      2.424434      68577.567132  18402.621553     28.097824     410.332887    2.183788     413.796787
 a      1.6     1.2    122.000000      28787.780573  28593.650502  28515.332964  28505.456331  28504.006204     6546.772996   6594.996533   6571.203200   6568.276976   6567.780973       30.079836     30.892871     30.869442     30.886996     30.883609       95.425776     97.765223     98.988356     99.205813     99.228951        124.812377   -817.737743  -1215.029695  -1357.579165  -1421.089708      -88.905511   -472.696260   -617.213437   -669.072796   -690.798225      -60.633525    -70.480544    -71.839158    -71.970795    -72.104218       49.646510     43.589230     39.922268     38.612118     38.052763         -0.058870     -6.230378      1.419805     -3.907000     -0.619032     -0.684050      1.637036      0.971104          5.912179      3.699891     -0.420538     -0.814504      0.129041     -0.057067     -0.854575     -0.483166         -9.121175    -41.214908     -4.026652    -12.242197     -0.021297      0.042266     -0.349665     -0.605780        -83.340858    -83.147189    -18.033512    -17.920135     -0.097717     -0.095935      0.456328      0.439557      26851.882310   5806.471100    -42.276340     136.590998    0.840178     137.112054
 a      1.8     1.2    122.000000      11415.530860  11433.503076  11390.075012  11386.534035  11385.629931     2149.660775   2190.559925   2186.363043   2184.079172   2183.966574        4.394247      5.085467      5.139698      5.147072      5.147230       26.015934     25.478524     25.866767     26.017195     26.027030        -23.930084   -559.712065   -778.167679   -855.965989   -889.632676     -127.564245   -332.037173   -395.148236   -418.752928   -428.412817      -30.947862    -34.711210    -35.157590    -35.096947    -35.101193       17.085403     14.853546     13.535677     13.067382     12.873110          1.594056     -4.613954      0.816815     -2.723756     -0.376728     -0.364238      0.642076      0.391446          0.897693      0.117234     -1.045750     -1.256373      0.113453      0.024017     -0.340207     -0.215134         -5.710951    -19.525079     -1.865716     -4.591418      0.011284      0.059347     -0.106402     -0.181668        -32.271371    -32.106436     -5.519241     -5.469794     -0.042172     -0.041107      0.089685      0.084813      10384.984942   1725.552306    -30.293163      38.624627    0.293594      38.623478
 a      2.0     1.2    122.000000       4513.009792   4569.238368   4554.661030   4551.314754   4550.949737      714.164311    723.800266    725.607121    724.560867    724.526788        0.686830      0.789135      0.843337      0.851391      0.852128        6.247157      5.868384      5.915027      5.985233      5.989568       -100.113281   -415.936665   -527.592057   -569.654491   -586.842473     -120.134073   -227.007398   -254.981686   -264.777633   -269.108732      -16.221400    -17.839163    -17.975564    -17.925534    -17.911299        5.380221      4.670936      4.232351      4.078082      4.015999          1.483931     -3.425002      0.062743     -1.886318     -0.216495     -0.194585      0.226883      0.134151         -0.836340     -1.146256     -0.668818     -0.894656      0.074341      0.029910     -0.127539     -0.089689         -3.157651     -8.909799     -0.807829     -1.564104      0.010149      0.038389     -0.030938     -0.050305        -12.193046    -12.103759     -1.670016     -1.654003     -0.023014     -0.022439      0.019415      0.017998       3910.358369    442.247168    -17.185514       9.900145    0.095517       9.901805
 a      2.2     1.2    122.000000       1785.280542   1821.946682   1819.866736   1817.581788   1817.463915      240.791585    237.678424    239.899972    239.662813    239.609901        0.089629      0.114005      0.133966      0.139853      0.140259        1.356247      1.252038      1.230443      1.252794      1.254984       -122.759124   -310.519016   -365.980241   -387.492081   -396.161905      -95.614946   -149.852211   -163.350772   -166.924971   -168.849311       -8.902090     -9.655419     -9.705540     -9.673452     -9.661844        1.561170      1.357263      1.222057      1.172399      1.153645          0.803213     -2.539107     -0.371103     -1.292525     -0.123886     -0.106549      0.071512      0.036727         -1.019087     -1.232362     -0.255268     -0.461440      0.044713      0.021952     -0.045620     -0.036110         -1.637330     -3.872597     -0.321224     -0.444722      0.006092      0.022092     -0.008389     -0.012968         -4.523734     -4.483027     -0.524213     -0.520723     -0.013257     -0.012952      0.004405      0.003967       1394.857267     64.873625     -9.576419       2.361592    0.029975       2.362863
 a      2.4     1.2    122.000000        713.506074    723.484217    725.712863    724.580036    724.528156       80.634548     78.049806     78.896747     79.031342     78.984202       -0.015909      0.009540      0.020116      0.022769      0.022916        0.269376      0.255512      0.239636      0.243608      0.244864       -116.350969   -226.281989   -254.459495   -264.588462   -269.000852      -69.839855    -96.597702   -103.905900   -105.009311   -105.835555       -5.138593     -5.516131     -5.533830     -5.512802     -5.505028        0.415232      0.356418      0.319751      0.303671      0.298107          0.135014     -1.870936     -0.493367     -0.877050     -0.072319     -0.060559      0.019133      0.005777         -0.680387     -0.896047     -0.030112     -0.174621      0.026545      0.014483     -0.015988     -0.014367         -0.813642     -1.566124     -0.108240     -0.071243      0.003273      0.012737     -0.002101     -0.003064         -1.669852     -1.654850     -0.187115     -0.188015     -0.007877     -0.007680      0.000911      0.000787        442.237071    -29.504709     -5.508452       0.519026    0.009523       0.518989
 a      2.6     1.2    122.000000        288.336188    286.029002    288.620679    288.260540    288.202083       25.938750     25.768890     25.813800     25.980327     25.957177       -0.016563     -0.006032      0.002408      0.003558      0.003696        0.049291      0.049996      0.045148      0.044624      0.045192        -97.842844   -160.609922   -175.885155   -180.201524   -182.463092      -48.751563    -61.826269    -66.025187    -66.337954    -66.670358       -3.110412     -3.311402     -3.313488     -3.300033     -3.294763        0.095653      0.076362      0.067843      0.062994      0.061298         -0.283704     -1.367383     -0.453225     -0.592407     -0.043484     -0.035860      0.003455     -0.001766         -0.322950     -0.524138      0.054730     -0.032004      0.016029      0.009355     -0.005640     -0.005727         -0.382442     -0.560720     -0.024911      0.034022      0.001731      0.007596     -0.000474     -0.000595         -0.631540     -0.627476     -0.083729     -0.085853     -0.004832     -0.004697      0.000111      0.000084         98.939630    -41.917881     -3.304465       0.093849    0.003204       0.093811
 a      2.8     1.2    122.000000        116.447380    112.993481    114.374866    114.437124    114.380466        7.956070      8.488797      8.433783      8.513319      8.507768       -0.010248     -0.005695     -0.000248      0.000470      0.000621        0.008284      0.009356      0.008510      0.007789      0.007866        -76.829998   -111.809153   -120.832347   -122.465496   -123.603704      -33.284876    -39.902471    -42.225575    -42.375526    -42.492092       -1.957148     -2.073342     -2.069853     -2.061031     -2.057413        0.013826      0.006283      0.004421      0.003341      0.002768         -0.455834     -0.991991     -0.361984     -0.400311     -0.027090     -0.022094     -0.000409     -0.002516         -0.093564     -0.250585      0.073471      0.022425      0.009970      0.006093     -0.002046     -0.002320         -0.163210     -0.151894      0.001751      0.052411      0.000957      0.004707     -0.000084     -0.000041         -0.257679     -0.258095     -0.047464     -0.049041     -0.003060     -0.002971     -0.000038     -0.000043        -12.726680    -34.536412     -2.063972       0.003939    0.001191       0.004028
 a      3.0     1.2    122.000000         46.065950     44.802827     45.145111     45.332511     45.295829        2.448676      2.743643      2.760027      2.779582      2.781394       -0.006602     -0.004628     -0.000528     -0.000003      0.000040        0.001216      0.001683      0.001618      0.001327      0.001361        -57.920491    -77.117253    -82.783356    -83.338431    -83.884143      -22.600664    -26.176423    -27.375481    -27.515520    -27.545887       -1.273253     -1.344768     -1.340453     -1.334573     -1.332065       -0.003731     -0.007142     -0.007698     -0.007742     -0.007944         -0.472823     -0.716341     -0.271233     -0.271252     -0.017494     -0.014125     -0.000944     -0.001831          0.019503     -0.087656      0.068027      0.035444      0.006412      0.004047     -0.000770     -0.000968         -0.058510     -0.001441      0.007619      0.046209      0.000568      0.003026     -0.000002      0.000052         -0.120763     -0.122981     -0.031198     -0.031900     -0.002000     -0.001940     -0.000046     -0.000047        -40.391580    -25.025695     -1.336071      -0.010088    0.000473      -0.010156
 a      3.2     1.2    122.000000         17.598803     17.810283     17.773681     17.918479     17.902163        0.822200      0.858323      0.900643      0.903890      0.906935       -0.003474     -0.003557     -0.000422     -0.000060     -0.000025        0.000135      0.000274      0.000305      0.000210      0.000274        -42.641590    -53.246883    -56.812427    -57.021874    -57.264469      -15.453832    -17.494866    -18.096790    -18.220910    -18.222439       -0.853926     -0.898740     -0.895218     -0.891251     -0.889501       -0.005524     -0.007157     -0.007459     -0.007338     -0.007399         -0.418257     -0.516657     -0.197465     -0.184872     -0.011665     -0.009336     -0.000743     -0.001131          0.062703     -0.006212      0.055920      0.033137      0.004256      0.002750     -0.000301     -0.000421         -0.013652      0.044696      0.007510      0.035344      0.000368      0.002009      0.000011      0.000049         -0.067390     -0.069711     -0.021770     -0.021979     -0.001345     -0.001303     -0.000032     -0.000032        -40.290999    -17.448697     -0.891936      -0.008943    0.000192      -0.009038
 a      3.4     1.2    122.000000          6.548513      7.043019      6.999160      7.066318      7.062726        0.303865      0.262226      0.289774      0.292939      0.294942       -0.001614     -0.002298     -0.000306     -0.000061     -0.000028        0.000008      0.000036      0.000056      0.000044      0.000038        -31.019784    -37.078404    -39.230888    -39.370396    -39.467707      -10.716780    -11.921402    -12.234583    -12.324169    -12.319174       -0.588389     -0.616470     -0.613939     -0.611222     -0.610004       -0.004235     -0.005022     -0.005215     -0.005126     -0.005136         -0.342476     -0.372993     -0.142271     -0.127266     -0.007995     -0.006353     -0.000483     -0.000660          0.071985      0.026884      0.043530      0.026907      0.002907      0.001910     -0.000121     -0.000193          0.002707      0.051809      0.006234      0.025661      0.000259      0.001372      0.000010      0.000034         -0.043725     -0.045303     -0.015495     -0.015532     -0.000928     -0.000898     -0.000019     -0.000020        -32.890570    -12.100129     -0.611566      -0.006047    0.000082      -0.006054
 c      3.6     1.2    122.000000          2.462774      2.743137      2.759881      2.779385      2.781465        0.110022      0.082002      0.090731      0.094788      0.095631       -0.000803     -0.001281     -0.000228     -0.000051      0.000043       -0.000001      0.000000      0.000010      0.000018     -0.000037        -22.505436    -26.129794    -27.369745    -27.506300    -27.539033       -7.553358     -8.286097     -8.459853     -8.516145     -8.511345       -0.415042     -0.432639     -0.430873     -0.428995     -0.428139       -0.002818     -0.003203     -0.003312     -0.003272     -0.003268         -0.269283     -0.269900     -0.102494     -0.088807     -0.005611     -0.004433     -0.000294     -0.000380          0.067182      0.035676      0.032949      0.020768      0.002037      0.001355     -0.000051     -0.000094          0.007185      0.045913      0.004947      0.018354      0.000193      0.000960      0.000007      0.000021         -0.031066     -0.031861     -0.011152     -0.011132     -0.000654     -0.000633     -0.000012     -0.000012        -25.020500     -8.463645     -0.429123      -0.003775    0.000041      -0.003756
 c      3.8     1.2    122.000000          0.982172      1.045219      1.086245      1.090094      1.093407        0.032457      0.027811      0.027391      0.030638      0.030979       -0.000449     -0.000670     -0.000161     -0.000037      0.000045        0.000001      0.000000      0.000003      0.000018     -0.000039        -16.401895    -18.656545    -19.354770    -19.481984    -19.488267       -5.410090     -5.873897     -5.974849     -6.008032     -6.004368       -0.298779     -0.309852     -0.308601     -0.307295     -0.306685       -0.001789     -0.001985     -0.002039     -0.002032     -0.002024         -0.207357     -0.196113     -0.074290     -0.062946     -0.004020     -0.003161     -0.000176     -0.000219          0.057605      0.034138      0.024634      0.015758      0.001460      0.000980     -0.000022     -0.000049          0.007465      0.036962      0.003833      0.013174      0.000149      0.000686      0.000004      0.000013         -0.022991     -0.023301     -0.008123     -0.008071     -0.000471     -0.000455     -0.000007     -0.000007        -18.544759     -6.005431     -0.307355      -0.002301    0.000024      -0.002290
 c      4.0     1.2    122.000000          0.421197      0.390821      0.424100      0.426463      0.429007        0.004961      0.010040      0.008056      0.009846      0.009944       -0.000257     -0.000355     -0.000101     -0.000018      0.000063        0.000000      0.000002      0.000000      0.000006      0.000018        -12.061748    -13.501245    -13.899728    -14.002301    -13.999341       -3.936922     -4.242954     -4.302583     -4.321826     -4.318906       -0.218932     -0.225966     -0.225056     -0.224136     -0.223692       -0.001123     -0.001227     -0.001252     -0.001253     -0.001251         -0.158177     -0.143428     -0.054375     -0.045346     -0.002933     -0.002298     -0.000106     -0.000129          0.047276      0.029192      0.018390      0.011923      0.001067      0.000720     -0.000010     -0.000027          0.006575      0.028529      0.002907      0.009567      0.000117      0.000500      0.000003      0.000008         -0.017285     -0.017378     -0.005995     -0.005922     -0.000345     -0.000333     -0.000004     -0.000004        -13.661581     -4.330793     -0.224138      -0.001414    0.000012      -0.001403
 c      4.4     1.2    122.000000          0.075888      0.056682      0.061430      0.065045      0.065634       -0.002195      0.000580      0.000834      0.000892      0.001021       -0.000079     -0.000113     -0.000035     -0.000008     -0.000001        0.000001      0.000000      0.000001     -0.000001     -0.000009         -6.741142     -7.367495     -7.514079     -7.562987     -7.558490       -2.185138     -2.328379     -2.349208     -2.355390     -2.353266       -0.122933     -0.125973     -0.125457     -0.124965     -0.124726       -0.000454     -0.000485     -0.000491     -0.000492     -0.000492         -0.091798     -0.078860     -0.030170     -0.024658     -0.001636     -0.001275     -0.000040     -0.000047          0.029861      0.019011      0.010460      0.006924      0.000598      0.000407     -0.000003     -0.000009          0.004511      0.016384      0.001605      0.005257      0.000075      0.000279      0.000001      0.000003         -0.010004     -0.009973     -0.003387     -0.003316     -0.000194     -0.000187     -0.000002     -0.000002         -7.534215     -2.362698     -0.125013      -0.000550    0.000004      -0.000550
 c      4.8     1.2    122.000000          0.005155      0.009939      0.008148      0.009834      0.009955       -0.001035     -0.000769      0.000060      0.000041      0.000140       -0.000031     -0.000044     -0.000014     -0.000006      0.000070       -0.000001      0.000000      0.000003      0.000001      0.000033         -3.936021     -4.241512     -4.301577     -4.321462     -4.318455       -1.282727     -1.352766     -1.359886     -1.361216     -1.359720       -0.072524     -0.074068     -0.073751     -0.073457     -0.073319       -0.000196     -0.000206     -0.000208     -0.000209     -0.000209         -0.054316     -0.045283     -0.017560     -0.014178     -0.000963     -0.000747     -0.000016     -0.000019          0.018371      0.011945      0.006195      0.004151      0.000354      0.000242     -0.000001     -0.000004          0.002892      0.009556      0.000883      0.003041      0.000049      0.000164      0.000001      0.000001         -0.005989     -0.005916     -0.001999     -0.001951     -0.000115     -0.000110     -0.000001     -0.000001         -4.330109     -1.364954     -0.073416      -0.000234    0.000002      -0.000232
 c      5.2     1.2    122.000000         -0.002328      0.001191      0.001170      0.001365      0.001502       -0.000961     -0.000797     -0.000116     -0.000019     -0.000005       -0.000024     -0.000024     -0.000008     -0.000011     -0.000019        0.000000      0.000000      0.000003      0.000018      0.000024         -2.399925     -2.561820     -2.586790     -2.594581     -2.592321       -0.787309     -0.823834     -0.825838     -0.825484     -0.824447       -0.044624     -0.045524     -0.045310     -0.045121     -0.045037       -0.000091     -0.000094     -0.000095     -0.000095     -0.000094         -0.033156     -0.027159     -0.010696     -0.008554     -0.000593     -0.000458     -0.000007     -0.000008          0.011456      0.007574      0.003816      0.002576      0.000218      0.000150      0.000000     -0.000002          0.001772      0.005784      0.000499      0.001843      0.000031      0.000101      0.000000      0.000000         -0.003712     -0.003636     -0.001230     -0.001197     -0.000071     -0.000068      0.000000      0.000000         -2.602519     -0.827392     -0.045159      -0.000103    0.000001      -0.000104
 c      6.0     1.2    122.000000         -0.000945     -0.000846     -0.000063     -0.000006      0.000028       -0.000606     -0.000524     -0.000109     -0.000013      0.000010       -0.000015     -0.000017     -0.000002     -0.000002      0.000035        0.000000      0.000002      0.000000     -0.000001     -0.000033         -0.999704     -1.050039     -1.053944     -1.054241     -1.052990       -0.330889     -0.341742     -0.341082     -0.340292     -0.339763       -0.018835     -0.019135     -0.019019     -0.018929     -0.018892       -0.000023     -0.000024     -0.000024     -0.000024     -0.000024         -0.013628     -0.010949     -0.004442     -0.003499     -0.000250     -0.000192     -0.000002     -0.000002          0.004839      0.003257      0.001604      0.001090      0.000092      0.000063      0.000000      0.000000          0.000659      0.002354      0.000173      0.000759      0.000012      0.000042      0.000000      0.000000         -0.001561     -0.001521     -0.000518     -0.000502     -0.000030     -0.000029      0.000000      0.000000         -1.056897     -0.340740     -0.018894      -0.000028    0.000001      -0.000022
 d      6.8     1.2    122.000000         -0.000829     -0.000687     -0.000124     -0.000010     -0.000002       -0.000212     -0.000227     -0.000073     -0.000012     -0.000036       -0.000007     -0.000009     -0.000002      0.000001     -0.000070       -0.000001     -0.000002      0.000001     -0.000003      0.000062         -0.466887     -0.485313     -0.485100     -0.484293     -0.483598       -0.156246     -0.159033     -0.158282     -0.157749     -0.157476       -0.008877     -0.008982     -0.008920     -0.008874     -0.008859       -0.000007     -0.000007     -0.000007     -0.000008     -0.000005         -0.006305     -0.004992     -0.002061     -0.001614     -0.000117     -0.000090     -0.000001     -0.000001          0.002267      0.001538      0.000752      0.000513      0.000043      0.000030      0.000000      0.000000          0.000260      0.001080      0.000074      0.000351      0.000006      0.000020      0.000000      0.000000         -0.000731     -0.000710     -0.000243     -0.000235     -0.000014     -0.000014      0.000000      0.000000         -0.485122     -0.157910     -0.008949      -0.000001    0.000004      -0.000008
 a      1.4     1.3    122.000000      72565.743750  71684.430470  71586.347227  71551.623739  71548.695006    10408.611989  10429.557457  10391.417480  10388.781108  10387.996012      103.718547    102.468302    102.550692    102.550011    102.536713      210.610739    220.134951    221.819662    222.106512    222.141439        289.079325  -1424.437256  -2106.371137  -2371.345811  -2487.181391      -56.689441   -554.330169   -752.829974   -822.987167   -853.028383      -94.751042   -114.474227   -117.725712   -118.478125   -118.923766      100.396879     88.246582     81.142894     78.581572     77.464006         -6.691838     -8.616282      1.309314     -4.557906     -0.796962     -1.037755      3.051847      1.622874         17.285475     11.346086      0.604338     -0.056251      0.070811     -0.231498     -1.627612     -0.858639        -11.063158    -84.085684     -5.370178    -18.057620     -0.124307     -0.103081     -0.817693     -1.359352       -209.439832   -209.527222    -29.285630    -29.141108     -0.235556     -0.233242      1.514659      1.474945      68577.394521   9433.904168    -18.822821     298.415214    1.697104     296.048280
 a      1.6     1.3    122.000000      28789.583607  28594.292231  28515.683686  28505.467071  28504.005258     3115.242930   3164.310779   3155.784999   3153.170021   3152.980349       14.778556     15.780966     15.778735     15.791863     15.790569       59.498497     60.098494     60.910816     61.129906     61.145157        128.231790   -815.928180  -1213.936197  -1357.053098  -1420.855813     -124.175900   -375.345966   -458.063529   -488.637753   -501.141164      -47.033950    -53.819157    -54.735770    -54.746049    -54.806238       33.972634     29.620281     27.052632     26.137466     25.750601          0.012753     -6.218743      1.035816     -3.084870     -0.519580     -0.540335      1.193956      0.695510          5.931369      3.690418     -1.026170     -1.252645      0.129921     -0.010303     -0.624707     -0.370506         -9.118824    -41.217914     -2.427134     -6.417600     -0.000478      0.060491     -0.228832     -0.394429        -83.345751    -83.149310     -8.209490     -8.142585     -0.067712     -0.066300      0.258030      0.247093      26851.673398   2612.304712    -39.695874      86.361473    0.585760      86.107344
 a      1.8     1.3    122.000000      11415.360756  11433.737540  11390.254522  11386.551674  11385.629299      939.413393    955.343561    956.255468    954.965232    954.932698        2.033090      2.335624      2.404577      2.412413      2.412942       14.252068     13.800222     13.954832     14.077974     14.084817        -22.384942   -558.761567   -777.499738   -855.739924   -889.541521     -125.807267   -251.039993   -284.893137   -297.057302   -302.286595      -23.443385    -26.055787    -26.328827    -26.266948    -26.258903       10.689759      9.273326      8.423285      8.129836      8.007999          1.633139     -4.607028      0.200926     -2.076080     -0.299706     -0.279012      0.425576      0.253563          0.900864      0.110047     -0.787099     -1.007686      0.095870      0.030358     -0.227352     -0.148720         -5.710197    -19.526750     -1.000200     -2.070923      0.011917      0.050847     -0.063529     -0.106253        -32.273741    -32.107947     -2.249744     -2.227492     -0.032247     -0.031437      0.048165      0.045268      10384.868409    636.594618    -24.066042      21.909895    0.186278      21.894939
 a      2.0     1.3    122.000000       4512.817145   4569.270885   4554.760080   4551.328020   4550.949493      288.619639    286.276376    288.591061    288.248248    288.200729        0.303614      0.319861      0.357997      0.365554      0.366172        3.026274      2.854402      2.836057      2.878381      2.881961        -98.811763   -415.569028   -527.276571   -569.564863   -586.799757     -100.745949   -161.086786   -176.125360   -180.351901   -182.544317      -12.171044    -13.285130    -13.372276    -13.331847    -13.318705        3.117305      2.714997      2.449835      2.359836      2.324218          1.507880     -3.419849     -0.338563     -1.380668     -0.166760     -0.146050      0.137197      0.077717         -0.840057     -1.148262     -0.310134     -0.525113      0.058659      0.026503     -0.078896     -0.056966         -3.159528     -8.910463     -0.377000     -0.558987      0.008221      0.029740     -0.016754     -0.026758        -12.193784    -12.104449     -0.632167     -0.627239     -0.017689     -0.017280      0.009913      0.009104       3910.331548     98.950516    -13.037028       5.139737    0.055909       5.144078
 a      2.2     1.3    122.000000       1785.108444   1821.918549   1819.914135   1817.588447   1817.464302       88.449229     85.645983     86.578886     86.695152     86.647366        0.007123      0.038778      0.050967      0.054978      0.055236        0.582012      0.556290      0.530244      0.538240      0.540334       -121.811039   -310.389917   -365.881537   -387.453991   -396.137544      -72.163326   -100.299577   -107.930410   -109.156712   -110.036709       -6.667462     -7.183868     -7.217565     -7.192166     -7.182800        0.845708      0.743701      0.667851      0.639541      0.629475          0.818993     -2.535354     -0.497944     -0.907745     -0.093620     -0.079162      0.039374      0.018145         -1.022151     -1.231916     -0.040160     -0.192588      0.034192      0.017779     -0.026808     -0.021623         -1.639164     -3.872856     -0.119120     -0.087916      0.004509      0.016572     -0.004123     -0.006345         -4.523723     -4.483222     -0.202437     -0.203026     -0.010093     -0.009856      0.002052      0.001818       1394.863826    -26.213425     -7.164936       1.140114    0.016640       1.140280
 a      2.4     1.3    122.000000        713.439462    723.476369    725.722022    724.582299    724.528551       25.943825     25.774717     25.815339     25.979925     25.957155       -0.023974     -0.002729      0.006572      0.008091      0.008282        0.102020      0.102803      0.094679      0.093757      0.094636       -115.803701   -226.197628   -254.436962   -264.563710   -268.988424      -48.903747    -61.851346    -66.026809    -66.348926    -66.676540       -3.855897     -4.114669     -4.123709     -4.107962     -4.101688        0.211546      0.184532      0.165398      0.156238      0.153366          0.144310     -1.868731     -0.456238     -0.593382     -0.054106     -0.044857      0.009282      0.001428         -0.682346     -0.895603      0.056351     -0.032317      0.019978      0.011297     -0.009146     -0.008332         -0.815082     -1.566418     -0.024491      0.034188      0.002299      0.009481     -0.000947     -0.001357         -1.669652     -1.654873     -0.083815     -0.085866     -0.005960     -0.005800      0.000339      0.000283        442.233644    -41.918649     -4.111287       0.232901    0.005163       0.232784
 a      2.6     1.3    122.000000        288.327484    286.030814    288.619523    288.262056    288.202404        7.205695      7.736954      7.684700      7.756312      7.751612       -0.012607     -0.006144      0.000341      0.001082      0.001242        0.016536      0.017824      0.016808      0.015443      0.015709        -97.566743   -160.547918   -175.873151   -180.185588   -182.455576      -32.305227    -38.515308    -40.702295    -40.854696    -40.959873       -2.336496     -2.477662     -2.475826     -2.465949     -2.461745        0.045002      0.035599      0.031357      0.028658      0.027789         -0.278486     -1.366109     -0.355491     -0.388107     -0.032463     -0.026579      0.001120     -0.001928         -0.324202     -0.523966      0.074451      0.024400      0.011979      0.007176     -0.003198     -0.003312         -0.383413     -0.561012      0.003029      0.052509      0.001198      0.005652     -0.000195     -0.000212         -0.631341     -0.627448     -0.045700     -0.047154     -0.003644     -0.003539     -0.000002     -0.000012         98.936184    -33.726122     -2.469612       0.035495    0.001754       0.035513
 a      2.8     1.3    122.000000        116.449169    112.995704    114.375178    114.437972    114.380595        2.023086      2.269672      2.291388      2.305700      2.307979       -0.006951     -0.005255     -0.000488      0.000066      0.000227        0.002465      0.002981      0.002982      0.002455      0.002403        -76.700654   -111.773060   -120.820977   -122.458318   -123.597880      -21.234458    -24.456179    -25.512465    -25.654199    -25.677552       -1.471700     -1.555039     -1.550435     -1.544001     -1.541183        0.004558      0.000198     -0.000630     -0.001255     -0.001548         -0.453100     -0.991139     -0.258317     -0.254743     -0.020272     -0.016417     -0.000606     -0.001861         -0.094237     -0.250484      0.066653      0.035590      0.007447      0.004642     -0.001163     -0.001364         -0.163778     -0.152096      0.007981      0.044546      0.000674      0.003509     -0.000028      0.000018         -0.257547     -0.258061     -0.029344     -0.029907     -0.002307     -0.002238     -0.000045     -0.000046        -12.722185    -23.602753     -1.545902      -0.003396    0.000670      -0.003346
 a      3.0     1.3    122.000000         46.069677     44.804269     45.145877     45.332799     45.295896        0.635348      0.640135      0.679720      0.682210      0.685118       -0.003872     -0.004032     -0.000461     -0.000055      0.000049        0.000299      0.000473      0.000513      0.000388      0.000364        -57.860956    -77.097344    -82.776123    -83.334830    -83.880604      -14.098276    -15.874116    -16.374568    -16.491947    -16.490645       -0.959472     -1.010158     -1.006198     -1.001856     -0.999947       -0.003466     -0.005647     -0.005867     -0.005937     -0.006041         -0.471472     -0.715735     -0.182344     -0.168450     -0.013132     -0.010529     -0.000704     -0.001241          0.019221     -0.087577      0.052957      0.031670      0.004801      0.003075     -0.000441     -0.000581         -0.058793     -0.001571      0.007291      0.032773      0.000418      0.002262      0.000005      0.000044         -0.120686     -0.122956     -0.019993     -0.020124     -0.001508     -0.001462     -0.000035     -0.000035        -40.387617    -15.920348     -1.002752      -0.007900    0.000274      -0.007946
 b      3.2     1.3    122.000000         17.600791     17.811157     17.774216     17.918510     17.902218        0.218756      0.176823      0.197717      0.201163      0.202711       -0.001853     -0.002504     -0.000348     -0.000055      0.000016        0.000019      0.000061      0.000086      0.000063      0.000016        -42.613143    -53.234098    -56.809705    -57.018569    -57.262731       -9.527261    -10.541188    -10.793263    -10.870561    -10.865238       -0.644922     -0.675901     -0.673148     -0.670159     -0.668859       -0.003853     -0.004884     -0.005037     -0.004998     -0.005022         -0.417613     -0.516230     -0.127658     -0.112821     -0.008777     -0.006981     -0.000504     -0.000739          0.062612     -0.006152      0.039884      0.024741      0.003198      0.002087     -0.000174     -0.000257         -0.013773      0.044609      0.005811      0.022987      0.000286      0.001506      0.000008      0.000034         -0.067342     -0.069697     -0.013880     -0.013887     -0.001015     -0.000984     -0.000022     -0.000022        -40.290985    -10.727098     -0.670603      -0.006101    0.000111      -0.006152
 b      3.4     1.3    122.000000          6.548660      7.043553      6.999438      7.066311      7.062750        0.068846      0.051436      0.055405      0.059242      0.059737       -0.000889     -0.001338     -0.000255     -0.000047      0.000002       -0.000003      0.000005      0.000016      0.000018      0.000001        -31.005950    -37.069500    -39.230202    -39.367332    -39.466604       -6.563336     -7.164535     -7.301540     -7.346218     -7.341929       -0.445086     -0.464137     -0.462260     -0.460216     -0.459311       -0.002836     -0.003309     -0.003425     -0.003379     -0.003387         -0.342190     -0.372706     -0.089638     -0.076853     -0.006026     -0.004763     -0.000318     -0.000425          0.071961      0.026928      0.029277      0.018513      0.002192      0.001450     -0.000071     -0.000120          0.002653      0.051752      0.004471      0.015981      0.000210      0.001031      0.000007      0.000022         -0.043694     -0.045294     -0.009762     -0.009726     -0.000701     -0.000679     -0.000013     -0.000013        -32.891843     -7.322662     -0.460447      -0.003973    0.000051      -0.003986
 c      3.6     1.3    122.000000          2.462464      2.743366      2.760025      2.779397      2.781469        0.014711      0.016648      0.014834      0.017405      0.017596       -0.000471     -0.000671     -0.000168     -0.000028     -0.000043       -0.000002      0.000000      0.000005      0.000002      0.000028        -22.499228    -26.123944    -27.369208    -27.504211    -27.538041       -4.607369     -4.981795     -5.059080     -5.083907     -5.080703       -0.314266     -0.326081     -0.324756     -0.323366     -0.322730       -0.001860     -0.002090     -0.002157     -0.002133     -0.002137         -0.269171     -0.269723     -0.063531     -0.053351     -0.004234     -0.003331     -0.000191     -0.000243          0.067177      0.035706      0.021311      0.013693      0.001541      0.001029     -0.000030     -0.000059          0.007155      0.045879      0.003354      0.011214      0.000159      0.000723      0.000005      0.000014         -0.031048     -0.031853     -0.006970     -0.006905     -0.000495     -0.000479     -0.000008     -0.000008        -25.020798     -5.089618     -0.323542      -0.002467    0.000026      -0.002450
 c      3.8     1.3    122.000000          0.981976      1.045182      1.086327      1.090115      1.093406       -0.000434      0.005433      0.003947      0.005029      0.005146       -0.000260     -0.000344     -0.000100     -0.000028      0.000021        0.000001     -0.000001      0.000003     -0.000005      0.000011        -16.399582    -18.653074    -19.353929    -19.480936    -19.487438       -3.295351     -3.538634     -3.582440     -3.596242     -3.593603       -0.226347     -0.233754     -0.232797     -0.231842     -0.231388       -0.001172     -0.001294     -0.001326     -0.001319     -0.001315         -0.207320     -0.196014     -0.045601     -0.037747     -0.003035     -0.002379     -0.000114     -0.000140          0.057603      0.034156      0.015560      0.010140      0.001106      0.000745     -0.000014     -0.000031          0.007444      0.036943      0.002460      0.007992      0.000123      0.000518      0.000003      0.000008         -0.022981     -0.023294     -0.005053     -0.004975     -0.000356     -0.000344     -0.000005     -0.000004        -18.544093     -3.606009     -0.231907      -0.001493    0.000015      -0.001488
 c      4.0     1.3    122.000000          0.421128      0.390687      0.424141      0.426477      0.429007       -0.002365      0.001249      0.001167      0.001364      0.001513       -0.000143     -0.000185     -0.000056     -0.000020      0.000014        0.000000      0.000000      0.000001      0.000004     -0.000001        -12.061128    -13.499401    -13.898831    -14.001910    -13.998781       -2.400695     -2.562486     -2.587238     -2.594774     -2.592514       -0.165872     -0.170602     -0.169905     -0.169230     -0.168897       -0.000733     -0.000801     -0.000815     -0.000815     -0.000815         -0.158165     -0.143379     -0.033190     -0.027194     -0.002215     -0.001732     -0.000068     -0.000083          0.047275      0.029202      0.011470      0.007560      0.000809      0.000548     -0.000006     -0.000017          0.006559      0.028520      0.001779      0.005789      0.000097      0.000378      0.000002      0.000005         -0.017280     -0.017373     -0.003714     -0.003640     -0.000261     -0.000252     -0.000003     -0.000003        -13.660712     -2.602760     -0.169266      -0.000921    0.000008      -0.000907
 c      4.4     1.3    122.000000          0.075902      0.056630      0.061425      0.065047      0.065637       -0.001085     -0.000732      0.000093      0.000053      0.000124       -0.000046     -0.000064     -0.000019     -0.000004      0.000015        0.000001     -0.000001      0.000000     -0.000004     -0.000028         -6.741206     -7.367140     -7.513624     -7.562954     -7.558342       -1.338538     -1.412739     -1.420498     -1.422082     -1.420536       -0.093094     -0.095230     -0.094839     -0.094462     -0.094284       -0.000297     -0.000318     -0.000321     -0.000323     -0.000320         -0.091792     -0.078852     -0.018341     -0.014824     -0.001237     -0.000963     -0.000026     -0.000030          0.029861      0.019013      0.006463      0.004324      0.000454      0.000310     -0.000002     -0.000006          0.004505      0.016383      0.000928      0.003178      0.000061      0.000211      0.000001      0.000002         -0.010003     -0.009971     -0.002086     -0.002036     -0.000147     -0.000142     -0.000001     -0.000001         -7.533891     -1.426082     -0.094485      -0.000354    0.000005      -0.000352
 c      4.8     1.3    122.000000          0.005154      0.009918      0.008141      0.009836      0.009958       -0.000973     -0.000794     -0.000114     -0.000043      0.000013       -0.000025     -0.000031     -0.000008     -0.000037      0.000002        0.000001     -0.000001      0.000002      0.000039     -0.000003         -3.936010     -4.241477     -4.301456     -4.321430     -4.318431       -0.787318     -0.823861     -0.825851     -0.825484     -0.824454       -0.054919     -0.056056     -0.055806     -0.055575     -0.055472       -0.000129     -0.000135     -0.000136     -0.000137     -0.000136         -0.054311     -0.045281     -0.010696     -0.008556     -0.000729     -0.000565     -0.000011     -0.000012          0.018371      0.011945      0.003817      0.002575      0.000268      0.000184     -0.000001     -0.000002          0.002890      0.009556      0.000500      0.001843      0.000038      0.000124      0.000000      0.000001         -0.005989     -0.005915     -0.001230     -0.001198     -0.000087     -0.000084      0.000000      0.000000         -4.330090     -0.827394     -0.055597      -0.000151    0.000001      -0.000148
 d      5.2     1.3    122.000000         -0.002338      0.001172      0.001167      0.001365      0.001502       -0.000842     -0.000666     -0.000128     -0.000026      0.000036       -0.000021     -0.000022     -0.000005     -0.000019      0.000026        0.000000      0.000002     -0.000002      0.000033     -0.000050         -2.399871     -2.561830     -2.586777     -2.594561     -2.592314       -0.484138     -0.503151     -0.503103     -0.502295     -0.501585       -0.033834     -0.034485     -0.034310     -0.034159     -0.034097       -0.000060     -0.000062     -0.000062     -0.000063     -0.000061         -0.033153     -0.027158     -0.006538     -0.005182     -0.000449     -0.000346     -0.000005     -0.000005          0.011456      0.007574      0.002350      0.001593      0.000166      0.000114      0.000000     -0.000001          0.001771      0.005784      0.000277      0.001121      0.000023      0.000076      0.000000      0.000000         -0.003712     -0.003636     -0.000758     -0.000736     -0.000054     -0.000052      0.000000      0.000000         -2.602528     -0.503152     -0.034150      -0.000066    0.000002      -0.000065
 d      6.0     1.3    122.000000         -0.000951     -0.000853     -0.000062     -0.000007      0.000035       -0.000322     -0.000319     -0.000087     -0.000012     -0.000004       -0.000011     -0.000013     -0.000002      0.000001     -0.000016        0.000000      0.000000      0.000000      0.000001     -0.000034         -0.999663     -1.050064     -1.053951     -1.054242     -1.052988       -0.204804     -0.209453     -0.208648     -0.208013     -0.207660       -0.014302     -0.014507     -0.014415     -0.014344     -0.014321       -0.000015     -0.000016     -0.000016     -0.000017     -0.000014         -0.013627     -0.010948     -0.002718     -0.002132     -0.000189     -0.000145     -0.000001     -0.000001          0.004839      0.003257      0.000988      0.000674      0.000070      0.000048      0.000000      0.000000          0.000657      0.002354      0.000098      0.000463      0.000009      0.000032      0.000000      0.000000         -0.001561     -0.001521     -0.000319     -0.000309     -0.000023     -0.000022      0.000000      0.000000         -1.056883     -0.208208     -0.014373      -0.000013    0.000003      -0.000014
 d      6.8     1.3    122.000000         -0.000831     -0.000693     -0.000123     -0.000010     -0.000003       -0.000084     -0.000105     -0.000046     -0.000003      0.000191       -0.000004     -0.000005     -0.000001     -0.000013      0.000144       -0.000001      0.000002     -0.000001     -0.000005     -0.000177         -0.466858     -0.485325     -0.485103     -0.484295     -0.483598       -0.096530     -0.097604     -0.097068     -0.096701     -0.096525       -0.006734     -0.006810     -0.006763     -0.006728     -0.006716       -0.000005     -0.000005     -0.000005     -0.000005     -0.000005         -0.006305     -0.004992     -0.001262     -0.000987     -0.000089     -0.000068      0.000000      0.000000          0.002267      0.001538      0.000464      0.000317      0.000033      0.000023      0.000000      0.000000          0.000259      0.001080      0.000049      0.000215      0.000004      0.000015      0.000000      0.000000         -0.000732     -0.000710     -0.000150     -0.000145     -0.000011     -0.000010      0.000000      0.000000         -0.485119     -0.096564     -0.006587      -0.000004    0.000001      -0.000006
 a      1.4     1.4    122.000000      72571.872258  71685.669542  71586.857994  71551.624570  71548.694222     5439.468996   5488.763790   5470.330843   5467.612384   5467.215973       56.843342     56.801413     56.779491     56.792930     56.785426      147.138795    152.485558    154.056399    154.331565    154.358444        295.618722  -1421.850242  -2104.991178  -2370.608096  -2486.824005     -107.905972   -449.910759   -573.616395   -618.389026   -636.950330      -76.015719    -90.015341    -92.213492    -92.584926    -92.838242       74.002517     64.492388     59.036544     57.072697     56.227186         -6.616474     -8.603743      1.278927     -3.712184     -0.709764     -0.846283      2.422215      1.262086         17.319873     11.339204     -0.661659     -0.986869      0.109816     -0.127966     -1.285785     -0.718681        -11.055486    -84.087986     -3.548513    -10.437060     -0.060017     -0.005779     -0.579777     -0.977750       -209.445307   -209.529963    -14.824307    -14.726891     -0.146647     -0.145027      0.928093      0.899835      68577.183266   4769.838537    -37.659413     209.451821    1.294210     204.560810
 a      1.6     1.4    122.000000      28791.000188  28594.918742  28516.015085  28505.485621  28504.004221     1486.935020   1515.586421   1514.163982   1512.411495   1512.354278        7.226503      7.968784      8.003628      8.013341      8.013079       35.936175     35.842080     36.286201     36.494769     36.505290        130.222308   -814.630596  -1213.106111  -1356.695632  -1420.692129     -131.905483   -295.279678   -342.337217   -359.696830   -366.910369      -36.432743    -41.174835    -41.783634    -41.741853    -41.762912       22.791040     19.755333     17.988048     17.368153     17.106149          0.065342     -6.211074      0.483354     -2.429178     -0.429430     -0.425581      0.850608      0.484923          5.943064      3.681551     -0.961721     -1.171051      0.119924      0.015005     -0.446581     -0.275225         -9.113349    -41.219856     -1.415662     -3.245587      0.008563      0.062355     -0.146843     -0.249941        -83.349397    -83.151222     -3.703538     -3.667881     -0.050015     -0.048883      0.146592      0.139619      26851.535381   1122.962562    -34.194943      53.220600    0.400584      52.849071
 a      1.8     1.4    122.000000      11415.340103  11433.946792  11390.419931  11386.568514  11385.628469      414.551362    415.103838    417.443940    416.864061    416.828292        0.972869      1.049475      1.112168      1.120873      1.121565        7.566565      7.301693      7.320067      7.406691      7.412133        -21.094545   -558.136393   -777.033777   -855.585450   -889.479387     -110.435976   -185.693461   -204.570456   -210.450977   -213.293027      -17.847554    -19.668602    -19.842111    -19.788415    -19.776365        6.625064      5.746763      5.199095      5.018223      4.943488          1.660562     -4.601398     -0.236675     -1.571734     -0.236870     -0.213646      0.276223      0.160373          0.898102      0.105876     -0.439299     -0.664424      0.078823      0.030632     -0.148497     -0.099236         -5.710789    -19.527757     -0.514553     -0.859724      0.010806      0.041469     -0.036996     -0.060650        -32.275308    -32.109075     -0.927020     -0.918468     -0.025063     -0.024467      0.025958      0.024230      10384.792571    194.820986    -18.801427      12.238423    0.116002      12.238066
 a      2.0     1.4    122.000000       4512.626351   4569.297073   4554.847470   4551.340072   4550.949501      116.526252    113.126506    114.381833    114.429434    114.379269        0.109360      0.129256      0.149216      0.155440      0.155829        1.419814      1.370219      1.328678      1.347866      1.351391        -97.685037   -415.342033   -527.090080   -569.504324   -586.766917      -78.832201   -112.162066   -120.932073   -122.582802   -123.666658       -9.212870     -9.982832    -10.043736    -10.011438    -10.000205        1.817750      1.600330      1.439028      1.385641      1.365535          1.527034     -3.415268     -0.494685     -1.002776     -0.128327     -0.110068      0.082200      0.044497         -0.843120     -1.148483     -0.081802     -0.252258      0.045998      0.022396     -0.048412     -0.035190         -3.161526     -8.910830     -0.158631     -0.150223      0.006433      0.022799     -0.008848     -0.014078        -12.194103    -12.104872     -0.258432     -0.258116     -0.013662     -0.013358      0.005025      0.004550       3910.325591    -12.721509     -9.902314       2.676231    0.032424       2.678979
 a      2.2     1.4    122.000000       1784.982405   1821.918838   1819.938086   1817.592846   1817.464798       31.469384     31.004162     31.108483     31.278849     31.252669       -0.024141      0.009632      0.018892      0.021320      0.021500        0.239966      0.242561      0.226078      0.225323      0.227035       -121.082034   -310.278196   -365.835315   -387.426019   -396.119614      -52.210091    -66.642377    -71.197664    -71.595820    -71.975332       -5.048370     -5.405353     -5.427089     -5.407784     -5.400108        0.473268      0.425479      0.382662      0.365490      0.360061          0.831135     -2.532739     -0.472810     -0.634557     -0.071018     -0.059298      0.021882      0.008970         -1.024060     -1.231456      0.050123     -0.048671      0.026180      0.014177     -0.015958     -0.012828         -1.640915     -3.873140     -0.032696      0.025695      0.003282      0.012492     -0.002008     -0.003113         -4.523559     -4.483308     -0.094220     -0.096161     -0.007731     -0.007538      0.000920      0.000797       1394.868585    -42.084196     -5.404332       0.568790    0.009336       0.568312
 a      2.4     1.4    122.000000        713.404031    723.481807    725.722363    724.584624    724.529054        7.966326      8.492847      8.436052      8.513298      8.507662       -0.019048     -0.005656      0.001956      0.002781      0.002997        0.037334      0.039732      0.037832      0.035230      0.035655       -115.425075   -226.119904   -254.420413   -264.544096   -268.979789      -33.447164    -39.934181    -42.224990    -42.386235    -42.500647       -2.924585     -3.105867     -3.108631     -3.097152     -3.092068        0.116135      0.103546      0.093426      0.087782      0.086245          0.151461     -1.867340     -0.365246     -0.401504     -0.040826     -0.033584      0.004655     -0.000072         -0.683686     -0.895438      0.075452      0.021981      0.015121      0.008793     -0.005402     -0.004933         -0.816297     -1.566740      0.002323      0.052639      0.001617      0.007126     -0.000438     -0.000611         -1.669404     -1.654849     -0.047579     -0.049065     -0.004543     -0.004415      0.000101      0.000077        442.227378    -34.543774     -3.101369       0.112367    0.002909       0.112357
 a      2.6     1.4    122.000000        288.318696    286.034703    288.619914    288.263425    288.202645        2.024527      2.272741      2.291820      2.305785      2.308013       -0.008132     -0.005824     -0.000289      0.000282      0.000461        0.005418      0.006136      0.006311      0.005270      0.005232        -97.390045   -160.501801   -175.858687   -180.175490   -182.449281      -21.274211    -24.465396    -25.512188    -25.656270    -25.679999       -1.774146     -1.875395     -1.871367     -1.864197     -1.860879        0.024319      0.019015      0.016944      0.015249      0.014780         -0.274662     -1.365160     -0.259130     -0.255108     -0.024519     -0.019936      0.000310     -0.001566         -0.324962     -0.523883      0.067196      0.035462      0.009042      0.005529     -0.001900     -0.002007         -0.384110     -0.561251      0.008152      0.044615      0.000849      0.004252     -0.000087     -0.000074         -0.631161     -0.627401     -0.029377     -0.029916     -0.002774     -0.002692     -0.000033     -0.000036         98.937574    -23.606237     -1.866763       0.014854    0.001020       0.014932
 a      2.8     1.4    122.000000        116.446193    112.997725    114.375850    114.438513    114.380692        0.583202      0.582134      0.618795      0.621144      0.623918       -0.004228     -0.004673     -0.000503     -0.000018      0.000085        0.000678      0.000916      0.001014      0.000777      0.000685        -76.621185   -111.749138   -120.811382   -122.453849   -123.593498      -13.688600    -15.376488    -15.842480    -15.958204    -15.956397       -1.119456     -1.179097     -1.174676     -1.169867     -1.167703        0.001987     -0.000847     -0.001184     -0.001623     -0.001789         -0.451270     -0.990450     -0.177809     -0.163492     -0.015358     -0.012351     -0.000510     -0.001297         -0.094538     -0.250413      0.052157      0.031112      0.005633      0.003563     -0.000700     -0.000848         -0.164128     -0.152245      0.007259      0.031971      0.000497      0.002647     -0.000010      0.000025         -0.257446     -0.258023     -0.019452     -0.019550     -0.001756     -0.001703     -0.000037     -0.000037        -12.717461    -15.442457     -1.171152      -0.003870    0.000408      -0.003854
 b      3.0     1.4    122.000000         46.069449     44.805064     45.146346     45.332923     45.295982        0.185038      0.145665      0.163254      0.166710      0.168082       -0.002153     -0.002872     -0.000415     -0.000051      0.000099        0.000047      0.000116      0.000156      0.000107     -0.000013        -57.824154    -77.083523    -82.772234    -83.331262    -83.878413       -8.993072     -9.922630    -10.146991    -10.218681    -10.213383       -0.731375     -0.766936     -0.763786     -0.760462     -0.759024       -0.002477     -0.003907     -0.004009     -0.004078     -0.004141         -0.470653     -0.715239     -0.121023     -0.106358     -0.009975     -0.007948     -0.000491     -0.000829          0.019142     -0.087522      0.038218      0.023678      0.003644      0.002357     -0.000270     -0.000368         -0.058945     -0.001666      0.005612      0.021763      0.000326      0.001711      0.000005      0.000032         -0.120629     -0.122935     -0.013148     -0.013140     -0.001150     -0.001114     -0.000025     -0.000025        -40.386833    -10.105221     -0.761023      -0.005484    0.000172      -0.005531
 b      3.2     1.4    122.000000         17.600626     17.811435     17.774522     17.918546     17.902269        0.050803      0.039116      0.041173      0.044689      0.045024       -0.001027     -0.001463     -0.000297     -0.000040     -0.000019       -0.000008      0.000008      0.000022      0.000021      0.000101        -42.595461    -53.224104    -56.808759    -57.015016    -57.261533       -6.041997     -6.577436     -6.695732     -6.734380     -6.730395       -0.492386     -0.513791     -0.511693     -0.509428     -0.508448       -0.002601     -0.003254     -0.003349     -0.003326     -0.003347         -0.417275     -0.515885     -0.082797     -0.070587     -0.006679     -0.005285     -0.000339     -0.000487          0.062603     -0.006109      0.027292      0.017260      0.002436      0.001600     -0.000108     -0.000165         -0.013839      0.044544      0.004200      0.014722      0.000234      0.001142      0.000006      0.000023         -0.067307     -0.069685     -0.009025     -0.008980     -0.000775     -0.000750     -0.000015     -0.000015        -40.292625     -6.722102     -0.509777      -0.004078    0.000073      -0.004108
 c      3.4     1.4    122.000000          6.548287      7.043593      6.999573      7.066361      7.062771        0.007440      0.011864      0.009849      0.011917      0.012028       -0.000519     -0.000704     -0.000182     -0.000028     -0.000024       -0.000003     -0.000002      0.000005     -0.000001      0.000074        -30.997963    -37.062267    -39.229802    -39.364746    -39.465543       -4.149073     -4.475300     -4.539826     -4.560101     -4.557150       -0.340170     -0.353211     -0.351766     -0.350246     -0.349565       -0.001898     -0.002196     -0.002269     -0.002240     -0.002244         -0.342067     -0.372489     -0.057340     -0.047897     -0.004590     -0.003614     -0.000211     -0.000279          0.071964      0.026959      0.019373      0.012467      0.001675      0.001112     -0.000045     -0.000078          0.002616      0.051711      0.003061      0.010092      0.000175      0.000784      0.000005      0.000015         -0.043673     -0.045285     -0.006306     -0.006234     -0.000536     -0.000518     -0.000009     -0.000009        -32.892598     -4.568560     -0.350446      -0.002639    0.000032      -0.002646
 c      3.6     1.4    122.000000          2.462188      2.743232      2.760079      2.779444      2.781468       -0.001961      0.003361      0.002408      0.003082      0.003147       -0.000274     -0.000349     -0.000102     -0.000020     -0.000003       -0.000002      0.000000      0.000002      0.000001      0.000054        -22.496136    -26.119433    -27.368445    -27.502886    -27.537087       -2.911884     -3.119116     -3.154219     -3.164971     -3.162504       -0.240337     -0.248380     -0.247357     -0.246331     -0.245848       -0.001241     -0.001390     -0.001431     -0.001415     -0.001419         -0.269131     -0.269603     -0.040323     -0.033221     -0.003227     -0.002531     -0.000126     -0.000160          0.067178      0.035725      0.013841      0.009041      0.001179      0.000790     -0.000020     -0.000039          0.007127      0.045856      0.002180      0.007050      0.000133      0.000551      0.000003      0.000009         -0.031036     -0.031845     -0.004483     -0.004404     -0.000379     -0.000366     -0.000005     -0.000005        -25.020191     -3.174425     -0.246430      -0.001637    0.000017      -0.001626
 c      3.8     1.4    122.000000          0.981825      1.044984      1.086344      1.090141      1.093407       -0.002065      0.000356      0.000696      0.000731      0.000965       -0.000147     -0.000184     -0.000055     -0.000002      0.000047        0.000000      0.000001      0.000001     -0.000010     -0.000063        -16.398588    -18.650708    -19.352937    -19.480446    -19.486767       -2.086833     -2.221127     -2.240097     -2.245613     -2.243514       -0.173136     -0.178191     -0.177461     -0.176748     -0.176397       -0.000782     -0.000863     -0.000882     -0.000877     -0.000882         -0.207303     -0.195957     -0.028820     -0.023519     -0.002315     -0.001810     -0.000075     -0.000093          0.057603      0.034166      0.010015      0.006617      0.000847      0.000572     -0.000009     -0.000021          0.007423      0.036933      0.001533      0.005017      0.000102      0.000395      0.000002      0.000006         -0.022976     -0.023288     -0.003238     -0.003168     -0.000273     -0.000263     -0.000003     -0.000003        -18.543083     -2.252400     -0.176749      -0.001011    0.000012      -0.000985
 c      4.0     1.4    122.000000          0.421060      0.390540      0.424137      0.426487      0.429009       -0.001259     -0.000585      0.000201      0.000137      0.000195       -0.000081     -0.000104     -0.000033     -0.000011      0.000013        0.000001      0.000001      0.000004     -0.000007      0.000031        -12.060870    -13.498355    -13.897982    -14.001777    -13.998409       -1.523924     -1.612154     -1.622322     -1.624793     -1.623079       -0.126865     -0.130142     -0.129613     -0.129098     -0.128850       -0.000490     -0.000535     -0.000544     -0.000544     -0.000540         -0.158153     -0.143356     -0.020937     -0.016967     -0.001690     -0.001319     -0.000045     -0.000055          0.047275      0.029206      0.007352      0.004899      0.000620      0.000421     -0.000004     -0.000011          0.006546      0.028515      0.001080      0.003632      0.000079      0.000288      0.000001      0.000004         -0.017278     -0.017368     -0.002373     -0.002317     -0.000200     -0.000193     -0.000002     -0.000002        -13.659970     -1.629527     -0.129136      -0.000606    0.000007      -0.000598
 c      4.4     1.4    122.000000          0.075898      0.056588      0.061415      0.065045      0.065635       -0.000984     -0.000798     -0.000099     -0.000014      0.000019       -0.000031     -0.000044     -0.000012     -0.000003     -0.000001        0.000001     -0.000001      0.000000      0.000006      0.000049         -6.741197     -7.367018     -7.513340     -7.562913     -7.558277       -0.851707     -0.892270     -0.894788     -0.894590     -0.893493       -0.071184     -0.072739     -0.072431     -0.072135     -0.071998       -0.000200     -0.000213     -0.000215     -0.000216     -0.000216         -0.091784     -0.078847     -0.011586     -0.009282     -0.000946     -0.000734     -0.000017     -0.000020          0.029861      0.019014      0.004129      0.002781      0.000348      0.000238     -0.000001     -0.000004          0.004500      0.016382      0.000549      0.001998      0.000048      0.000161      0.000000      0.000001         -0.010003     -0.009970     -0.001330     -0.001296     -0.000113     -0.000108     -0.000001     -0.000001         -7.533786     -0.896729     -0.072161      -0.000242    0.000002      -0.000233
 d      4.8     1.4    122.000000          0.005147      0.009895      0.008136      0.009835      0.009956       -0.000867     -0.000674     -0.000126     -0.000003      0.000008       -0.000021     -0.000026     -0.000006     -0.000023      0.000026        0.000001      0.000001      0.000002     -0.000009     -0.000010         -3.935969     -4.241478     -4.301415     -4.321397     -4.318419       -0.501871     -0.521852     -0.521890     -0.521087     -0.520359       -0.042020     -0.042862     -0.042656     -0.042472     -0.042391       -0.000087     -0.000091     -0.000092     -0.000091     -0.000095         -0.054307     -0.045279     -0.006781     -0.005378     -0.000558     -0.000431     -0.000007     -0.000008          0.018371      0.011945      0.002436      0.001651      0.000206      0.000141      0.000000     -0.000002          0.002889      0.009555      0.000290      0.001162      0.000029      0.000095      0.000000      0.000000         -0.005989     -0.005915     -0.000785     -0.000763     -0.000067     -0.000064      0.000000      0.000000         -4.330108     -0.522035     -0.042456      -0.000111    0.000005      -0.000098
 c      5.2     1.4    122.000000         -0.002347      0.001154      0.001165      0.001365      0.001502       -0.000560     -0.000486     -0.000104     -0.000038     -0.000030       -0.000016     -0.000018     -0.000004     -0.000027     -0.000039       -0.000001      0.000001     -0.000001      0.000019      0.000051         -2.399826     -2.561847     -2.586782     -2.594552     -2.592308       -0.309721     -0.319369     -0.318678     -0.317895     -0.317397       -0.025920     -0.026385     -0.026241     -0.026121     -0.026072       -0.000041     -0.000042     -0.000042     -0.000042     -0.000042         -0.033151     -0.027157     -0.004151     -0.003268     -0.000344     -0.000264     -0.000003     -0.000004          0.011456      0.007574      0.001500      0.001020      0.000127      0.000087      0.000000     -0.000001          0.001770      0.005784      0.000160      0.000709      0.000018      0.000058      0.000000      0.000000         -0.003712     -0.003636     -0.000484     -0.000469     -0.000041     -0.000040      0.000000      0.000000         -2.602526     -0.318340     -0.026168      -0.000046    0.000000      -0.000042
 d      6.0     1.4    122.000000         -0.000957     -0.000862     -0.000061     -0.000007      0.000028       -0.000149     -0.000172     -0.000063     -0.000016     -0.000014       -0.000007     -0.000009     -0.000002     -0.000010      0.000009        0.000000      0.000002      0.000002      0.000008     -0.000017         -0.999634     -1.050086     -1.053957     -1.054244     -1.052989       -0.131370     -0.133242     -0.132573     -0.132105     -0.131872       -0.010959     -0.011105     -0.011032     -0.010978     -0.010954       -0.000011     -0.000011     -0.000011     -0.000010     -0.000015         -0.013627     -0.010948     -0.001724     -0.001351     -0.000145     -0.000111     -0.000001     -0.000001          0.004839      0.003257      0.000631      0.000431      0.000054      0.000037      0.000000      0.000000          0.000656      0.002354      0.000063      0.000294      0.000007      0.000025      0.000000      0.000000         -0.001561     -0.001520     -0.000204     -0.000197     -0.000017     -0.000017      0.000000      0.000000         -1.056887     -0.132211     -0.010965      -0.000022    0.000006      -0.000010
 a      1.4     1.5    122.000000      72578.070590  71686.978544  71587.421255  71551.629374  71548.692498     2840.971380   2886.193278   2879.018282   2876.652113   2876.485946       30.682946     31.297671     31.252944     31.268521     31.264821       99.645358    102.211770    103.389606    103.686183    103.704059        299.598691  -1419.938053  -2103.893232  -2370.044577  -2486.550523     -131.269317   -367.077424   -442.658153   -470.624807   -482.052827      -60.689123    -70.668320    -72.174487    -72.329472    -72.467020       53.476520     46.212875     42.124616     40.659517     40.032146         -6.549035     -8.595367      0.908179     -3.017378     -0.618513     -0.687231      1.875392      0.948795         17.350511     11.331468     -1.039728     -1.255451      0.126084     -0.058599     -0.997278     -0.586176        -11.042646    -84.090113     -2.263388     -5.899666     -0.023034      0.040770     -0.403687     -0.683221       -209.450241   -209.532538     -7.431944     -7.370697     -0.098138     -0.096775      0.567768      0.547885      68577.006955   2357.962029    -42.271807     142.752456    0.969467     137.588639
 a      1.6     1.5    122.000000      28792.033769  28595.494780  28516.312872  28505.504973  28504.003051      714.942815    723.950973    725.548765    724.550664    724.526986        3.575213      3.968528      4.030263      4.038899      4.039135       21.119570     20.861340     21.043434     21.218089     21.226015        131.567032   -813.705552  -1212.491127  -1356.447529  -1420.579132     -123.570585   -228.387487   -255.610502   -265.037999   -269.227176      -28.263409    -31.606490    -32.010421    -31.952770    -31.954364       15.064290     12.991117     11.785193     11.375141     11.201413          0.101076     -6.205588     -0.003899     -1.903439     -0.351415     -0.334028      0.591882      0.329176          5.943971      3.675465     -0.666413     -0.891919      0.105230      0.026858     -0.311441     -0.197399         -9.109231    -41.221110     -0.802792     -1.560400      0.011637      0.056691     -0.092311     -0.154181        -83.351904    -83.152850     -1.669773     -1.653000     -0.038492     -0.037594      0.083186      0.078813      26851.440844    442.335178    -28.211542      32.153365    0.268745      31.886636
 a      1.8     1.5    122.000000      11415.278528  11434.108848  11390.574027  11386.585660  11385.627690      183.704909    179.967598    181.779019    181.660527    181.611619        0.455429      0.467432      0.507858      0.516736      0.517360        3.916455      3.805962      3.754791      3.804839      3.810167        -19.916781   -557.729644   -776.721244   -855.474296   -889.434073      -90.500994   -134.904358   -146.110972   -148.749318   -150.275441      -13.677398    -14.948971    -15.067515    -15.023577    -15.011171        4.103800      3.577642      3.222528      3.110811      3.065942          1.682474     -4.596105     -0.458740     -1.181827     -0.186459     -0.163803      0.176657      0.099941          0.894653      0.104254     -0.177231     -0.374208      0.063943      0.028038     -0.095451     -0.064101         -5.712182    -19.528403     -0.247641     -0.306136      0.009147      0.032969     -0.021043     -0.034069        -32.276234    -32.109873     -0.398845     -0.396467     -0.019637     -0.019202      0.013950      0.012882      10384.743076     26.570928    -14.593996       6.803764    0.071061       6.812950
 a      2.0     1.5    122.000000       4512.461533   4569.322973   4554.903031   4551.349106   4550.949826       46.074762     44.857592     45.160555     45.328428     45.295010        0.015316      0.051074      0.061047      0.065508      0.065784        0.643569      0.649311      0.613841      0.616853      0.620117        -96.769250   -415.175028   -526.989649   -569.464274   -586.740748      -59.236963    -77.388301    -82.823251    -83.422252    -83.935503       -7.039411     -7.576090     -7.619409     -7.594302     -7.584818        1.083156      0.972320      0.874436      0.841054      0.829761          1.542162     -3.411851     -0.499381     -0.724712     -0.098897     -0.083458      0.049449      0.025723         -0.844861     -1.148214      0.029236     -0.089389      0.035992      0.018428     -0.029825     -0.021361         -3.163571     -8.911102     -0.054937      0.000095      0.004917      0.017460     -0.004601     -0.007410        -12.194130    -12.105094     -0.121477     -0.123080     -0.010603     -0.010362      0.002511      0.002227       3910.332728    -40.405418     -7.559376       1.425727    0.018835       1.426864
 a      2.2     1.5    122.000000       1784.919106   1821.930738   1819.942163   1817.596713   1817.465364       10.742378     11.222941     11.158136     11.255411     11.246632       -0.026550     -0.001231      0.006872      0.008128      0.008342        0.095740      0.102439      0.096862      0.092327      0.093383       -120.559719   -310.176160   -365.809543   -387.403396   -396.107628      -36.943077    -44.513572    -47.170577    -47.354357    -47.503395       -3.862543     -4.113167     -4.125427     -4.111266     -4.104943        0.280535      0.258418      0.234502      0.223310      0.220298          0.840701     -2.531174     -0.392065     -0.443366     -0.054213     -0.044842      0.012562      0.004595         -1.025385     -1.231314      0.075511      0.013448      0.020108      0.011233     -0.009733     -0.007698         -1.642499     -3.873473     -0.001207      0.051871      0.002374      0.009489     -0.000998     -0.001561         -4.523294     -4.483303     -0.053903     -0.055552     -0.005960     -0.005801      0.000390      0.000327       1394.865493    -36.921671     -4.114518       0.302425    0.005402       0.302047
 a      2.4     1.5    122.000000        713.384349    723.489217    725.722253    724.586828    724.529478        2.453671      2.751111      2.761560      2.779797      2.781337       -0.012140     -0.005970      0.000359      0.000906      0.001039        0.013383      0.014857      0.015235      0.013045      0.013178       -115.177713   -226.057648   -254.402973   -264.530127   -268.972958      -22.731096    -26.207136    -27.374648    -27.522599    -27.553783       -2.241339     -2.370881     -2.369486     -2.361250     -2.357159        0.070448      0.063784      0.058446      0.054780      0.053893          0.156874     -1.866297     -0.273923     -0.272394     -0.031117     -0.025420      0.002526     -0.000449         -0.684553     -0.895402      0.069815      0.035038      0.011535      0.006860     -0.003319     -0.003039         -0.817217     -1.567030      0.008160      0.046437      0.001155      0.005410     -0.000218     -0.000294         -1.669158     -1.654790     -0.031304     -0.031930     -0.003492     -0.003390      0.000012      0.000001        442.224344    -25.036468     -2.364745       0.060898    0.001752       0.060886
 a      2.6     1.5    122.000000        288.310732    286.039127    288.620212    288.264367    288.202791        0.634124      0.644823      0.680017      0.682294      0.685087       -0.004864     -0.005363     -0.000471      0.000049      0.000138        0.001640      0.002057      0.002305      0.001806      0.001759        -97.279863   -160.469722   -175.846149   -180.169090   -182.444061      -14.138449    -15.886771    -16.374162    -16.493854    -16.493126       -1.361651     -1.434625     -1.430139     -1.424784     -1.422202        0.015309      0.011888      0.010859      0.009741      0.009454         -0.272076     -1.364359     -0.183208     -0.168921     -0.018735     -0.015129      0.000069     -0.001142         -0.325313     -0.523837      0.053580      0.031535      0.006903      0.004288     -0.001186     -0.001279         -0.384561     -0.561436      0.007464      0.032865      0.000626      0.003235     -0.000045     -0.000028         -0.631023     -0.627343     -0.020036     -0.020136     -0.002131     -0.002067     -0.000035     -0.000036         98.941510    -15.924340     -1.426628       0.007792    0.000646       0.007752
 a      2.8     1.5    122.000000        116.442820    112.999445    114.375984    114.438765    114.380823        0.184640      0.146404      0.163416      0.166717      0.168023       -0.002458     -0.003448     -0.000491     -0.000043     -0.000002        0.000121      0.000251      0.000331      0.000265      0.000253        -76.571460   -111.732944   -120.805454   -122.449882   -123.590558       -9.002357     -9.926814    -10.146981    -10.219131    -10.213917       -0.860785     -0.903264     -0.899641     -0.895897     -0.894257        0.001322     -0.000601     -0.000766     -0.001074     -0.001170         -0.450176     -0.989865     -0.121234     -0.106500     -0.011769     -0.009404     -0.000373     -0.000884         -0.094609     -0.250369      0.038385      0.023647      0.004315      0.002757     -0.000445     -0.000554         -0.164325     -0.152354      0.005641      0.021791      0.000389      0.002020     -0.000005      0.000020         -0.257377     -0.257989     -0.013163     -0.013144     -0.001351     -0.001309     -0.000027     -0.000027        -12.715398    -10.106125     -0.896885      -0.002743    0.000256      -0.002832
 a      3.0     1.5    122.000000         46.068513     44.805416     45.146665     45.332985     45.296070        0.045701      0.035710      0.037393      0.040687      0.041010       -0.001220     -0.001699     -0.000367     -0.000034     -0.000011       -0.000015      0.000015      0.000041      0.000036      0.000018        -57.800562    -77.072752    -82.770415    -83.327467    -83.876968       -5.881642     -6.396055     -6.507102     -6.543941     -6.540062       -0.563278     -0.588301     -0.585856     -0.583297     -0.582211       -0.001637     -0.002590     -0.002654     -0.002700     -0.002742         -0.470226     -0.714825     -0.080709     -0.068681     -0.007659     -0.006070     -0.000338     -0.000557          0.019150     -0.087483      0.026722      0.016851      0.002802      0.001823     -0.000175     -0.000244         -0.059030     -0.001737      0.004116      0.014337      0.000269      0.001310      0.000003      0.000021         -0.120590     -0.122918     -0.008798     -0.008747     -0.000886     -0.000857     -0.000017     -0.000017        -40.388133     -6.534716     -0.583809      -0.003691    0.000113      -0.003708
 a      3.2     1.5    122.000000         17.600141     17.811347     17.774725     17.918626     17.902305        0.004796      0.009986      0.008065      0.009845      0.009949       -0.000599     -0.000778     -0.000211     -0.000037     -0.000006       -0.000010     -0.000004      0.000003      0.000015      0.000008        -42.584505    -53.215647    -56.808253    -57.011974    -57.260427       -3.940800     -4.245494     -4.303910     -4.322129     -4.319281       -0.379657     -0.394584     -0.392942     -0.391246     -0.390497       -0.001747     -0.002179     -0.002241     -0.002223     -0.002240         -0.417123     -0.515617     -0.054523     -0.045431     -0.005134     -0.004046     -0.000230     -0.000327          0.062614     -0.006078      0.018503      0.011893      0.001878      0.001238     -0.000072     -0.000111         -0.013887      0.044497      0.002924      0.009583      0.000196      0.000876      0.000004      0.000015         -0.067283     -0.069675     -0.006002     -0.005928     -0.000598     -0.000578     -0.000010     -0.000010        -40.293835     -4.331400     -0.391494      -0.002740    0.000050      -0.002758
 c      3.4     1.5    122.000000          6.547938      7.043356      6.999643      7.066440      7.062777       -0.002355      0.002448      0.001813      0.002290      0.002411       -0.000306     -0.000375     -0.000107     -0.000023     -0.000012       -0.000002      0.000000     -0.000004     -0.000002      0.000012        -30.993413    -37.056523    -39.229145    -39.363050    -39.464515       -2.707405     -2.895713     -2.926313     -2.935436     -2.933072       -0.262505     -0.271521     -0.270397     -0.269265     -0.268744       -0.001284     -0.001483     -0.001530     -0.001509     -0.001512         -0.342013     -0.372339     -0.037503     -0.030815     -0.003531     -0.002772     -0.000143     -0.000188          0.071968      0.026979      0.012926      0.008441      0.001293      0.000861     -0.000031     -0.000053          0.002579      0.051683      0.002028      0.006547      0.000146      0.000603      0.000003      0.000010         -0.043659     -0.045277     -0.004177     -0.004099     -0.000414     -0.000400     -0.000006     -0.000006        -32.892286     -2.944452     -0.269407      -0.001777    0.000022      -0.001787
 c      3.6     1.5    122.000000          2.461964      2.742961      2.760085      2.779490      2.781476       -0.001791     -0.000033      0.000497      0.000463      0.000620       -0.000160     -0.000194     -0.000055     -0.000014      0.000040        0.000000      0.000000     -0.000001      0.000000     -0.000167        -22.494416    -26.116325    -27.367443    -27.502218    -27.536313       -1.904596     -2.023217     -2.039087     -2.043443     -2.041472       -0.185535     -0.191091     -0.190306     -0.189530     -0.189163       -0.000843     -0.000944     -0.000970     -0.000958     -0.000959         -0.269105     -0.269532     -0.026282     -0.021393     -0.002484     -0.001944     -0.000086     -0.000108          0.067179      0.035736      0.009170      0.006060      0.000911      0.000612     -0.000014     -0.000026          0.007099      0.045842      0.001391      0.004568      0.000110      0.000424      0.000002      0.000006         -0.031030     -0.031838     -0.002959     -0.002893     -0.000292     -0.000282     -0.000003     -0.000004        -25.019160     -2.049668     -0.189567      -0.001105    0.000011      -0.001100
 c      3.8     1.5    122.000000          0.981699      1.044781      1.086328      1.090158      1.093415       -0.001093     -0.000696      0.000108      0.000067      0.000142       -0.000088     -0.000109     -0.000031      0.000002      0.000036        0.000000      0.000000      0.000000     -0.000017     -0.000047        -16.397942    -18.649343    -19.351980    -19.480252    -19.486321       -1.367883     -1.443956     -1.452046     -1.453741     -1.452163       -0.133658     -0.137195     -0.136635     -0.136076     -0.135822       -0.000533     -0.000588     -0.000600     -0.000603     -0.000594         -0.207286     -0.195928     -0.018763     -0.015169     -0.001783     -0.001392     -0.000051     -0.000063          0.057603      0.034171      0.006613      0.004409      0.000655      0.000443     -0.000006     -0.000014          0.007404      0.036926      0.000958      0.003251      0.000084      0.000304      0.000001      0.000004         -0.022973     -0.023283     -0.002132     -0.002080     -0.000211     -0.000203     -0.000002     -0.000002        -18.542236     -1.457854     -0.136112      -0.000663    0.000014      -0.000666
 c      4.0     1.5    122.000000          0.421004      0.390427      0.424116      0.426492      0.429014       -0.000977     -0.000797     -0.000059     -0.000002      0.000009       -0.000052     -0.000067     -0.000018     -0.000001     -0.000005        0.000000      0.000000      0.000000      0.000001      0.000026        -12.060616    -13.497852    -13.897342    -14.001713    -13.998207       -1.000034     -1.050121     -1.054026     -1.054286     -1.053037       -0.097927     -0.100271     -0.099858     -0.099451     -0.099262       -0.000335     -0.000365     -0.000371     -0.000370     -0.000368         -0.158140     -0.143342     -0.013641     -0.010962     -0.001303     -0.001015     -0.000031     -0.000037          0.047275      0.029208      0.004846      0.003252      0.000479      0.000326     -0.000003     -0.000008          0.006533      0.028513      0.000666      0.002356      0.000064      0.000222      0.000001      0.000002         -0.017278     -0.017366     -0.001561     -0.001522     -0.000155     -0.000149     -0.000001     -0.000001        -13.659552     -1.056990     -0.099496      -0.000413    0.000004      -0.000405
 d      4.4     1.5    122.000000          0.075888      0.056554      0.061405      0.065044      0.065635       -0.000926     -0.000702     -0.000129     -0.000008     -0.000140       -0.000025     -0.000035     -0.000008     -0.000002     -0.000101        0.000001      0.000001      0.000003      0.000001      0.000171         -6.741125     -7.366977     -7.513204     -7.562863     -7.558249       -0.559798     -0.583019     -0.583373     -0.582623     -0.581834       -0.054955     -0.056111     -0.055858     -0.055619     -0.055517       -0.000137     -0.000146     -0.000147     -0.000149     -0.000144         -0.091776     -0.078843     -0.007576     -0.006021     -0.000730     -0.000565     -0.000012     -0.000014          0.029861      0.019015      0.002718      0.001839      0.000269      0.000184     -0.000001     -0.000003          0.004496      0.016381      0.000332      0.001300      0.000037      0.000124      0.000000      0.000001         -0.010003     -0.009969     -0.000876     -0.000851     -0.000087     -0.000084     -0.000001     -0.000001         -7.533784     -0.583912     -0.055746      -0.000156    0.000006      -0.000159
 d      4.8     1.5    122.000000          0.005137      0.009873      0.008133      0.009834      0.009958       -0.000604     -0.000510     -0.000106     -0.000008     -0.000044       -0.000018     -0.000022     -0.000004      0.000020      0.000024        0.000001      0.000002      0.000000     -0.000029      0.000019         -3.935914     -4.241488     -4.301409     -4.321376     -4.318409       -0.331004     -0.341731     -0.341090     -0.340289     -0.339765       -0.032470     -0.033090     -0.032918     -0.032770     -0.032709       -0.000060     -0.000062     -0.000063     -0.000063     -0.000064         -0.054302     -0.045277     -0.004442     -0.003500     -0.000431     -0.000332     -0.000005     -0.000006          0.018371      0.011946      0.001604      0.001090      0.000159      0.000109      0.000000     -0.000001          0.002888      0.009555      0.000174      0.000759      0.000022      0.000073      0.000000      0.000000         -0.005989     -0.005915     -0.000518     -0.000502     -0.000052     -0.000050      0.000000      0.000000         -4.330110     -0.340804     -0.032758      -0.000072    0.000001      -0.000066
 d      5.2     1.5    122.000000         -0.002356      0.001138      0.001163      0.001365      0.001503       -0.000315     -0.000310     -0.000084     -0.000011      0.000004       -0.000012     -0.000015     -0.000003      0.000014      0.000008       -0.000001      0.000000     -0.000001     -0.000037     -0.000003         -2.399792     -2.561867     -2.586792     -2.594551     -2.592305       -0.204882     -0.209438     -0.208651     -0.208013     -0.207660       -0.020046     -0.020379     -0.020260     -0.020166     -0.020127       -0.000028     -0.000029     -0.000029     -0.000028     -0.000031         -0.033148     -0.027156     -0.002718     -0.002132     -0.000266     -0.000204     -0.000002     -0.000002          0.011456      0.007574      0.000988      0.000674      0.000098      0.000067      0.000000     -0.000001          0.001769      0.005784      0.000100      0.000463      0.000014      0.000045      0.000000      0.000000         -0.003711     -0.003636     -0.000319     -0.000309     -0.000032     -0.000031      0.000000      0.000000         -2.602516     -0.208201     -0.020159      -0.000040    0.000005      -0.000028
 d      6.0     1.5    122.000000         -0.000960     -0.000868     -0.000061     -0.000005      0.000027       -0.000064     -0.000083     -0.000039     -0.000012      0.000029       -0.000005     -0.000006     -0.000002     -0.000004      0.000010        0.000000      0.000001      0.000000      0.000011     -0.000034         -0.999617     -1.050102     -1.053962     -1.054247     -1.052989       -0.086648     -0.087488     -0.087009     -0.086675     -0.086511       -0.008470     -0.008578     -0.008523     -0.008481     -0.008463       -0.000007     -0.000007     -0.000007     -0.000007     -0.000014         -0.013626     -0.010948     -0.001130     -0.000884     -0.000112     -0.000086     -0.000001     -0.000001          0.004839      0.003257      0.000416      0.000285      0.000041      0.000029      0.000000      0.000000          0.000655      0.002354      0.000045      0.000193      0.000006      0.000019      0.000000      0.000000         -0.001561     -0.001521     -0.000135     -0.000130     -0.000014     -0.000013      0.000000      0.000000         -1.056885     -0.086680     -0.008467      -0.000024    0.000010      -0.000008
 a      1.4     1.6    122.000000      72583.215284  71688.342614  71587.948258  71551.644015  71548.690576     1488.048611   1515.534826   1514.067324   1512.411352   1512.354221       16.373106     17.126730     17.113931     17.125590     17.123983       65.817255     66.726463     67.485952     67.785172     67.797616        301.843516  -1418.514047  -2103.036634  -2369.641576  -2486.345852     -135.337530   -296.984621   -343.010645   -359.995134   -367.056117      -48.342000    -55.484487    -56.526419    -56.565461    -56.635054       37.919464     32.471915     29.463949     28.399870     27.943493         -6.495332     -8.589954      0.436437     -2.446223     -0.530132     -0.555986      1.414931      0.692967         17.366195     11.325694     -0.959073     -1.165897      0.127048     -0.014936     -0.756239     -0.463838        -11.028578    -84.091895     -1.409768     -3.240963     -0.002972      0.059190     -0.275977     -0.464274       -209.454067   -209.535040     -3.702053     -3.666757     -0.070256     -0.069128      0.345161      0.331609      68576.897553   1123.033004    -40.231197      94.940640    0.712316      90.611888
 a      1.6     1.6    122.000000      28792.751113  28595.982318  28516.583686  28505.524199  28504.001612      346.140289    344.845063    347.104393    346.649567    346.613948        1.795965      1.950911      2.014088      2.023280      2.023795       12.140902     11.925425     11.937588     12.064033     12.071038        132.732110   -813.049680  -1212.036505  -1356.259138  -1420.500421     -107.502406   -173.738410   -190.098204   -194.961104   -197.391847      -22.004285    -24.369639    -24.644911    -24.588242    -24.580942        9.870132      8.485240      7.661762      7.393926      7.281235          0.127622     -6.200842     -0.327668     -1.483041     -0.285165     -0.261884      0.402821      0.218676          5.939873      3.672251     -0.369701     -0.592402      0.089764      0.030791     -0.212403     -0.136730         -9.107385    -41.222100     -0.438317     -0.693096      0.011821      0.048443     -0.056793     -0.093798        -83.353541    -83.154178     -0.764614     -0.757656     -0.030306     -0.029623      0.046929      0.044169      26851.356892    141.674533    -22.758504      19.166527    0.176789      19.033141
 a      1.8     1.6    122.000000      11415.120855  11434.220444  11390.698415  11386.601124  11385.627335       80.711388     78.124908     78.914045     79.026582     78.983700        0.188636      0.209357      0.228605      0.236576      0.237056        1.974613      1.963539      1.894335      1.914607      1.920201        -18.882926   -557.451546   -776.522325   -855.397934   -889.397750      -71.087687    -96.887484   -103.984556   -105.081859   -105.879668      -10.559568    -11.452669    -11.538094    -11.503153    -11.491712        2.565553      2.264802      2.034047      1.962967      1.936459          1.700388     -4.591488     -0.520410     -0.883926     -0.146540     -0.126064      0.112316      0.062215          0.892768      0.103871     -0.024630     -0.175490      0.051507      0.024357     -0.060933     -0.040300         -5.713944    -19.528814     -0.106395     -0.069867      0.007446      0.025906     -0.011710     -0.018990        -32.276709    -32.110374     -0.187440     -0.187989     -0.015462     -0.015135      0.007441      0.006749      10384.722949    -29.510732    -11.324677       3.813945    0.043095       3.826795
 a      2.0     1.6    122.000000       4512.386638   4569.348813   4554.920855   4551.356145   4550.950168       17.598191     17.830518     17.786229     17.916974     17.901686       -0.018639      0.017319      0.024686      0.027355      0.027543        0.281956      0.300909      0.282815      0.276805      0.279216        -96.072200   -415.033700   -526.935747   -569.435477   -586.721704      -43.496498    -53.451328    -56.828512    -57.077489    -57.305285       -5.429855     -5.808978     -5.838357     -5.819504     -5.811523        0.670950      0.616151      0.557919      0.535492      0.529065          1.554370     -3.409818     -0.436183     -0.522947     -0.076504     -0.063773      0.030317      0.015322         -0.845984     -1.148155      0.070312     -0.007783      0.028157      0.014955     -0.018648     -0.012931         -3.165605     -8.911384     -0.011025      0.045991      0.003703      0.013429     -0.002401     -0.003948        -12.193984    -12.105155     -0.067983     -0.069828     -0.008273     -0.008075      0.001228      0.001062       3910.337267    -40.317827     -5.812440       0.794281    0.011140       0.795287
 a      2.2     1.6    122.000000       1784.895350   1821.942634   1819.941115   1817.600478   1817.465947        3.623463      4.017315      4.007736      4.038585      4.038606       -0.019503     -0.004549      0.002403      0.003017      0.003181        0.037490      0.041914      0.041836      0.037233      0.037705       -120.205088   -310.089263   -365.788026   -387.385495   -396.099228      -25.923252    -30.111561    -31.568265    -31.722239    -31.772211       -2.985170     -3.163925     -3.169065     -3.158943     -3.153763        0.178756      0.167633      0.154403      0.146842      0.145054          0.848308     -2.530085     -0.304678     -0.310321     -0.041717     -0.034247      0.007622      0.002535         -1.026323     -1.231370      0.074035      0.033055      0.015525      0.008893     -0.006126     -0.004757         -1.643791     -3.873805      0.007532      0.049690      0.001724      0.007271     -0.000524     -0.000826         -4.522994     -4.483237     -0.035685     -0.036532     -0.004626     -0.004498      0.000151      0.000121       1394.860050    -28.068856     -3.163265       0.175660    0.003313       0.175569
 a      2.4     1.6    122.000000        713.375469    723.497754    725.722123    724.588540    724.529724        0.820976      0.866493      0.901512      0.904112      0.906904       -0.007034     -0.005776     -0.000227      0.000266      0.000307        0.004523      0.005431      0.006015      0.004817      0.004844       -115.021028   -226.011008   -254.387191   -264.520597   -268.967010      -15.546080    -17.522044    -18.096480    -18.225440    -18.228057       -1.735111     -1.828605     -1.825270     -1.819221     -1.815985        0.046982      0.042878      0.039967      0.037558      0.036997          0.160687     -1.865377     -0.199464     -0.185848     -0.023966     -0.019449      0.001528     -0.000430         -0.684998     -0.895417      0.057372      0.032822      0.008887      0.005378     -0.002125     -0.001959         -0.817851     -1.567269      0.007903      0.035545      0.000851      0.004149     -0.000121     -0.000161         -1.668966     -1.654714     -0.021861     -0.022008     -0.002706     -0.002626     -0.000016     -0.000021        442.225406    -17.457307     -1.821911       0.037726    0.001131       0.037613
 a      2.6     1.6    122.000000        288.306465    286.043799    288.619833    288.264852    288.202966        0.217448      0.179248      0.198217      0.201233      0.202686       -0.002844     -0.004221     -0.000518     -0.000013      0.000039        0.000348      0.000640      0.000810      0.000637      0.000581        -97.210638   -160.447749   -175.837417   -180.164010   -182.440141       -9.557823    -10.553791    -10.793504    -10.872097    -10.866989       -1.055690     -1.108337     -1.104378     -1.100168     -1.098198        0.010807      0.008439      0.007858      0.007126      0.006936         -0.270514     -1.363650     -0.128358     -0.113255     -0.014472     -0.011612      0.000014     -0.000793         -0.325393     -0.523820      0.040442      0.024631      0.005333      0.003349     -0.000775     -0.000850         -0.384829     -0.561573      0.005912      0.023075      0.000488      0.002488     -0.000027     -0.000015         -0.630934     -0.627292     -0.013922     -0.013901     -0.001653     -0.001603     -0.000028     -0.000028         98.944359    -10.729793     -1.101583       0.005202    0.000430       0.005147
 a      2.8     1.6    122.000000        116.440914    113.000942    114.376281    114.438840    114.380975        0.050776      0.039106      0.041490      0.044711      0.045017       -0.001454     -0.002103     -0.000465     -0.000032     -0.000023       -0.000027      0.000041      0.000103      0.000089      0.000132        -76.539094   -111.720942   -120.801968   -122.445907   -123.588602       -6.051273     -6.582569     -6.696132     -6.734849     -6.730902       -0.668388     -0.698804     -0.695947     -0.693009     -0.691764        0.001133     -0.000209     -0.000316     -0.000510     -0.000579         -0.449604     -0.989363     -0.083017     -0.070748     -0.009113     -0.007241     -0.000260     -0.000602         -0.094580     -0.250344      0.027493      0.017226      0.003345      0.002151     -0.000297     -0.000375         -0.164437     -0.152432      0.004215      0.014754      0.000321      0.001559     -0.000004      0.000013         -0.257334     -0.257965     -0.009041     -0.008987     -0.001049     -0.001016     -0.000019     -0.000019        -12.715625     -6.722899     -0.693793      -0.001694    0.000176      -0.001783
 a      3.0     1.6    122.000000         46.067796     44.805553     45.147046     45.333066     45.296135        0.004774      0.009938      0.008134      0.009858      0.009958       -0.000724     -0.000909     -0.000270     -0.000030      0.000010       -0.000020     -0.000009      0.000010      0.000009      0.000015        -57.785063    -77.063487    -82.769347    -83.324135    -83.875751       -3.942938     -4.246933     -4.304121     -4.322233     -4.319397       -0.437936     -0.455708     -0.453777     -0.451839     -0.450998       -0.001046     -0.001705     -0.001748     -0.001776     -0.001806         -0.470026     -0.714496     -0.054577     -0.045471     -0.005939     -0.004686     -0.000232     -0.000380          0.019177     -0.087456      0.018561      0.011884      0.002178      0.001423     -0.000119     -0.000167         -0.059091     -0.001789      0.002928      0.009591      0.000227      0.001014      0.000002      0.000014         -0.120565     -0.122907     -0.006006     -0.005931     -0.000689     -0.000666     -0.000012     -0.000012        -40.389394     -4.331588     -0.452191      -0.002454    0.000078      -0.002472
 a      3.2     1.6    122.000000         17.599677     17.811090     17.774892     17.918734     17.902318       -0.002460      0.002196      0.001660      0.002065      0.002206       -0.000361     -0.000424     -0.000124     -0.000022      0.000014       -0.000005     -0.000004     -0.000001      0.000006      0.000001        -42.577551    -53.208656    -56.807593    -57.009864    -57.259365       -2.643718     -2.825939     -2.854815     -2.863347     -2.861015       -0.295486     -0.305965     -0.304678     -0.303403     -0.302822       -0.001183     -0.001482     -0.001521     -0.001508     -0.001521         -0.417045     -0.515428     -0.036632     -0.030071     -0.003984     -0.003130     -0.000158     -0.000224          0.062625     -0.006058      0.012660      0.008247      0.001463      0.000967     -0.000050     -0.000077         -0.013935      0.044463      0.001982      0.006392      0.000165      0.000680      0.000003      0.000010         -0.067268     -0.069668     -0.004082     -0.004004     -0.000465     -0.000450     -0.000007     -0.000007        -40.293963     -2.872226     -0.303564      -0.001872    0.000036      -0.001881
 c      3.4     1.6    122.000000          6.547628      7.043013      6.999673      7.066511      7.062786       -0.001659     -0.000177      0.000420      0.000367      0.000484       -0.000186     -0.000220     -0.000059     -0.000015     -0.000019       -0.000001      0.000000      0.000001     -0.000002      0.000010        -30.990464    -37.052421    -39.228199    -39.362108    -39.463665       -1.820832     -1.932216     -1.946659     -1.950430     -1.948522       -0.204428     -0.210727     -0.209856     -0.208991     -0.208590       -0.000884     -0.001021     -0.001051     -0.001035     -0.001038         -0.341973     -0.372247     -0.025118     -0.020419     -0.002742     -0.002147     -0.000098     -0.000129          0.071971      0.026990      0.008789      0.005799      0.001008      0.000673     -0.000021     -0.000037          0.002541      0.051664      0.001328      0.004363      0.000121      0.000468      0.000002      0.000007         -0.043652     -0.045271     -0.002830     -0.002766     -0.000322     -0.000311     -0.000004     -0.000004        -32.891426     -1.956396     -0.209112      -0.001223    0.000015      -0.001231
 c      3.6     1.6    122.000000          2.461780      2.742686      2.760070      2.779523      2.781483       -0.001023     -0.000735      0.000063      0.000039     -0.000009       -0.000100     -0.000122     -0.000033     -0.000010     -0.000164       -0.000001     -0.000002     -0.000001     -0.000001      0.000162        -22.493131    -26.114436    -27.366434    -27.501908    -27.535784       -1.283380     -1.352975     -1.360017     -1.361287     -1.359785       -0.144506     -0.148427     -0.147815     -0.147208     -0.146928       -0.000584     -0.000653     -0.000671     -0.000661     -0.000661         -0.269078     -0.269490     -0.017590     -0.014199     -0.001930     -0.001507     -0.000059     -0.000075          0.067179      0.035741      0.006217      0.004141      0.000710      0.000478     -0.000010     -0.000018          0.007072      0.045833      0.000894      0.003044      0.000090      0.000329      0.000001      0.000004         -0.031027     -0.031834     -0.002001     -0.001952     -0.000228     -0.000220     -0.000002     -0.000002        -25.018262     -1.365201     -0.147441      -0.000760    0.000008      -0.000760
 c      3.8     1.6    122.000000          0.981609      1.044620      1.086303      1.090169      1.093417       -0.000980     -0.000786     -0.000085     -0.000003     -0.000014       -0.000059     -0.000075     -0.000019     -0.000007     -0.000002       -0.000001     -0.000001      0.000001      0.000006      0.000031        -16.397357    -18.648612    -19.351249    -19.480151    -19.486069       -0.922523     -0.967439     -0.970603     -0.970603     -0.969429       -0.104096     -0.106643     -0.106197     -0.105757     -0.105556       -0.000370     -0.000408     -0.000417     -0.000412     -0.000414         -0.207267     -0.195908     -0.012573     -0.010086     -0.001386     -0.001080     -0.000035     -0.000043          0.057603      0.034172      0.004477      0.003003      0.000510      0.000346     -0.000004     -0.000010          0.007386      0.036922      0.000609      0.002169      0.000067      0.000236      0.000001      0.000003         -0.022972     -0.023281     -0.001441     -0.001404     -0.000164     -0.000159     -0.000001     -0.000001        -18.541746     -0.973038     -0.105803      -0.000474    0.000005      -0.000461
 c      4.0     1.6    122.000000          0.420968      0.390347      0.424101      0.426492      0.429013       -0.000988     -0.000739     -0.000126     -0.000013      0.000003       -0.000037     -0.000051     -0.000012     -0.000003     -0.000001        0.000000     -0.000001     -0.000001      0.000008     -0.000014        -12.060338    -13.497597    -13.896951    -14.001648    -13.998112       -0.674899     -0.704698     -0.705810     -0.705229     -0.704311       -0.076268     -0.077993     -0.077655     -0.077328     -0.077183       -0.000233     -0.000254     -0.000258     -0.000257     -0.000256         -0.158126     -0.143332     -0.009158     -0.007304     -0.001014     -0.000788     -0.000021     -0.000026          0.047275      0.029209      0.003279      0.002211      0.000373      0.000254     -0.000002     -0.000006          0.006523      0.028511      0.000419      0.001575      0.000051      0.000173      0.000001      0.000002         -0.017277     -0.017364     -0.001056     -0.001027     -0.000121     -0.000116     -0.000001     -0.000001        -13.659401     -0.706753     -0.077362      -0.000287    0.000003      -0.000282
 d      4.4     1.6    122.000000          0.075875      0.056530      0.061404      0.065043      0.065636       -0.000700     -0.000558     -0.000111     -0.000012      0.000052       -0.000020     -0.000030     -0.000006      0.000000      0.000034        0.000001     -0.000001     -0.000001     -0.000002      0.000045         -6.741018     -7.366959     -7.513148     -7.562824     -7.558233       -0.378948     -0.392195     -0.391697     -0.390877     -0.390295       -0.042821     -0.043688     -0.043474     -0.043281     -0.043200       -0.000096     -0.000102     -0.000103     -0.000104     -0.000099         -0.091768     -0.078839     -0.005099     -0.004026     -0.000569     -0.000439     -0.000008     -0.000010          0.029861      0.019015      0.001839      0.001248      0.000210      0.000144     -0.000001     -0.000002          0.004494      0.016381      0.000206      0.000872      0.000029      0.000097      0.000000      0.000001         -0.010003     -0.009969     -0.000593     -0.000575     -0.000068     -0.000065      0.000000      0.000000         -7.533797     -0.391430     -0.043262      -0.000104    0.000007      -0.000112
 c      4.8     1.6    122.000000          0.005128      0.009854      0.008132      0.009834      0.009957       -0.000361     -0.000342     -0.000088     -0.000007      0.000012       -0.000013     -0.000019     -0.000003     -0.000022      0.000015        0.000001      0.000002     -0.000001      0.000026     -0.000031         -3.935858     -4.241502     -4.301416     -4.321370     -4.318402       -0.224822     -0.230247     -0.229457     -0.228782     -0.228404       -0.025323     -0.025778     -0.025635     -0.025516     -0.025467       -0.000042     -0.000044     -0.000044     -0.000044     -0.000044         -0.054298     -0.045275     -0.002989     -0.002347     -0.000336     -0.000258     -0.000003     -0.000004          0.018371      0.011946      0.001086      0.000739      0.000124      0.000085      0.000000     -0.000001          0.002887      0.009555      0.000111      0.000510      0.000017      0.000057      0.000000      0.000000         -0.005989     -0.005915     -0.000350     -0.000339     -0.000040     -0.000039      0.000000      0.000000         -4.330101     -0.229010     -0.025505      -0.000049    0.000000      -0.000046
 d      5.2     1.6    122.000000         -0.002364      0.001125      0.001162      0.001368      0.001504       -0.000160     -0.000181     -0.000064     -0.000028      0.000017       -0.000009     -0.000011     -0.000003     -0.000006     -0.000001        0.000000      0.000000      0.000000      0.000021      0.000012         -2.399767     -2.561885     -2.586803     -2.594554     -2.592303       -0.139199     -0.141238     -0.140560     -0.140070     -0.139823       -0.015638     -0.015880     -0.015784     -0.015708     -0.015678       -0.000020     -0.000020     -0.000020     -0.000018     -0.000018         -0.033147     -0.027155     -0.001829     -0.001433     -0.000207     -0.000159     -0.000002     -0.000002          0.011456      0.007574      0.000669      0.000457      0.000077      0.000053      0.000000      0.000000          0.001768      0.005784      0.000067      0.000312      0.000011      0.000035      0.000000      0.000000         -0.003711     -0.003636     -0.000216     -0.000209     -0.000025     -0.000024      0.000000      0.000000         -2.602509     -0.140154     -0.015712      -0.000021    0.000000      -0.000020
 d      6.0     1.6    122.000000         -0.000962     -0.000871     -0.000062     -0.000006      0.000033       -0.000025     -0.000039     -0.000024     -0.000007     -0.000011       -0.000002     -0.000004      0.000001      0.000000     -0.000011       -0.000001      0.000003      0.000000     -0.000005      0.000013         -0.999608     -1.050111     -1.053966     -1.054249     -1.052989       -0.058520     -0.059048     -0.058727     -0.058490     -0.058383       -0.006603     -0.006685     -0.006643     -0.006611     -0.006602       -0.000005     -0.000005     -0.000005     -0.000004     -0.000001         -0.013626     -0.010947     -0.000763     -0.000595     -0.000087     -0.000067      0.000000      0.000000          0.004839      0.003257      0.000282      0.000193      0.000032      0.000022      0.000000      0.000000          0.000654      0.002354      0.000034      0.000130      0.000005      0.000015      0.000000      0.000000         -0.001561     -0.001520     -0.000091     -0.000088     -0.000011     -0.000010      0.000000      0.000000         -1.056877     -0.058531     -0.006631       0.000002    0.000004      -0.000006
 a      1.4     1.8    122.000000      72590.051297  71690.698239  71588.850014  71551.681111  71548.686194      415.072122    415.254873    417.414392    416.857469    416.828615        4.609777      5.011256      5.060603      5.067458      5.067381       27.048390     26.816619     26.960137     27.176367     27.184790        304.358624  -1416.655412  -2101.861333  -2369.118267  -2486.080134     -113.566288   -187.062832   -205.034125   -210.691178   -213.411516      -30.701692    -34.395670    -34.915945    -34.875478    -34.884541       18.218056     15.281521     13.693293     13.163776     12.936401         -6.423257     -8.583875     -0.289100     -1.588652     -0.376771     -0.361082      0.742815      0.339761         17.361823     11.321938     -0.435682     -0.662101      0.107433      0.024109     -0.405397     -0.263974        -11.009046    -84.094806     -0.509423     -0.855812      0.011151      0.058821     -0.121716     -0.198113       -209.458569   -209.539279     -0.926638     -0.917895     -0.041624     -0.040840      0.123362      0.117235      68576.763440    194.873930    -30.156435      39.656976    0.361997      37.601000
 a      1.6     1.8    122.000000      28793.061113  28596.571898  28517.034256  28505.566108  28504.000101       80.717913     78.154296     78.921008     79.024614     78.983692        0.436216      0.465338      0.489517      0.499573      0.500152        3.775419      3.768845      3.655792      3.691540      3.699905        134.821693   -812.258221  -1211.468508  -1356.004867  -1420.395503      -71.678145    -97.107046   -104.037918   -105.122766   -105.905360      -13.542743    -14.743290    -14.885781    -14.845734    -14.834287        4.231501      3.674222      3.284009      3.166798      3.122200          0.167904     -6.191721     -0.531560     -0.887586     -0.185284     -0.161456      0.178683      0.093259          5.935081      3.670272     -0.023327     -0.176023      0.062651      0.027813     -0.094457     -0.059643         -9.107321    -41.223528     -0.105214     -0.069033      0.009215      0.032475     -0.020018     -0.032207        -83.355287    -83.155859     -0.187556     -0.187977     -0.019365     -0.018969      0.014453      0.013158      26851.246660    -29.516552    -14.433102       6.748026    0.072752       6.776763
 a      1.8     1.8    122.000000      11414.963295  11434.348727  11390.788193  11386.623891  11385.626832       14.454613     14.832314     14.766467     14.877191     14.864953        0.002209      0.038907      0.044850      0.048694      0.048853        0.458860      0.498734      0.471724      0.460276      0.464163        -17.359085   -557.068361   -776.320657   -855.311526   -889.346282      -41.027096    -49.740348    -52.742788    -52.969476    -53.158858       -6.445416     -6.902467     -6.945864     -6.925580     -6.916841        1.079081      0.989903      0.897716      0.863278      0.854002          1.727764     -4.586391     -0.425145     -0.491312     -0.090913     -0.075861      0.046578      0.025196          0.891175      0.103280      0.074521      0.001446      0.033069      0.017054     -0.025233     -0.015216         -5.718156    -19.529228     -0.006058      0.049625      0.004622      0.015929     -0.003514     -0.005935        -32.276975    -32.110685     -0.061824     -0.063518     -0.009717     -0.009501      0.002023      0.001739      10384.722310    -39.094224     -6.903853       1.305194    0.016202       1.321256
 a      2.0     1.8    122.000000       4512.423557   4569.375735   4554.919240   4551.368361   4550.950987        2.471613      2.753080      2.763586      2.779890      2.781327       -0.019012     -0.002224      0.004023      0.004589      0.004718        0.050785      0.059724      0.060589      0.053292      0.053843        -95.209470   -414.807449   -526.874287   -569.394752   -586.698901      -22.868986    -26.237627    -27.374304    -27.529290    -27.560492       -3.322467     -3.519081     -3.528905     -3.519172     -3.513625        0.301466      0.285732      0.266161      0.255034      0.252576          1.573213     -3.407726     -0.277514     -0.273256     -0.046615     -0.038213      0.012764      0.006322         -0.847525     -1.148693      0.071540      0.034618      0.017370      0.009723     -0.007835     -0.005002         -3.168863     -8.911983      0.008477      0.046672      0.002084      0.008110     -0.000737     -0.001259        -12.193441    -12.105008     -0.031398     -0.031963     -0.005127     -0.004990      0.000271      0.000223       3910.331573    -25.044036     -3.523702       0.301552    0.004499       0.303608
 a      2.2     1.8    122.000000       1784.905787   1821.967364   1819.939012   1817.606436   1817.466669        0.495631      0.481965      0.513435      0.515000      0.517378       -0.006928     -0.005127     -0.000061      0.000366      0.000435        0.004873      0.006547      0.007451      0.005960      0.005817       -119.824476   -309.965397   -365.752627   -387.361268   -396.086139      -12.948613    -14.436645    -14.837698    -14.949851    -14.947593       -1.834536     -1.928036     -1.926452     -1.921000     -1.917666        0.088132      0.083918      0.079435      0.076091      0.075279          0.858082     -2.528166     -0.170194     -0.154220     -0.025373     -0.020567      0.003422      0.001094         -1.027119     -1.231676      0.051409      0.029754      0.009477      0.005624     -0.002692     -0.002045         -1.645381     -3.874338      0.007313      0.030457      0.000969      0.004387     -0.000187     -0.000306         -4.522566     -4.483052     -0.018446     -0.018475     -0.002851     -0.002769      0.000013      0.000005       1394.856995    -14.532265     -1.924078       0.077967    0.001510       0.078024
 a      2.4     1.8    122.000000        713.380858    723.516832    725.720522    724.590190    724.530254        0.108978      0.083066      0.091694      0.094889      0.095658       -0.002234     -0.003606     -0.000493     -0.000003      0.000034        0.000084      0.000578      0.000851      0.000698      0.000618       -114.860436   -225.953153   -254.366535   -264.507189   -268.958201       -7.594264     -8.302923     -8.462016     -8.518175     -8.513577       -1.068878     -1.118758     -1.115417     -1.111602     -1.109679        0.025259      0.023179      0.022047      0.021032      0.020760          0.164454     -1.863722     -0.103507     -0.089378     -0.014649     -0.011747      0.000742     -0.000186         -0.685078     -0.895531      0.033804      0.020591      0.005446      0.003366     -0.000980     -0.000914         -0.818485     -1.567581      0.005058      0.018474      0.000531      0.002516     -0.000053     -0.000073         -1.668796     -1.654592     -0.011211     -0.011157     -0.001668     -0.001618     -0.000017     -0.000018        442.228974     -8.467001     -1.113268       0.019441    0.000541       0.019346
 a      2.6     1.8    122.000000        288.304932    286.052459    288.621256    288.264915    288.203442        0.014655      0.016362      0.015249      0.017419      0.017554       -0.001127     -0.001524     -0.000468     -0.000027     -0.000027       -0.000092     -0.000011      0.000084      0.000105      0.000078        -97.135385   -160.420360   -175.827285   -180.155489   -182.435286       -4.622243     -4.989611     -5.060545     -5.084574     -5.081491       -0.651842     -0.680088     -0.677478     -0.674800     -0.673632        0.006401      0.005107      0.004831      0.004523      0.004427         -0.269287     -1.362489     -0.063913     -0.053600     -0.008891     -0.007058      0.000021     -0.000366         -0.325252     -0.523833      0.021675      0.013621      0.003290      0.002091     -0.000373     -0.000415         -0.385078     -0.561732      0.003380      0.011264      0.000340      0.001519     -0.000015     -0.000010         -0.630875     -0.627244     -0.006996     -0.006918     -0.001022     -0.000989     -0.000015     -0.000015         98.945629     -5.091008     -0.675705       0.003388    0.000210       0.003388
 a      2.8     1.8    122.000000        116.438847    113.002964    114.378041    114.438919    114.381159       -0.002118      0.003386      0.002476      0.003087      0.003212       -0.000579     -0.000615     -0.000224     -0.000024     -0.000005       -0.000026     -0.000023     -0.000001      0.000017      0.000005        -76.501418   -111.702443   -120.797861   -122.439744   -123.585816       -2.917251     -3.122436     -3.154975     -3.165183     -3.162774       -0.413859     -0.429880     -0.428072     -0.426331     -0.425565        0.000932      0.000219      0.000163      0.000082      0.000043         -0.449167     -0.988645     -0.040470     -0.033319     -0.005616     -0.004425     -0.000122     -0.000289         -0.094485     -0.250315      0.014002      0.009009      0.002074      0.001344     -0.000148     -0.000188         -0.164586     -0.152527      0.002198      0.007068      0.000230      0.000957     -0.000003      0.000005         -0.257304     -0.257949     -0.004493     -0.004411     -0.000651     -0.000629     -0.000009     -0.000010        -12.716524     -3.174885     -0.426754      -0.000572    0.000090      -0.000553
 c      3.0     1.8    122.000000         46.066263     44.805267     45.147911     45.333312     45.296168       -0.001825      0.000003      0.000499      0.000459      0.000609       -0.000295     -0.000319     -0.000081     -0.000020      0.000005       -0.000003     -0.000005     -0.000003      0.000006     -0.000027        -57.766559    -77.049224    -82.767270    -83.320059    -83.873675       -1.906656     -2.024384     -2.039445     -2.043512     -2.041557       -0.271860     -0.280946     -0.279736     -0.278601     -0.278082       -0.000419     -0.000757     -0.000775     -0.000784     -0.000803         -0.469814     -0.714093     -0.026337     -0.021428     -0.003666     -0.002875     -0.000113     -0.000187          0.019209     -0.087426      0.009240      0.006046      0.001355      0.000890     -0.000061     -0.000085         -0.059220     -0.001853      0.001406      0.004575      0.000159      0.000625      0.000001      0.000007         -0.120544     -0.122897     -0.002962     -0.002895     -0.000428     -0.000413     -0.000006     -0.000006        -40.389553     -2.049861     -0.278793      -0.001138    0.000041      -0.001144
 c      3.2     1.8    122.000000         17.598740     17.810283     17.775128     17.918934     17.902325       -0.000994     -0.000733      0.000061      0.000036      0.000101       -0.000158     -0.000181     -0.000038     -0.000014      0.000006        0.000000     -0.000002     -0.000006      0.000001     -0.000045        -42.568706    -53.199759    -56.805645    -57.007810    -57.257789       -1.284138     -1.353286     -1.360171     -1.361303     -1.359810       -0.183692     -0.189004     -0.188185     -0.187406     -0.187055       -0.000571     -0.000718     -0.000736     -0.000727     -0.000733         -0.416916     -0.515220     -0.017611     -0.014211     -0.002462     -0.001925     -0.000078     -0.000112          0.062632     -0.006040      0.006246      0.004135      0.000911      0.000605     -0.000026     -0.000039         -0.014040      0.044424      0.000904      0.003047      0.000112      0.000420      0.000001      0.000005         -0.067255     -0.069659     -0.002001     -0.001953     -0.000289     -0.000279     -0.000003     -0.000004        -40.292779     -1.365160     -0.187512      -0.000910    0.000018      -0.000924
 c      3.4     1.8    122.000000          6.547144      7.042322      6.999676      7.066601      7.062799       -0.000967     -0.000768     -0.000100     -0.000006      0.000016       -0.000089     -0.000111     -0.000025     -0.000010     -0.000014        0.000000     -0.000001      0.000000      0.000003      0.000012        -30.986189    -37.048046    -39.226349    -39.361318    -39.462665       -0.886678     -0.929044     -0.931887     -0.931697     -0.930575       -0.127133     -0.130401     -0.129826     -0.129271     -0.129030       -0.000442     -0.000508     -0.000523     -0.000514     -0.000515         -0.341889     -0.372142     -0.012086     -0.009684     -0.001697     -0.001324     -0.000049     -0.000065          0.071972      0.026998      0.004318      0.002884      0.000627      0.000421     -0.000011     -0.000019          0.002469      0.051643      0.000589      0.002083      0.000081      0.000289      0.000001      0.000003         -0.043645     -0.045264     -0.001385     -0.001349     -0.000201     -0.000193     -0.000002     -0.000002        -32.889994     -0.934021     -0.129356      -0.000609    0.000008      -0.000616
 c      3.6     1.8    122.000000          2.461560      2.742286      2.760022      2.779545      2.781492       -0.000971     -0.000701     -0.000132     -0.000005      0.000056       -0.000054     -0.000073     -0.000018     -0.000003      0.000082       -0.000001      0.000001      0.000001      0.000002     -0.000008        -22.491067    -26.112580    -27.365099    -27.501615    -27.535289       -0.625904     -0.652749     -0.653559     -0.652866     -0.652009       -0.089868     -0.091982     -0.091563     -0.091162     -0.090994       -0.000295     -0.000329     -0.000338     -0.000333     -0.000329         -0.269024     -0.269435     -0.008493     -0.006760     -0.001197     -0.000931     -0.000030     -0.000038          0.067179      0.035743      0.003048      0.002050      0.000442      0.000299     -0.000005     -0.000010          0.007028      0.045822      0.000388      0.001458      0.000059      0.000204      0.000001      0.000002         -0.031023     -0.031829     -0.000979     -0.000952     -0.000142     -0.000137     -0.000001     -0.000001        -25.017414     -0.654201     -0.091129      -0.000376    0.000006      -0.000385
 c      3.8     1.8    122.000000          0.981523      1.044437      1.086270      1.090168      1.093424       -0.000819     -0.000609     -0.000120     -0.000001     -0.000020       -0.000035     -0.000051     -0.000013     -0.000009     -0.000033       -0.000001      0.000000      0.000000     -0.000003      0.000038        -16.396354    -18.647883    -19.350509    -19.479992    -19.485876       -0.450971     -0.468050     -0.467867     -0.467044     -0.466378       -0.064742     -0.066168     -0.065852     -0.065559     -0.065436       -0.000188     -0.000207     -0.000211     -0.000212     -0.000210         -0.207230     -0.195876     -0.006090     -0.004821     -0.000861     -0.000668     -0.000018     -0.000022          0.057603      0.034173      0.002194      0.001482      0.000318      0.000216     -0.000002     -0.000005          0.007362      0.036917      0.000259      0.001043      0.000043      0.000146      0.000000      0.000001         -0.022970     -0.023278     -0.000706     -0.000685     -0.000102     -0.000099     -0.000001     -0.000001        -18.541463     -0.467883     -0.065619      -0.000236    0.000004      -0.000238
 c      4.0     1.8    122.000000          0.420930      0.390265      0.424087      0.426488      0.429015       -0.000607     -0.000490     -0.000103     -0.000002      0.000012       -0.000025     -0.000037     -0.000009      0.000006     -0.000010        0.000001      0.000001     -0.000001      0.000002      0.000002        -12.059796    -13.497337    -13.896618    -14.001540    -13.998042       -0.331073     -0.341711     -0.341084     -0.340294     -0.339768       -0.047452     -0.048439     -0.048194     -0.047976     -0.047885       -0.000119     -0.000129     -0.000131     -0.000131     -0.000131         -0.158100     -0.143314     -0.004445     -0.003503     -0.000631     -0.000488     -0.000011     -0.000013          0.047275      0.029209      0.001606      0.001089      0.000233      0.000159     -0.000001     -0.000003          0.006510      0.028508      0.000176      0.000759      0.000032      0.000107      0.000000      0.000001         -0.017276     -0.017363     -0.000518     -0.000502     -0.000075     -0.000072      0.000000      0.000000        -13.659364     -0.340755     -0.048001      -0.000149    0.000001      -0.000149
 c      4.4     1.8    122.000000          0.075853      0.056500      0.061401      0.065044      0.065634       -0.000265     -0.000263     -0.000077     -0.000013      0.000007       -0.000013     -0.000021     -0.000005     -0.000003      0.000041       -0.000001      0.000000      0.000001      0.000003     -0.000014         -6.740778     -7.366957     -7.513123     -7.562795     -7.558212       -0.187043     -0.190783     -0.190015     -0.189415     -0.189093       -0.026678     -0.027168     -0.027016     -0.026889     -0.026838       -0.000049     -0.000052     -0.000052     -0.000052     -0.000052         -0.091754     -0.078832     -0.002474     -0.001941     -0.000354     -0.000272     -0.000004     -0.000005          0.029861      0.019015      0.000902      0.000614      0.000131      0.000090      0.000000     -0.000001          0.004491      0.016380      0.000091      0.000422      0.000018      0.000060      0.000000      0.000000         -0.010002     -0.009968     -0.000291     -0.000282     -0.000042     -0.000041      0.000000      0.000000         -7.533783     -0.189582     -0.026855      -0.000058    0.000001      -0.000059
 c      4.8     1.8    122.000000          0.005115      0.009827      0.008129      0.009835      0.009957       -0.000098     -0.000122     -0.000050      0.000003     -0.000014       -0.000007     -0.000011     -0.000003      0.000004     -0.000046       -0.000001      0.000000     -0.000001     -0.000006      0.000049         -3.935774     -4.241528     -4.301439     -4.321372     -4.318395       -0.110944     -0.112194     -0.111617     -0.111205     -0.111007       -0.015790     -0.016040     -0.015945     -0.015867     -0.015836       -0.000022     -0.000022     -0.000022     -0.000023     -0.000023         -0.054292     -0.045272     -0.001451     -0.001136     -0.000209     -0.000160     -0.000002     -0.000002          0.018371      0.011946      0.000533      0.000364      0.000077      0.000053      0.000000      0.000000          0.002885      0.009555      0.000056      0.000248      0.000011      0.000035      0.000000      0.000000         -0.005989     -0.005914     -0.000172     -0.000166     -0.000025     -0.000024      0.000000      0.000000         -4.330082     -0.111294     -0.015915      -0.000025    0.000000      -0.000023
 c      5.2     1.8    122.000000         -0.002376      0.001109      0.001158      0.001365      0.001500       -0.000033     -0.000051     -0.000028      0.000014     -0.000017       -0.000004     -0.000004     -0.000002      0.000014     -0.000022        0.000000      0.000000      0.000000     -0.000013      0.000058         -2.399741     -2.561910     -2.586821     -2.594560     -2.592303       -0.068309     -0.068886     -0.068514     -0.068239     -0.068114       -0.009747     -0.009884     -0.009823     -0.009775     -0.009756       -0.000010     -0.000010     -0.000010     -0.000011     -0.000012         -0.033144     -0.027154     -0.000890     -0.000695     -0.000129     -0.000099     -0.000001     -0.000001          0.011456      0.007574      0.000329      0.000225      0.000048      0.000033      0.000000      0.000000          0.001766      0.005783      0.000038      0.000152      0.000007      0.000022      0.000000      0.000000         -0.003711     -0.003636     -0.000106     -0.000103     -0.000016     -0.000015      0.000000      0.000000         -2.602502     -0.068290     -0.009798      -0.000014    0.000002      -0.000010
 a      1.4     2.0    122.000000      72593.016462  71691.975927  71589.595333  71551.723229  71548.684153      116.656023    113.243486    114.403535    114.422183    114.379270        1.319793      1.431139      1.467155      1.476016      1.476550       10.377053     10.259478     10.111574     10.207721     10.218454        306.485196  -1415.638607  -2101.138040  -2368.779453  -2485.922944      -80.956412   -112.966439   -121.144259   -122.736161   -123.752227      -19.688854    -21.633694    -21.917107    -21.873312    -21.865162        8.403065      6.963964      6.113818      5.855916      5.751274         -6.376617     -8.578035     -0.535106     -1.015020     -0.259880     -0.233726      0.356514      0.149367         17.355797     11.322089     -0.077128     -0.253124      0.081857      0.031012     -0.201054     -0.132949        -10.998892    -84.097179     -0.154733     -0.147319      0.011542      0.044385     -0.048748     -0.076863       -209.460714   -209.542298     -0.258783     -0.258041     -0.027112     -0.026656      0.040959      0.037931      68576.649214    -12.714666    -20.558638      15.730883    0.171050      15.178954
 a      1.6     2.0    122.000000      28792.848699  28596.837193  28517.221380  28505.598050  28503.997915       17.566958     17.854683     17.798107     17.916150     17.901529        0.071021      0.109355      0.114795      0.121168      0.121352        1.064623      1.135681      1.077654      1.064170      1.070957        136.384609   -811.821948  -1211.176834  -1355.873729  -1420.325576      -43.976283    -53.606707    -56.852280    -57.108339    -57.330335       -8.542688     -9.177046     -9.252942     -9.229071     -9.219086        1.905464      1.707779      1.532229      1.470996      1.453827          0.196821     -6.186255     -0.446252     -0.526157     -0.119870     -0.100963      0.078311      0.039896          5.933723      3.669060      0.072070     -0.008717      0.042494      0.020925     -0.041361     -0.023536         -9.109852    -41.223767     -0.010133      0.046770      0.006241      0.020980     -0.006409     -0.010650        -83.356199    -83.156406     -0.068158     -0.069877     -0.012623     -0.012373      0.004067      0.003445      26851.225207    -40.336683     -9.150183       2.499447    0.029640       2.579250
 a      1.8     2.0    122.000000      11415.142434  11434.365305  11390.793227  11386.641425  11385.626807        2.472444      2.757465      2.765002      2.780019      2.781297       -0.017841      0.003242      0.008976      0.009733      0.009862        0.097577      0.116399      0.116928      0.104763      0.105733        -16.433682   -556.792337   -776.227862   -855.262832   -889.316752      -22.958589    -26.263611    -27.375846    -27.533372    -27.564869       -4.064694     -4.310402     -4.328279     -4.317858     -4.311551        0.529555      0.499623      0.465996      0.447288      0.443432          1.749602     -4.584533     -0.279755     -0.273850     -0.057347     -0.046989      0.021373      0.011636          0.889811      0.102026      0.072093      0.034370      0.021235      0.011537     -0.011159     -0.005840         -5.721664    -19.529551      0.008601      0.046836      0.002787      0.009962     -0.001143     -0.002033        -32.276666    -32.110543     -0.031449     -0.031986     -0.006227     -0.006070      0.000500      0.000405      10384.718767    -25.049158     -4.321173       0.545731    0.007074       0.561363
 a      2.0     2.0    122.000000       4512.521362   4569.393973   4554.917436   4551.377292   4550.951702        0.421361      0.396195      0.425623      0.426865      0.429028       -0.007547     -0.004103      0.000348      0.000688      0.000800        0.007564      0.010857      0.012252      0.009965      0.009674        -94.799848   -414.655596   -526.835325   -569.366939   -586.683219      -12.217950    -13.554289    -13.905390    -14.012019    -14.008927       -2.105568     -2.210449     -2.211814     -2.206473     -2.202792        0.163442      0.156633      0.149294      0.144195      0.142951          1.584873     -3.405898     -0.162092     -0.145160     -0.029260     -0.023699      0.006452      0.003309         -0.848078     -1.149500      0.049728      0.028573      0.010974      0.006353     -0.003691     -0.002212         -3.170549     -8.912467      0.007152      0.028918      0.001234      0.005052     -0.000298     -0.000535        -12.193085    -12.104803     -0.017460     -0.017455     -0.003260     -0.003169      0.000061      0.000046       3910.328199    -13.673385     -2.210329       0.150712    0.002252       0.152201
 a      2.2     2.0    122.000000       1784.942563   1821.994799   1819.935922   1817.609136   1817.467338        0.074402      0.057142      0.062218      0.065177      0.065687       -0.002036     -0.003062     -0.000398      0.000037      0.000061       -0.000105      0.000742      0.001184      0.000982      0.000800       -119.672554   -309.895086   -365.731548   -387.344713   -396.076871       -6.795114     -7.389990     -7.519468     -7.566342     -7.562195       -1.165083     -1.216578     -1.214067     -1.210500     -1.208465        0.051138      0.048739      0.046746      0.045321      0.044895          0.861930     -2.526306     -0.093271     -0.079641     -0.015990     -0.012824      0.001882      0.000696         -1.027011     -1.232061      0.030998      0.018729      0.006003      0.003630     -0.001350     -0.001012         -1.645999     -3.874633      0.004681      0.016550      0.000633      0.002745     -0.000094     -0.000163         -4.522508     -4.482935     -0.010086     -0.010019     -0.001813     -0.001759     -0.000001     -0.000004       1394.857353     -7.539573     -1.212556       0.044237    0.000783       0.044115
 a      2.4     2.0    122.000000        713.385736    723.532676    725.724182    724.589963    724.530886        0.004847      0.009803      0.008360      0.009879      0.009987       -0.001034     -0.001166     -0.000422     -0.000030     -0.000011       -0.000162     -0.000067      0.000085      0.000107      0.000059       -114.790427   -225.922491   -254.354816   -264.498192   -268.952978       -3.956135     -4.251546     -4.304707     -4.322587     -4.319876       -0.679676     -0.708132     -0.705749     -0.703239     -0.702059        0.015381      0.014075      0.013478      0.013029      0.012889          0.165422     -1.862420     -0.054895     -0.045636     -0.009282     -0.007369      0.000447     -0.000036         -0.684830     -0.895660      0.018883      0.011813      0.003470      0.002166     -0.000514     -0.000478         -0.818713     -1.567714      0.002950      0.009625      0.000382      0.001586     -0.000032     -0.000046         -1.668824     -1.654571     -0.006027     -0.005940     -0.001065     -0.001030     -0.000008     -0.000009        442.230765     -4.332508     -0.704307       0.011992    0.000281       0.011981
 b      2.6     2.0    122.000000        288.301384    286.056674    288.625134    288.264802    288.203615       -0.002426      0.001352      0.001187      0.001378      0.001513       -0.000539     -0.000477     -0.000179     -0.000014      0.000029       -0.000031     -0.000045     -0.000012      0.000006     -0.000017        -97.095799   -160.402719   -175.821300   -180.150332   -182.432283       -2.408286     -2.566266     -2.588207     -2.595024     -2.592847       -0.415865     -0.431544     -0.429843     -0.428194     -0.427448        0.004083      0.003329      0.003168      0.003022      0.002971         -0.268892     -1.361779     -0.033397     -0.027319     -0.005653     -0.004450      0.000034     -0.000173         -0.325121     -0.523846      0.011693      0.007509      0.002105      0.001346     -0.000202     -0.000223         -0.385246     -0.561801      0.001814      0.005813      0.000242      0.000963     -0.000009     -0.000009         -0.630882     -0.627250     -0.003727     -0.003648     -0.000654     -0.000632     -0.000007     -0.000007         98.946582     -2.603450     -0.428660       0.002399    0.000113       0.002431
 c      2.8     2.0    122.000000        116.435651    113.002738    114.379800    114.439201    114.381153       -0.001190     -0.000552      0.000198      0.000132      0.000212       -0.000284     -0.000290     -0.000056     -0.000018     -0.000007       -0.000005     -0.000011     -0.000009      0.000006      0.000024        -76.479241   -111.689781   -120.794644   -122.436537   -123.583886       -1.527158     -1.613579     -1.622740     -1.624877     -1.623197       -0.264874     -0.273420     -0.272218     -0.271143     -0.270651        0.000697      0.000309      0.000277      0.000237      0.000216         -0.448882     -0.988277     -0.021022     -0.017020     -0.003575     -0.002801     -0.000056     -0.000148         -0.094447     -0.250302      0.007458      0.004874      0.001330      0.000866     -0.000082     -0.000102         -0.164752     -0.152576      0.001109      0.003642      0.000157      0.000608     -0.000002      0.000001         -0.257295     -0.257951     -0.002377     -0.002320     -0.000417     -0.000403     -0.000005     -0.000005        -12.715955     -1.629796     -0.271379      -0.000113    0.000049      -0.000113
 c      3.0     2.0    122.000000         46.064517     44.804218     45.148348     45.333573     45.296161       -0.000914     -0.000767     -0.000063     -0.000002      0.000035       -0.000165     -0.000182     -0.000031     -0.000007     -0.000009        0.000001     -0.000002     -0.000002     -0.000005     -0.000019        -57.754679    -77.041189    -82.765052    -83.318279    -83.872385       -1.001296     -1.050556     -1.054217     -1.054308     -1.053081       -0.174238     -0.179089     -0.178231     -0.177492     -0.177165       -0.000170     -0.000347     -0.000357     -0.000360     -0.000369         -0.469616     -0.713886     -0.013678     -0.010985     -0.002337     -0.001825     -0.000058     -0.000098          0.019216     -0.087417      0.004897      0.003241      0.000869      0.000574     -0.000034     -0.000047         -0.059354     -0.001888      0.000688      0.002360      0.000105      0.000398      0.000000      0.000003         -0.120534     -0.122894     -0.001562     -0.001523     -0.000275     -0.000265     -0.000003     -0.000003        -40.388717     -1.057100     -0.177621      -0.000548    0.000022      -0.000560
 c      3.2     2.0    122.000000         17.598027     17.809423     17.775148     17.919047     17.902341       -0.000970     -0.000692     -0.000133     -0.000004     -0.000036       -0.000096     -0.000120     -0.000023     -0.000013     -0.000055       -0.000002      0.000001     -0.000001      0.000001      0.000048        -42.562582    -53.195444    -56.804069    -57.007002    -57.257016       -0.675281     -0.704790     -0.705900     -0.705228     -0.704326       -0.117763     -0.120687     -0.120085     -0.119556     -0.119338       -0.000291     -0.000367     -0.000378     -0.000372     -0.000376         -0.416792     -0.515098     -0.009176     -0.007314     -0.001572     -0.001224     -0.000041     -0.000060          0.062633     -0.006036      0.003303      0.002205      0.000584      0.000390     -0.000015     -0.000022         -0.014128      0.044402      0.000433      0.001576      0.000074      0.000268      0.000001      0.000003         -0.067248     -0.069654     -0.001056     -0.001027     -0.000186     -0.000179     -0.000002     -0.000002        -40.291904     -0.706857     -0.119687      -0.000471    0.000010      -0.000477
 c      3.4     2.0    122.000000          6.546897      7.041862      6.999620      7.066629      7.062812       -0.000838     -0.000597     -0.000122     -0.000008     -0.000001       -0.000058     -0.000081     -0.000016     -0.000003     -0.000043        0.000001      0.000000      0.000001      0.000001      0.000042        -30.983210    -37.045954    -39.225357    -39.360968    -39.462283       -0.467334     -0.485224     -0.485146     -0.484294     -0.483617       -0.081506     -0.083368     -0.082943     -0.082564     -0.082412       -0.000233     -0.000267     -0.000276     -0.000270     -0.000271         -0.341813     -0.372071     -0.006320     -0.005003     -0.001086     -0.000843     -0.000026     -0.000035          0.071972      0.026999      0.002281      0.001533      0.000403      0.000271     -0.000006     -0.000010          0.002418      0.051630      0.000276      0.001082      0.000052      0.000185      0.000001      0.000002         -0.043640     -0.045260     -0.000732     -0.000710     -0.000129     -0.000124     -0.000001     -0.000001        -32.889478     -0.485191     -0.082650      -0.000323    0.000005      -0.000325
 c      3.6     2.0    122.000000          2.461487      2.742100      2.759983      2.779548      2.781499       -0.000603     -0.000475     -0.000103     -0.000013      0.000108       -0.000037     -0.000055     -0.000014     -0.000004      0.000131        0.000000      0.000000      0.000000      0.000001     -0.000048        -22.489644    -26.111664    -27.364546    -27.501441    -27.535133       -0.331132     -0.341691     -0.341096     -0.340291     -0.339772       -0.057625     -0.058863     -0.058553     -0.058280     -0.058171       -0.000158     -0.000175     -0.000180     -0.000177     -0.000172         -0.268976     -0.269395     -0.004449     -0.003504     -0.000767     -0.000593     -0.000016     -0.000020          0.067179      0.035743      0.001611      0.001088      0.000284      0.000192     -0.000003     -0.000005          0.007001      0.045815      0.000179      0.000759      0.000038      0.000130      0.000000      0.000001         -0.031020     -0.031826     -0.000518     -0.000502     -0.000091     -0.000088     -0.000001     -0.000001        -25.017234     -0.340675     -0.058173      -0.000192    0.000007      -0.000209
 c      3.8     2.0    122.000000          0.981500      1.044374      1.086254      1.090163      1.093421       -0.000390     -0.000346     -0.000089     -0.000012      0.000019       -0.000025     -0.000038     -0.000008     -0.000003     -0.000012        0.000000      0.000000      0.000001     -0.000001     -0.000022        -16.395599    -18.647543    -19.350241    -19.479902    -19.485811       -0.239467     -0.245437     -0.244676     -0.243984     -0.243586       -0.041533     -0.042375     -0.042143     -0.041944     -0.041863       -0.000102     -0.000111     -0.000113     -0.000112     -0.000113         -0.207198     -0.195854     -0.003190     -0.002506     -0.000552     -0.000426     -0.000010     -0.000012          0.057603      0.034173      0.001160      0.000786      0.000204      0.000139     -0.000001     -0.000003          0.007348      0.036913      0.000121      0.000544      0.000027      0.000094      0.000000      0.000001         -0.022969     -0.023276     -0.000373     -0.000361     -0.000066     -0.000063      0.000000      0.000000        -18.541416     -0.244240     -0.041965      -0.000131    0.000002      -0.000132
 c      4.0     2.0    122.000000          0.420914      0.390245      0.424087      0.426486      0.429014       -0.000236     -0.000235     -0.000074      0.000003     -0.000004       -0.000017     -0.000026     -0.000006     -0.000001     -0.000028        0.000001      0.000000      0.000000     -0.000011      0.000046        -12.059325    -13.497241    -13.896517    -14.001498    -13.998008       -0.176163     -0.179415     -0.178670     -0.178098     -0.177792       -0.030459     -0.031039     -0.030862     -0.030715     -0.030656       -0.000065     -0.000069     -0.000071     -0.000070     -0.000071         -0.158078     -0.143301     -0.002327     -0.001825     -0.000404     -0.000312     -0.000006     -0.000007          0.047275      0.029209      0.000849      0.000578      0.000150      0.000102     -0.000001     -0.000002          0.006504      0.028506      0.000087      0.000397      0.000020      0.000068      0.000000      0.000000         -0.017275     -0.017362     -0.000274     -0.000265     -0.000048     -0.000047      0.000000      0.000000        -13.659331     -0.178258     -0.030751      -0.000081    0.000001      -0.000082
 c      4.4     2.0    122.000000          0.075839      0.056484      0.061402      0.065042      0.065635       -0.000076     -0.000097     -0.000044     -0.000005     -0.000016       -0.000008     -0.000012     -0.000004      0.000001     -0.000001        0.000001     -0.000001      0.000003     -0.000001      0.000026         -6.740590     -7.366967     -7.513139     -7.562793     -7.558200       -0.099319     -0.100316     -0.099790     -0.099415     -0.099236       -0.017138     -0.017421     -0.017317     -0.017231     -0.017199       -0.000027     -0.000028     -0.000028     -0.000029     -0.000030         -0.091745     -0.078828     -0.001297     -0.001015     -0.000227     -0.000174     -0.000002     -0.000003          0.029861      0.019015      0.000477      0.000326      0.000084      0.000058      0.000000     -0.000001          0.004489      0.016379      0.000052      0.000221      0.000012      0.000039      0.000000      0.000000         -0.010002     -0.009968     -0.000154     -0.000149     -0.000027     -0.000026      0.000000      0.000000         -7.533756     -0.099492     -0.017236      -0.000035    0.000002      -0.000031
 c      4.8     2.0    122.000000          0.005107      0.009813      0.008128      0.009836      0.009959       -0.000021     -0.000036     -0.000020     -0.000005     -0.000061       -0.000003     -0.000005     -0.000001      0.000003     -0.000004        0.000000     -0.000001      0.000000      0.000001      0.000027         -3.935730     -4.241540     -4.301458     -4.321378     -4.318394       -0.058542     -0.059042     -0.058728     -0.058489     -0.058381       -0.010141     -0.010288     -0.010227     -0.010176     -0.010157       -0.000012     -0.000012     -0.000012     -0.000011     -0.000011         -0.054288     -0.045271     -0.000763     -0.000595     -0.000134     -0.000103     -0.000001     -0.000001          0.018371      0.011946      0.000282      0.000193      0.000050      0.000034      0.000000      0.000000          0.002884      0.009555      0.000034      0.000130      0.000007      0.000023      0.000000      0.000000         -0.005989     -0.005914     -0.000091     -0.000088     -0.000016     -0.000016      0.000000      0.000000         -4.330066     -0.058578     -0.010183      -0.000012    0.000000      -0.000012
 d      5.2     2.0    122.000000         -0.002380      0.001103      0.001157      0.001365      0.001504       -0.000005     -0.000012     -0.000008     -0.000003      0.000011       -0.000001     -0.000002      0.000001     -0.000003      0.000032        0.000000      0.000001      0.000000     -0.000004     -0.000048         -2.399732     -2.561918     -2.586829     -2.594565     -2.592304       -0.035885     -0.036284     -0.036101     -0.035947     -0.035881       -0.006258     -0.006341     -0.006304     -0.006273     -0.006260       -0.000005     -0.000006     -0.000006     -0.000006     -0.000008         -0.033143     -0.027154     -0.000470     -0.000365     -0.000083     -0.000063      0.000000      0.000000          0.011456      0.007574      0.000174      0.000119      0.000031      0.000021      0.000000      0.000000          0.001766      0.005783      0.000024      0.000080      0.000005      0.000014      0.000000      0.000000         -0.003711     -0.003636     -0.000056     -0.000054     -0.000010     -0.000010      0.000000      0.000000         -2.602492     -0.035952     -0.006239      -0.000011    0.000003      -0.000006
 a      1.4     2.3    122.000000      72593.321283  71692.668366  71590.169928  71551.777576  71548.677621       15.926467     16.292713     16.224409     16.325606     16.312807        0.172551      0.214336      0.219835      0.226534      0.226846        2.130261      2.255855      2.159666      2.145021      2.154850        308.976505  -1414.971075  -2100.537935  -2368.498197  -2485.784264      -42.834606    -51.771522    -54.785121    -55.025454    -55.224281      -10.446787    -11.237005    -11.356122    -11.332563    -11.321602        2.620003      2.219243      1.902604      1.795037      1.764772         -6.330095     -8.571017     -0.442945     -0.510601     -0.145921     -0.123452      0.104138      0.035384         17.352503     11.321279      0.075019     -0.004309      0.050307      0.023740     -0.064542     -0.038936        -10.992727    -84.097566     -0.006484      0.048983      0.007957      0.025395     -0.009819     -0.014965       -209.463213   -209.544082     -0.064903     -0.066724     -0.015131     -0.014877      0.005322      0.004303      68576.571726    -39.757099    -11.163091       3.842757    0.051869       4.088176
 a      1.6     2.3    122.000000      28793.339549  28596.883667  28517.288078  28505.631994  28503.995924        1.695763      1.888150      1.906900      1.912965      1.914869       -0.014283      0.008457      0.013353      0.014000      0.014135        0.136043      0.164799      0.166915      0.150639      0.151617        137.955914   -811.383553  -1210.974539  -1355.769744  -1420.265970      -20.275263    -22.941074    -23.797025    -23.947199    -23.966284       -4.503058     -4.769164     -4.792332     -4.783921     -4.777345        0.714715      0.666557      0.622686      0.595836      0.590661          0.233055     -6.183300     -0.253640     -0.241376     -0.063696     -0.052102      0.025923      0.013320          5.930261      3.666498      0.068415      0.034322      0.023400      0.012462     -0.012759     -0.005343         -9.113485    -41.223542      0.008932      0.043349      0.003242      0.011020     -0.001105     -0.002030        -83.356334    -83.156396     -0.027824     -0.028172     -0.006852     -0.006685      0.000319      0.000177      26851.210588    -22.264460     -4.785811       0.738616    0.009416       0.806239
 a      1.8     2.3    122.000000      11415.466136  11434.356674  11390.806139  11386.655543  11385.627402        0.235275      0.199565      0.219656      0.221235      0.222645       -0.005556     -0.002758      0.000488      0.000791      0.000882        0.006225      0.011049      0.012763      0.010565      0.010055        -15.731456   -556.529516   -776.159835   -855.215022   -889.287487       -9.936800    -10.903327    -11.135733    -11.219426    -11.214858       -2.156508     -2.257782     -2.260873     -2.256351     -2.252750        0.236226      0.226166      0.217368      0.211155      0.209570          1.770334     -4.581898     -0.134522     -0.117312     -0.030090     -0.024201      0.008627      0.004934          0.888739      0.099805      0.042805      0.024752      0.011291      0.006430     -0.003914     -0.001685         -5.723728    -19.530013      0.006313      0.023900      0.001390      0.005172     -0.000322     -0.000640        -32.276398    -32.110325     -0.014389     -0.014334     -0.003327     -0.003237      0.000063      0.000043      10384.715859    -11.061841     -2.260667       0.219334    0.002839       0.226830
 a      2.0     2.3    122.000000       4512.614463   4569.432589   4554.913334   4551.382166   4550.952304        0.024492      0.023191      0.023291      0.025467      0.025613       -0.001308     -0.001761     -0.000289      0.000029      0.000034       -0.000575      0.000262      0.000878      0.000791      0.000623        -94.577878   -414.534952   -526.803632   -569.338021   -586.667828       -5.172871     -5.572657     -5.652237     -5.681419     -5.678186       -1.120251     -1.166542     -1.165016     -1.162057     -1.160175        0.079478      0.076017      0.073494      0.072002      0.071500          1.590795     -3.402953     -0.071798     -0.060056     -0.015417     -0.012307      0.002958      0.001684         -0.847840     -1.150642      0.024493      0.014797      0.005843      0.003466     -0.001471     -0.000826         -3.171251     -8.912786      0.003777      0.012597      0.000691      0.002638     -0.000125     -0.000240        -12.193254    -12.104681     -0.007776     -0.007691     -0.001741     -0.001689      0.000019      0.000014       3910.325752     -5.683848     -1.164283       0.071749    0.000916       0.071584
 a      2.2     2.3    122.000000       1784.948394   1822.021574   1819.943761   1817.608705   1817.468156       -0.001861      0.003008      0.002301      0.002803      0.002917       -0.000918     -0.000535     -0.000247     -0.000024      0.000007       -0.000167     -0.000183     -0.000001      0.000069      0.000028       -119.583179   -309.844440   -365.713484   -387.331206   -396.069028       -2.858560     -3.048370     -3.077193     -3.086610     -3.084340       -0.620698     -0.645274     -0.643393     -0.641395     -0.640342        0.025797      0.024446      0.023569      0.023107      0.022946          0.863035     -2.524280     -0.039781     -0.032593     -0.008496     -0.006717      0.000931      0.000427         -1.026580     -1.232481      0.013977      0.008732      0.003220      0.001971     -0.000579     -0.000421         -1.646314     -3.874753      0.002175      0.006919      0.000386      0.001449     -0.000048     -0.000085         -4.522691     -4.482958     -0.004401     -0.004313     -0.000973     -0.000941      0.000003      0.000001       1394.859923     -3.096680     -0.642432       0.022514    0.000314       0.022349
 c      2.4     2.3    122.000000        713.374458    723.538542    725.731863    724.589995    724.531018       -0.001264     -0.000366      0.000289      0.000234      0.000323       -0.000454     -0.000356     -0.000067     -0.000010     -0.000038       -0.000026     -0.000058     -0.000031     -0.000006      0.000066       -114.730297   -225.897373   -254.344046   -264.491931   -268.948573       -1.671181     -1.766029     -1.776311     -1.779001     -1.777252       -0.364359     -0.377066     -0.375631     -0.374298     -0.373660        0.007885      0.007263      0.006967      0.006796      0.006740          0.166065     -1.861463     -0.023075     -0.018689     -0.004955     -0.003888      0.000244      0.000030         -0.684625     -0.895750      0.008239      0.005279      0.001869      0.001177     -0.000229     -0.000208         -0.819010     -1.567776      0.001240      0.003995      0.000218      0.000843     -0.000017     -0.000026         -1.668864     -1.654614     -0.002599     -0.002535     -0.000574     -0.000553     -0.000002     -0.000002        442.233618     -1.784671     -0.374808       0.006372    0.000119       0.006363
 c      2.6     2.3    122.000000        288.293087    286.055291    288.628197    288.265462    288.203568       -0.000829     -0.000734     -0.000056      0.000001      0.000059       -0.000261     -0.000258     -0.000032     -0.000008      0.000043       -0.000002     -0.000011     -0.000016     -0.000002     -0.000046        -97.056654   -160.386874   -175.815112   -180.146574   -182.429785       -1.023415     -1.072970     -1.076407     -1.076552     -1.075318       -0.224063     -0.230703     -0.229558     -0.228664     -0.228256        0.002147      0.001823      0.001745      0.001685      0.001660         -0.268307     -1.361298     -0.013995     -0.011242     -0.003022     -0.002361      0.000033     -0.000060         -0.325069     -0.523849      0.005048      0.003294      0.001135      0.000732     -0.000092     -0.000099         -0.385536     -0.561856      0.000719      0.002414      0.000130      0.000514     -0.000005     -0.000006         -0.630867     -0.627264     -0.001596     -0.001555     -0.000353     -0.000340     -0.000002     -0.000003         98.947721     -1.079488     -0.228828       0.001415    0.000053       0.001421
 c      2.8     2.3    122.000000        116.431126    113.000713    114.380313    114.439682    114.381165       -0.000920     -0.000617     -0.000126     -0.000005     -0.000025       -0.000168     -0.000185     -0.000025     -0.000005     -0.000034        0.000001      0.000000     -0.000003     -0.000004      0.000045        -76.456740   -111.679585   -120.791063   -122.434185   -123.582403       -0.650718     -0.678425     -0.679154     -0.678456     -0.677589       -0.142942     -0.146640     -0.145779     -0.145152     -0.144890        0.000418      0.000256      0.000241      0.000223      0.000212         -0.448472     -0.987962     -0.008844     -0.007044     -0.001916     -0.001491     -0.000019     -0.000060         -0.094439     -0.250297      0.003206      0.002119      0.000717      0.000470     -0.000038     -0.000046         -0.164976     -0.152623      0.000426      0.001518      0.000083      0.000325     -0.000001      0.000000         -0.257278     -0.257947     -0.001017     -0.000989     -0.000225     -0.000217     -0.000002     -0.000002        -12.715354     -0.680038     -0.145294       0.000070    0.000023       0.000081
 c      3.0     2.3    122.000000         46.062686     44.802757     45.148281     45.333752     45.296197       -0.000765     -0.000515     -0.000110     -0.000010     -0.000008       -0.000102     -0.000129     -0.000019     -0.000003      0.000005        0.000002     -0.000001     -0.000003      0.000000     -0.000013        -57.743001    -77.035009    -82.763061    -83.317024    -83.871523       -0.428048     -0.443667     -0.443357     -0.442496     -0.441868       -0.094052     -0.096240     -0.095647     -0.095205     -0.095030       -0.000036     -0.000110     -0.000116     -0.000117     -0.000122         -0.469363     -0.713678     -0.005785     -0.004572     -0.001255     -0.000974     -0.000023     -0.000041          0.019217     -0.087415      0.002102      0.001402      0.000469      0.000311     -0.000016     -0.000021         -0.059498     -0.001922      0.000256      0.000989      0.000056      0.000213      0.000000      0.000001         -0.120520     -0.122887     -0.000670     -0.000650     -0.000149     -0.000143     -0.000001     -0.000001        -40.388152     -0.443307     -0.095255      -0.000200    0.000010      -0.000186
 c      3.2     2.3    122.000000         17.597483     17.808666     17.775038     17.919088     17.902362       -0.000499     -0.000398     -0.000091     -0.000017     -0.000002       -0.000059     -0.000081     -0.000016     -0.000006     -0.000002        0.000001      0.000002      0.000000      0.000002      0.000000        -42.557051    -53.192078    -56.803003    -57.006405    -57.256563       -0.290307     -0.298659     -0.297988     -0.297205     -0.296744       -0.063572     -0.064940     -0.064543     -0.064233     -0.064112       -0.000114     -0.000145     -0.000151     -0.000147     -0.000148         -0.416641     -0.514974     -0.003891     -0.003060     -0.000847     -0.000655     -0.000017     -0.000026          0.062633     -0.006036      0.001417      0.000952      0.000316      0.000211     -0.000007     -0.000010         -0.014208      0.044381      0.000158      0.000663      0.000039      0.000144      0.000000      0.000001         -0.067238     -0.069649     -0.000453     -0.000439     -0.000101     -0.000097     -0.000001     -0.000001        -40.291509     -0.297619     -0.064262      -0.000190    0.000004      -0.000183
 c      3.4     2.3    122.000000          6.546793      7.041580      6.999553      7.066638      7.062816       -0.000287     -0.000271     -0.000076     -0.000008      0.000032       -0.000035     -0.000048     -0.000010      0.000000     -0.000009        0.000000     -0.000001     -0.000004     -0.000005      0.000015        -30.980648    -37.044419    -39.224777    -39.360692    -39.462068       -0.201956     -0.206145     -0.205406     -0.204767     -0.204428       -0.044015     -0.044906     -0.044633     -0.044414     -0.044329       -0.000097     -0.000111     -0.000115     -0.000113     -0.000113         -0.341721     -0.372002     -0.002680     -0.002102     -0.000585     -0.000452     -0.000011     -0.000015          0.071972      0.026999      0.000979      0.000661      0.000218      0.000147     -0.000003     -0.000005          0.002379      0.051619      0.000103      0.000457      0.000028      0.000099      0.000000      0.000001         -0.043634     -0.045256     -0.000314     -0.000304     -0.000070     -0.000067     -0.000001     -0.000001        -32.889280     -0.204952     -0.044436      -0.000134    0.000002      -0.000134
 c      3.6     2.3    122.000000          2.461488      2.742034      2.759956      2.779549      2.781501       -0.000153     -0.000168     -0.000062     -0.000007     -0.000044       -0.000021     -0.000030     -0.000008     -0.000002     -0.000035       -0.000001      0.000001      0.000001     -0.000002      0.000054        -22.488332    -26.111103    -27.364258    -27.501321    -27.535028       -0.143391     -0.145425     -0.144761     -0.144260     -0.144010       -0.031141     -0.031733     -0.031539     -0.031383     -0.031324       -0.000067     -0.000074     -0.000077     -0.000075     -0.000075         -0.268919     -0.269358     -0.001885     -0.001477     -0.000414     -0.000319     -0.000007     -0.000009          0.067179      0.035743      0.000692      0.000469      0.000154      0.000104     -0.000001     -0.000002          0.006984      0.045810      0.000072      0.000322      0.000020      0.000070      0.000000      0.000000         -0.031018     -0.031823     -0.000223     -0.000215     -0.000049     -0.000048      0.000000      0.000000        -25.017117     -0.144423     -0.031428      -0.000086    0.000001      -0.000088
 d      3.8     2.3    122.000000          0.981507      1.044377      1.086253      1.090164      1.093425       -0.000078     -0.000098     -0.000044     -0.000012      0.000043       -0.000013     -0.000018     -0.000004     -0.000003      0.000054        0.000001      0.000000      0.000001      0.000006     -0.000088        -16.394827    -18.647379    -19.350139    -19.479855    -19.485755       -0.103539     -0.104580     -0.104043     -0.103657     -0.103468       -0.022461     -0.022859     -0.022719     -0.022606     -0.022561       -0.000044     -0.000047     -0.000048     -0.000048     -0.000050         -0.207163     -0.195835     -0.001353     -0.001059     -0.000298     -0.000229     -0.000004     -0.000005          0.057603      0.034173      0.000498      0.000339      0.000111      0.000075     -0.000001     -0.000001          0.007341      0.036911      0.000054      0.000231      0.000015      0.000050      0.000000      0.000000         -0.022967     -0.023274     -0.000161     -0.000155     -0.000036     -0.000034      0.000000      0.000000        -18.541329     -0.103675     -0.022552      -0.000060    0.000003      -0.000055
 d      4.0     2.3    122.000000          0.420910      0.390252      0.424092      0.426487      0.429015       -0.000038     -0.000056     -0.000031      0.000010     -0.000030       -0.000008     -0.000011     -0.000003      0.000005     -0.000071       -0.000001      0.000002     -0.000002     -0.000017      0.000058        -12.058850    -13.497200    -13.896509    -14.001484    -13.997978       -0.075871     -0.076507     -0.076098     -0.075801     -0.075663       -0.016479     -0.016751     -0.016649     -0.016566     -0.016537       -0.000028     -0.000030     -0.000030     -0.000030     -0.000028         -0.158057     -0.143290     -0.000989     -0.000773     -0.000218     -0.000168     -0.000003     -0.000003          0.047275      0.029209      0.000365      0.000249      0.000081      0.000055      0.000000     -0.000001          0.006502      0.028505      0.000042      0.000169      0.000011      0.000037      0.000000      0.000000         -0.017274     -0.017361     -0.000118     -0.000114     -0.000026     -0.000025      0.000000      0.000000        -13.659271     -0.075874     -0.016646      -0.000029    0.000003      -0.000033
 c      4.4     2.3    122.000000          0.075832      0.056476      0.061405      0.065042      0.065635       -0.000008     -0.000018     -0.000012     -0.000001     -0.000008       -0.000003     -0.000004     -0.000001     -0.000030     -0.000005        0.000000      0.000003     -0.000002      0.000033      0.000001         -6.740455     -7.366962     -7.513163     -7.562800     -7.558194       -0.042405     -0.042832     -0.042611     -0.042432     -0.042354       -0.009271     -0.009407     -0.009351     -0.009304     -0.009287       -0.000011     -0.000012     -0.000012     -0.000012     -0.000012         -0.091738     -0.078824     -0.000554     -0.000431     -0.000123     -0.000094     -0.000001     -0.000001          0.029861      0.019015      0.000205      0.000141      0.000046      0.000031      0.000000      0.000000          0.004488      0.016379      0.000027      0.000095      0.000007      0.000021      0.000000      0.000000         -0.010002     -0.009967     -0.000066     -0.000064     -0.000015     -0.000014      0.000000      0.000000         -7.533728     -0.042460     -0.009311      -0.000013    0.000001      -0.000012
 a      1.4     2.6    122.000000      72594.319156  71692.887224  71590.343998  71551.820889  71548.672001        2.052129      2.292362      2.299042      2.306421      2.307859       -0.000570      0.028594      0.032882      0.033924      0.034119        0.377409      0.439067      0.437751      0.412393      0.414653        310.857425  -1414.589137  -2100.275577  -2368.347833  -2485.708971      -21.700489    -24.582300    -25.527984    -25.677919    -25.702785       -5.814805     -6.168782     -6.209926     -6.201807     -6.193859        0.952634      0.833643      0.740378      0.684619      0.674212         -6.294236     -8.564504     -0.269289     -0.257858     -0.082639     -0.067691      0.033505      0.002849         17.343933     11.319966      0.071181      0.033983      0.029831      0.015269     -0.019991     -0.009253        -10.989659    -84.096906      0.009615      0.045377      0.004733      0.014252     -0.001156     -0.001398       -209.464276   -209.544465     -0.029623     -0.030096     -0.008731     -0.008552     -0.001065     -0.001143      68576.533941    -23.633812     -6.191243       1.057081    0.019785       1.352942
 a      1.6     2.6    122.000000      28794.096491  28596.840070  28517.347580  28505.643432  28503.995861        0.215917      0.181944      0.200234      0.201462      0.202703       -0.006187     -0.001220      0.001246      0.001519      0.001603        0.010297      0.019586      0.022246      0.019048      0.018326        138.858294   -811.107292  -1210.892511  -1355.709206  -1420.231359       -9.676101    -10.583722    -10.796137    -10.876564    -10.872097       -2.517880     -2.635444     -2.641431     -2.637311     -2.633807        0.347379      0.329078      0.316940      0.307344      0.305487          0.256814     -6.180845     -0.131546     -0.114072     -0.035359     -0.028404      0.011180      0.006600          5.927354      3.663354      0.042043      0.024091      0.013195      0.007344     -0.004579     -0.001253         -9.113634    -41.223623      0.006256      0.023287      0.001748      0.006054     -0.000238     -0.000577        -83.356356    -83.156410     -0.014017     -0.013956     -0.003862     -0.003768     -0.000108     -0.000130      26851.199703    -10.736891     -2.643817       0.325217    0.003494       0.356138
 a      1.8     2.6    122.000000      11415.585283  11434.387266  11390.810666  11386.660305  11385.627362        0.013978      0.016528      0.015863      0.017468      0.017574       -0.001109     -0.001300     -0.000214      0.000047      0.000060       -0.001013     -0.000017      0.000935      0.000883      0.000616        -15.483398   -556.397912   -776.125727   -855.184086   -889.270895       -4.659640     -4.998060     -5.061530     -5.085626     -5.082665       -1.209064     -1.257531     -1.256876     -1.254151     -1.252168        0.125481      0.119734      0.116306      0.114398      0.113717          1.776296     -4.578844     -0.064998     -0.053804     -0.016750     -0.013271      0.004378      0.002662          0.888604      0.097977      0.022336      0.013419      0.006356      0.003699     -0.001715     -0.000636         -5.723841    -19.530192      0.003477      0.011335      0.000815      0.002855     -0.000155     -0.000325        -32.276835    -32.110302     -0.007032     -0.006940     -0.001876     -0.001820      0.000027      0.000020      10384.712144     -5.092680     -1.256676       0.114772    0.001268       0.116457
 a      2.0     2.6    122.000000       4512.600910   4569.453140   4554.921524   4551.382590   4550.952844       -0.001981      0.001294      0.001184      0.001392      0.001509       -0.001053     -0.000360     -0.000147     -0.000028     -0.000047       -0.000225     -0.000326     -0.000087      0.000024      0.000036        -94.504019   -414.482807   -526.785970   -569.325028   -586.659804       -2.420284     -2.568505     -2.588659     -2.595244     -2.593158       -0.629174     -0.653333     -0.651672     -0.649910     -0.648855        0.042913      0.040901      0.039625      0.039096      0.038899          1.591497     -3.401020     -0.033727     -0.027404     -0.008651     -0.006814      0.001581      0.000971         -0.847448     -1.151308      0.011974      0.007429      0.003308      0.001984     -0.000705     -0.000374         -3.171516     -8.912824      0.001850      0.005834      0.000416      0.001471     -0.000071     -0.000135        -12.193510    -12.104740     -0.003738     -0.003654     -0.000987     -0.000954      0.000016      0.000013       3910.328973     -2.604093     -0.651081       0.038992    0.000400       0.038749
 a      2.2     2.6    122.000000       1784.930830   1822.022782   1819.949240   1817.610406   1817.468209       -0.000833     -0.000679      0.000082      0.000061      0.000121       -0.000493     -0.000356     -0.000037     -0.000014      0.000002       -0.000041     -0.000082     -0.000059     -0.000019     -0.000017       -119.525717   -309.820405   -365.702379   -387.325881   -396.065122       -1.346009     -1.414784     -1.421020     -1.422234     -1.420744       -0.351284     -0.362923     -0.361503     -0.360308     -0.359698        0.013897      0.013239      0.012769      0.012560      0.012491          0.863782     -2.523509     -0.018539     -0.014920     -0.004784     -0.003745      0.000513      0.000264         -1.026407     -1.232627      0.006709      0.004260      0.001827      0.001128     -0.000286     -0.000201         -1.646657     -3.874795      0.000989      0.003197      0.000210      0.000812     -0.000027     -0.000049         -4.522692     -4.482999     -0.002095     -0.002041     -0.000553     -0.000533      0.000004      0.000003       1394.862450     -1.426621     -0.360785       0.012317    0.000146       0.012283
 a      2.4     2.6    122.000000        713.364338    723.536531    725.733295    724.591473    724.531058       -0.000798     -0.000609     -0.000115     -0.000007      0.000027       -0.000296     -0.000280     -0.000036     -0.000009      0.000025       -0.000005     -0.000018     -0.000017     -0.000001     -0.000019       -114.687412   -225.883139   -254.337110   -264.488656   -268.946496       -0.790022     -0.824518     -0.825996     -0.825523     -0.824528       -0.207093     -0.212958     -0.211755     -0.210929     -0.210561        0.004262      0.003975      0.003827      0.003738      0.003712          0.166797     -1.861040     -0.010774     -0.008604     -0.002794     -0.002178      0.000142      0.000035         -0.684591     -0.895765      0.003933      0.002546      0.001061      0.000674     -0.000115     -0.000101         -0.819315     -1.567829      0.000547      0.001851      0.000114      0.000474     -0.000009     -0.000015         -1.668823     -1.654617     -0.001234     -0.001200     -0.000326     -0.000314      0.000000      0.000000        442.234363     -0.827640     -0.211118       0.003532    0.000058       0.003542
 c      2.6     2.6    122.000000        288.286968    286.053690    288.628180    288.266066    288.203684       -0.000765     -0.000455     -0.000110     -0.000010      0.000006       -0.000193     -0.000218     -0.000028      0.000002     -0.000012        0.000003     -0.000003     -0.000001     -0.000002      0.000003        -97.030682   -160.377857   -175.811186   -180.144318   -182.428636       -0.485009     -0.503325     -0.503129     -0.502296     -0.501612       -0.127442     -0.130632     -0.129736     -0.129159     -0.128929        0.001186      0.001036      0.000998      0.000965      0.000955         -0.267798     -1.360974     -0.006572     -0.005205     -0.001709     -0.001327      0.000024     -0.000022         -0.325065     -0.523848      0.002404      0.001580      0.000645      0.000418     -0.000046     -0.000048         -0.385759     -0.561901      0.000311      0.001124      0.000069      0.000290     -0.000003     -0.000004         -0.630842     -0.627253     -0.000759     -0.000737     -0.000201     -0.000194     -0.000001     -0.000001         98.947744     -0.503316     -0.129273       0.000845    0.000024       0.000862
 c      2.8     2.6    122.000000        116.428140    112.999424    114.380192    114.439846    114.381233       -0.000520     -0.000365     -0.000082     -0.000009     -0.000008       -0.000117     -0.000143     -0.000022     -0.000003      0.000007        0.000002      0.000001      0.000000     -0.000001      0.000010        -76.443359   -111.673972   -120.789089   -122.432876   -123.581740       -0.310113     -0.319364     -0.318677     -0.317891     -0.317408       -0.081307     -0.083140     -0.082536     -0.082141     -0.081988        0.000255      0.000179      0.000170      0.000161      0.000156         -0.448155     -0.987743     -0.004166     -0.003278     -0.001086     -0.000840     -0.000006     -0.000026         -0.094439     -0.250297      0.001526      0.001014      0.000408      0.000269     -0.000019     -0.000022         -0.165116     -0.152654      0.000179      0.000710      0.000046      0.000184     -0.000001      0.000000         -0.257262     -0.257936     -0.000485     -0.000470     -0.000128     -0.000124     -0.000001     -0.000001        -12.715310     -0.318384     -0.082177       0.000091    0.000010       0.000117
 c      3.0     2.6    122.000000         46.061712     44.801995     45.148186     45.333799     45.296215       -0.000284     -0.000258     -0.000071     -0.000008      0.000020       -0.000065     -0.000079     -0.000015     -0.000002      0.000007        0.000001      0.000000      0.000001      0.000004     -0.000023        -57.736943    -77.031864    -82.762158    -83.316370    -83.871147       -0.205153     -0.209399     -0.208651     -0.208008     -0.207666       -0.053502     -0.054610     -0.054222     -0.053953     -0.053850        0.000003     -0.000032     -0.000036     -0.000039     -0.000041         -0.469176     -0.713551     -0.002725     -0.002137     -0.000713     -0.000550     -0.000010     -0.000019          0.019217     -0.087415      0.001001      0.000671      0.000267      0.000178     -0.000008     -0.000010         -0.059572     -0.001942      0.000109      0.000464      0.000032      0.000121      0.000000      0.000000         -0.120511     -0.122880     -0.000319     -0.000309     -0.000085     -0.000081     -0.000001     -0.000001        -40.388029     -0.208223     -0.053964      -0.000077    0.000005      -0.000057
 c      3.2     2.6    122.000000         17.597320     17.808372     17.774975     17.919111     17.902368       -0.000138     -0.000157     -0.000058     -0.000006     -0.000074       -0.000035     -0.000042     -0.000009     -0.000004     -0.000007        0.000000      0.000001      0.000002      0.000002      0.000054        -42.554389    -53.190646    -56.802604    -57.006107    -57.256359       -0.139360     -0.141211     -0.140562     -0.140062     -0.139826       -0.036178     -0.036875     -0.036626     -0.036441     -0.036372       -0.000047     -0.000062     -0.000065     -0.000067     -0.000062         -0.416534     -0.514906     -0.001832     -0.001435     -0.000481     -0.000370     -0.000008     -0.000012          0.062633     -0.006036      0.000676      0.000455      0.000180      0.000121     -0.000003     -0.000005         -0.014240      0.044370      0.000072      0.000312      0.000023      0.000081      0.000000      0.000000         -0.067233     -0.069645     -0.000216     -0.000209     -0.000057     -0.000055      0.000000      0.000000        -40.291375     -0.140270     -0.036460      -0.000074    0.000007      -0.000076
 c      3.4     2.6    122.000000          6.546818      7.041533      6.999527      7.066650      7.062825       -0.000064     -0.000085     -0.000039     -0.000003     -0.000039       -0.000018     -0.000022     -0.000005      0.000001      0.000007        0.000000      0.000000     -0.000002     -0.000006     -0.000005        -30.979364    -37.043898    -39.224619    -39.360569    -39.461958       -0.096692     -0.097572     -0.097070     -0.096698     -0.096529       -0.025065     -0.025515     -0.025349     -0.025220     -0.025172       -0.000044     -0.000050     -0.000052     -0.000051     -0.000050         -0.341662     -0.371967     -0.001263     -0.000988     -0.000333     -0.000256     -0.000005     -0.000007          0.071972      0.026999      0.000467      0.000316      0.000124      0.000084     -0.000002     -0.000002          0.002367      0.051614      0.000051      0.000216      0.000016      0.000056      0.000000      0.000000         -0.043632     -0.045254     -0.000150     -0.000145     -0.000040     -0.000038      0.000000      0.000000        -32.889155     -0.096810     -0.025219      -0.000059    0.000002      -0.000059
 c      3.6     2.6    122.000000          2.461521      2.742061      2.759954      2.779551      2.781503       -0.000029     -0.000044     -0.000025     -0.000008      0.000024       -0.000010     -0.000012     -0.000003     -0.000003      0.000001        0.000002      0.000001      0.000001      0.000007     -0.000014        -22.487640    -26.110934    -27.364218    -27.501278    -27.534970       -0.068329     -0.068879     -0.068513     -0.068239     -0.068115       -0.017742     -0.018039     -0.017925     -0.017834     -0.017801       -0.000031     -0.000034     -0.000035     -0.000035     -0.000034         -0.268887     -0.269340     -0.000891     -0.000696     -0.000235     -0.000181     -0.000003     -0.000004          0.067179      0.035743      0.000330      0.000225      0.000088      0.000060     -0.000001     -0.000001          0.006980      0.045808      0.000039      0.000152      0.000012      0.000040      0.000000      0.000000         -0.031016     -0.031822     -0.000106     -0.000103     -0.000028     -0.000027      0.000000      0.000000        -25.017025     -0.068253     -0.017839      -0.000039    0.000001      -0.000038
 d      3.8     2.6    122.000000          0.981522      1.044400      1.086259      1.090167      1.093426       -0.000012     -0.000022     -0.000015     -0.000003      0.000041       -0.000005     -0.000006     -0.000002      0.000000      0.000071        0.000000      0.000000      0.000001     -0.000009     -0.000094        -16.394447    -18.647315    -19.350145    -19.479846    -19.485726       -0.049114     -0.049563     -0.049304     -0.049101     -0.049008       -0.012798     -0.012999     -0.012920     -0.012855     -0.012832       -0.000020     -0.000022     -0.000022     -0.000021     -0.000023         -0.207146     -0.195825     -0.000641     -0.000500     -0.000170     -0.000130     -0.000002     -0.000002          0.057603      0.034173      0.000238      0.000162      0.000063      0.000043      0.000000     -0.000001          0.007341      0.036910      0.000031      0.000109      0.000009      0.000029      0.000000      0.000000         -0.022966     -0.023274     -0.000077     -0.000074     -0.000020     -0.000020      0.000000      0.000000        -18.541265     -0.049077     -0.012790      -0.000029    0.000002      -0.000023
 c      4.0     2.6    122.000000          0.420914      0.390263      0.424096      0.426490      0.429015       -0.000005     -0.000010     -0.000007     -0.000005     -0.000032       -0.000003     -0.000003     -0.000002     -0.000001      0.000004        0.000000     -0.000001      0.000002      0.000011     -0.000029        -12.058657    -13.497167    -13.896524    -14.001487    -13.997964       -0.035884     -0.036284     -0.036100     -0.035948     -0.035880       -0.009389     -0.009529     -0.009473     -0.009426     -0.009406       -0.000013     -0.000014     -0.000014     -0.000014     -0.000015         -0.158049     -0.143285     -0.000470     -0.000365     -0.000124     -0.000095     -0.000001     -0.000002          0.047275      0.029209      0.000174      0.000119      0.000046      0.000032      0.000000      0.000000          0.006502      0.028505      0.000024      0.000080      0.000007      0.000021      0.000000      0.000000         -0.017274     -0.017360     -0.000056     -0.000054     -0.000015     -0.000014      0.000000      0.000000        -13.659232     -0.035992     -0.009419      -0.000017    0.000001      -0.000013
 a      1.4     3.0    122.000000      72596.812807  71692.896563  71590.534569  71551.831345  71548.669933        0.180784      0.151520      0.166004      0.167010      0.168049       -0.006141      0.000452      0.002256      0.002562      0.002642        0.020713      0.038670      0.042567      0.038424      0.037521        312.402963  -1414.248748  -2100.147084  -2368.241971  -2485.654947       -9.146955     -9.966432    -10.150944    -10.224412    -10.219767       -2.868582     -3.001415     -3.009959     -3.006960     -3.002526        0.366617      0.330912      0.312781      0.295266      0.291299         -6.263878     -8.560445     -0.125724     -0.107621     -0.040680     -0.032514      0.004473     -0.002275         17.333517     11.315815      0.040435      0.022926      0.015071      0.008169     -0.004294     -0.000664        -10.982419    -84.096816      0.006534      0.022080      0.003886      0.006918     -0.001205      0.000561       -209.464794   -209.544937     -0.013285     -0.013240     -0.004400     -0.004296     -0.001084     -0.001135      68576.502805    -10.114367     -3.013631       0.319250    0.006377       0.464701
 a      1.6     3.0    122.000000      28794.453536  28596.863115  28517.389327  28505.652554  28503.995582        0.004517      0.009999      0.008920      0.009909      0.009976       -0.001277     -0.001031     -0.000243      0.000053      0.000085       -0.001972     -0.000878      0.000424      0.000468      0.000184        139.299160   -810.916143  -1210.837605  -1355.663203  -1420.208520       -3.991257     -4.260251     -4.305783     -4.323550     -4.321405       -1.247561     -1.295696     -1.295542     -1.293060     -1.291073        0.165459      0.156154      0.152394      0.150235      0.149756          0.265231     -6.176762     -0.055921     -0.045877     -0.017405     -0.013738      0.005170      0.003707          5.925567      3.660043      0.019383      0.011599      0.006586      0.003773     -0.001611     -0.000217         -9.112145    -41.223697      0.003044      0.009687      0.000900      0.002947     -0.000086     -0.000270        -83.357091    -83.156561     -0.006054     -0.005961     -0.001929     -0.001876     -0.000058     -0.000057      26851.188293     -4.335218     -1.295894       0.152338    0.001078       0.160491
 a      1.8     3.0    122.000000      11415.545755  11434.403292  11390.817567  11386.664467  11385.628021       -0.001566     -0.000068      0.000467      0.000492      0.000583       -0.001267     -0.000322     -0.000083     -0.000018     -0.000031       -0.000308     -0.000500     -0.000270     -0.000122     -0.000094        -15.391100   -556.323580   -776.099750   -855.166933   -889.260007       -1.922666     -2.028209     -2.040029     -2.043773     -2.041937       -0.601597     -0.623365     -0.621705     -0.620173     -0.619170        0.060298      0.057491      0.055869      0.055320      0.055094          1.777098     -4.576586     -0.026789     -0.021505     -0.008319     -0.006465      0.002111      0.001321          0.888899      0.096764      0.009604      0.005930      0.003191      0.001883     -0.000725     -0.000234         -5.724094    -19.530232      0.001464      0.004607      0.000411      0.001405     -0.000080     -0.000169        -32.277124    -32.110375     -0.002978     -0.002905     -0.000943     -0.000911      0.000024      0.000020      10384.716243     -2.050650     -0.621240       0.055462    0.000501       0.056773
 a      2.0     3.0    122.000000       4512.579998   4569.450125   4554.921856   4551.388041   4550.953059       -0.000731     -0.000703     -0.000064      0.000005      0.000009       -0.000525     -0.000367     -0.000042     -0.000020     -0.000016       -0.000064     -0.000110     -0.000089     -0.000039     -0.000015        -94.438371   -414.450029   -526.770539   -569.317676   -586.655003       -1.006620     -1.051556     -1.054313     -1.054366     -1.053176       -0.316279     -0.325776     -0.324307     -0.323265     -0.322720        0.020365      0.019537      0.018940      0.018715      0.018642          1.592674     -3.400176     -0.013827     -0.011035     -0.004311     -0.003358      0.000768      0.000496         -0.847270     -1.151555      0.005068      0.003192      0.001664      0.001009     -0.000311     -0.000154         -3.171968     -8.912892      0.000730      0.002371      0.000185      0.000729     -0.000037     -0.000069        -12.193427    -12.104738     -0.001568     -0.001526     -0.000497     -0.000480      0.000011      0.000010       3910.330803     -1.057425     -0.323717       0.018746    0.000166       0.019012
 a      2.2     3.0    122.000000       1784.919498   1822.022346   1819.948730   1817.613510   1817.468513       -0.000678     -0.000417     -0.000117     -0.000005     -0.000005       -0.000347     -0.000312     -0.000040     -0.000001      0.000008       -0.000008     -0.000030     -0.000022     -0.000010     -0.000008       -119.471304   -309.800425   -365.692055   -387.321387   -396.062683       -0.561948     -0.583357     -0.583426     -0.582633     -0.581876       -0.177248     -0.181871     -0.180669     -0.179943     -0.179633        0.006581      0.006314      0.006113      0.006013      0.005984          0.864893     -2.522941     -0.007644     -0.006055     -0.002391     -0.001856      0.000252      0.000141         -1.026377     -1.232653      0.002826      0.001811      0.000920      0.000573     -0.000128     -0.000085         -1.647031     -3.874866      0.000382      0.001307      0.000089      0.000405     -0.000013     -0.000025         -4.522625     -4.482970     -0.000878     -0.000853     -0.000279     -0.000269      0.000003      0.000003       1394.862717     -0.583982     -0.180125       0.005935    0.000065       0.005929
 c      2.4     3.0    122.000000        713.355892    723.536661    725.733441    724.592364    724.531336       -0.000477     -0.000295     -0.000076     -0.000009      0.000010       -0.000217     -0.000240     -0.000031     -0.000003      0.000019        0.000005     -0.000008     -0.000003     -0.000004     -0.000014       -114.651738   -225.870839   -254.330975   -264.485666   -268.945199       -0.331656     -0.341735     -0.341077     -0.340285     -0.339780       -0.104537     -0.106999     -0.106145     -0.105653     -0.105464        0.002035      0.001919      0.001854      0.001814      0.001801          0.167577     -1.860591     -0.004470     -0.003516     -0.001402     -0.001084      0.000072      0.000025         -0.684588     -0.895766      0.001655      0.001078      0.000535      0.000342     -0.000051     -0.000043         -0.819582     -1.567883      0.000206      0.000762      0.000051      0.000237     -0.000005     -0.000008         -1.668790     -1.654594     -0.000519     -0.000502     -0.000165     -0.000159      0.000001      0.000000        442.233975     -0.340851     -0.105715       0.001739    0.000027       0.001712
 c      2.6     3.0    122.000000        288.281940    286.052934    288.628353    288.266255    288.203784       -0.000259     -0.000218     -0.000060     -0.000007     -0.000001       -0.000119     -0.000129     -0.000022     -0.000008     -0.000013        0.000003     -0.000002     -0.000001      0.000002      0.000011        -97.011819   -160.370938   -175.808123   -180.142533   -182.427915       -0.205228     -0.209396     -0.208631     -0.208007     -0.207668       -0.064336     -0.065716     -0.065164     -0.064842     -0.064721        0.000585      0.000521      0.000503      0.000488      0.000482         -0.267306     -1.360681     -0.002730     -0.002140     -0.000860     -0.000663      0.000014     -0.000006         -0.325065     -0.523848      0.001012      0.000668      0.000326      0.000212     -0.000021     -0.000021         -0.385923     -0.561937      0.000115      0.000465      0.000034      0.000145     -0.000001     -0.000002         -0.630822     -0.627238     -0.000319     -0.000309     -0.000102     -0.000098      0.000000      0.000000         98.947343     -0.208263     -0.064886       0.000437    0.000011       0.000431
 c      2.8     3.0    122.000000        116.426157    112.998643    114.380205    114.439919    114.381258       -0.000117     -0.000135     -0.000048     -0.000004      0.000044       -0.000059     -0.000059     -0.000013     -0.000004      0.000009        0.000001      0.000001      0.000000     -0.000005      0.000001        -76.435096   -111.670390   -120.787816   -122.431961   -123.581325       -0.131632     -0.133216     -0.132566     -0.132100     -0.131873       -0.041051     -0.041851     -0.041517     -0.041307     -0.041228        0.000139      0.000105      0.000101      0.000096      0.000093         -0.447875     -0.987578     -0.001729     -0.001354     -0.000547     -0.000421     -0.000001     -0.000010         -0.094439     -0.250297      0.000643      0.000429      0.000206      0.000136     -0.000008     -0.000010         -0.165199     -0.152676      0.000070      0.000295      0.000024      0.000092      0.000000      0.000000         -0.257250     -0.257927     -0.000204     -0.000197     -0.000065     -0.000063      0.000000      0.000000        -12.715429     -0.132178     -0.041312       0.000065    0.000005       0.000067
 c      3.0     3.0    122.000000         46.061308     44.801635     45.148154     45.333838     45.296226       -0.000047     -0.000070     -0.000032     -0.000007     -0.000028       -0.000027     -0.000027     -0.000006     -0.000001     -0.000032        0.000000      0.000000     -0.000002      0.000000      0.000017        -57.733573    -77.030255    -82.761723    -83.315956    -83.870905       -0.086774     -0.087482     -0.087010     -0.086671     -0.086518       -0.027026     -0.027506     -0.027307     -0.027168     -0.027117        0.000013     -0.000003     -0.000004     -0.000005     -0.000006         -0.469031     -0.713465     -0.001133     -0.000885     -0.000359     -0.000276     -0.000004     -0.000008          0.019217     -0.087415      0.000422      0.000284      0.000135      0.000090     -0.000004     -0.000004         -0.059604     -0.001953      0.000048      0.000193      0.000017      0.000061      0.000000      0.000000         -0.120504     -0.122875     -0.000135     -0.000130     -0.000043     -0.000041      0.000000      0.000000        -40.387952     -0.086765     -0.027209      -0.000021    0.000002      -0.000020
 c      3.2     3.0    122.000000         17.597339     17.808318     17.774957     17.919128     17.902374       -0.000019     -0.000033     -0.000019     -0.000007     -0.000110       -0.000012     -0.000012     -0.000002     -0.000003      0.000004        0.000000      0.000002      0.000000      0.000002      0.000086        -42.552923    -53.190032    -56.802490    -57.005939    -57.256224       -0.058569     -0.059047     -0.058730     -0.058487     -0.058382       -0.018287     -0.018587     -0.018464     -0.018369     -0.018335       -0.000015     -0.000022     -0.000023     -0.000022     -0.000022         -0.416463     -0.514864     -0.000765     -0.000596     -0.000243     -0.000186     -0.000003     -0.000005          0.062633     -0.006036      0.000285      0.000193      0.000091      0.000061     -0.000002     -0.000002         -0.014249      0.044365      0.000035      0.000130      0.000012      0.000041      0.000000      0.000000         -0.067229     -0.069642     -0.000091     -0.000088     -0.000029     -0.000028      0.000000      0.000000        -40.291251     -0.058634     -0.018372      -0.000029    0.000001      -0.000029
 c      3.4     3.0    122.000000          6.546870      7.041569      6.999525      7.066654      7.062829       -0.000007     -0.000014     -0.000011     -0.000005      0.000029       -0.000006     -0.000006     -0.000002     -0.000002      0.000007        0.000000      0.000002      0.000001      0.000002     -0.000056        -30.978674    -37.043676    -39.224604    -39.360514    -39.461887       -0.040419     -0.040833     -0.040622     -0.040450     -0.040376       -0.012674     -0.012870     -0.012790     -0.012725     -0.012701       -0.000016     -0.000019     -0.000020     -0.000019     -0.000019         -0.341629     -0.371948     -0.000530     -0.000411     -0.000168     -0.000129     -0.000002     -0.000003          0.071972      0.026999      0.000197      0.000134      0.000063      0.000043     -0.000001     -0.000001          0.002366      0.051612      0.000026      0.000090      0.000009      0.000028      0.000000      0.000000         -0.043630     -0.045252     -0.000063     -0.000061     -0.000020     -0.000019      0.000000      0.000000        -32.889047     -0.040441     -0.012721      -0.000023    0.000001      -0.000021
 c      3.6     3.0    122.000000          2.461549      2.742092      2.759960      2.779555      2.781504       -0.000003     -0.000005     -0.000004      0.000003     -0.000018       -0.000003     -0.000002     -0.000001      0.000002     -0.000009        0.000000      0.000001      0.000000     -0.000003      0.000043        -22.487317    -26.110842    -27.364225    -27.501268    -27.534936       -0.028493     -0.028853     -0.028710     -0.028586     -0.028534       -0.008973     -0.009105     -0.009051     -0.009005     -0.008988       -0.000012     -0.000013     -0.000014     -0.000013     -0.000014         -0.268872     -0.269331     -0.000375     -0.000290     -0.000119     -0.000091     -0.000001     -0.000002          0.067179      0.035743      0.000139      0.000095      0.000044      0.000030      0.000000     -0.000001          0.006981      0.045807      0.000020      0.000064      0.000007      0.000020      0.000000      0.000000         -0.031015     -0.031821     -0.000045     -0.000043     -0.000014     -0.000014      0.000000      0.000000        -25.016951     -0.028618     -0.009016      -0.000017    0.000001      -0.000013
 d      3.8     3.0    122.000000          0.981531      1.044414      1.086263      1.090164      1.093426       -0.000001     -0.000002     -0.000002     -0.000007     -0.000079       -0.000001     -0.000001     -0.000001      0.000004     -0.000053        0.000001     -0.000001      0.000001      0.000006      0.000092        -16.394307    -18.647272    -19.350152    -19.479849    -19.485711       -0.020492     -0.020785     -0.020685     -0.020593     -0.020557       -0.006475     -0.006565     -0.006528     -0.006494     -0.006483       -0.000008     -0.000009     -0.000009     -0.000009     -0.000008         -0.207140     -0.195821     -0.000271     -0.000209     -0.000086     -0.000066     -0.000001     -0.000001          0.057603      0.034173      0.000101      0.000069      0.000032      0.000022      0.000000      0.000000          0.007341      0.036910      0.000015      0.000046      0.000005      0.000015      0.000000      0.000000         -0.022966     -0.023273     -0.000032     -0.000031     -0.000010     -0.000010      0.000000      0.000000        -18.541224     -0.020684     -0.006553      -0.000006    0.000002      -0.000007
 a      1.4     1.0    132.000000      72549.355389  71672.696409  71584.007280  71551.473987  71548.681490    72549.355389  71672.696409  71584.007280  71551.473987  71548.681490      352.639315    350.090907    350.020648    349.965135    349.939385     1070.726420   1088.799459   1087.903211   1088.695189   1088.714898        245.465174  -1445.130245  -2114.894052  -2375.560975  -2489.418982      245.465174  -1445.130245  -2114.894052  -2375.560975  -2489.418982     -154.469424   -190.030581   -196.317699   -198.602138   -199.761603      332.766614    283.649159    259.729225    251.149622    247.163008         -6.957903     -8.688264     -6.957903     -8.688264     -1.026798     -1.585869      6.824270      2.409785         17.248603     11.369762     17.248603     11.369762     -0.089759     -0.595347     -4.426057     -2.388979        -11.077618    -84.055306    -11.077618    -84.055306     -0.420464     -0.669396     -3.901895     -6.371079       -209.410603   -209.510402   -209.410603   -209.510402     -0.759525     -0.757837      7.653951      7.517427      68577.975787  68577.975787    144.424801    1329.428645    5.942650    1353.989342
 a      1.6     1.0    132.000000      28783.742946  28588.585132  28514.399524  28505.448836  28504.010045    28783.742946  28588.585132  28514.399524  28505.448836  28504.010045       63.963654     64.522478     64.600300     64.626006     64.619058      358.058053    364.728430    366.721819    367.017547    367.045609        109.230351   -826.267610  -1218.217927  -1359.451395  -1422.082250      109.230351   -826.267610  -1218.217927  -1359.451395  -1422.082250      -83.564593    -96.412032    -97.516226    -97.840318    -98.074247      131.201140    111.624352    101.436786     97.823876     96.193075         -0.247370     -6.284645     -0.247370     -6.284645     -0.776003     -0.890628      3.522593      1.578137          5.854334      3.714598      5.854334      3.714598      0.115704     -0.153024     -2.183722     -1.316141         -9.097440    -41.199499     -9.097440    -41.199499     -0.069061     -0.019056     -1.275844     -2.176540        -83.321665    -83.140782    -83.321665    -83.140782     -0.162348     -0.159694      1.734079      1.687292      26852.158461  26852.158461    -35.137342     459.904516    2.443811     468.873151
 a      1.8     1.0    132.000000      11415.425912  11431.255167  11389.579671  11386.514511  11385.634640    11415.425912  11431.255167  11389.579671  11386.514511  11385.634640       10.449775     11.737702     11.836127     11.849676     11.849017      106.493752    106.321761    107.694352    107.929821    107.948305        -30.831813   -564.227673   -780.408988   -857.069852   -890.086774      -30.831813   -564.227673   -780.408988   -857.069852   -890.086774      -43.748780    -48.525384    -48.902523    -48.828883    -48.847905       49.140211     41.408436     37.399198     35.997229     35.381702          1.446710     -4.649935      1.446710     -4.649935     -0.497550     -0.492741      1.585815      0.764579          0.857973      0.133711      0.857973      0.133711      0.137338     -0.000291     -1.005063     -0.658159         -5.700219    -19.515585     -5.700219    -19.515585      0.005684      0.064436     -0.405671     -0.691572        -32.260410    -32.102088    -32.260410    -32.102088     -0.059724     -0.057969      0.391123      0.376054      10385.487629  10385.487629    -37.541491     141.944310    0.933247     142.879074
 a      2.0     1.0    132.000000       4514.270722   4568.408761   4554.393724   4551.292335   4550.950867     4514.270722   4568.408761   4554.393724   4551.292335   4550.950867        1.630125      2.065035      2.143529      2.158457      2.159159       29.014323     28.094307     28.583772     28.735834     28.744590       -104.696242   -418.112219   -528.950217   -570.166123   -587.037762     -104.696242   -418.112219   -528.950217   -570.166123   -587.037762      -23.121755    -25.198423    -25.318373    -25.218644    -25.200869       17.025663     14.235784     12.781712     12.275074     12.059447          1.385667     -3.446601      1.385667     -3.446601     -0.296409     -0.270959      0.643518      0.312153         -0.844413     -1.135682     -0.844413     -1.135682      0.100993      0.029105     -0.432102     -0.304461         -3.151545     -8.904820     -3.151545     -8.904820      0.012084      0.050378     -0.125375     -0.206601        -12.188688    -12.101164    -12.188688    -12.101164     -0.031389     -0.030395      0.091399      0.086552       3910.633669   3910.633669    -23.241867      40.271971    0.333653      40.283017
 a      2.2     1.0    132.000000       1785.948656   1821.833747   1819.727098   1817.566275   1817.463858     1785.948656   1821.833747   1819.727098   1817.566275   1817.463858        0.246309      0.342345      0.376649      0.390526      0.391241        7.416021      6.897443      6.998853      7.076082      7.080535       -126.638437   -311.331243   -366.578745   -387.693216   -396.268677     -126.638437   -311.331243   -366.578745   -387.693216   -396.268677      -12.651729    -13.700538    -13.710769    -13.649789    -13.632622        5.400877      4.484493      3.988552      3.815767      3.744308          0.737106     -2.551924      0.737106     -2.551924     -0.173045     -0.150927      0.232757      0.103502         -1.012264     -1.229567     -1.012264     -1.229567      0.063650      0.026095     -0.172799     -0.132774         -1.630895     -3.870535     -1.630895     -3.870535      0.008062      0.030751     -0.037559     -0.057981         -4.522438     -4.482045     -4.522438     -4.482045     -0.018243     -0.017712      0.022123      0.020482       1394.891750   1394.891750    -13.326150      10.612546    0.113854      10.607630
 a      2.4     1.0    132.000000        713.683227    723.572496    725.646709    724.572187    724.528101      713.683227    723.572496    725.646709    724.572187    724.528101        0.011319      0.044843      0.062969      0.070217      0.070526        1.781576      1.604989      1.605577      1.635148      1.637587       -119.065703   -226.551365   -254.654352   -264.683495   -269.064603     -119.065703   -226.551365   -254.654352   -264.683495   -269.064603       -7.256011     -7.812081     -7.806909     -7.768273     -7.756489        1.548042      1.258360      1.101042      1.043240      1.020541          0.093576     -1.879287      0.093576     -1.879287     -0.102055     -0.086396      0.072524      0.022337         -0.673405     -0.896638     -0.673405     -0.896638      0.038229      0.018604     -0.065123     -0.056191         -0.808074     -1.565427     -0.808074     -1.565427      0.004509      0.018042     -0.010621     -0.015043         -1.669667     -1.654549     -1.669667     -1.654549     -0.010939     -0.010629      0.005205      0.004661        442.217068    442.217068     -7.725900       2.563084    0.037911       2.562829
 a      2.6     1.0    132.000000        288.327616    286.084338    288.601615    288.257078    288.201901      288.327616    286.084338    288.601615    288.257078    288.201901       -0.014837     -0.002342      0.009414      0.012421      0.012644        0.402345      0.362851      0.350244      0.358477      0.359672        -99.358305   -160.759744   -175.933705   -180.264231   -182.497958      -99.358305   -160.759744   -175.933705   -180.264231   -182.497958       -4.370625     -4.671176     -4.661580     -4.636175     -4.628596        0.373070      0.280975      0.236484      0.217317      0.210258         -0.306656     -1.372991     -0.306656     -1.372991     -0.061591     -0.051198      0.016974     -0.002813         -0.318818     -0.524894     -0.318818     -0.524894      0.023081      0.012488     -0.023846     -0.023651         -0.378528     -0.560192     -0.378528     -0.560192      0.002394      0.010785     -0.002730     -0.003402         -0.631715     -0.627400     -0.631715     -0.627400     -0.006742     -0.006538      0.000982      0.000829         98.941067     98.941067     -4.636406       0.522552    0.012790       0.522348
 a      2.8     1.0    132.000000        116.406635    113.005881    114.374793    114.435135    114.380221      116.406635    113.005881    114.374793    114.435135    114.380221       -0.012816     -0.007266      0.000517      0.002048      0.002256        0.085565      0.081585      0.073765      0.075131      0.075693        -77.571082   -111.943925   -120.848104   -122.504724   -123.627392      -77.571082   -111.943925   -120.848104   -122.504724   -123.627392       -2.744320     -2.914051     -2.902788     -2.886450     -2.881345        0.049825      0.019223      0.008396      0.002889      0.000642         -0.467526     -0.995730     -0.467526     -0.995730     -0.038302     -0.031452      0.000576     -0.007414         -0.091275     -0.250883     -0.091275     -0.250883      0.014311      0.008275     -0.008780     -0.010034         -0.160850     -0.151264     -0.160850     -0.151264      0.001294      0.006666     -0.000584     -0.000492         -0.257978     -0.258097     -0.257978     -0.258097     -0.004275     -0.004141      0.000010     -0.000025        -12.730928    -12.730928     -2.890026       0.051406    0.004596       0.051515
 a      3.0     1.0    132.000000         46.031091     44.799730     45.146989     45.331555     45.295670       46.031091     44.799730     45.146989     45.331555     45.295670       -0.011173     -0.005968     -0.000770      0.000233      0.000395        0.016788      0.018211      0.015341      0.015135      0.015373        -58.258252    -77.222966    -82.796498    -83.356919    -83.901951      -58.258252    -77.222966    -82.796498    -83.356919    -83.901951       -1.780633     -1.884019     -1.874865     -1.863951     -1.860406       -0.022443     -0.033437     -0.036027     -0.036856     -0.037610         -0.478510     -0.718802     -0.478510     -0.718802     -0.024632     -0.020014     -0.002869     -0.006184          0.020774     -0.087778      0.020774     -0.087778      0.009155      0.005530     -0.003339     -0.004338         -0.057271     -0.000898     -0.057271     -0.000898      0.000738      0.004266     -0.000060      0.000123         -0.121036     -0.123007     -0.121036     -0.123007     -0.002789     -0.002702     -0.000145     -0.000152        -40.410020    -40.410020     -1.866093      -0.035567    0.001789      -0.035474
 a      3.2     1.0    132.000000         17.575102     17.805064     17.773817     17.918176     17.902080       17.575102     17.805064     17.773817     17.918176     17.902080       -0.007906     -0.004574     -0.000671     -0.000068      0.000062        0.002909      0.003913      0.003265      0.002943      0.003025        -42.790982    -53.315178    -56.823794    -57.030488    -57.274992      -42.790982    -53.315178    -56.823794    -57.030488    -57.274992       -1.189537     -1.255988     -1.249391     -1.242045     -1.239507       -0.028653     -0.033089     -0.034098     -0.033674     -0.033922         -0.420993     -0.518229     -0.420993     -0.518229     -0.016353     -0.013165     -0.002721     -0.004152          0.063354     -0.006349      0.063354     -0.006349      0.006035      0.003761     -0.001329     -0.001945         -0.013112      0.045066     -0.013112      0.045066      0.000454      0.002822      0.000040      0.000185         -0.067577     -0.069742     -0.067577     -0.069742     -0.001873     -0.001813     -0.000123     -0.000125        -40.305397    -40.305397     -1.242926      -0.038079    0.000742      -0.038086
 a      3.4     1.0    132.000000          6.537199      7.038955      6.998494      7.066355      7.062683        6.537199      7.038955      6.998494      7.066355      7.062683       -0.004266     -0.003527     -0.000441     -0.000106      0.000001        0.000413      0.000776      0.000731      0.000558      0.000575        -31.087008    -37.118281    -39.238314    -39.376501    -39.472733      -31.087008    -37.118281    -39.238314    -39.376501    -39.472733       -0.816632     -0.860007     -0.855193     -0.850343     -0.848491       -0.021575     -0.023665     -0.024256     -0.023761     -0.023818         -0.343824     -0.373961     -0.343824     -0.373961     -0.011163     -0.008921     -0.001924     -0.002581          0.072287      0.026734      0.072287      0.026734      0.004088      0.002611     -0.000556     -0.000921          0.002888      0.052034      0.002888      0.052034      0.000309      0.001922      0.000043      0.000141         -0.043838     -0.045330     -0.043838     -0.045330     -0.001290     -0.001247     -0.000083     -0.000084        -32.895024    -32.895024     -0.850547      -0.027157    0.000329      -0.027163
 a      3.6     1.0    132.000000          2.459387      2.740344      2.759213      2.779536      2.781438        2.459387      2.740344      2.759213      2.779536      2.781438       -0.001980     -0.002487     -0.000293     -0.000090     -0.000009        0.000042      0.000132      0.000170      0.000109      0.000111        -22.537385    -26.152062    -27.374027    -27.511410    -27.541689      -22.537385    -26.152062    -27.374027    -27.511410    -27.541689       -0.574504     -0.602700     -0.599185     -0.595999     -0.594662       -0.014334     -0.015450     -0.015767     -0.015478     -0.015466         -0.269969     -0.270482     -0.269969     -0.270482     -0.007807     -0.006203     -0.001239     -0.001563          0.067319      0.035550      0.067319      0.035550      0.002840      0.001850     -0.000243     -0.000465          0.007225      0.046043      0.007225      0.046043      0.000228      0.001341      0.000031      0.000093         -0.031132     -0.031882     -0.031132     -0.031882     -0.000909     -0.000878     -0.000052     -0.000052        -25.020410    -25.020410     -0.595975      -0.017530    0.000168      -0.017507
 a      3.8     1.0    132.000000          0.981713      1.043639      1.085753      1.090208      1.093403        0.981713      1.043639      1.085753      1.090208      1.093403       -0.000913     -0.001535     -0.000216     -0.000061     -0.000004        0.000004      0.000017      0.000038      0.000024      0.000017        -16.417717    -18.668715    -19.357588    -19.485663    -19.490178      -16.417717    -18.668715    -19.357588    -19.485663    -19.490178       -0.412829     -0.431007     -0.428560     -0.426415     -0.425465       -0.009182     -0.009801     -0.009943     -0.009823     -0.009794         -0.207709     -0.196459     -0.207709     -0.196459     -0.005579     -0.004409     -0.000773     -0.000943          0.057670      0.034046      0.057670      0.034046      0.002021      0.001335     -0.000111     -0.000250          0.007466      0.037035      0.007466      0.037035      0.000178      0.000956      0.000021      0.000059         -0.023029     -0.023319     -0.023029     -0.023319     -0.000652     -0.000630     -0.000032     -0.000032        -18.544646    -18.544646     -0.426367      -0.011016    0.000102      -0.010983
 a      4.0     1.0    132.000000          0.421274      0.390218      0.423790      0.426516      0.429010        0.421274      0.390218      0.423790      0.426516      0.429010       -0.000460     -0.000865     -0.000173     -0.000035     -0.000007        0.000000     -0.000001      0.000007      0.000007      0.000012        -12.069408    -13.507848    -13.901893    -14.004447    -14.000825      -12.069408    -13.507848    -13.901893    -14.004447    -14.000825       -0.302133     -0.313833     -0.312204     -0.310699     -0.310026       -0.005858     -0.006193     -0.006251     -0.006213     -0.006187         -0.158354     -0.143632     -0.158354     -0.143632     -0.004063     -0.003197     -0.000481     -0.000573          0.047310      0.029131      0.047310      0.029131      0.001470      0.000981     -0.000053     -0.000141          0.006572      0.028569      0.006572      0.028569      0.000142      0.000694      0.000013      0.000037         -0.017307     -0.017393     -0.017307     -0.017393     -0.000477     -0.000461     -0.000020     -0.000020        -13.662420    -13.662420     -0.310689      -0.006903    0.000065      -0.006902
 a      4.4     1.0    132.000000          0.075937      0.056788      0.061361      0.065046      0.065639        0.075937      0.056788      0.061361      0.065046      0.065639       -0.000146     -0.000284     -0.000087     -0.000015     -0.000001        0.000000     -0.000003      0.000001      0.000002      0.000001         -6.742421     -7.369385     -7.515258     -7.563370     -7.559127       -6.742421     -7.369385     -7.515258     -7.563370     -7.559127       -0.169442     -0.174512     -0.173742     -0.172943     -0.172591       -0.002460     -0.002548     -0.002559     -0.002558     -0.002547         -0.091842     -0.078924     -0.091842     -0.078924     -0.002263     -0.001768     -0.000193     -0.000223          0.029870      0.018987      0.029870      0.018987      0.000822      0.000555     -0.000015     -0.000051          0.004517      0.016396      0.004517      0.016396      0.000094      0.000386      0.000006      0.000015         -0.010011     -0.009981     -0.010011     -0.009981     -0.000267     -0.000258     -0.000008     -0.000008         -7.535301     -7.535301     -0.172968      -0.002821    0.000026      -0.002839
 c      4.8     1.0    132.000000          0.005219      0.010080      0.008155      0.009834      0.009957        0.005219      0.010080      0.008155      0.009834      0.009957       -0.000059     -0.000116     -0.000030     -0.000009     -0.000002       -0.000002      0.000003      0.000001      0.000000      0.000003         -3.936117     -4.241897     -4.302036     -4.321483     -4.318629       -3.936117     -4.241897     -4.302036     -4.321483     -4.318629       -0.099980     -0.102449     -0.101981     -0.101541     -0.101341       -0.001095     -0.001120     -0.001121     -0.001121     -0.001117         -0.054331     -0.045299     -0.054331     -0.045299     -0.001331     -0.001034     -0.000082     -0.000094          0.018373      0.011937      0.018373      0.011937      0.000486      0.000331     -0.000005     -0.000021          0.002902      0.009559      0.002902      0.009559      0.000062      0.000226      0.000002      0.000007         -0.005991     -0.005919     -0.005991     -0.005919     -0.000158     -0.000152     -0.000004     -0.000004         -4.330524     -4.330524     -0.101565      -0.001234    0.000010      -0.001241
 c      5.2     1.0    132.000000         -0.002243      0.001300      0.001186      0.001365      0.001503       -0.002243      0.001300      0.001186      0.001365      0.001503       -0.000045     -0.000061     -0.000012     -0.000005     -0.000001        0.000001      0.000004      0.000002      0.000003     -0.000001         -2.400016     -2.561752     -2.586899     -2.594587     -2.592354       -2.400016     -2.561752     -2.586899     -2.594587     -2.592354       -0.061538     -0.062903     -0.062580     -0.062317     -0.062195       -0.000519     -0.000527     -0.000526     -0.000526     -0.000524         -0.033162     -0.027164     -0.033162     -0.027164     -0.000818     -0.000633     -0.000038     -0.000043          0.011456      0.007572      0.011456      0.007572      0.000300      0.000205     -0.000002     -0.000010          0.001784      0.005784      0.001784      0.005784      0.000040      0.000139      0.000001      0.000003         -0.003712     -0.003637     -0.003712     -0.003637     -0.000097     -0.000094     -0.000002     -0.000002         -2.602599     -2.602599     -0.062330      -0.000578    0.000004      -0.000576
 c      6.0     1.0    132.000000         -0.000918     -0.000803     -0.000059     -0.000003      0.000026       -0.000918     -0.000803     -0.000059     -0.000003      0.000026       -0.000041     -0.000037     -0.000005     -0.000001      0.000001        0.000000      0.000000      0.000000     -0.000001      0.000003         -0.999803     -1.049883     -1.053909     -1.054238     -1.052991       -0.999803     -1.049883     -1.053909     -1.054238     -1.052991       -0.025939     -0.026423     -0.026234     -0.026111     -0.026061       -0.000137     -0.000139     -0.000138     -0.000138     -0.000137         -0.013629     -0.010952     -0.013629     -0.010952     -0.000344     -0.000264     -0.000010     -0.000011          0.004839      0.003257      0.004839      0.003257      0.000127      0.000087     -0.000001     -0.000003          0.000668      0.002354      0.000668      0.002354      0.000015      0.000058      0.000000      0.000001         -0.001560     -0.001521     -0.001560     -0.001521     -0.000041     -0.000040      0.000000      0.000000         -1.056911     -1.056911     -0.026114      -0.000151    0.000001      -0.000146
 c      6.8     1.0    132.000000         -0.000823     -0.000665     -0.000128     -0.000012     -0.000001       -0.000823     -0.000665     -0.000128     -0.000012     -0.000001       -0.000026     -0.000030     -0.000004     -0.000001      0.000001        0.000000      0.000001      0.000002      0.000004      0.000000         -0.467021     -0.485243     -0.485083     -0.484287     -0.483596       -0.467021     -0.485243     -0.485083     -0.484287     -0.483596       -0.012253     -0.012414     -0.012298     -0.012232     -0.012208       -0.000044     -0.000044     -0.000043     -0.000043     -0.000043         -0.006305     -0.004994     -0.006305     -0.004994     -0.000162     -0.000124     -0.000003     -0.000003          0.002267      0.001538      0.002267      0.001538      0.000060      0.000041      0.000000     -0.000001          0.000265      0.001080      0.000265      0.001080      0.000005      0.000027      0.000000      0.000000         -0.000731     -0.000710     -0.000731     -0.000710     -0.000019     -0.000019      0.000000      0.000000         -0.485130     -0.485130     -0.012229      -0.000047    0.000000      -0.000044
 c      7.6     1.0    132.000000         -0.000417     -0.000400     -0.000093     -0.000013     -0.000003       -0.000417     -0.000400     -0.000093     -0.000013     -0.000003       -0.000011     -0.000016     -0.000003     -0.000001      0.000001        0.000000      0.000001     -0.000002      0.000001      0.000003         -0.239147     -0.245516     -0.244678     -0.243983     -0.243581       -0.239147     -0.245516     -0.244678     -0.243983     -0.243581       -0.006300     -0.006345     -0.006280     -0.006244     -0.006231       -0.000016     -0.000016     -0.000016     -0.000015     -0.000015         -0.003188     -0.002503     -0.003188     -0.002503     -0.000083     -0.000063     -0.000001     -0.000001          0.001156      0.000788      0.001156      0.000788      0.000031      0.000021      0.000000      0.000000          0.000115      0.000544      0.000115      0.000544      0.000003      0.000014      0.000000      0.000000         -0.000374     -0.000361     -0.000374     -0.000361     -0.000010     -0.000010      0.000000      0.000000         -0.244242     -0.244242     -0.006241      -0.000017    0.000000      -0.000018
 a      1.4     1.1    132.000000      72553.712590  71676.861376  71584.787913  71551.546599  71548.692408    37984.680389  37646.183702  37569.093905  37555.732453  37554.135308      194.942776    193.274844    193.407906    193.383012    193.364848      749.130774    764.533045    765.412326    765.926962    765.958349        263.622992  -1435.677923  -2110.996262  -2373.738066  -2488.547319      146.186647   -963.524050  -1420.464549  -1588.732840  -1663.364306     -125.363387   -150.095486   -153.572128   -154.828022   -155.510402      244.355934    208.028331    189.845038    183.346424    180.356931         -6.855603     -8.657812     -1.551480     -6.917410     -0.954928     -1.297088      5.660479      2.222709         17.209794     11.354889      8.421859      5.489259      0.011289     -0.398101     -3.549577     -2.004355        -11.051669    -84.069817    -10.054620    -51.202541     -0.239810     -0.306922     -2.694274     -4.496085       -209.424409   -209.517283   -110.164118   -110.031439     -0.419787     -0.417490      4.630381      4.533596      68577.513745  35604.870383     34.154487     940.838554    4.470458     955.704326
 a      1.6     1.1    132.000000      28784.360013  28590.412831  28514.813759  28505.466150  28504.012399    13737.209651  13730.043301  13681.903546  13678.814577  13677.821902       31.279073     32.617241     32.687488     32.710210     32.707260      223.705820    226.451609    228.392176    228.664274    228.688670        118.450593   -821.702834  -1216.461274  -1358.529143  -1421.577236      -14.488266   -606.525418   -849.540049   -935.441923   -972.722931      -64.478165    -73.021871    -73.702467    -73.783345    -73.890258       89.660011     75.898307     68.754937     66.236602     65.113914         -0.151447     -6.258468      1.220247     -4.960592     -0.657517     -0.703061      2.614264      1.203983          5.861660      3.708753      1.516898      0.626734      0.137956     -0.066899     -1.625625     -1.016729         -9.106109    -41.207980     -6.328923    -22.717135     -0.022851      0.041521     -0.815590     -1.397396        -83.330465    -83.144555    -39.076971    -38.908712     -0.101760     -0.099437      0.962580      0.932324      26852.069612  12578.174310    -42.234364     291.378135    1.690953     294.540098
 a      1.8     1.1    132.000000      11415.514220  11431.953977  11389.837969  11386.523264  11385.633759     4954.462184   5007.282699   4991.446752   4988.479711   4988.110301        4.501587      5.377212      5.479250      5.491591      5.491672       59.735279     58.967656     59.864003     60.070126     60.083528        -26.932034   -561.892978   -779.187949   -856.535426   -889.854425     -102.815806   -432.005691   -550.072344   -593.413350   -611.252132      -32.682879    -35.888924    -36.133478    -36.029319    -36.022751       30.801476     25.821122     23.247274     22.351604     21.963736          1.524109     -4.633177      1.369564     -3.565392     -0.395879     -0.375814      1.074634      0.519684          0.877750      0.125630     -0.777138     -1.071735      0.122845      0.020672     -0.694505     -0.470042         -5.706187    -19.520298     -3.351861     -9.646811      0.011596      0.061215     -0.240240     -0.404826        -32.265305    -32.104677    -13.445145    -13.351875     -0.043598     -0.042238      0.203418      0.194347      10385.270478   4319.934174    -30.870908      81.138571    0.593667      81.293411
 a      2.0     1.1    132.000000       4513.549707   4568.724817   4554.557025   4551.301990   4550.950452     1786.686108   1821.747343   1819.639007   1817.560230   1817.463560        0.655617      0.842469      0.899447      0.915119      0.915979       14.689868     13.988362     14.218421     14.332590     14.338915       -102.733060   -416.950885   -528.193962   -569.906630   -586.941466     -128.242558   -312.026456   -367.042576   -387.841910   -396.326162      -16.982151    -18.445594    -18.490245    -18.410754    -18.392018        9.680600      8.063582      7.202363      6.905934      6.781032          1.435261     -3.436408      0.698620     -2.559587     -0.226374     -0.201396      0.393386      0.184953         -0.835167     -1.142426     -1.015561     -1.226030      0.080750      0.029036     -0.274662     -0.201140         -3.153064     -8.907415     -1.629797     -3.868793      0.010191      0.039787     -0.068730     -0.109983        -12.190514    -12.102848     -4.521918     -4.481118     -0.023765     -0.023047      0.045004      0.042185       3910.480876   1394.974221    -17.604194      20.788163    0.196014      20.779534
 a      2.2     1.1    132.000000       1785.417095   1821.904098   1819.806087   1817.574704   1817.464449      651.880423    659.606884    661.786668    660.828791    660.789545        0.070872      0.115382      0.141693      0.151462      0.151878        3.382508      3.098580      3.120970      3.167676      3.171063       -125.093692   -310.867019   -366.231338   -387.588641   -396.222015     -118.613853   -219.382741   -245.648926   -254.802238   -258.874901       -9.247944     -9.983389     -9.981747     -9.935295     -9.921255        2.760874      2.272572      2.002716      1.908411      1.870287          0.767951     -2.545748      0.018935     -1.826259     -0.129006     -0.110425      0.125593      0.048895         -1.014485     -1.231784     -0.631169     -0.856863      0.048047      0.021914     -0.101091     -0.082105         -1.632308     -3.871809     -0.750069     -1.421369      0.005911      0.022898     -0.018799     -0.027793         -4.522917     -4.482692     -1.512300     -1.498533     -0.013703     -0.013319      0.010097      0.009195       1394.851039    389.572744     -9.824771       4.908429    0.062176       4.908802
 a      2.4     1.1    132.000000        713.481249    723.527054    725.683119    724.578154    724.528397      240.702708    237.609352    239.893394    239.664915    239.610539       -0.014157      0.006692      0.020688      0.024812      0.024996        0.728088      0.658058      0.644099      0.657642      0.659363       -117.862182   -226.398045   -254.531766   -264.635461   -269.035956      -95.719012   -149.795848   -163.311268   -166.908955   -168.844642       -5.317703     -5.697297     -5.690411     -5.660401     -5.651432        0.686549      0.543170      0.466207      0.436150      0.424903          0.113662     -1.875045     -0.368249     -1.291183     -0.075019     -0.062737      0.032385      0.003847         -0.677904     -0.896286     -0.258732     -0.461324      0.028143      0.014666     -0.035595     -0.033046         -0.809882     -1.565902     -0.320670     -0.444979      0.003087      0.013182     -0.004736     -0.006313         -1.669706     -1.654728     -0.523926     -0.520682     -0.008142     -0.007903      0.002015      0.001754        442.219150     64.864942     -5.652988       1.023262    0.019618       1.023108
 a      2.6     1.1    132.000000        288.290866    286.042267    288.615721    288.259358    288.202103       88.400561     85.599226     86.571930     86.697285     86.647877       -0.015386     -0.006872      0.002075      0.003887      0.004097        0.146404      0.137468      0.127245      0.129568      0.130391        -98.600045   -160.691292   -175.902040   -180.234436   -182.482021      -71.829305   -100.242123   -107.903817   -109.127821   -110.024761       -3.212741     -3.416571     -3.406024     -3.387188     -3.381342        0.121679      0.078655      0.059540      0.050516      0.047177         -0.294627     -1.369979     -0.489143     -0.905363     -0.044990     -0.037088      0.004300     -0.006597         -0.321808     -0.524164     -0.045446     -0.191836      0.016847      0.009533     -0.012453     -0.013400         -0.380212     -0.560421     -0.119755     -0.088260      0.001594      0.007846     -0.001032     -0.001094         -0.631645     -0.627440     -0.202198     -0.202967     -0.004990     -0.004835      0.000195      0.000135         98.939944    -26.221557     -3.390764       0.146969    0.006501       0.146951
 a      2.8     1.1    132.000000        116.419271    112.989577    114.376487    114.436142    114.380383       31.444636     30.981888     31.101214     31.280096     31.252982       -0.011999     -0.006446     -0.000628      0.000490      0.000715        0.027246      0.028380      0.024655      0.024405      0.024718        -77.156488   -111.882724   -120.842502   -122.483310   -123.617339      -51.806803    -66.591495    -71.190544    -71.565046    -71.961240       -2.018114     -2.136722     -2.126948     -2.114808     -2.110857       -0.009497     -0.023654     -0.027914     -0.029853     -0.030886         -0.460956     -0.993679     -0.463735     -0.632056     -0.027984     -0.022805     -0.002283     -0.006580         -0.092940     -0.250500      0.044870     -0.047653      0.010424      0.006217     -0.004479     -0.005549         -0.162123     -0.151545     -0.033872      0.025300      0.000862      0.004854     -0.000148      0.000025         -0.257852     -0.258097     -0.094005     -0.096101     -0.003156     -0.003058     -0.000130     -0.000141        -12.734881    -42.089433     -2.117344      -0.022025    0.002344      -0.021909
 a      3.0     1.1    132.000000         46.049729     44.796772     45.145485     45.332062     45.295759       10.723083     11.211754     11.152205     11.255681     11.246784       -0.008712     -0.004937     -0.000709     -0.000028      0.000055        0.004554      0.005681      0.004847      0.004403      0.004557        -58.050714    -77.169242    -82.792943    -83.345308    -83.893374      -36.601563    -44.461779    -47.171797    -47.330670    -47.487804       -1.310472     -1.384411     -1.377073     -1.369069     -1.366330       -0.027998     -0.033422     -0.034619     -0.034501     -0.034829         -0.475127     -0.717415     -0.384636     -0.441073     -0.018045     -0.014556     -0.002792     -0.004564          0.019833     -0.087648      0.071075      0.014376      0.006672      0.004127     -0.001690     -0.002383         -0.058090     -0.001179     -0.002457      0.051441      0.000504      0.003116      0.000027      0.000182         -0.120901     -0.122996     -0.053702     -0.055495     -0.002061     -0.001995     -0.000133     -0.000135        -40.404527    -36.913867     -1.370275      -0.038594    0.000921      -0.038624
 a      3.2     1.1    132.000000         17.589748     17.805823     17.772964     17.918408     17.902117        3.611860      4.006544      4.004114      4.038342      4.038708       -0.004860     -0.003797     -0.000472     -0.000103      0.000007        0.000637      0.001069      0.000989      0.000783      0.000816        -42.693227    -53.276704    -56.818762    -57.025439    -57.268955      -25.671048    -30.061507    -31.570710    -31.707540    -31.758059       -0.877553     -0.924644     -0.919371     -0.914167     -0.912207       -0.022580     -0.025035     -0.025610     -0.025182     -0.025266         -0.419308     -0.517303     -0.299158     -0.308357     -0.012012     -0.009609     -0.002048     -0.002825          0.062848     -0.006278      0.070540      0.033785      0.004405      0.002800     -0.000673     -0.001080         -0.013555      0.044854      0.006468      0.049282      0.000328      0.002068      0.000044      0.000149         -0.067474     -0.069727     -0.035509     -0.036480     -0.001386     -0.001340     -0.000090     -0.000091        -40.297211    -28.052545     -0.914486      -0.028866    0.000389      -0.028907
 a      3.4     1.1    132.000000          6.544818      7.040074      6.998381      7.066435      7.062697        1.280124      1.397064      1.437253      1.444059      1.447133       -0.002230     -0.002652     -0.000309     -0.000090     -0.000020        0.000063      0.000175      0.000207      0.000139      0.000162        -31.042161    -37.093849    -39.233820    -39.373690    -39.469630      -18.060667    -20.639723    -21.447236    -21.579257    -21.588558       -0.604096     -0.633972     -0.630256     -0.626880     -0.625487       -0.015075     -0.016320     -0.016636     -0.016353     -0.016347         -0.342988     -0.373371     -0.225403     -0.216441     -0.008218     -0.006531     -0.001315     -0.001680          0.072043      0.026803      0.060916      0.035017      0.002993      0.001943     -0.000282     -0.000522          0.002686      0.051896      0.007675      0.039848      0.000236      0.001411      0.000033      0.000099         -0.043771     -0.045315     -0.025184     -0.025556     -0.000955     -0.000923     -0.000056     -0.000056        -32.890954    -20.315190     -0.626909      -0.018563    0.000186      -0.018585
 a      3.6     1.1    132.000000          2.461737      2.741373      2.759358      2.779505      2.781448        0.496622      0.474912      0.511999      0.514704      0.517367       -0.000982     -0.001605     -0.000227     -0.000065     -0.000001        0.000002      0.000021      0.000044      0.000029      0.000029        -22.516420    -26.137691    -27.370976    -27.509118    -27.540223      -12.834236    -14.402217    -14.836856    -14.944286    -14.941016       -0.425870     -0.444690     -0.442175     -0.439933     -0.438960       -0.009544     -0.010200     -0.010353     -0.010223     -0.010199         -0.269545     -0.270124     -0.167447     -0.153002     -0.005759     -0.004552     -0.000808     -0.000991          0.067209      0.035610      0.049419      0.030167      0.002088      0.001377     -0.000124     -0.000270          0.007142      0.045960      0.006813      0.030190      0.000182      0.000986      0.000021      0.000061         -0.031092     -0.031870     -0.018329     -0.018433     -0.000673     -0.000650     -0.000034     -0.000034        -25.019696    -14.522491     -0.439901      -0.011491    0.000105      -0.011473
 a      3.8     1.1    132.000000          0.981930      1.044340      1.085939      1.090149      1.093408        0.201215      0.160865      0.179381      0.183075      0.184500       -0.000470     -0.000879     -0.000176     -0.000029     -0.000019        0.000001      0.000000      0.000009     -0.000011      0.000023        -16.407510    -18.660757    -19.355532    -19.483803    -19.489264       -9.240625    -10.217758    -10.462500    -10.537471    -10.532238       -0.306408     -0.318278     -0.316628     -0.315086     -0.314406       -0.005983     -0.006325     -0.006391     -0.006345     -0.006321         -0.207493     -0.196248     -0.123903     -0.109256     -0.004122     -0.003243     -0.000493     -0.000589          0.057620      0.034092      0.038777      0.024250      0.001493      0.000994     -0.000057     -0.000148          0.007431      0.036988      0.005628      0.022308      0.000144      0.000704      0.000014      0.000038         -0.023006     -0.023310     -0.013487     -0.013497     -0.000483     -0.000467     -0.000021     -0.000020        -18.544782    -10.409677     -0.315095      -0.007052    0.000066      -0.007065
 a      4.0     1.1    132.000000          0.421160      0.390490      0.423936      0.426478      0.429014        0.075922      0.056774      0.061293      0.065060      0.065627       -0.000251     -0.000477     -0.000130     -0.000023     -0.000033        0.000000      0.000000      0.000004      0.000007      0.000015        -12.064453    -13.503590    -13.900397    -14.003182    -14.000112       -6.744481     -7.371145     -7.516229     -7.563858     -7.559499       -0.224382     -0.231974     -0.230878     -0.229789     -0.229310       -0.003776     -0.003951     -0.003978     -0.003964     -0.003947         -0.158248     -0.143508     -0.091898     -0.078983     -0.003006     -0.002356     -0.000303     -0.000356          0.047285      0.029163      0.029889      0.018968      0.001090      0.000731     -0.000028     -0.000085          0.006555      0.028544      0.004526      0.016407      0.000116      0.000513      0.000009      0.000024         -0.017294     -0.017385     -0.010016     -0.009986     -0.000354     -0.000342     -0.000013     -0.000013        -13.662297     -7.535613     -0.229840      -0.004378    0.000041      -0.004404
 c      4.4     1.1    132.000000          0.075987      0.056735      0.061399      0.065038      0.065635        0.003121      0.008525      0.006655      0.008127      0.008294       -0.000085     -0.000166     -0.000048     -0.000013      0.000049        0.000000      0.000000     -0.000001      0.000003     -0.000142         -6.741613     -7.368134     -7.514496     -7.563033     -7.558767       -3.739144     -4.025561     -4.080517     -4.098040     -4.095284       -0.125865     -0.129238     -0.128661     -0.128093     -0.127838       -0.001569     -0.001615     -0.001619     -0.001619     -0.001611         -0.091823     -0.078883     -0.051648     -0.042978     -0.001678     -0.001307     -0.000121     -0.000138          0.029863      0.019002      0.017513      0.011389      0.000612      0.000414     -0.000008     -0.000032          0.004510      0.016388      0.002772      0.009079      0.000075      0.000286      0.000004      0.000010         -0.010007     -0.009976     -0.005704     -0.005631     -0.000199     -0.000191     -0.000005     -0.000005         -7.534842     -4.107564     -0.128069      -0.001781    0.000016      -0.001795
 c      4.8     1.1    132.000000          0.005233      0.010059      0.008151      0.009835      0.009956       -0.002083      0.000663      0.000844      0.000885      0.001044       -0.000049     -0.000077     -0.000018     -0.000015      0.000003        0.000001      0.000000      0.000000      0.000013     -0.000010         -3.936057     -4.241539     -4.301702     -4.321433     -4.318506       -2.184944     -2.328008     -2.349120     -2.355317     -2.353216       -0.074262     -0.075980     -0.075609     -0.075288     -0.075139       -0.000697     -0.000711     -0.000710     -0.000711     -0.000709         -0.054328     -0.045289     -0.030165     -0.024649     -0.000988     -0.000766     -0.000052     -0.000059          0.018372      0.011943      0.010458      0.006926      0.000362      0.000247     -0.000003     -0.000014          0.002900      0.009557      0.001616      0.005256      0.000048      0.000168      0.000002      0.000004         -0.005990     -0.005917     -0.003386     -0.003315     -0.000117     -0.000113     -0.000002     -0.000002         -4.330281     -2.362647     -0.075297      -0.000783    0.000006      -0.000780
 c      5.2     1.1    132.000000         -0.002256      0.001275      0.001185      0.001366      0.001504       -0.001004     -0.000695      0.000096      0.000052      0.000112       -0.000046     -0.000049     -0.000008     -0.000006     -0.000043        0.000000      0.000000      0.000000      0.000006      0.000010         -2.399961     -2.561696     -2.586775     -2.594575     -2.592323       -1.338425     -1.412399     -1.420396     -1.422042     -1.420495       -0.045733     -0.046707     -0.046443     -0.046242     -0.046153       -0.000331     -0.000336     -0.000334     -0.000333     -0.000333         -0.033160     -0.027162     -0.018336     -0.014817     -0.000608     -0.000469     -0.000024     -0.000027          0.011456      0.007573      0.006460      0.004327      0.000223      0.000153     -0.000002     -0.000006          0.001781      0.005784      0.000939      0.003177      0.000029      0.000103      0.000001      0.000002         -0.003712     -0.003637     -0.002085     -0.002035     -0.000073     -0.000070     -0.000001     -0.000001         -2.602537     -1.426043     -0.046295      -0.000369    0.000002      -0.000363
 d      6.0     1.1    132.000000         -0.000930     -0.000822     -0.000061      0.000000      0.000027       -0.000896     -0.000700     -0.000134     -0.000012      0.000005       -0.000035     -0.000036     -0.000005     -0.000003     -0.000015        0.000000      0.000002      0.000002      0.000012      0.000046         -0.999739     -1.049943     -1.053914     -1.054233     -1.052989       -0.559714     -0.582931     -0.583328     -0.582615     -0.581818       -0.019331     -0.019652     -0.019494     -0.019398     -0.019358       -0.000088     -0.000089     -0.000088     -0.000088     -0.000093         -0.013628     -0.010951     -0.007573     -0.006018     -0.000256     -0.000196     -0.000006     -0.000007          0.004839      0.003257      0.002717      0.001840      0.000094      0.000065      0.000000     -0.000002          0.000664      0.002354      0.000335      0.001300      0.000010      0.000043      0.000000      0.000000         -0.001560     -0.001521     -0.000876     -0.000851     -0.000031     -0.000030      0.000000      0.000000         -1.056911     -0.583737     -0.019410      -0.000108    0.000006      -0.000092
 c      6.8     1.1    132.000000         -0.000830     -0.000677     -0.000126     -0.000013     -0.000001       -0.000465     -0.000430     -0.000101     -0.000013      0.000024       -0.000020     -0.000023     -0.000004     -0.000004     -0.000005        0.000001     -0.000003      0.000000      0.000008     -0.000073         -0.466952     -0.485282     -0.485092     -0.484289     -0.483596       -0.263176     -0.270580     -0.269782     -0.269058     -0.268622       -0.009138     -0.009235     -0.009144     -0.009093     -0.009075       -0.000028     -0.000028     -0.000028     -0.000028     -0.000027         -0.006305     -0.004993     -0.003515     -0.002763     -0.000120     -0.000092     -0.000002     -0.000002          0.002267      0.001538      0.001273      0.000867      0.000044      0.000031      0.000000     -0.000001          0.000263      0.001080      0.000131      0.000600      0.000004      0.000020      0.000000      0.000000         -0.000731     -0.000710     -0.000411     -0.000398     -0.000015     -0.000014      0.000000      0.000000         -0.485125     -0.269341     -0.009097      -0.000030    0.000000      -0.000029
 a      1.4     1.2    132.000000      72556.642292  71680.191625  71585.437109  71551.606415  71548.700267    19887.488805  19808.036327  19747.786481  19743.469017  19742.256126      106.365643    106.085352    106.216535    106.218506    106.207734      518.376726    528.836653    530.819377    531.191376    531.221211        278.024047  -1429.481427  -2108.417769  -2372.482855  -2487.862116       28.047889   -708.200095  -1013.376397  -1122.089463  -1169.958527     -100.566394   -117.726536   -119.771280   -120.417274   -120.803951      180.503456    152.864509    138.937729    133.976731    131.725405         -6.769123     -8.635013      0.598293     -5.620758     -0.859677     -1.057486      4.636357      1.886998         17.210811     11.350957      3.327284      1.933409      0.080380     -0.244976     -2.858402     -1.684465        -11.044299    -84.079663     -7.690447    -30.660156     -0.127077     -0.108223     -1.882818     -3.187998       -209.432666   -209.522948    -57.169171    -56.991190     -0.242788     -0.240212      2.834431      2.764980      68577.392929  18402.457674    -16.988724     658.370085    3.385896     658.105815
 a      1.6     1.2    132.000000      28786.508439  28591.725477  28515.207163  28505.466205  28504.013006     6546.854647   6593.521029   6571.071230   6568.280914   6567.782289       14.903709     16.340165     16.428495     16.442152     16.441043      137.174559    137.879693    139.429745    139.698554    139.718779        124.491114   -818.655408  -1215.086661  -1357.819557  -1421.218532      -90.246809   -473.932009   -617.459570   -669.287550   -690.893002      -49.532010    -55.269799    -55.750980    -55.712724    -55.751832       60.603406     50.901229     45.932826     44.190339     43.424460         -0.065637     -6.240112      1.396508     -3.918902     -0.545913     -0.552419      1.921418      0.885894          5.889733      3.700959     -0.441468     -0.814069      0.139765     -0.015882     -1.203336     -0.779271         -9.113095    -41.213155     -4.023073    -12.240091     -0.000429      0.061773     -0.520659     -0.889328        -83.337330    -83.147426    -18.030506    -17.919696     -0.069622     -0.067733      0.541418      0.521774      26851.909632   5806.544823    -39.979474     181.403255    1.163619     181.503300
 a      1.8     1.2    132.000000      11415.641221  11432.635044  11390.095043  11386.530868  11385.632216     2150.211417   2189.932959   2186.303491   2184.084727   2183.967520        1.970831      2.419806      2.509212      2.524823      2.525457       32.732067     31.991819     32.479888     32.658062     32.667627        -24.590565   -560.254633   -778.236638   -856.151551   -889.697486     -128.931506   -332.528640   -395.330156   -418.876785   -428.454735      -24.461445    -26.715826    -26.846709    -26.746654    -26.730867       18.883271     15.741377     14.097674     13.536754     13.295378          1.583122     -4.621604      0.793709     -2.729549     -0.311835     -0.286121      0.712586      0.338276          0.896054      0.115900     -1.053581     -1.256214      0.103769      0.028462     -0.470174     -0.328245         -5.707610    -19.523680     -1.863613     -4.590057      0.012026      0.052337     -0.140815     -0.232765        -32.269116    -32.106901     -5.518282     -5.469612     -0.033057     -0.032039      0.107258      0.101695      10385.078942   1725.629572    -24.424252      45.369784    0.374078      45.324676
 a      2.0     1.2    132.000000       4513.034306   4569.013810   4554.687576   4551.313217   4550.950626      714.420030    723.617330    725.578151    724.563151    724.527374        0.264089      0.323214      0.371702      0.384582      0.385281        7.228224      6.811716      6.887775      6.966006      6.971076       -101.123192   -416.209934   -527.671104   -569.735418   -586.876557     -121.452503   -227.181031   -255.061150   -264.819500   -269.131851      -12.577459    -13.625651    -13.636989    -13.576710    -13.560280        5.383750      4.456784      3.945835      3.775189      3.703973          1.470009     -3.428906      0.044143     -1.888906     -0.172611     -0.150089      0.233080      0.102855         -0.835006     -1.146777     -0.670869     -0.894519      0.062906      0.026047     -0.169860     -0.129225         -3.154303     -8.909169     -0.806088     -1.563543      0.007972      0.030616     -0.036867     -0.057015        -12.191966    -12.103968     -1.669577     -1.653881     -0.018136     -0.017626      0.022250      0.020596       3910.386867    442.255555    -13.259611      10.467022    0.113794      10.469972
 a      2.2     1.2    132.000000       1785.085599   1821.936593   1819.869849   1817.584373   1817.464615      240.807465    237.651324    239.885431    239.661990    239.610188        0.003426      0.032390      0.052319      0.058129      0.058378        1.491995      1.372018      1.356504      1.379982      1.382769       -123.675660   -310.613199   -366.018292   -387.517400   -396.186176      -96.442455   -149.909434   -163.374328   -166.940639   -168.863937       -6.852314     -7.361770     -7.359366     -7.322953     -7.312027        1.378811      1.123905      0.975758      0.923937      0.903919          0.792235     -2.540547     -0.381824     -1.294009     -0.096475     -0.081359      0.064783      0.019481         -1.019128     -1.231931     -0.256008     -0.461426      0.036109      0.017806     -0.058053     -0.049548         -1.634263     -3.872531     -0.319734     -0.444547      0.004230      0.017029     -0.009074     -0.012885         -4.523281     -4.483052     -0.523993     -0.520607     -0.010350     -0.010061      0.004470      0.003985       1394.836768     64.863120     -7.290970       2.202772    0.033705       2.203854
 a      2.4     1.2    132.000000        713.371472    723.492345    725.710566    724.581708    724.528634       80.617861     78.054036     78.889270     79.030727     78.984346       -0.021638     -0.004170      0.006267      0.008556      0.008784        0.285587      0.268768      0.253294      0.257103      0.258496       -116.864299   -226.300516   -254.469581   -264.601436   -269.014030      -70.212935    -96.635704   -103.909382   -105.019964   -105.844635       -3.953867     -4.211405     -4.203974     -4.181463     -4.174478        0.289649      0.222573      0.183815      0.167915      0.162314          0.129311     -1.871501     -0.498113     -0.878201     -0.055551     -0.046025      0.012936     -0.003299         -0.681037     -0.895521     -0.030659     -0.174608      0.020872      0.011409     -0.019495     -0.019144         -0.811915     -1.566160     -0.107504     -0.071089      0.002107      0.009717     -0.002003     -0.002487         -1.669726     -1.654819     -0.187072     -0.187950     -0.006107     -0.005922      0.000657      0.000536        442.225892    -29.510882     -4.183555       0.381742    0.010297       0.381494
 a      2.6     1.2    132.000000        288.295765    286.026481    288.620685    288.260798    288.202324       25.933523     25.771972     25.811337     25.980174     25.957274       -0.014537     -0.006926     -0.000118      0.001120      0.001337        0.050353      0.051240      0.046145      0.045488      0.045954        -98.035096   -160.619148   -175.888906   -180.209637   -182.470405      -48.891535    -61.865838    -66.025309    -66.343697    -66.676716       -2.390815     -2.532842     -2.523307     -2.509443     -2.504835        0.026901      0.007845     -0.001092     -0.005461     -0.007059         -0.285837     -1.367752     -0.454941     -0.593257     -0.033260     -0.027212     -0.000415     -0.006474         -0.323570     -0.523773      0.054337     -0.031961      0.012438      0.007263     -0.006679     -0.007618         -0.381829     -0.560695     -0.024706      0.034199      0.001068      0.005782     -0.000348     -0.000236         -0.631544     -0.627454     -0.083787     -0.085828     -0.003730     -0.003613     -0.000071     -0.000093         98.934630    -41.924994     -2.512511       0.019365    0.003389       0.019483
 a      2.8     1.2    132.000000        116.438628    112.987892    114.375591    114.437098    114.380517        7.956402      8.488288      8.433444      8.513306      8.507671       -0.009661     -0.005489     -0.000709      0.000053      0.000173        0.008181      0.009440      0.008488      0.007711      0.007892        -76.879391   -111.823190   -120.835111   -122.468264   -123.608605      -33.333091    -39.930790    -42.226164    -42.377225    -42.495668       -1.502470     -1.588078     -1.579773     -1.570914     -1.567840       -0.021978     -0.028829     -0.030778     -0.031496     -0.031971         -0.456394     -0.992228     -0.362501     -0.400799     -0.020741     -0.016779     -0.002594     -0.004989         -0.093947     -0.250389      0.073247      0.022443      0.007693      0.004696     -0.002400     -0.003166         -0.163167     -0.151835      0.001755      0.052530      0.000583      0.003586     -0.000009      0.000151         -0.257712     -0.258088     -0.047529     -0.049035     -0.002359     -0.002284     -0.000141     -0.000143        -12.734019    -34.542790     -1.572499      -0.034145    0.001246      -0.034151
 a      3.0     1.2    132.000000         46.063319     44.798820     45.145127     45.332543     45.295827        2.448361      2.742470      2.760053      2.779555      2.781422       -0.005710     -0.004282     -0.000515     -0.000087      0.000052        0.001174      0.001677      0.001600      0.001269      0.001220        -57.926068    -77.127820    -82.784543    -83.338944    -83.886481      -22.617062    -26.191251    -27.376934    -27.516024    -27.547145       -0.977892     -1.031058     -1.024882     -1.019199     -1.017080       -0.022664     -0.025774     -0.026316     -0.026159     -0.026291         -0.472893     -0.716424     -0.271351     -0.271482     -0.013415     -0.010747     -0.002155     -0.003168          0.019320     -0.087592      0.067929      0.035432      0.004932      0.003108     -0.000914     -0.001386         -0.058653     -0.001404      0.007577      0.046266      0.000357      0.002309      0.000039      0.000155         -0.120786     -0.122980     -0.031237     -0.031904     -0.001542     -0.001491     -0.000102     -0.000102        -40.396214    -25.028093     -1.019727      -0.030330    0.000507      -0.030305
 a      3.2     1.2    132.000000         17.597191     17.807674     17.773285     17.918592     17.902158        0.821308      0.857992      0.900684      0.903842      0.906966       -0.002705     -0.002968     -0.000337     -0.000085      0.000032        0.000125      0.000271      0.000301      0.000215      0.000171        -42.638912    -53.250240    -56.812617    -57.022283    -57.265173      -15.459946    -17.501731    -18.098375    -18.221310    -18.222707       -0.656779     -0.689570     -0.685393     -0.681718     -0.680239       -0.015925     -0.017459     -0.017720     -0.017504     -0.017523         -0.418246     -0.516644     -0.197475     -0.184970     -0.008950     -0.007117     -0.001424     -0.001879          0.062634     -0.006215      0.055889      0.033114      0.003267      0.002107     -0.000368     -0.000644         -0.013808      0.044703      0.007464      0.035368      0.000249      0.001536      0.000033      0.000106         -0.067397     -0.069711     -0.021789     -0.021984     -0.001037     -0.001003     -0.000063     -0.000062        -40.291997    -17.448851     -0.681801      -0.020134    0.000228      -0.020124
 a      3.4     1.2    132.000000          6.547317      7.041323      6.998787      7.066434      7.062722        0.303517      0.262323      0.289854      0.292944      0.294943       -0.001146     -0.001750     -0.000246     -0.000058      0.000005        0.000003      0.000035      0.000058      0.000036      0.000043        -31.017822    -37.077774    -39.230743    -39.370876    -39.467939      -10.719710    -11.924578    -12.235764    -12.324477    -12.319239       -0.453119     -0.473227     -0.470540     -0.468106     -0.467087       -0.010186     -0.010940     -0.011096     -0.010964     -0.010950         -0.342485     -0.372957     -0.142262     -0.127305     -0.006135     -0.004851     -0.000876     -0.001092          0.071966      0.026863      0.043526      0.026886      0.002229      0.001462     -0.000156     -0.000318          0.002586      0.051803      0.006196      0.025670      0.000189      0.001050      0.000023      0.000066         -0.043725     -0.045304     -0.015503     -0.015536     -0.000715     -0.000691     -0.000037     -0.000037        -32.890390    -12.099920     -0.468116      -0.012410    0.000117      -0.012418
 c      3.6     1.2    132.000000          2.461967      2.742107      2.759641      2.779454      2.781464        0.110183      0.082101      0.090870      0.094798      0.095621       -0.000511     -0.000929     -0.000186     -0.000039      0.000010       -0.000002      0.000002      0.000007      0.000009     -0.000001        -22.505007    -26.128464    -27.369384    -27.506622    -27.539205       -7.555105     -8.287601     -8.460626     -8.516297     -8.511403       -0.319811     -0.332242     -0.330515     -0.328870     -0.328170       -0.006349     -0.006720     -0.006803     -0.006740     -0.006722         -0.269314     -0.269875     -0.102487     -0.088822     -0.004306     -0.003389     -0.000529     -0.000638          0.067181      0.035659      0.032952      0.020752      0.001563      0.001037     -0.000070     -0.000167          0.007103      0.045907      0.004923      0.018358      0.000150      0.000736      0.000014      0.000040         -0.031066     -0.031861     -0.011156     -0.011135     -0.000504     -0.000487     -0.000022     -0.000022        -25.020418     -8.463617     -0.328880      -0.007560    0.000067      -0.007554
 c      3.8     1.2    132.000000          0.981748      1.044598      1.086105      1.090123      1.093412        0.032727      0.027884      0.027521      0.030644      0.030828       -0.000259     -0.000485     -0.000130     -0.000032     -0.000032        0.000000      0.000001      0.000003      0.000010      0.000099        -16.402273    -18.655672    -19.354287    -19.482106    -19.488405       -5.411063     -5.874568     -5.975337     -6.008071     -6.004421       -0.230196     -0.238038     -0.236889     -0.235762     -0.235274       -0.003950     -0.004139     -0.004175     -0.004151     -0.004135         -0.207396     -0.196103     -0.074286     -0.062951     -0.003085     -0.002419     -0.000320     -0.000378          0.057607      0.034127      0.024636      0.015747      0.001121      0.000750     -0.000033     -0.000093          0.007412      0.036959      0.003824      0.013176      0.000120      0.000526      0.000009      0.000025         -0.022992     -0.023301     -0.008125     -0.008073     -0.000363     -0.000351     -0.000013     -0.000013        -18.544880     -6.005675     -0.235823      -0.004614    0.000042      -0.004628
 c      4.0     1.2    132.000000          0.421087      0.390468      0.424021      0.426471      0.429011        0.005167      0.010139      0.008134      0.009846      0.009966       -0.000143     -0.000268     -0.000079     -0.000004     -0.000009       -0.000001      0.000000     -0.000001     -0.000003     -0.000009        -12.062362    -13.500839    -13.899294    -14.002297    -13.999427       -3.937297     -4.243172     -4.302872     -4.321809     -4.318935       -0.168580     -0.173665     -0.172861     -0.172077     -0.171725       -0.002481     -0.002580     -0.002594     -0.002587     -0.002578         -0.158213     -0.143427     -0.054374     -0.045348     -0.002252     -0.001760     -0.000196     -0.000228          0.047278      0.029186      0.018392      0.011917      0.000820      0.000553     -0.000017     -0.000054          0.006543      0.028529      0.002910      0.009568      0.000096      0.000384      0.000006      0.000015         -0.017287     -0.017378     -0.005996     -0.005923     -0.000266     -0.000257     -0.000008     -0.000008        -13.661765     -4.330877     -0.172110      -0.002865    0.000025      -0.002875
 c      4.4     1.2    132.000000          0.075997      0.056681      0.061403      0.065039      0.065634       -0.002080      0.000680      0.000845      0.000898      0.000901       -0.000059     -0.000105     -0.000026     -0.000007     -0.000169        0.000001     -0.000001     -0.000001     -0.000003      0.000205         -6.741505     -7.367412     -7.513880     -7.562915     -7.558501       -2.185077     -2.328217     -2.349261     -2.355370     -2.353266       -0.094551     -0.096911     -0.096457     -0.096042     -0.095853       -0.001028     -0.001057     -0.001057     -0.001057     -0.001052         -0.091818     -0.078864     -0.030170     -0.024658     -0.001259     -0.000978     -0.000078     -0.000089          0.029861      0.019010      0.010461      0.006922      0.000461      0.000313     -0.000005     -0.000021          0.004505      0.016385      0.001618      0.005257      0.000060      0.000214      0.000002      0.000006         -0.010005     -0.009973     -0.003387     -0.003316     -0.000149     -0.000144     -0.000003     -0.000003         -7.534334     -2.362856     -0.096232      -0.001162    0.000010      -0.001163
 c      4.8     1.2    132.000000          0.005225      0.010026      0.008149      0.009834      0.009954       -0.000965     -0.000707      0.000069      0.000042      0.000131       -0.000045     -0.000059     -0.000012      0.000001     -0.000029       -0.000001      0.000000      0.000001     -0.000007     -0.000045         -3.936047     -4.241428     -4.301476     -4.321413     -4.318444       -1.282691     -1.352549     -1.359856     -1.361207     -1.359718       -0.055807     -0.057050     -0.056747     -0.056501     -0.056392       -0.000458     -0.000467     -0.000465     -0.000466     -0.000464         -0.054324     -0.045286     -0.017559     -0.014180     -0.000742     -0.000574     -0.000034     -0.000038          0.018371      0.011945      0.006195      0.004151      0.000273      0.000186     -0.000002     -0.000009          0.002897      0.009557      0.000896      0.003041      0.000036      0.000126      0.000001      0.000003         -0.005990     -0.005916     -0.001999     -0.001951     -0.000088     -0.000085     -0.000002     -0.000001         -4.330155     -1.364978     -0.056541      -0.000512    0.000004      -0.000506
 d      5.2     1.2    132.000000         -0.002279      0.001242      0.001180      0.001364      0.001504       -0.000932     -0.000754     -0.000111      0.000013      0.000020       -0.000043     -0.000042     -0.000008      0.000004      0.000001        0.000001     -0.000001      0.000003     -0.000023     -0.000020         -2.399901     -2.561724     -2.586729     -2.594556     -2.592312       -0.787285     -0.823675     -0.825800     -0.825474     -0.824445       -0.034413     -0.035109     -0.034886     -0.034726     -0.034661       -0.000218     -0.000221     -0.000220     -0.000223     -0.000219         -0.033158     -0.027161     -0.010695     -0.008555     -0.000458     -0.000352     -0.000016     -0.000018          0.011456      0.007574      0.003816      0.002576      0.000168      0.000115     -0.000001     -0.000004          0.001778      0.005784      0.000510      0.001843      0.000021      0.000078      0.000000      0.000001         -0.003712     -0.003636     -0.001230     -0.001197     -0.000055     -0.000053     -0.000001     -0.000001         -2.602533     -0.827380     -0.034734      -0.000236    0.000006      -0.000236
 d      6.0     1.2    132.000000         -0.000942     -0.000837     -0.000062     -0.000006      0.000027       -0.000599     -0.000514     -0.000110     -0.000019     -0.000001       -0.000028     -0.000030     -0.000004     -0.000005     -0.000007        0.000000      0.000000      0.000001      0.000012      0.000002         -0.999685     -1.049997     -1.053928     -1.054233     -1.052987       -0.330970     -0.341696     -0.341069     -0.340288     -0.339760       -0.014576     -0.014787     -0.014658     -0.014583     -0.014554       -0.000058     -0.000059     -0.000058     -0.000057     -0.000058         -0.013628     -0.010950     -0.004441     -0.003500     -0.000193     -0.000147     -0.000004     -0.000005          0.004839      0.003257      0.001604      0.001090      0.000071      0.000049      0.000000     -0.000001          0.000661      0.002354      0.000176      0.000759      0.000007      0.000033      0.000000      0.000000         -0.001561     -0.001521     -0.000518     -0.000502     -0.000023     -0.000022      0.000000      0.000000         -1.056905     -0.340751     -0.014588      -0.000067    0.000003      -0.000060
 d      6.8     1.2    132.000000         -0.000832     -0.000686     -0.000124     -0.000012     -0.000001       -0.000210     -0.000228     -0.000074     -0.000015      0.000037       -0.000012     -0.000015     -0.000004     -0.000016     -0.000052       -0.000001     -0.000002      0.000001      0.000043     -0.000054         -0.466900     -0.485309     -0.485098     -0.484292     -0.483596       -0.156348     -0.159030     -0.158280     -0.157749     -0.157476       -0.006885     -0.006947     -0.006879     -0.006840     -0.006828       -0.000019     -0.000019     -0.000018     -0.000016     -0.000016         -0.006305     -0.004993     -0.002060     -0.001614     -0.000090     -0.000069     -0.000001     -0.000002          0.002267      0.001538      0.000752      0.000513      0.000034      0.000023      0.000000      0.000000          0.000261      0.001080      0.000074      0.000351      0.000003      0.000015      0.000000      0.000000         -0.000731     -0.000710     -0.000243     -0.000235     -0.000011     -0.000010      0.000000      0.000000         -0.485120     -0.157838     -0.006895      -0.000017    0.000001      -0.000021
 a      1.4     1.3    132.000000      72561.513955  71682.425667  71585.952317  71551.628700  71548.703624    10409.264376  10427.531778  10391.151827  10388.785518  10387.999599       57.025616     57.948808     58.017772     58.031262     58.025791      352.286047    358.400189    360.736186    361.070680    361.100458        288.456770  -1425.325658  -2106.626060  -2371.588998  -2487.353829      -58.227085   -556.435910   -753.113824   -823.210103   -853.180483      -80.051682    -91.952419    -93.259931    -93.550234    -93.757571      132.273346    111.078596    100.497434     96.743213     95.061510         -6.692529     -8.618315      1.282899     -4.579628     -0.754479     -0.858922      3.742049      1.534194         17.244828     11.348168      0.577958     -0.054662      0.119979     -0.135928     -2.289497     -1.405071        -11.046057    -84.084585     -5.372498    -18.054631     -0.059957     -0.005654     -1.311214     -2.238388       -209.439139   -209.527006    -29.280223    -29.140093     -0.149766     -0.147291      1.742532      1.692960      68577.339586   9433.849610    -37.291434     452.451835    2.549289     443.411549
 a      1.6     1.3    132.000000      28789.296370  28592.928151  28515.633220  28505.462154  28504.011465     3115.797440   3163.403084   3155.687870   3153.173595   3152.981411        7.042353      8.100620      8.201439      8.214375      8.214127       82.290215     82.208221     83.234704     83.501916     83.516678        128.012916   -816.509659  -1213.974316  -1357.283113  -1420.961929     -125.627397   -376.131437   -458.313156   -488.805579   -501.201648      -37.990574    -41.959548    -42.286199    -42.199193    -42.204965       40.140858     33.431750     30.014393     28.831449     28.315823          0.005863     -6.227151      1.008592     -3.093587     -0.446774     -0.432980      1.383337      0.628197          5.922057      3.689791     -1.040396     -1.252507      0.129305      0.011607     -0.875208     -0.584829         -9.114150    -41.216833     -2.424968     -6.416146      0.008708      0.063928     -0.328714     -0.556385        -83.342944    -83.149958     -8.207833     -8.142254     -0.050988     -0.049502      0.306279      0.293490      26851.734065   2612.398519    -34.425130     110.603811    0.792074     109.768930
 a      1.8     1.3    132.000000      11415.614993  11433.271362  11390.313448  11386.543029  11385.631394      939.876739    955.015506    956.210862    954.968003    954.933370        0.901010      1.055179      1.135899      1.152548      1.153408       17.520917     16.993636     17.205509     17.345833     17.353828        -22.972578   -559.143189   -777.550544   -855.883147   -889.591249     -127.233461   -251.313850   -285.014134   -297.125559   -302.314854      -18.400523    -20.032441    -20.090497    -20.007704    -19.990334       11.339333      9.390515      8.342412      7.998284      7.850415          1.623392     -4.613075      0.178266     -2.079740     -0.244306     -0.217882      0.459435      0.210697          0.901981      0.108634     -0.792260     -1.007522      0.084553      0.029465     -0.309819     -0.222591         -5.707639    -19.525960     -0.998877     -2.070116      0.010554      0.042491     -0.081160     -0.130677        -32.272074    -32.108541     -2.249210     -2.227333     -0.025529     -0.024789      0.056782      0.053335      10384.940040    636.629193    -18.981862      24.820522    0.232474      24.783023
 a      2.0     1.3    132.000000       4512.655623   4569.226550   4554.792092   4551.327205   4550.950286      288.720409    286.210716    288.571022    288.247665    288.201006        0.089373      0.115588      0.151412      0.160409      0.160783        3.467856      3.267064      3.260135      3.305273      3.309865        -99.618477   -415.772283   -527.330929   -569.616684   -586.829986     -101.737437   -161.178766   -176.165684   -180.373364   -182.560290       -9.421116    -10.163553    -10.168038    -10.121294    -10.107912        2.950370      2.429190      2.123582      2.025035      1.985227          1.497199     -3.422534     -0.352330     -1.382535     -0.131651     -0.112368      0.133819      0.053427         -0.839421     -1.148107     -0.311729     -0.525040      0.048537      0.022156     -0.102820     -0.080820         -3.156049     -8.910260     -0.375568     -0.558704      0.006044      0.023309     -0.019246     -0.028805        -12.193035    -12.104644     -0.631896     -0.627100     -0.013917     -0.013543      0.010874      0.009899       3910.330345     98.946122    -10.004640       5.164789    0.065120       5.171539
 a      2.2     1.3    132.000000       1784.865053   1821.937219   1819.917984   1817.591586   1817.464873       88.441743     85.647774     86.569069     86.694130     86.647502       -0.023297      0.005828      0.018705      0.022018      0.022241        0.636732      0.604918      0.578860      0.586514      0.588934       -122.453229   -310.457630   -365.901021   -387.470707   -396.157186      -72.644685   -100.347472   -107.936862   -109.169045   -110.047247       -5.146899     -5.495930     -5.493931     -5.465930     -5.457300        0.679317      0.553780      0.470943      0.441488      0.431020          0.811700     -2.536225     -0.504376     -0.909081     -0.072506     -0.060457      0.032054      0.005380         -1.022366     -1.231244     -0.040776     -0.192637      0.027257      0.014192     -0.033272     -0.029427         -1.636544     -3.872879     -0.118224     -0.087737      0.003000      0.012728     -0.004223     -0.005799         -4.523508     -4.483240     -0.202367     -0.202937     -0.007871     -0.007645      0.001849      0.001592       1394.842289    -26.220381     -5.460553       0.966858    0.018334       0.966799
 a      2.4     1.3    132.000000        713.345220    723.477507    725.722766    724.583777    724.528970       25.939624     25.780195     25.811907     25.979632     25.957120       -0.020373     -0.006705      0.001419      0.002841      0.003038        0.106856      0.108106      0.099385      0.098012      0.099025       -116.108325   -226.208491   -254.442501   -264.573789   -268.998029      -49.092679    -61.893715    -66.026425    -66.356219    -66.683897       -2.974997     -3.153697     -3.146354     -3.129829     -3.124229        0.117121      0.087644      0.067520      0.058544      0.055714          0.140989     -1.869020     -0.458721     -0.594350     -0.041555     -0.034158      0.004274     -0.005042         -0.682893     -0.895107      0.055979     -0.032349      0.015623      0.008833     -0.010922     -0.011142         -0.813939     -1.566419     -0.024179      0.034380      0.001435      0.007243     -0.000805     -0.000885         -1.669669     -1.654864     -0.083869     -0.085831     -0.004620     -0.004477      0.000112      0.000060        442.226574    -41.926106     -3.133253       0.129757    0.005524       0.129551
 a      2.6     1.3    132.000000        288.313100    286.024494    288.620977    288.262213    288.202561        7.206843      7.737387      7.684304      7.756270      7.751498       -0.011383     -0.006127     -0.000576      0.000258      0.000343        0.016617      0.018354      0.017174      0.015611      0.015942        -97.656025   -160.551329   -175.877567   -180.190418   -182.461262      -32.371950    -38.544766    -40.702671    -40.857324    -40.963963       -1.799607     -1.902328     -1.893632     -1.883573     -1.879939       -0.003116     -0.012032     -0.016355     -0.018747     -0.019527         -0.279545     -1.366243     -0.356302     -0.388666     -0.024918     -0.020238     -0.001712     -0.005207         -0.324673     -0.523680      0.074222      0.024390      0.009290      0.005555     -0.003748     -0.004477         -0.383166     -0.560984      0.003095      0.052642      0.000720      0.004316     -0.000098      0.000044         -0.631393     -0.627450     -0.045769     -0.047146     -0.002818     -0.002728     -0.000136     -0.000142         98.930311    -33.732479     -1.885720      -0.016162    0.001848      -0.016193
 a      2.8     1.3    132.000000        116.446943    112.990585    114.375787    114.437939    114.380633        2.022765      2.268554      2.291608      2.305665      2.308005       -0.006745     -0.004915     -0.000568     -0.000071      0.000049        0.002408      0.003016      0.003009      0.002429      0.002397        -76.712483   -111.778675   -120.823383   -122.459503   -123.601023      -21.257994    -24.471819    -25.513932    -25.654979    -25.679083       -1.133146     -1.195499     -1.188231     -1.181895     -1.179513       -0.019908     -0.023869     -0.024692     -0.025105     -0.025323         -0.453310     -0.991178     -0.258536     -0.255016     -0.015588     -0.012520     -0.002141     -0.003565         -0.094487     -0.250352      0.066548      0.035578      0.005754      0.003577     -0.001366     -0.001910         -0.163890     -0.152068      0.007976      0.044611      0.000407      0.002685      0.000024      0.000150         -0.257580     -0.258067     -0.029388     -0.029910     -0.001783     -0.001725     -0.000116     -0.000116        -12.727551    -23.605436     -1.182800      -0.029440    0.000710      -0.029445
 a      3.0     1.3    132.000000         46.067299     44.801165     45.145672     45.332895     45.295891        0.634282      0.639975      0.679913      0.682191      0.685078       -0.003438     -0.003470     -0.000393     -0.000075     -0.000007        0.000279      0.000471      0.000518      0.000365      0.000349        -57.856409    -77.099966    -82.776361    -83.335221    -83.881751      -14.107523    -15.881867    -16.376129    -16.492397    -16.491038       -0.739749     -0.777301     -0.772325     -0.768235     -0.766630       -0.016367     -0.018375     -0.018577     -0.018535     -0.018585         -0.471483     -0.715694     -0.182384     -0.168576     -0.010108     -0.008046     -0.001541     -0.002158          0.019124     -0.087545      0.052924      0.031651      0.003701      0.002365     -0.000529     -0.000859         -0.058980     -0.001564      0.007266      0.032802      0.000268      0.001733      0.000032      0.000114         -0.120698     -0.122958     -0.020016     -0.020129     -0.001166     -0.001128     -0.000073     -0.000072        -40.389561    -15.920821     -0.768559      -0.021643    0.000305      -0.021692
 a      3.2     1.3    132.000000         17.598880     17.808909     17.773836     17.918656     17.902209        0.218443      0.177083      0.197845      0.201157      0.202639       -0.001455     -0.002011     -0.000282     -0.000058     -0.000060        0.000009      0.000061      0.000088      0.000056      0.000086        -42.608984    -53.232787    -56.809117    -57.019075    -57.263084       -9.531629    -10.545088    -10.794424    -10.870906    -10.865343       -0.497999     -0.520382     -0.517301     -0.514597     -0.513508       -0.010964     -0.011927     -0.012057     -0.011957     -0.011958         -0.417622     -0.516164     -0.127653     -0.112877     -0.006756     -0.005344     -0.000973     -0.001252          0.062585     -0.006162      0.039879      0.024722      0.002462      0.001603     -0.000217     -0.000408         -0.013933      0.044600      0.005784      0.023000      0.000201      0.001155      0.000024      0.000073         -0.067343     -0.069697     -0.013890     -0.013892     -0.000785     -0.000759     -0.000043     -0.000043        -40.290986    -10.727024     -0.514763      -0.013679    0.000144      -0.013736
 b      3.4     1.3    132.000000          6.547415      7.041893      6.999127      7.066420      7.062755        0.069111      0.051605      0.055553      0.059246      0.059733       -0.000601     -0.001030     -0.000205     -0.000035     -0.000033       -0.000007      0.000004      0.000016      0.000013      0.000055        -31.004233    -37.067130    -39.229466    -39.367781    -39.466818       -6.565636     -7.166483     -7.302355     -7.346413     -7.341994       -0.343966     -0.357477     -0.355572     -0.353765     -0.353026       -0.006919     -0.007365     -0.007457     -0.007384     -0.007373         -0.342224     -0.372659     -0.089625     -0.076877     -0.004637     -0.003652     -0.000588     -0.000722          0.071958      0.026912      0.029279      0.018497      0.001688      0.001114     -0.000094     -0.000205          0.002541      0.051742      0.004453      0.015987      0.000159      0.000792      0.000015      0.000044         -0.043693     -0.045293     -0.009767     -0.009730     -0.000542     -0.000524     -0.000025     -0.000025        -32.891634     -7.322602     -0.353861      -0.008342    0.000076      -0.008359
 c      3.6     1.3    132.000000          2.461695      2.742263      2.759803      2.779447      2.781476        0.015019      0.016754      0.014966      0.017407      0.017582       -0.000282     -0.000516     -0.000136     -0.000024     -0.000001       -0.000002     -0.000001      0.000004      0.000006     -0.000010        -22.499029    -26.122278    -27.368434    -27.504459    -27.538223       -4.608413     -4.982701     -5.059643     -5.083980     -5.080759       -0.242855     -0.251237     -0.249992     -0.248785     -0.248269       -0.004288     -0.004505     -0.004554     -0.004516     -0.004505         -0.269218     -0.269701     -0.063520     -0.053360     -0.003258     -0.002557     -0.000352     -0.000420          0.067178      0.035696      0.021312      0.013682      0.001187      0.000791     -0.000043     -0.000109          0.007082      0.045873      0.003351      0.011217      0.000127      0.000556      0.000010      0.000027         -0.031048     -0.031852     -0.006972     -0.006907     -0.000383     -0.000370     -0.000015     -0.000015        -25.020822     -5.089696     -0.248821      -0.005057    0.000043      -0.005067
 c      3.8     1.3    132.000000          0.981593      1.044515      1.086177      1.090130      1.093415       -0.000233      0.005542      0.004021      0.005028      0.005209       -0.000151     -0.000275     -0.000079     -0.000013      0.000003        0.000001      0.000001      0.000000     -0.000004     -0.000106        -16.400030    -18.652273    -19.353226    -19.481008    -19.487570       -3.295627     -3.538968     -3.582796     -3.596253     -3.593637       -0.174810     -0.180175     -0.179316     -0.178498     -0.178135       -0.002659     -0.002774     -0.002794     -0.002778     -0.002768         -0.207366     -0.196010     -0.045595     -0.037750     -0.002337     -0.001828     -0.000213     -0.000249          0.057604      0.034151      0.015561      0.010133      0.000853      0.000573     -0.000021     -0.000061          0.007399      0.036942      0.002467      0.007994      0.000100      0.000399      0.000006      0.000017         -0.022983     -0.023294     -0.005053     -0.004976     -0.000276     -0.000266     -0.000009     -0.000009        -18.544261     -3.606035     -0.178527      -0.003085    0.000027      -0.003098
 c      4.0     1.3    132.000000          0.421029      0.390344      0.424045      0.426478      0.429012       -0.002228      0.001356      0.001195      0.001377      0.001522       -0.000089     -0.000162     -0.000044     -0.000010     -0.000009        0.000001      0.000001      0.000000     -0.000008     -0.000024        -12.061728    -13.499114    -13.898316    -14.001883    -13.998858       -2.400652     -2.562506     -2.587433     -2.594764     -2.592531       -0.128016     -0.131563     -0.130944     -0.130370     -0.130108       -0.001668     -0.001732     -0.001737     -0.001732     -0.001726         -0.158203     -0.143383     -0.033187     -0.027195     -0.001708     -0.001331     -0.000130     -0.000151          0.047276      0.029199      0.011471      0.007556      0.000625      0.000422     -0.000011     -0.000036          0.006534      0.028521      0.001791      0.005790      0.000078      0.000291      0.000004      0.000010         -0.017282     -0.017373     -0.003715     -0.003640     -0.000202     -0.000195     -0.000006     -0.000005        -13.660908     -2.602820     -0.130402      -0.001917    0.000016      -0.001919
 c      4.4     1.3    132.000000          0.075977      0.056634      0.061397      0.065039      0.065633       -0.000998     -0.000660      0.000101      0.000054      0.000231       -0.000051     -0.000078     -0.000016     -0.000010      0.000022        0.000001      0.000001     -0.000003      0.000004     -0.000169         -6.741494     -7.367124     -7.513435     -7.562880     -7.558350       -1.338482     -1.412539     -1.420519     -1.422074     -1.420534       -0.071817     -0.073528     -0.073160     -0.072842     -0.072698       -0.000693     -0.000711     -0.000711     -0.000710     -0.000710         -0.091811     -0.078857     -0.018340     -0.014825     -0.000956     -0.000741     -0.000052     -0.000059          0.029861      0.019013      0.006463      0.004323      0.000351      0.000239     -0.000004     -0.000014          0.004501      0.016384      0.000943      0.003178      0.000046      0.000163      0.000001      0.000004         -0.010005     -0.009971     -0.002086     -0.002036     -0.000114     -0.000110     -0.000002     -0.000002         -7.534011     -1.425992     -0.072830      -0.000787    0.000005      -0.000775
 c      4.8     1.3    132.000000          0.005204      0.009985      0.008146      0.009835      0.009957       -0.000928     -0.000737     -0.000108      0.000002      0.000010       -0.000043     -0.000051     -0.000009     -0.000001      0.000001        0.000000      0.000000     -0.000001     -0.000011      0.000007         -3.936007     -4.241434     -4.301377     -4.321385     -4.318420       -0.787288     -0.823680     -0.825824     -0.825478     -0.824453       -0.042431     -0.043339     -0.043082     -0.042887     -0.042807       -0.000310     -0.000315     -0.000314     -0.000313     -0.000307         -0.054318     -0.045284     -0.010695     -0.008557     -0.000564     -0.000435     -0.000023     -0.000026          0.018371      0.011945      0.003817      0.002575      0.000207      0.000142     -0.000001     -0.000006          0.002895      0.009556      0.000512      0.001843      0.000027      0.000096      0.000001      0.000002         -0.005990     -0.005916     -0.001230     -0.001198     -0.000067     -0.000065     -0.000001     -0.000001         -4.330130     -0.827410     -0.042901      -0.000332    0.000008      -0.000339
 c      5.2     1.3    132.000000         -0.002300      0.001209      0.001175      0.001364      0.001503       -0.000821     -0.000629     -0.000125     -0.000024     -0.000044       -0.000037     -0.000040     -0.000005     -0.000013     -0.000013        0.000001      0.000001      0.000000      0.000031      0.000027         -2.399848     -2.561768     -2.586734     -2.594541     -2.592306       -0.484152     -0.503034     -0.503077     -0.502290     -0.501584       -0.026204     -0.026692     -0.026503     -0.026375     -0.026324       -0.000148     -0.000149     -0.000149     -0.000147     -0.000147         -0.033155     -0.027160     -0.006538     -0.005182     -0.000348     -0.000267     -0.000011     -0.000012          0.011456      0.007574      0.002350      0.001593      0.000128      0.000088     -0.000001     -0.000003          0.001776      0.005784      0.000285      0.001120      0.000015      0.000059      0.000000      0.000001         -0.003712     -0.003636     -0.000758     -0.000736     -0.000042     -0.000040     -0.000001      0.000000         -2.602539     -0.503242     -0.026390      -0.000162    0.000001      -0.000159
 c      6.0     1.3    132.000000         -0.000951     -0.000850     -0.000062     -0.000004      0.000026       -0.000314     -0.000317     -0.000089     -0.000010     -0.000008       -0.000020     -0.000023     -0.000006      0.000002     -0.000004       -0.000001      0.000000      0.000002      0.000005     -0.000004         -0.999645     -1.050042     -1.053942     -1.054237     -1.052987       -0.204925     -0.209428     -0.208641     -0.208009     -0.207660       -0.011105     -0.011246     -0.011144     -0.011084     -0.011065       -0.000040     -0.000040     -0.000040     -0.000041     -0.000040         -0.013627     -0.010949     -0.002717     -0.002133     -0.000146     -0.000112     -0.000003     -0.000003          0.004839      0.003257      0.000988      0.000674      0.000054      0.000037      0.000000     -0.000001          0.000659      0.002354      0.000100      0.000463      0.000005      0.000025      0.000000      0.000000         -0.001561     -0.001521     -0.000319     -0.000309     -0.000018     -0.000017      0.000000      0.000000         -1.056897     -0.208219     -0.011093      -0.000042    0.000002      -0.000041
 d      6.8     1.3    132.000000         -0.000833     -0.000694     -0.000123     -0.000012      0.000000       -0.000083     -0.000105     -0.000046     -0.000019      0.000015       -0.000007     -0.000009     -0.000001     -0.000012     -0.000023        0.000000      0.000002     -0.000001      0.000020     -0.000057         -0.466865     -0.485326     -0.485103     -0.484294     -0.483597       -0.096606     -0.097605     -0.097068     -0.096703     -0.096525       -0.005236     -0.005280     -0.005231     -0.005203     -0.005191       -0.000013     -0.000013     -0.000013     -0.000010     -0.000014         -0.006305     -0.004992     -0.001261     -0.000987     -0.000069     -0.000052     -0.000001     -0.000001          0.002267      0.001538      0.000464      0.000317      0.000026      0.000018      0.000000      0.000000          0.000259      0.001080      0.000049      0.000215      0.000003      0.000012      0.000000      0.000000         -0.000732     -0.000710     -0.000150     -0.000145     -0.000008     -0.000008      0.000000      0.000000         -0.485117     -0.096736     -0.005222      -0.000021    0.000005      -0.000015
 a      1.4     1.4    132.000000      72568.888222  71684.149062  71586.529844  71551.619329  71548.704204     5440.376757   5487.463506   5470.155501   5467.616599   5467.218585       30.035084     31.493164     31.539893     31.554446     31.551872      234.661235    237.967207    240.032238    240.384043    240.409302        295.273567  -1422.376490  -2105.230150  -2370.858565  -2486.969317     -109.520257   -451.337359   -573.922861   -618.593304   -637.054648      -63.413996    -71.724550    -72.605578    -72.695922    -72.798100       95.335476     79.248344     71.315209     68.517181     67.278205         -6.621687     -8.606550      1.247117     -3.725518     -0.649325     -0.694897      2.959285      1.197991         17.295299     11.340763     -0.682053     -0.985856      0.136418     -0.063476     -1.809633     -1.153057        -11.045801    -84.087676     -3.549113    -10.435471     -0.022420      0.042490     -0.902945     -1.545210       -209.445022   -209.530083    -14.820898    -14.726188     -0.099513     -0.097354      1.069684      1.034748      68577.199099   4769.879850    -42.274269     304.759025    1.897262     293.029305
 a      1.6     1.4    132.000000      28791.537228  28594.091768  28516.030337  28505.469492  28504.009652     1487.565424   1515.056426   1514.089135   1512.413070   1512.355309        3.400137      3.958897      4.065041      4.081210      4.081627       48.369401     48.044625     48.617380     48.863784     48.875849        129.986327   -814.997333  -1213.119301  -1356.897840  -1420.778900     -133.489711   -295.744690   -342.524428   -359.809199   -366.950706      -29.170309    -32.010890    -32.211172    -32.114299    -32.105054       26.013712     21.473831     19.140726     18.356274     18.014243          0.058528     -6.218098      0.454729     -2.435088     -0.362451     -0.338382      0.969998      0.429232          5.941032      3.679813     -0.971459     -1.171033      0.113044      0.024586     -0.621177     -0.426884         -9.111284    -41.219351     -1.414482     -3.244626      0.011398      0.057969     -0.204532     -0.340477        -83.347432    -83.152169     -3.702663     -3.667653     -0.039010     -0.037863      0.173209      0.164878      26851.600659   1123.030605    -28.311082      66.037813    0.531746      65.220683
 a      1.8     1.4    132.000000      11415.448345  11433.804459  11390.493917  11386.558249  11385.630392      414.793508    414.955475    417.412166    416.863695    416.828637        0.408193      0.442736      0.508299      0.522890      0.523572        9.197575      8.877548      8.922077      9.017413      9.024700        -21.542852   -558.429072   -777.074351   -855.690425   -889.518736     -111.652002   -185.841886   -204.640860   -210.486013   -213.312249      -13.953326    -15.135710    -15.162846    -15.097480    -15.081628        6.708886      5.518712      4.847898      4.638221      4.549416          1.652756     -4.605893     -0.255224     -1.574252     -0.190854     -0.166260      0.287808      0.125644          0.898749      0.105245     -0.442812     -0.664319      0.067636      0.027299     -0.199120     -0.146540         -5.708140    -19.527484     -0.513317     -0.859260      0.008695      0.033594     -0.045811     -0.071602        -32.274272    -32.109646     -0.926681     -0.918310     -0.019895     -0.019358      0.029908      0.027745      10384.838551    194.829858    -14.656760      13.328801    0.142001      13.323898
 a      2.0     1.4    132.000000       4512.327575   4569.333188   4554.874778   4551.341371   4550.950127      116.543992    113.116597    114.367767    114.428025    114.379380        0.006210      0.040491      0.060513      0.066373      0.066620        1.624022      1.557286      1.515493      1.534677      1.539028        -98.257712   -415.507283   -527.123885   -569.535454   -586.793288      -79.461054   -112.225481   -120.947555   -122.598346   -123.678345       -7.143612     -7.661877     -7.666871     -7.630255     -7.619428        1.607709      1.327673      1.142819      1.084170      1.062246          1.519663     -3.417042     -0.503626     -1.004385     -0.100627     -0.084655      0.074939      0.025738         -0.842779     -1.147843     -0.082926     -0.252290      0.037445      0.018278     -0.061665     -0.049512         -3.158209     -8.910807     -0.157563     -0.150012      0.004513      0.017722     -0.009762     -0.014260        -12.193713    -12.105022     -0.258306     -0.258000     -0.010740     -0.010450      0.005167      0.004585       3910.305821    -12.725922     -7.592612       2.519793    0.036971       2.523802
 a      2.2     1.4    132.000000       1784.776377   1821.927570   1819.943599   1817.595968   1817.465362       31.462072     31.012010     31.103016     31.278251     31.252627       -0.027594     -0.003174      0.006266      0.008176      0.008399        0.261172      0.263810      0.245577      0.243844      0.245816       -121.488844   -310.327844   -365.845002   -387.437617   -396.134066      -52.469037    -66.691145    -71.197333    -71.605011    -71.984161       -3.911436     -4.153449     -4.150957     -4.130078     -4.123066        0.337256      0.279236      0.232785      0.214831      0.209289          0.826632     -2.533239     -0.476417     -0.635698     -0.054914     -0.045373      0.015323     -0.000454         -1.024204     -1.230816      0.049716     -0.048763      0.020711      0.011206     -0.019357     -0.017463         -1.638975     -3.873118     -0.032235      0.025906      0.002113      0.009597     -0.001906     -0.002522         -4.523562     -4.483342     -0.094260     -0.096108     -0.006029     -0.005850      0.000659      0.000527       1394.852092    -42.092407     -4.132160       0.421378    0.010141       0.420662
 a      2.4     1.4    132.000000        713.359436    723.472937    725.725146    724.585694    724.529345        7.968885      8.494960      8.435275      8.513197      8.507599       -0.015276     -0.006664     -0.000037      0.000874      0.001018        0.038584      0.042042      0.039736      0.036610      0.037145       -115.587000   -226.122389   -254.426027   -264.550707   -268.986817      -33.541873    -39.966814    -42.224646    -42.390033    -42.505724       -2.262731     -2.391250     -2.383711     -2.371791     -2.367291        0.047151      0.033788      0.023409      0.017868      0.016381          0.149625     -1.867403     -0.366520     -0.402158     -0.031450     -0.025664      0.000807     -0.004710         -0.684113     -0.895046      0.075229      0.021924      0.011808      0.006850     -0.006356     -0.006671         -0.815686     -1.566712      0.002467      0.052791      0.000976      0.005462     -0.000312     -0.000252         -1.669500     -1.654876     -0.047651     -0.049052     -0.003528     -0.003417     -0.000080     -0.000099        442.221295    -34.550818     -2.374544       0.037307    0.003097       0.037284
 a      2.6     1.4    132.000000        288.317994    286.026970    288.621388    288.263504    288.202751        2.025217      2.271941      2.292162      2.305735      2.307977       -0.008096     -0.005592     -0.000569      0.000005      0.000090        0.005410      0.006369      0.006524      0.005297      0.005347        -97.422444   -160.499506   -175.862904   -180.177978   -182.453208      -21.307839    -24.481834    -25.513541    -25.657472    -25.681943       -1.370786     -1.446295     -1.438232     -1.431032     -1.428186       -0.009466     -0.014481     -0.016498     -0.018005     -0.018406         -0.275166     -1.365123     -0.259515     -0.255423     -0.018913     -0.015250     -0.001744     -0.003881         -0.325283     -0.523674      0.067083      0.035439      0.007024      0.004280     -0.002218     -0.002767         -0.384118     -0.561234      0.008194      0.044690      0.000495      0.003262     -0.000016      0.000108         -0.631221     -0.627424     -0.029424     -0.029918     -0.002152     -0.002082     -0.000130     -0.000130         98.932507    -23.609387     -1.432372      -0.021358    0.001081      -0.021348
 a      2.8     1.4    132.000000        116.444161    112.993757    114.376044    114.438583    114.380722        0.582086      0.582032      0.619165      0.621109      0.623876       -0.004367     -0.004167     -0.000470     -0.000077     -0.000049        0.000661      0.000932      0.001046      0.000771      0.000753        -76.617218   -111.748789   -120.812489   -122.454468   -123.595234      -13.701765    -15.384609    -15.844057    -15.958759    -15.956948       -0.865595     -0.910410     -0.904407     -0.899773     -0.897951       -0.015058     -0.017667     -0.017988     -0.018299     -0.018413         -0.451350     -0.990371     -0.177902     -0.163642     -0.011865     -0.009466     -0.001598     -0.002494         -0.094677     -0.250331      0.052119      0.031097      0.004364      0.002751     -0.000826     -0.001218         -0.164324     -0.152240      0.007259      0.032004      0.000300      0.002035      0.000026      0.000118         -0.257470     -0.258034     -0.019477     -0.019556     -0.001363     -0.001318     -0.000087     -0.000086        -12.720292    -15.443166     -0.900402      -0.022001    0.000442      -0.022055
 a      3.0     1.4    132.000000         46.066185     44.802508     45.146053     45.333079     45.295973        0.184660      0.146046      0.163463      0.166711      0.168031       -0.001951     -0.002431     -0.000347     -0.000046     -0.000038        0.000033      0.000117      0.000168      0.000099      0.000144        -57.817205    -77.081612    -82.771584    -83.331751    -83.878977       -8.999233     -9.927044    -10.148132    -10.219059    -10.213551       -0.566505     -0.592606     -0.588851     -0.585787     -0.584592       -0.011489     -0.012808     -0.012900     -0.012899     -0.012924         -0.470666     -0.715140     -0.121031     -0.106430     -0.007708     -0.006103     -0.001081     -0.001473          0.019101     -0.087510      0.038211      0.023662      0.002818      0.001818     -0.000328     -0.000561         -0.059147     -0.001675      0.005596      0.021779      0.000218      0.001317      0.000024      0.000080         -0.120634     -0.122937     -0.013161     -0.013145     -0.000892     -0.000863     -0.000051     -0.000051        -40.387257    -10.105242     -0.586080      -0.015056    0.000197      -0.015132
 b      3.2     1.4    132.000000         17.598496     17.809197     17.774197     17.918689     17.902272        0.051125      0.039337      0.041326      0.044695      0.045088       -0.000770     -0.001203     -0.000238     -0.000039      0.000015       -0.000015      0.000008      0.000020      0.000020     -0.000059        -42.591685    -53.220875    -56.807714    -57.015556    -57.261792       -6.045105     -6.579825     -6.696531     -6.734613     -6.730478       -0.381834     -0.397161     -0.394909     -0.392885     -0.392079       -0.007589     -0.008192     -0.008273     -0.008212     -0.008216         -0.417303     -0.515807     -0.082783     -0.070622     -0.005159     -0.004065     -0.000669     -0.000847          0.062595     -0.006120      0.027293      0.017245      0.001884      0.001233     -0.000138     -0.000270         -0.013991      0.044532      0.004188      0.014730      0.000173      0.000880      0.000017      0.000050         -0.067307     -0.069685     -0.009030     -0.008983     -0.000601     -0.000581     -0.000029     -0.000029        -40.292338     -6.721975     -0.392991      -0.009413    0.000095      -0.009428
 c      3.4     1.4    132.000000          6.547059      7.041852      6.999296      7.066441      7.062781        0.007779      0.011980      0.009972      0.011925      0.012089       -0.000332     -0.000575     -0.000145     -0.000023      0.000036       -0.000004     -0.000003      0.000004      0.000002     -0.000047        -30.996711    -37.059634    -39.228774    -39.365134    -39.465761       -4.150364     -4.476476     -4.540409     -4.560210     -4.557201       -0.263830     -0.273116     -0.271708     -0.270376     -0.269822       -0.004770     -0.005046     -0.005103     -0.005055     -0.005052         -0.342115     -0.372448     -0.057325     -0.047913     -0.003545     -0.002783     -0.000402     -0.000488          0.071964      0.026949      0.019374      0.012456      0.001296      0.000858     -0.000061     -0.000137          0.002515      0.051702      0.003061      0.010096      0.000138      0.000605      0.000011      0.000030         -0.043673     -0.045285     -0.006308     -0.006237     -0.000416     -0.000402     -0.000017     -0.000017        -32.892476     -4.568513     -0.270402      -0.005720    0.000049      -0.005726
 c      3.6     1.4    132.000000          2.461478      2.742095      2.759861      2.779474      2.781481       -0.001763      0.003471      0.002475      0.003087      0.003198       -0.000167     -0.000295     -0.000080     -0.000016     -0.000001       -0.000001     -0.000001      0.000000      0.000001      0.000000        -22.496191    -26.117999    -27.367507    -27.503070    -27.537264       -2.912168     -3.119597     -3.154618     -3.165007     -3.162539       -0.186299     -0.192130     -0.191190     -0.190305     -0.189917       -0.002950     -0.003090     -0.003118     -0.003091     -0.003085         -0.269185     -0.269591     -0.040314     -0.033228     -0.002494     -0.001952     -0.000240     -0.000285          0.067179      0.035720      0.013842      0.009033      0.000913      0.000610     -0.000029     -0.000074          0.007064      0.045852      0.002188      0.007052      0.000107      0.000425      0.000007      0.000018         -0.031038     -0.031844     -0.004484     -0.004406     -0.000294     -0.000284     -0.000010     -0.000010        -25.020290     -3.174437     -0.190342      -0.003459    0.000028      -0.003470
 c      3.8     1.4    132.000000          0.981489      1.044343      1.086188      1.090147      1.093414       -0.001936      0.000458      0.000720      0.000731      0.000845       -0.000097     -0.000170     -0.000044     -0.000006     -0.000040        0.000000     -0.000001      0.000002     -0.000002      0.000071        -16.399145    -18.650143    -19.352200    -19.480482    -19.486888       -2.086764     -2.221225     -2.240335     -2.245619     -2.243540       -0.134114     -0.137906     -0.137245     -0.136635     -0.136362       -0.001829     -0.001906     -0.001916     -0.001904     -0.001898         -0.207352     -0.195960     -0.028815     -0.023522     -0.001790     -0.001397     -0.000145     -0.000169          0.057604      0.034164      0.010016      0.006613      0.000657      0.000442     -0.000014     -0.000042          0.007385      0.036932      0.001546      0.005018      0.000082      0.000305      0.000004      0.000011         -0.022978     -0.023288     -0.003238     -0.003169     -0.000212     -0.000204     -0.000006     -0.000006        -18.543282     -2.252592     -0.136705      -0.002113    0.000018      -0.002118
 c      4.0     1.4    132.000000          0.420974      0.390238      0.424037      0.426483      0.429012       -0.001156     -0.000504      0.000209      0.000136      0.000225       -0.000068     -0.000111     -0.000026     -0.000006     -0.000024        0.000002      0.000001      0.000000     -0.000002      0.000011        -12.061473    -13.498219    -13.897504    -14.001734    -13.998477       -1.523829     -1.612059     -1.622440     -1.624790     -1.623087       -0.098228     -0.100781     -0.100293     -0.099854     -0.099656       -0.001149     -0.001191     -0.001194     -0.001189     -0.001183         -0.158191     -0.143363     -0.020935     -0.016968     -0.001309     -0.001018     -0.000089     -0.000103          0.047275      0.029205      0.007352      0.004896      0.000481      0.000326     -0.000008     -0.000025          0.006524      0.028516      0.001094      0.003633      0.000062      0.000223      0.000003      0.000007         -0.017281     -0.017369     -0.002373     -0.002317     -0.000155     -0.000150     -0.000004     -0.000004        -13.660171     -1.629534     -0.099899      -0.001310    0.000012      -0.001310
 c      4.4     1.4    132.000000          0.075950      0.056593      0.061395      0.065038      0.065634       -0.000918     -0.000727     -0.000094     -0.000007     -0.000109       -0.000047     -0.000065     -0.000012     -0.000005     -0.000041        0.000000      0.000000     -0.000001      0.000000      0.000108         -6.741414     -7.367052     -7.513193     -7.562845     -7.558282       -0.851675     -0.892088     -0.894792     -0.894586     -0.893496       -0.055144     -0.056408     -0.056096     -0.055843     -0.055734       -0.000479     -0.000490     -0.000490     -0.000489     -0.000486         -0.091800     -0.078853     -0.011584     -0.009283     -0.000734     -0.000567     -0.000036     -0.000041          0.029861      0.019014      0.004129      0.002780      0.000270      0.000184     -0.000003     -0.000010          0.004498      0.016383      0.000563      0.001998      0.000035      0.000125      0.000001      0.000003         -0.010004     -0.009970     -0.001330     -0.001296     -0.000087     -0.000084     -0.000002     -0.000002         -7.533891     -0.896880     -0.055893      -0.000536    0.000005      -0.000532
 c      4.8     1.4    132.000000          0.005182      0.009946      0.008143      0.009833      0.009958       -0.000832     -0.000622     -0.000121     -0.000050     -0.000002       -0.000038     -0.000047     -0.000007      0.000005     -0.000002        0.000001      0.000001     -0.000002      0.000038     -0.000025         -3.935951     -4.241461     -4.301360     -4.321360     -4.318409       -0.501866     -0.521713     -0.521869     -0.521083     -0.520360       -0.032622     -0.033280     -0.033059     -0.032901     -0.032839       -0.000215     -0.000217     -0.000217     -0.000217     -0.000214         -0.054312     -0.045281     -0.006780     -0.005379     -0.000434     -0.000333     -0.000016     -0.000018          0.018371      0.011945      0.002436      0.001651      0.000160      0.000109     -0.000001     -0.000004          0.002892      0.009556      0.000300      0.001163      0.000020      0.000073      0.000000      0.000001         -0.005990     -0.005915     -0.000785     -0.000763     -0.000052     -0.000050     -0.000001     -0.000001         -4.330136     -0.522058     -0.032911      -0.000235    0.000003      -0.000235
 c      5.2     1.4    132.000000         -0.002322      0.001179      0.001170      0.001365      0.001503       -0.000541     -0.000461     -0.000102      0.000032     -0.000004       -0.000029     -0.000035     -0.000006      0.000034      0.000007        0.000001      0.000000      0.000001     -0.000039      0.000001         -2.399807     -2.561810     -2.586755     -2.594537     -2.592302       -0.309791     -0.319286     -0.318661     -0.317892     -0.317396       -0.020167     -0.020506     -0.020347     -0.020245     -0.020205       -0.000102     -0.000103     -0.000103     -0.000103     -0.000102         -0.033152     -0.027158     -0.004150     -0.003269     -0.000267     -0.000205     -0.000007     -0.000008          0.011456      0.007574      0.001500      0.001020      0.000099      0.000068     -0.000001     -0.000002          0.001773      0.005784      0.000166      0.000709      0.000011      0.000045      0.000000      0.000001         -0.003712     -0.003636     -0.000484     -0.000469     -0.000032     -0.000031      0.000000      0.000000         -2.602532     -0.318320     -0.020237      -0.000112    0.000001      -0.000109
 c      6.0     1.4    132.000000         -0.000958     -0.000861     -0.000061     -0.000006      0.000034       -0.000145     -0.000171     -0.000064     -0.000013     -0.000017       -0.000014     -0.000016     -0.000005     -0.000005     -0.000026        0.000001      0.000000     -0.000001      0.000006      0.000003         -0.999621     -1.050076     -1.053953     -1.054241     -1.052987       -0.131484     -0.133232     -0.132570     -0.132103     -0.131869       -0.008539     -0.008638     -0.008561     -0.008515     -0.008499       -0.000028     -0.000028     -0.000027     -0.000027     -0.000026         -0.013627     -0.010948     -0.001724     -0.001351     -0.000113     -0.000086     -0.000002     -0.000002          0.004839      0.003257      0.000631      0.000431      0.000042      0.000029      0.000000     -0.000001          0.000656      0.002354      0.000064      0.000294      0.000004      0.000019      0.000000      0.000000         -0.001561     -0.001521     -0.000204     -0.000197     -0.000014     -0.000013      0.000000      0.000000         -1.056883     -0.132213     -0.008542      -0.000027    0.000002      -0.000029
 a      1.4     1.5    132.000000      72577.042930  71685.908556  71587.170679  71551.611123  71548.702896     2841.953899   2885.399808   2878.897083   2876.655982   2876.488237       15.661691     16.998622     17.072268     17.084832     17.083814      153.416096    155.017869    156.529647    156.907188    156.926338        299.199458  -1420.222385  -2104.082923  -2370.276414  -2486.673212     -133.032089   -367.979263   -442.930571   -470.788161   -482.122086      -50.105518    -55.993926    -56.595170    -56.580147    -56.623479       67.285123     55.311036     49.443965     47.401321     46.500935         -6.557555     -8.598350      0.873078     -3.027458     -0.550671     -0.560233      2.282100      0.901541         17.339894     11.331303     -1.055234     -1.254934      0.136902     -0.018255     -1.403096     -0.925130        -11.038952    -84.090309     -2.263408     -5.898719     -0.002895      0.061045     -0.613083     -1.045447       -209.450104   -209.533032     -7.429938     -7.370262     -0.070947     -0.069147      0.652988      0.628631      68577.045388   2358.032673    -40.226897     201.170213    1.393906     190.311550
 a      1.6     1.5    132.000000      28792.835223  28595.156530  28516.372277  28505.483005  28504.008243      715.365732    723.662125    725.490982    724.549353    724.527652        1.690835      1.897823      1.999453      2.017602      2.018279       27.952871     27.590393     27.840895     28.041961     28.052953        131.351489   -813.956749  -1212.490045  -1356.614273  -1420.646914     -125.114064   -228.652350   -255.732971   -265.104107   -269.254722      -22.483669    -24.558356    -24.674717    -24.586181    -24.571585       16.545922     13.521064     11.933048     11.421786     11.198837          0.094964     -6.211202     -0.030071     -1.907463     -0.291997     -0.264302      0.660683      0.282261          5.943190      3.673921     -0.673100     -0.891937      0.095484      0.029184     -0.429454     -0.302404         -9.108164    -41.221087     -0.801811     -1.559766      0.011332      0.049308     -0.125158     -0.203374        -83.350926    -83.153883     -1.669282     -1.652826     -0.030579     -0.029715      0.097378      0.091950      26851.504002    442.369790    -22.748415      38.671238    0.351013      38.132781
 a      1.8     1.5    132.000000      11415.128327  11434.166944  11390.645113  11386.578124  11385.629200      183.793330    179.919749    181.756871    181.658769    181.611758        0.157511      0.183939      0.224487      0.235911      0.236356        4.749213      4.592667      4.545047      4.598170      4.605322        -20.193228   -557.980846   -776.752900   -855.546487   -889.467138      -91.368373   -134.994117   -146.146092   -148.771000   -150.288870      -10.685586    -11.532235    -11.550815    -11.499297    -11.485705        3.936969      3.231063      2.798109      2.668533      2.616334          1.676937     -4.599247     -0.472030     -1.183856     -0.148944     -0.127301      0.175946      0.071840          0.894782      0.104493     -0.179603     -0.374207      0.053731      0.023878     -0.125760     -0.093973         -5.709217    -19.528428     -0.246454     -0.305840      0.006940      0.026236     -0.025260     -0.038419        -32.275755    -32.110346     -0.398641     -0.396325     -0.015595     -0.015191      0.015539      0.014143      10384.760966     26.572705    -11.318093       7.066537    0.085313       7.077232
 a      2.0     1.5    132.000000       4512.125238   4569.359832   4554.927905   4551.351892   4550.950570       46.063219     44.866061     45.151082     45.327343     45.295011       -0.024844      0.012289      0.023655      0.027193      0.027473        0.737123      0.737462      0.697316      0.698804      0.702617        -97.125092   -415.311976   -527.009354   -569.482566   -586.762045      -59.599816    -77.447317    -82.826323    -83.434455    -83.945433       -5.477965     -5.839981     -5.844804     -5.816671     -5.807736        0.883987      0.741816      0.630410      0.593261      0.581189          1.537524     -3.413036     -0.504764     -0.726140     -0.077280     -0.064277      0.041375      0.011325         -0.844407     -1.147501      0.028536     -0.089496      0.028977      0.014820     -0.037141     -0.030022         -3.160742     -8.911046     -0.054264      0.000325      0.003334      0.013538     -0.004815     -0.006933        -12.194046    -12.105234     -0.121482     -0.123004     -0.008337     -0.008105      0.002326      0.001983       3910.307725    -40.411663     -5.808033       1.232778    0.021100       1.233927
 a      2.2     1.5    132.000000       1784.784112   1821.918079   1819.950147   1817.599212   1817.465809       10.742945     11.227591     11.156093     11.255161     11.246548       -0.022053     -0.006139      0.001832      0.002947      0.003166        0.103448      0.112087      0.105249      0.099500      0.100728       -120.791512   -310.207337   -365.816887   -387.410833   -396.117843      -37.079050    -44.553861    -47.169153    -47.359773    -47.510129       -3.003667     -3.176137     -3.172336     -3.157161     -3.151438        0.175325      0.148538      0.123091      0.111299      0.108245          0.838058     -2.531388     -0.394045     -0.444190     -0.041990     -0.034427      0.007174     -0.002362         -1.025462     -1.230809      0.075273      0.013337      0.015853      0.008830     -0.011587     -0.010559         -1.641253     -3.873397     -0.000966      0.052056      0.001479      0.007309     -0.000850     -0.001049         -4.523419     -4.483379     -0.053980     -0.055528     -0.004654     -0.004513      0.000145      0.000085       1394.853007    -36.930437     -3.160426       0.187183    0.005824       0.186693
 a      2.4     1.5    132.000000        713.371337    723.473425    725.725172    724.587536    724.529666        2.456886      2.751203      2.761843      2.779725      2.781337       -0.010677     -0.006152     -0.000400      0.000215      0.000331        0.013717      0.015882      0.016151      0.013512      0.013696       -115.253467   -226.052633   -254.408893   -264.533934   -268.977875      -22.780155    -26.226191    -27.375505    -27.524352    -27.556492       -1.739864     -1.834411     -1.826607     -1.818134     -1.814554        0.020546      0.013453      0.008188      0.004585      0.003739          0.155882     -1.866195     -0.274585     -0.272774     -0.024086     -0.019516     -0.000364     -0.003800         -0.684853     -0.895104      0.069700      0.034986      0.009020      0.005340     -0.003869     -0.004176         -0.817000     -1.566998      0.008260      0.046529      0.000670      0.004165     -0.000120     -0.000027         -1.669263     -1.654846     -0.031357     -0.031930     -0.002720     -0.002633     -0.000127     -0.000132        442.219137    -25.040651     -1.820039       0.006597    0.001861       0.006647
 a      2.6     1.5    132.000000        288.310888    286.031618    288.620861    288.264559    288.202857        0.633520      0.644921      0.680531      0.682267      0.685017       -0.005485     -0.004999     -0.000520     -0.000062     -0.000018        0.001653      0.002150      0.002430      0.001819      0.001828        -97.284792   -160.463619   -175.848913   -180.170431   -182.446469      -14.157080    -15.895124    -16.375763    -16.494579    -16.493895       -1.056541     -1.111762     -1.104763     -1.099472     -1.097286       -0.008700     -0.011991     -0.012953     -0.013948     -0.014178         -0.272320     -1.364219     -0.183396     -0.169092     -0.014529     -0.011634     -0.001424     -0.002800         -0.325501     -0.523691      0.053536      0.031515      0.005379      0.003325     -0.001383     -0.001800         -0.384717     -0.561433      0.007498      0.032903      0.000358      0.002495      0.000006      0.000102         -0.631067     -0.627373     -0.020063     -0.020142     -0.001660     -0.001606     -0.000105     -0.000103         98.938338    -15.925365     -1.100428      -0.017979    0.000684      -0.018055
 a      2.8     1.5    132.000000        116.437980    112.996171    114.375809    114.438959    114.380829        0.184081      0.146908      0.163756      0.166708      0.168049       -0.002624     -0.003071     -0.000430     -0.000053      0.000082        0.000109      0.000256      0.000351      0.000261      0.000113        -76.562315   -111.729217   -120.805366   -122.450459   -123.591482       -9.010769     -9.931369    -10.148168    -10.219580    -10.214152       -0.668910     -0.700717     -0.696065     -0.692531     -0.691169       -0.010798     -0.012586     -0.012743     -0.012957     -0.013019         -0.450215     -0.989727     -0.121270     -0.106586     -0.009135     -0.007247     -0.001156     -0.001741         -0.094673     -0.250323      0.038375      0.023633      0.003355      0.002135     -0.000529     -0.000814         -0.164555     -0.152362      0.005639      0.021809      0.000242      0.001561      0.000021      0.000086         -0.257390     -0.257999     -0.013176     -0.013149     -0.001053     -0.001018     -0.000063     -0.000062        -12.716413    -10.106137     -0.692924      -0.015860    0.000288      -0.015776
 a      3.0     1.5    132.000000         46.064435     44.802775     45.146337     45.333159     45.296075        0.046011      0.035980      0.037582      0.040691      0.041014       -0.001055     -0.001484     -0.000295     -0.000036      0.000006       -0.000027      0.000013      0.000046      0.000039      0.000022        -57.793787    -77.068881    -82.769292    -83.328060    -83.877320       -5.885879     -6.398785     -6.507896     -6.544209     -6.540170       -0.438407     -0.456629     -0.453822     -0.451500     -0.450605       -0.008075     -0.008950     -0.009010     -0.009008     -0.009027         -0.470247     -0.714711     -0.080700     -0.068726     -0.005943     -0.004686     -0.000761     -0.001018          0.019137     -0.087482      0.026722      0.016837      0.002177      0.001412     -0.000215     -0.000381         -0.059225     -0.001750      0.004108      0.014347      0.000190      0.001013      0.000017      0.000056         -0.120593     -0.122921     -0.008805     -0.008751     -0.000690     -0.000667     -0.000036     -0.000036        -40.387909     -6.534671     -0.451727      -0.010570    0.000133      -0.010563
 a      3.2     1.5    132.000000         17.598012     17.808923     17.774408     17.918740     17.902319        0.005164      0.010100      0.008181      0.009857      0.009928       -0.000421     -0.000671     -0.000166     -0.000028      0.000006       -0.000014     -0.000004      0.000005      0.000018      0.000016        -42.581413    -53.212077    -56.807028    -57.012486    -57.260674       -3.942586     -4.246977     -4.304485     -4.322267     -4.319341       -0.295639     -0.306354     -0.304665     -0.303162     -0.302554       -0.005324     -0.005718     -0.005769     -0.005727     -0.005730         -0.417163     -0.515548     -0.054507     -0.045453     -0.003982     -0.003128     -0.000467     -0.000585          0.062614     -0.006086      0.018504      0.011882      0.001460      0.000959     -0.000092     -0.000186         -0.014024      0.044486      0.002926      0.009588      0.000152      0.000679      0.000012      0.000035         -0.067284     -0.069676     -0.006005     -0.005931     -0.000466     -0.000450     -0.000021     -0.000020        -40.293558     -4.331424     -0.303269      -0.006555    0.000064      -0.006574
 c      3.4     1.5    132.000000          6.546810      7.041575      6.999359      7.066492      7.062790       -0.002156      0.002551      0.001873      0.002290      0.002405       -0.000196     -0.000327     -0.000086     -0.000017     -0.000016       -0.000004     -0.000003     -0.000002      0.000002      0.000015        -30.992625    -37.054222    -39.228027    -39.363366    -39.464730       -2.707839     -2.896387     -2.926727     -2.935496     -2.933106       -0.204331     -0.210871     -0.209806     -0.208820     -0.208397       -0.003346     -0.003531     -0.003565     -0.003530     -0.003529         -0.342068     -0.372311     -0.037491     -0.030826     -0.002739     -0.002145     -0.000280     -0.000338          0.071969      0.026974      0.012927      0.008433      0.001006      0.000668     -0.000042     -0.000095          0.002491      0.051676      0.002037      0.006550      0.000118      0.000467      0.000007      0.000021         -0.043661     -0.045277     -0.004178     -0.004101     -0.000322     -0.000311     -0.000012     -0.000012        -32.892264     -2.944490     -0.208889      -0.003993    0.000034      -0.004001
 c      3.6     1.5    132.000000          2.461343      2.741878      2.759863      2.779503      2.781483       -0.001671      0.000063      0.000519      0.000468      0.000660       -0.000109     -0.000184     -0.000047     -0.000013     -0.000014        0.000001     -0.000002      0.000001     -0.000001     -0.000033        -22.494724    -26.115248    -27.366509    -27.502350    -27.536475       -1.904560     -2.023427     -2.039356     -2.043464     -2.041489       -0.144320     -0.148476     -0.147755     -0.147086     -0.146792       -0.002072     -0.002167     -0.002183     -0.002163     -0.002158         -0.269161     -0.269528     -0.026275     -0.021398     -0.001929     -0.001506     -0.000167     -0.000198          0.067180      0.035734      0.009170      0.006055      0.000709      0.000476     -0.000020     -0.000052          0.007044      0.045840      0.001404      0.004570      0.000089      0.000329      0.000005      0.000013         -0.031032     -0.031838     -0.002959     -0.002894     -0.000228     -0.000220     -0.000007     -0.000007        -25.019309     -2.049661     -0.147137      -0.002418    0.000020      -0.002425
 c      3.8     1.5    132.000000          0.981420      1.044216      1.086176      1.090157      1.093417       -0.000997     -0.000618      0.000115      0.000084      0.000167       -0.000074     -0.000119     -0.000027      0.000007      0.000016        0.000001     -0.000001      0.000000     -0.000020     -0.000042        -16.398579    -18.649003    -19.351320    -19.480263    -19.486427       -1.367800     -1.443927     -1.452197     -1.453752     -1.452171       -0.103917     -0.106667     -0.106143     -0.105669     -0.105461       -0.001286     -0.001338     -0.001344     -0.001335     -0.001328         -0.207333     -0.195934     -0.018759     -0.015171     -0.001386     -0.001079     -0.000101     -0.000118          0.057603      0.034170      0.006614      0.004407      0.000510      0.000345     -0.000010     -0.000029          0.007372      0.036927      0.000972      0.003251      0.000066      0.000236      0.000003      0.000008         -0.022976     -0.023284     -0.002132     -0.002081     -0.000164     -0.000158     -0.000004     -0.000004        -18.542445     -1.457848     -0.105680      -0.001476    0.000014      -0.001479
 c      4.0     1.5    132.000000          0.420936      0.390177      0.424031      0.426486      0.429012       -0.000894     -0.000723     -0.000053     -0.000001      0.000053       -0.000059     -0.000088     -0.000018     -0.000004      0.000012       -0.000001      0.000000     -0.000001      0.000003     -0.000031        -12.061184    -13.497834    -13.896954    -14.001664    -13.998265       -0.999990     -1.049993     -1.054095     -1.054285     -1.053040       -0.076133     -0.078017     -0.077612     -0.077263     -0.077110       -0.000809     -0.000838     -0.000839     -0.000835     -0.000832         -0.158175     -0.143351     -0.013638     -0.010964     -0.001014     -0.000787     -0.000062     -0.000072          0.047275      0.029208      0.004847      0.003251      0.000373      0.000254     -0.000005     -0.000017          0.006516      0.028514      0.000680      0.002356      0.000048      0.000173      0.000002      0.000005         -0.017280     -0.017366     -0.001561     -0.001522     -0.000121     -0.000116     -0.000003     -0.000003        -13.659746     -1.056966     -0.077264      -0.000923    0.000008      -0.000917
 c      4.4     1.5    132.000000          0.075923      0.056561      0.061392      0.065036      0.065635       -0.000872     -0.000634     -0.000123     -0.000010     -0.000019       -0.000043     -0.000059     -0.000010     -0.000007     -0.000001       -0.000001      0.000000     -0.000001      0.000004      0.000008         -6.741281     -7.367036     -7.513101     -7.562806     -7.558253       -0.559779     -0.582871     -0.583370     -0.582622     -0.581831       -0.042784     -0.043720     -0.043450     -0.043245     -0.043160       -0.000338     -0.000345     -0.000345     -0.000344     -0.000342         -0.091790     -0.078848     -0.007574     -0.006022     -0.000569     -0.000439     -0.000025     -0.000029          0.029861      0.019014      0.002718      0.001839      0.000209      0.000143     -0.000002     -0.000007          0.004495      0.016382      0.000344      0.001300      0.000026      0.000096      0.000001      0.000002         -0.010004     -0.009970     -0.000876     -0.000851     -0.000068     -0.000065     -0.000001     -0.000001         -7.533872     -0.583794     -0.043249      -0.000378    0.000003      -0.000376
 c      4.8     1.5    132.000000          0.005162      0.009910      0.008140      0.009832      0.009958       -0.000575     -0.000470     -0.000102      0.000007     -0.000008       -0.000031     -0.000042     -0.000008     -0.000030      0.000001        0.000000      0.000000      0.000000      0.000016     -0.000010         -3.935894     -4.241487     -4.301374     -4.321350     -4.318402       -0.331038     -0.341626     -0.341075     -0.340286     -0.339765       -0.025338     -0.025810     -0.025622     -0.025494     -0.025445       -0.000152     -0.000154     -0.000153     -0.000153     -0.000152         -0.054307     -0.045279     -0.004441     -0.003501     -0.000336     -0.000258     -0.000011     -0.000012          0.018371      0.011946      0.001604      0.001090      0.000124      0.000085     -0.000001     -0.000003          0.002890      0.009556      0.000182      0.000759      0.000015      0.000057      0.000000      0.000001         -0.005990     -0.005915     -0.000517     -0.000502     -0.000040     -0.000039     -0.000001     -0.000001         -4.330130     -0.340777     -0.025497      -0.000167    0.000002      -0.000166
 d      5.2     1.5    132.000000         -0.002340      0.001154      0.001168      0.001365      0.001502       -0.000300     -0.000300     -0.000083     -0.000057     -0.000004       -0.000022     -0.000028     -0.000006      0.000052     -0.000016        0.000000      0.000001      0.000000      0.000024     -0.000027         -2.399777     -2.561848     -2.586776     -2.594541     -2.592300       -0.204982     -0.209384     -0.208640     -0.208011     -0.207661       -0.015668     -0.015906     -0.015776     -0.015696     -0.015663       -0.000073     -0.000073     -0.000073     -0.000072     -0.000074         -0.033149     -0.027157     -0.002717     -0.002133     -0.000207     -0.000159     -0.000005     -0.000006          0.011456      0.007574      0.000988      0.000674      0.000076      0.000053      0.000000     -0.000001          0.001771      0.005784      0.000103      0.000463      0.000008      0.000035      0.000000      0.000000         -0.003712     -0.003636     -0.000319     -0.000309     -0.000025     -0.000024      0.000000      0.000000         -2.602521     -0.208216     -0.015708      -0.000084    0.000003      -0.000077
 d      6.0     1.5    132.000000         -0.000962     -0.000867     -0.000063     -0.000004      0.000030       -0.000060     -0.000084     -0.000041     -0.000007      0.000015       -0.000008     -0.000009     -0.000003     -0.000004     -0.000020        0.000001     -0.000001      0.000002      0.000001     -0.000019         -0.999608     -1.050099     -1.053960     -1.054245     -1.052989       -0.086731     -0.087487     -0.087008     -0.086674     -0.086515       -0.006624     -0.006698     -0.006640     -0.006605     -0.006596       -0.000020     -0.000020     -0.000019     -0.000019     -0.000021         -0.013627     -0.010948     -0.001130     -0.000884     -0.000087     -0.000067     -0.000001     -0.000002          0.004839      0.003257      0.000416      0.000285      0.000032      0.000022      0.000000      0.000000          0.000655      0.002354      0.000045      0.000193      0.000004      0.000015      0.000000      0.000000         -0.001561     -0.001521     -0.000135     -0.000130     -0.000011     -0.000010      0.000000      0.000000         -1.056884     -0.086703     -0.006633      -0.000026    0.000002      -0.000022
 a      1.4     1.6    132.000000      72583.893929  71687.739325  71587.782257  71551.616755  71548.701068     1488.832100   1515.062322   1513.979140   1512.412648   1512.356234        8.194656      9.095392      9.202974      9.214867      9.214721       98.721211     99.247961    100.205322    100.579412    100.595528        301.279092  -1418.654701  -2103.161578  -2369.845830  -2486.449136     -137.224575   -297.535711   -343.214769   -360.112832   -367.103656      -39.569776    -43.819386    -44.225343    -44.161989    -44.173769       46.473635     37.717890     33.422002     31.962794     31.317940         -6.505281     -8.592709      0.400292     -2.453468     -0.462660     -0.450487      1.712246      0.653835         17.362429     11.324415     -0.970619     -1.165637      0.127828      0.008097     -1.063027     -0.723139        -11.028358    -84.092397     -1.409580     -3.240375      0.006471      0.064140     -0.410127     -0.691797       -209.454260   -209.535853     -3.700924     -3.666514     -0.053471     -0.051992      0.394954      0.378224      68576.941425   1123.094354    -35.425400     130.211459    1.009260     121.673030
 a      1.6     1.6    132.000000      28793.348435  28596.038735  28516.665886  28505.501470  28504.006278      346.354776    344.709793    347.062543    346.646659    346.614382        0.834955      0.894259      0.975246      0.992977      0.993619       15.942016     15.633102     15.670457     15.813134     15.823688        132.597378   -813.257611  -1212.030821  -1356.392764  -1420.552925     -108.778535   -173.890899   -190.171640   -194.998100   -197.410485      -17.435815    -18.956521    -19.028240    -18.953536    -18.938148       10.373998      8.392200      7.307913      6.976475      6.834166          0.122588     -6.205036     -0.348727     -1.486039     -0.234244     -0.206597      0.437648      0.178622          5.938169      3.671715     -0.374301     -0.592461      0.079172      0.029223     -0.290048     -0.208049         -9.106193    -41.222457     -0.437171     -0.692659      0.010180      0.040526     -0.075140     -0.119476        -83.353501    -83.155147     -0.764313     -0.757503     -0.024276     -0.023631      0.054146      0.050527      26851.413887    141.688191    -18.080012      22.268155    0.227346      21.990924
 a      1.8     1.6    132.000000      11414.757656  11434.344839  11390.764483  11386.597523  11385.628747       80.718337     78.123164     78.898226     79.024833     78.983627        0.034451      0.077831      0.097726      0.105845      0.106156        2.401648      2.362805      2.284533      2.304258      2.311351        -18.994671   -557.678862   -776.545558   -855.443962   -889.426053      -71.638577    -96.959750   -103.998340   -105.098730   -105.890156       -8.265826     -8.867675     -8.883962     -8.843453     -8.831928        2.310326      1.909984      1.630160      1.546666      1.516449          1.696937     -4.593666     -0.529135     -0.885808     -0.116374     -0.097990      0.105740      0.039643          0.893125      0.104510     -0.026154     -0.175581      0.042609      0.020201     -0.078811     -0.059043         -5.710848    -19.528864     -0.105451     -0.069600      0.005429      0.020426     -0.013552     -0.020244        -32.276633    -32.110767     -0.187370     -0.187882     -0.012285     -0.011968      0.007873      0.006957      10384.717414    -29.510897     -8.774416       3.730614    0.050764       3.744157
 a      2.0     1.6    132.000000       4512.088325   4569.350802   4554.947867   4551.359085   4550.950951       17.588549     17.838908     17.781115     17.916385     17.901564       -0.028313     -0.000188      0.009045      0.010998      0.011229        0.323283      0.343373      0.321129      0.312737      0.315582        -96.254758   -415.139662   -526.949358   -569.445773   -586.737825      -43.696849    -53.504676    -56.827250    -57.085608    -57.313816       -4.243244     -4.500136     -4.503130     -4.482112     -4.474684        0.502146      0.431907      0.366552      0.341248      0.334448          1.551670     -3.410591     -0.439322     -0.524084     -0.059758     -0.049252      0.022862      0.004328         -0.845427     -1.147592      0.069916     -0.007930      0.022520      0.011923     -0.022748     -0.018282         -3.163432     -8.911243     -0.010640      0.046220      0.002442      0.010420     -0.002333     -0.003305        -12.194082    -12.105334     -0.068058     -0.069788     -0.006511     -0.006324      0.000939      0.000750       3910.313577    -40.327093     -4.483029       0.617710    0.012327       0.617894
 a      2.2     1.6    132.000000       1784.821122   1821.911890   1819.949076   1817.602183   1817.466196        3.628798      4.018696      4.007504      4.038478      4.038539       -0.015779     -0.006393      0.000325      0.001001      0.001180        0.040190      0.046345      0.045765      0.040047      0.040547       -120.322238   -310.103079   -365.795585   -387.389712   -396.106282      -25.995413    -30.137553    -31.568054    -31.724913    -31.776343       -2.330180     -2.455976     -2.450659     -2.439868     -2.435236        0.099592      0.085912      0.072268      0.064288      0.062469          0.846787     -2.530073     -0.305775     -0.310834     -0.032436     -0.026410      0.003383     -0.002615         -1.026348     -1.230982      0.073915      0.032955      0.012238      0.006975     -0.007193     -0.006612         -1.643118     -3.873719      0.007693      0.049814      0.001034      0.005623     -0.000387     -0.000416         -4.523130     -4.483350     -0.035750     -0.036527     -0.003622     -0.003510     -0.000053     -0.000077       1394.850311    -28.075249     -2.442681       0.088489    0.003561       0.088444
 a      2.4     1.6    132.000000        713.372384    723.479304    725.723314    724.589217    724.529813        0.822213      0.867075      0.902078      0.904052      0.906944       -0.007364     -0.005703     -0.000487      0.000008      0.000161        0.004646      0.005874      0.006488      0.005002      0.004920       -115.049560   -226.001002   -254.392014   -264.522833   -268.970242      -15.573076    -17.531742    -18.097958    -18.226369    -18.229250       -1.352412     -1.422253     -1.414796     -1.408654     -1.405860        0.010779      0.006311      0.003552      0.001207      0.000679          0.160141     -1.865173     -0.199821     -0.186057     -0.018656     -0.015012     -0.000629     -0.002875         -0.685173     -0.895195      0.057326      0.032784      0.006970      0.004191     -0.002465     -0.002740         -0.817883     -1.567253      0.007983      0.035593      0.000474      0.003211     -0.000047      0.000036         -1.669035     -1.654777     -0.021891     -0.022013     -0.002117     -0.002049     -0.000120     -0.000120        442.221781    -17.458957     -1.409953      -0.001852    0.001198      -0.001768
 a      2.6     1.6    132.000000        288.301217    286.037043    288.619490    288.265246    288.202985        0.216707      0.180015      0.198698      0.201211      0.202711       -0.003476     -0.003977     -0.000496     -0.000056      0.000049        0.000349      0.000665      0.000879      0.000649      0.000538        -97.203574   -160.439854   -175.838616   -180.165012   -182.441555       -9.569297    -10.558281    -10.794793    -10.872630    -10.867309       -0.823249     -0.863289     -0.857638     -0.853554     -0.851906       -0.006524     -0.008845     -0.009377     -0.010019     -0.010166         -0.270642     -1.363459     -0.128453     -0.113354     -0.011283     -0.008980     -0.001081     -0.001999         -0.325485     -0.523726      0.040429      0.024617      0.004172      0.002605     -0.000906     -0.001222         -0.385053     -0.561582      0.005932      0.023096      0.000283      0.001929      0.000010      0.000080         -0.630956     -0.627318     -0.013936     -0.013906     -0.001293     -0.001251     -0.000079     -0.000078         98.942948    -10.729888     -0.854255      -0.013540    0.000457      -0.013500
 a      2.8     1.6    132.000000        116.433559    112.997584    114.375855    114.439094    114.380983        0.050939      0.039457      0.041759      0.044713      0.045053       -0.001479     -0.001945     -0.000386     -0.000038      0.000007       -0.000046      0.000040      0.000111      0.000090      0.000070        -76.528835   -111.715822   -120.801177   -122.446611   -123.589164       -6.057011     -6.585404     -6.696977     -6.735162     -6.731038       -0.522110     -0.544755     -0.541212     -0.538487     -0.537459       -0.007653     -0.008910     -0.009013     -0.009144     -0.009188         -0.449628     -0.989208     -0.083025     -0.070803     -0.007105     -0.005611     -0.000833     -0.001226         -0.094603     -0.250320      0.027491      0.017214      0.002613      0.001673     -0.000355     -0.000563         -0.164666     -0.152445      0.004212      0.014766      0.000213      0.001211      0.000015      0.000061         -0.257341     -0.257974     -0.009049     -0.008990     -0.000822     -0.000794     -0.000045     -0.000045        -12.715641     -6.722829     -0.538889      -0.011184    0.000198      -0.011166
 a      3.0     1.6    132.000000         46.063580     44.802499     45.146668     45.333222     45.296153        0.005160      0.010043      0.008265      0.009860      0.009951       -0.000575     -0.000825     -0.000212     -0.000026     -0.000008       -0.000030     -0.000011      0.000012      0.000019      0.000005        -57.779029    -77.059154    -82.768055    -83.324753    -83.876049       -3.945524     -4.248687     -4.304701     -4.322399     -4.319468       -0.342435     -0.355375     -0.353251     -0.351509     -0.350825       -0.005736     -0.006340     -0.006379     -0.006372     -0.006387         -0.470050     -0.714391     -0.054563     -0.045502     -0.004627     -0.003637     -0.000541     -0.000717          0.019174     -0.087458      0.018561      0.011872      0.001702      0.001108     -0.000148     -0.000267         -0.059270     -0.001802      0.002930      0.009597      0.000171      0.000788      0.000012      0.000040         -0.120567     -0.122909     -0.006010     -0.005933     -0.000539     -0.000521     -0.000026     -0.000025        -40.389022     -4.331596     -0.351714      -0.007484    0.000092      -0.007467
 c      3.2     1.6    132.000000         17.597753     17.808545     17.774540     17.918820     17.902337       -0.002253      0.002287      0.001717      0.002075      0.002174       -0.000246     -0.000380     -0.000098     -0.000020      0.000009       -0.000008     -0.000004     -0.000002      0.000004     -0.000008        -42.575143    -53.205396    -56.806348    -57.010305    -57.259610       -2.644478     -2.826851     -2.855231     -2.863428     -2.861054       -0.231027     -0.238651     -0.237376     -0.236255     -0.235786       -0.003796     -0.004068     -0.004098     -0.004066     -0.004069         -0.417091     -0.515375     -0.036619     -0.030087     -0.003104     -0.002432     -0.000331     -0.000413          0.062626     -0.006062      0.012661      0.008239      0.001144      0.000754     -0.000065     -0.000131         -0.014057      0.044454      0.001992      0.006395      0.000132      0.000529      0.000008      0.000025         -0.067270     -0.069669     -0.004083     -0.004005     -0.000364     -0.000351     -0.000015     -0.000014        -40.293794     -2.872280     -0.236339      -0.004665    0.000045      -0.004671
 c      3.4     1.6    132.000000          6.546649      7.041318      6.999371      7.066541      7.062797       -0.001545     -0.000087      0.000439      0.000377      0.000494       -0.000128     -0.000207     -0.000049     -0.000014      0.000002       -0.000003     -0.000001     -0.000003     -0.000002     -0.000016        -30.990109    -37.050574    -39.227120    -39.362355    -39.463860       -1.820904     -1.932577     -1.946945     -1.950466     -1.948539       -0.159738     -0.164427     -0.163613     -0.162860     -0.162534       -0.002393     -0.002519     -0.002540     -0.002514     -0.002516         -0.342030     -0.372230     -0.025109     -0.020427     -0.002138     -0.001670     -0.000198     -0.000239          0.071971      0.026988      0.008789      0.005794      0.000789      0.000525     -0.000030     -0.000068          0.002463      0.051660      0.001341      0.004364      0.000098      0.000364      0.000005      0.000015         -0.043654     -0.045271     -0.002831     -0.002767     -0.000252     -0.000243     -0.000009     -0.000008        -32.891468     -1.956404     -0.162904      -0.002849    0.000024      -0.002850
 c      3.6     1.6    132.000000          2.461261      2.741730      2.759850      2.779525      2.781489       -0.000933     -0.000658      0.000069      0.000043     -0.000080       -0.000084     -0.000132     -0.000030     -0.000008     -0.000145       -0.000001     -0.000002     -0.000002     -0.000003      0.000435        -22.493629    -26.113678    -27.365603    -27.502001    -27.535924       -1.283333     -1.353036     -1.360194     -1.361300     -1.359791       -0.112855     -0.115886     -0.115312     -0.114785     -0.114561       -0.001484     -0.001549     -0.001559     -0.001544     -0.001541         -0.269133     -0.269492     -0.017585     -0.014202     -0.001506     -0.001173     -0.000119     -0.000140          0.067180      0.035740      0.006218      0.004138      0.000556      0.000374     -0.000014     -0.000037          0.007025      0.045832      0.000907      0.003045      0.000071      0.000257      0.000003      0.000009         -0.031029     -0.031834     -0.002001     -0.001952     -0.000178     -0.000172     -0.000005     -0.000005        -25.018423     -1.365286     -0.114965      -0.001727    0.000014      -0.001728
 c      3.8     1.6    132.000000          0.981384      1.044153      1.086168      1.090159      1.093417       -0.000900     -0.000711     -0.000078     -0.000006      0.000024       -0.000066     -0.000099     -0.000019     -0.000009      0.000005        0.000001      0.000001     -0.000002      0.000009     -0.000004        -16.398009    -18.648442    -19.350714    -19.480148    -19.486159       -0.922496     -0.967365     -0.970698     -0.970606     -0.969436       -0.081285     -0.083327     -0.082889     -0.082508     -0.082346       -0.000923     -0.000958     -0.000961     -0.000954     -0.000953         -0.207310     -0.195916     -0.012569     -0.010088     -0.001083     -0.000841     -0.000072     -0.000084          0.057603      0.034172      0.004478      0.003002      0.000399      0.000271     -0.000007     -0.000021          0.007360      0.036923      0.000622      0.002169      0.000051      0.000184      0.000002      0.000006         -0.022975     -0.023281     -0.001440     -0.001404     -0.000129     -0.000124     -0.000003     -0.000003        -18.541945     -0.973024     -0.082521      -0.001062    0.000008      -0.001056
 c      4.0     1.6    132.000000          0.420913      0.390152      0.424030      0.426485      0.429012       -0.000917     -0.000663     -0.000121     -0.000007     -0.000001       -0.000054     -0.000077     -0.000015     -0.000013     -0.000020       -0.000001     -0.000001     -0.000001      0.000001      0.000016        -12.060840    -13.497652    -13.896660    -14.001603    -13.998161       -0.674884     -0.704577     -0.705850     -0.705229     -0.704313       -0.059578     -0.060989     -0.060639     -0.060356     -0.060238       -0.000581     -0.000600     -0.000601     -0.000598     -0.000596         -0.158157     -0.143340     -0.009155     -0.007305     -0.000793     -0.000614     -0.000044     -0.000051          0.047275      0.029209      0.003279      0.002210      0.000292      0.000199     -0.000004     -0.000013          0.006510      0.028512      0.000432      0.001575      0.000037      0.000135      0.000001      0.000004         -0.017279     -0.017365     -0.001055     -0.001027     -0.000095     -0.000091     -0.000002     -0.000002        -13.659573     -0.706772     -0.060388      -0.000661    0.000005      -0.000658
 c      4.4     1.6    132.000000          0.075898      0.056537      0.061395      0.065037      0.065636       -0.000655     -0.000502     -0.000106     -0.000014     -0.000032       -0.000038     -0.000053     -0.000009      0.000000      0.000023        0.000000      0.000000      0.000001      0.000000     -0.000052         -6.741130     -7.367027     -7.513080     -7.562781     -7.558237       -0.378945     -0.392077     -0.391692     -0.390876     -0.390294       -0.033517     -0.034208     -0.033974     -0.033806     -0.033739       -0.000243     -0.000248     -0.000248     -0.000246     -0.000249         -0.091780     -0.078843     -0.005097     -0.004027     -0.000446     -0.000342     -0.000018     -0.000020          0.029861      0.019015      0.001839      0.001247      0.000164      0.000112     -0.000001     -0.000005          0.004493      0.016382      0.000216      0.000872      0.000020      0.000075      0.000001      0.000001         -0.010004     -0.009969     -0.000593     -0.000575     -0.000053     -0.000051     -0.000001     -0.000001         -7.533865     -0.391518     -0.033783      -0.000278    0.000003      -0.000272
 d      4.8     1.6    132.000000          0.005145      0.009879      0.008137      0.009832      0.009957       -0.000338     -0.000319     -0.000085     -0.000008      0.000027       -0.000025     -0.000035     -0.000007      0.000002      0.000007        0.000000      0.000001      0.000002     -0.000005     -0.000028         -3.935844     -4.241510     -4.301394     -4.321351     -4.318397       -0.224882     -0.230172     -0.229447     -0.228780     -0.228404       -0.019862     -0.020201     -0.020044     -0.019941     -0.019899       -0.000109     -0.000110     -0.000110     -0.000110     -0.000112         -0.054301     -0.045277     -0.002988     -0.002347     -0.000263     -0.000202     -0.000008     -0.000009          0.018371      0.011946      0.001086      0.000739      0.000097      0.000067     -0.000001     -0.000002          0.002888      0.009556      0.000116      0.000510      0.000011      0.000044      0.000000      0.000001         -0.005989     -0.005915     -0.000350     -0.000339     -0.000032     -0.000030      0.000000      0.000000         -4.330116     -0.228998     -0.019928      -0.000125    0.000003      -0.000120
 d      5.2     1.6    132.000000         -0.002355      0.001134      0.001165      0.001366      0.001501       -0.000150     -0.000177     -0.000063      0.000016      0.000002       -0.000016     -0.000020     -0.000005      0.000027      0.000011        0.000000     -0.000001      0.000000     -0.000029     -0.000006         -2.399757     -2.561878     -2.586794     -2.594547     -2.592300       -0.139298     -0.141208     -0.140554     -0.140068     -0.139824       -0.012278     -0.012449     -0.012346     -0.012281     -0.012257       -0.000052     -0.000053     -0.000052     -0.000052     -0.000050         -0.033147     -0.027156     -0.001828     -0.001433     -0.000162     -0.000124     -0.000004     -0.000004          0.011456      0.007574      0.000669      0.000457      0.000060      0.000041      0.000000     -0.000001          0.001769      0.005784      0.000069      0.000312      0.000007      0.000027      0.000000      0.000000         -0.003712     -0.003636     -0.000216     -0.000209     -0.000020     -0.000019      0.000000      0.000000         -2.602514     -0.140175     -0.012269      -0.000054    0.000002      -0.000056
 c      6.0     1.6    132.000000         -0.000964     -0.000871     -0.000063     -0.000004      0.000032       -0.000024     -0.000040     -0.000023     -0.000006      0.000005       -0.000005     -0.000005     -0.000001     -0.000017     -0.000014        0.000001      0.000001     -0.000001      0.000020     -0.000006         -0.999603     -1.050111     -1.053965     -1.054248     -1.052989       -0.058571     -0.059049     -0.058727     -0.058489     -0.058383       -0.005182     -0.005240     -0.005198     -0.005171     -0.005160       -0.000014     -0.000014     -0.000014     -0.000014     -0.000014         -0.013626     -0.010947     -0.000763     -0.000595     -0.000068     -0.000052     -0.000001     -0.000001          0.004839      0.003257      0.000282      0.000193      0.000025      0.000017      0.000000      0.000000          0.000655      0.002354      0.000034      0.000130      0.000003      0.000012      0.000000      0.000000         -0.001561     -0.001521     -0.000091     -0.000088     -0.000008     -0.000008      0.000000      0.000000         -1.056877     -0.058515     -0.005182      -0.000016    0.000000      -0.000016
 a      1.4     1.8    132.000000      72591.715229  71691.041595  71588.818464  71551.647722  71548.696114      415.308068    415.114091    417.362684    416.853287    416.829607        2.312453      2.529352      2.637739      2.653541      2.654000       39.377655     38.978454     39.154240     39.419047     39.433392        303.676189  -1416.730558  -2101.890098  -2369.266586  -2486.150766     -115.125435   -187.265311   -205.124215   -210.739355   -213.434561      -24.827581    -27.138552    -27.323370    -27.245847    -27.234744       20.904862     16.406477     14.129494     13.418579     13.104817         -6.432220     -8.585691     -0.316022     -1.592720     -0.318878     -0.290230      0.880511      0.305115         17.356533     11.321857     -0.441702     -0.662041      0.099363      0.028226     -0.568353     -0.407004        -11.010410    -84.095718     -0.508482     -0.855449      0.011427      0.052614     -0.174628     -0.282359       -209.460227   -209.540267     -0.926259     -0.917796     -0.033406     -0.032533      0.138521      0.130590      68576.811527    194.894585    -24.807327      51.628076    0.501310      47.737434
 a      1.6     1.8    132.000000      28792.858817  28596.956847  28517.142053  28505.550970  28504.003537       80.713792     78.154361     78.901066     79.022338     78.983576        0.146630      0.198936      0.225375      0.237660      0.238069        4.966158      4.902426      4.766414      4.803483      4.815023        134.884574   -812.470587  -1211.463942  -1356.081349  -1420.431464      -72.288796    -97.189497   -104.056110   -105.140176   -105.915326      -10.728572    -11.535346    -11.575086    -11.526389    -11.513565        3.975556      3.199378      2.687975      2.540662      2.486256          0.164943     -6.193768     -0.542098     -0.889912     -0.149914     -0.127194      0.179502      0.064164          5.933856      3.671091     -0.025412     -0.176188      0.053167      0.023817     -0.126185     -0.091198         -9.104934    -41.224014     -0.104214     -0.068703      0.007145      0.026180     -0.025103     -0.037777        -83.356258    -83.156617     -0.187496     -0.187882     -0.015592     -0.015214      0.015758      0.013988      26851.267514    -29.514464    -11.344792       7.135262    0.090545       7.129989
 a      1.8     1.8    132.000000      11414.470739  11434.381012  11390.863902  11386.623953  11385.628386       14.439667     14.840765     14.760612     14.876478     14.864860       -0.025877      0.008320      0.018189      0.020895      0.021169        0.564063      0.604943      0.569050      0.552809      0.557441        -17.228510   -557.230973   -776.338964   -855.326490   -889.365607      -41.215092    -49.801248    -52.741973    -52.977910    -53.166956       -5.085200     -5.395567     -5.405617     -5.381958     -5.373653        0.841208      0.724549      0.615480      0.573679      0.563316          1.726980     -4.587534     -0.428498     -0.492622     -0.071924     -0.059254      0.037827      0.010972          0.892209      0.103637      0.074001      0.001271      0.026859      0.013789     -0.031467     -0.022744         -5.715601    -19.529026     -0.005677      0.049891      0.003205      0.012512     -0.003597     -0.005292        -32.277189    -32.111131     -0.061917     -0.063483     -0.007734     -0.007525      0.001692      0.001348      10384.695922    -39.102085     -5.377651       1.082204    0.018571       1.094428
 a      2.0     1.8    132.000000       4512.259723   4569.310373   4554.940460   4551.369955   4550.951250        2.479041      2.754284      2.763412      2.779746      2.781290       -0.017560     -0.005933      0.001099      0.001674      0.001861        0.057973      0.069675      0.069699      0.060167      0.060759        -95.203309   -414.850909   -526.885805   -569.396986   -586.707359      -22.929054    -26.262549    -27.374242    -27.531637    -27.564374       -2.619571     -2.755549     -2.753535     -2.742629     -2.737608        0.196616      0.176165      0.155349      0.142760      0.140120          1.572331     -3.407894     -0.278608     -0.273746     -0.036619     -0.029763      0.007627     -0.000051         -0.846982     -1.148380      0.071453      0.034491      0.013850      0.007700     -0.009260     -0.007284         -3.167969     -8.911849      0.008650      0.046792      0.001297      0.006334     -0.000566     -0.000732        -12.193492    -12.105240     -0.031461     -0.031962     -0.004052     -0.003932      0.000010     -0.000031       3910.314626    -25.050297     -2.746006       0.186652    0.004930       0.187736
 a      2.2     1.8    132.000000       1784.881901   1821.925436   1819.938386   1817.608021   1817.466593        0.497376      0.483713      0.514024      0.514959      0.517369       -0.007753     -0.005456     -0.000411      0.000062      0.000118        0.005141      0.007416      0.008426      0.006429      0.006253       -119.838030   -309.956622   -365.758092   -387.362941   -396.089509      -12.971284    -14.443906    -14.839081    -14.950606    -14.948567       -1.444694     -1.513128     -1.506814     -1.501147     -1.498252        0.044166      0.038712      0.034406      0.030974      0.030151          0.857486     -2.527912     -0.170572     -0.154388     -0.019940     -0.016030      0.000915     -0.001773         -1.027033     -1.231450      0.051402      0.029704      0.007512      0.004419     -0.003108     -0.002944         -1.645396     -3.874332      0.007415      0.030497      0.000536      0.003427     -0.000098     -0.000064         -4.522555     -4.483146     -0.018468     -0.018482     -0.002250     -0.002180     -0.000113     -0.000115       1394.851956    -14.533678     -1.502909       0.029327    0.001601       0.029420
 a      2.4     1.8    132.000000        713.368142    723.501484    725.717711    724.591372    724.530185        0.108247      0.084119      0.092187      0.094888      0.095659       -0.002992     -0.003776     -0.000492     -0.000036      0.000068        0.000043      0.000613      0.000968      0.000739      0.000576       -114.851994   -225.940751   -254.368176   -264.508786   -268.959612       -7.604652     -8.305807     -8.463085     -8.518641     -8.513813       -0.841551     -0.879546     -0.874213     -0.870457     -0.868843        0.005598      0.003234      0.002214      0.001270      0.001025          0.164233     -1.863456     -0.103629     -0.089452     -0.011531     -0.009173     -0.000476     -0.001534         -0.685100     -0.895428      0.033806      0.020572      0.004307      0.002640     -0.001133     -0.001327         -0.818711     -1.567606      0.005085      0.018491      0.000303      0.001969     -0.000012      0.000035         -1.668778     -1.654624     -0.011220     -0.011162     -0.001318     -0.001274     -0.000075     -0.000074        442.228367     -8.466991     -0.871373      -0.002143    0.000565      -0.002102
 a      2.6     1.8    132.000000        288.291640    286.046379    288.619913    288.265438    288.203456        0.014802      0.016519      0.015511      0.017455      0.017567       -0.001207     -0.001578     -0.000403     -0.000026     -0.000010       -0.000132     -0.000026      0.000096      0.000084      0.000041        -97.121315   -160.412742   -175.826710   -180.156632   -182.435956       -4.627634     -4.991514     -5.061266     -5.084832     -5.081593       -0.513801     -0.535191     -0.531770     -0.529247     -0.528285       -0.003071     -0.004381     -0.004628     -0.004880     -0.004951         -0.269334     -1.362293     -0.063934     -0.053643     -0.006999     -0.005523     -0.000590     -0.001034         -0.325263     -0.523801      0.021675      0.013609      0.002598      0.001640     -0.000439     -0.000619         -0.385309     -0.561752      0.003381      0.011272      0.000229      0.001191      0.000005      0.000041         -0.630868     -0.627254     -0.007001     -0.006922     -0.000808     -0.000780     -0.000043     -0.000042         98.946019     -5.090944     -0.529800      -0.006907    0.000224      -0.006831
 a      2.8     1.8    132.000000        116.431214    112.998601    114.377340    114.439130    114.381208       -0.001896      0.003416      0.002565      0.003096      0.003209       -0.000481     -0.000586     -0.000176     -0.000020      0.000011       -0.000043     -0.000033     -0.000006      0.000012     -0.000007        -76.491969   -111.697273   -120.796646   -122.440491   -123.586200       -2.919469     -3.123746     -3.155464     -3.165307     -3.162826       -0.326496     -0.338403     -0.336358     -0.334780     -0.334153       -0.003927     -0.004603     -0.004652     -0.004699     -0.004723         -0.449177     -0.988517     -0.040462     -0.033345     -0.004418     -0.003468     -0.000441     -0.000637         -0.094485     -0.250311      0.014002      0.008999      0.001638      0.001056     -0.000179     -0.000292         -0.164779     -0.152541      0.002204      0.007073      0.000177      0.000752      0.000008      0.000031         -0.257303     -0.257952     -0.004495     -0.004412     -0.000514     -0.000496     -0.000024     -0.000023        -12.716112     -3.174893     -0.335026      -0.005805    0.000101      -0.005754
 a      3.0     1.8    132.000000         46.063022     44.801877     45.147350     45.333414     45.296200       -0.001719      0.000080      0.000520      0.000471      0.000590       -0.000213     -0.000288     -0.000065     -0.000014      0.000004       -0.000010     -0.000014     -0.000004      0.000000     -0.000002        -57.762202    -77.045475    -82.766054    -83.320521    -83.873943       -1.907282     -2.025138     -2.039765     -2.043573     -2.041583       -0.214464     -0.221195     -0.219984     -0.218980     -0.218560       -0.003033     -0.003343     -0.003356     -0.003346     -0.003353         -0.469843     -0.714023     -0.026328     -0.021443     -0.002883     -0.002256     -0.000286     -0.000376          0.019210     -0.087427      0.009241      0.006039      0.001070      0.000701     -0.000077     -0.000141         -0.059363     -0.001864      0.001418      0.004578      0.000128      0.000491      0.000006      0.000021         -0.120544     -0.122899     -0.002963     -0.002896     -0.000338     -0.000326     -0.000014     -0.000013        -40.389371     -2.049892     -0.219098      -0.003931    0.000048      -0.003934
 c      3.2     1.8    132.000000         17.597355     17.808051     17.774679     17.918966     17.902347       -0.000920     -0.000659      0.000064      0.000044      0.000130       -0.000121     -0.000176     -0.000035     -0.000012     -0.000001       -0.000002     -0.000003     -0.000003     -0.000005     -0.000022        -42.567516    -53.197458    -56.804590    -57.008096    -57.257980       -1.284296     -1.353615     -1.360378     -1.361335     -1.359821       -0.144840     -0.148865     -0.148093     -0.147411     -0.147127       -0.002033     -0.002167     -0.002179     -0.002159     -0.002161         -0.416964     -0.515193     -0.017604     -0.014219     -0.001939     -0.001512     -0.000175     -0.000218          0.062632     -0.006041      0.006246      0.004131      0.000720      0.000477     -0.000034     -0.000070         -0.014134      0.044418      0.000916      0.003048      0.000090      0.000330      0.000004      0.000013         -0.067256     -0.069660     -0.002002     -0.001953     -0.000229     -0.000220     -0.000008     -0.000008        -40.292732     -1.365137     -0.147478      -0.002475    0.000024      -0.002485
 c      3.4     1.8    132.000000          6.546466      7.041047      6.999370      7.066599      7.062804       -0.000897     -0.000699     -0.000093     -0.000003      0.000014       -0.000087     -0.000124     -0.000025     -0.000006      0.000005        0.000000      0.000000      0.000000     -0.000002      0.000000        -30.986437    -37.046974    -39.225534    -39.361468    -39.462800       -0.886743     -0.929128     -0.932019     -0.931714     -0.930584       -0.100205     -0.102779     -0.102230     -0.101745     -0.101552       -0.001289     -0.001350     -0.001359     -0.001343     -0.001341         -0.341941     -0.372138     -0.012081     -0.009688     -0.001338     -0.001040     -0.000105     -0.000127          0.071972      0.026998      0.004319      0.002882      0.000496      0.000332     -0.000016     -0.000037          0.002413      0.051641      0.000600      0.002084      0.000063      0.000228      0.000003      0.000008         -0.043646     -0.045264     -0.001385     -0.001349     -0.000159     -0.000153     -0.000005     -0.000005        -32.890056     -0.934037     -0.101785      -0.001515    0.000013      -0.001520
 c      3.6     1.8    132.000000          2.461222      2.741640      2.759840      2.779535      2.781496       -0.000901     -0.000629     -0.000126     -0.000005     -0.000039       -0.000070     -0.000096     -0.000019     -0.000002     -0.000029       -0.000001      0.000000      0.000002     -0.000003      0.000013        -22.491704    -26.112266    -27.364558    -27.501664    -27.535387       -0.625937     -0.652720     -0.653635     -0.652874     -0.652013       -0.070839     -0.072560     -0.072139     -0.071788     -0.071651       -0.000801     -0.000833     -0.000837     -0.000829     -0.000825         -0.269068     -0.269441     -0.008488     -0.006762     -0.000944     -0.000732     -0.000063     -0.000075          0.067179      0.035743      0.003049      0.002048      0.000349      0.000236     -0.000008     -0.000020          0.006997      0.045822      0.000399      0.001459      0.000044      0.000160      0.000002      0.000005         -0.031025     -0.031829     -0.000979     -0.000952     -0.000112     -0.000108     -0.000003     -0.000003        -25.017553     -0.654305     -0.071842      -0.000921    0.000009      -0.000926
 c      3.8     1.8    132.000000          0.981383      1.044148      1.086178      1.090155      1.093425       -0.000756     -0.000537     -0.000114     -0.000019      0.000021       -0.000056     -0.000078     -0.000013     -0.000005      0.000055        0.000000      0.000000     -0.000003      0.000018      0.000014        -16.396911    -18.647907    -19.350207    -19.479985    -19.485941       -0.450977     -0.467975     -0.467904     -0.467050     -0.466381       -0.051068     -0.052240     -0.051906     -0.051649     -0.051548       -0.000499     -0.000516     -0.000518     -0.000513     -0.000512         -0.207263     -0.195885     -0.006087     -0.004821     -0.000680     -0.000525     -0.000039     -0.000045          0.057603      0.034173      0.002194      0.001481      0.000251      0.000171     -0.000004     -0.000011          0.007346      0.036918      0.000269      0.001043      0.000031      0.000115      0.000001      0.000003         -0.022972     -0.023278     -0.000706     -0.000685     -0.000081     -0.000078     -0.000002     -0.000002        -18.541616     -0.467849     -0.051602      -0.000569    0.000005      -0.000573
 d      4.0     1.8    132.000000          0.420892      0.390156      0.424046      0.426480      0.429013       -0.000555     -0.000431     -0.000099     -0.000005     -0.000013       -0.000044     -0.000063     -0.000012     -0.000002     -0.000042        0.000000      0.000000      0.000001     -0.000004     -0.000004        -12.060149    -13.497450    -13.896475    -14.001513    -13.998078       -0.331063     -0.341623     -0.341098     -0.340294     -0.339770       -0.037469     -0.038270     -0.038002     -0.037811     -0.037736       -0.000315     -0.000324     -0.000324     -0.000324     -0.000321         -0.158122     -0.143320     -0.004442     -0.003503     -0.000498     -0.000384     -0.000024     -0.000027          0.047275      0.029209      0.001607      0.001089      0.000184      0.000126     -0.000002     -0.000007          0.006503      0.028509      0.000185      0.000759      0.000022      0.000084      0.000001      0.000002         -0.017277     -0.017363     -0.000518     -0.000502     -0.000060     -0.000057     -0.000001     -0.000001        -13.659483     -0.340789     -0.037856      -0.000354    0.000005      -0.000361
 c      4.4     1.8    132.000000          0.075860      0.056503      0.061402      0.065036      0.065634       -0.000241     -0.000240     -0.000073     -0.000012     -0.000017       -0.000026     -0.000039     -0.000008     -0.000001      0.000022        0.000000      0.000000      0.000001     -0.000003     -0.000016         -6.740842     -7.367021     -7.513100     -7.562773     -7.558215       -0.187061     -0.190718     -0.190012     -0.189414     -0.189094       -0.021109     -0.021484     -0.021315     -0.021203     -0.021160       -0.000132     -0.000135     -0.000134     -0.000134     -0.000133         -0.091761     -0.078835     -0.002473     -0.001942     -0.000280     -0.000214     -0.000010     -0.000011          0.029861      0.019015      0.000902      0.000614      0.000103      0.000071     -0.000001     -0.000003          0.004490      0.016380      0.000096      0.000422      0.000012      0.000047      0.000000      0.000001         -0.010003     -0.009968     -0.000291     -0.000282     -0.000034     -0.000032      0.000000      0.000000         -7.533821     -0.189611     -0.021178      -0.000147    0.000001      -0.000149
 c      4.8     1.8    132.000000          0.005121      0.009836      0.008132      0.009832      0.009957       -0.000090     -0.000117     -0.000049     -0.000005      0.000104       -0.000014     -0.000019     -0.000004     -0.000005      0.000085        0.000001     -0.000001      0.000001      0.000000     -0.000097         -3.935771     -4.241543     -4.301433     -4.321364     -4.318393       -0.111002     -0.112167     -0.111613     -0.111204     -0.111007       -0.012504     -0.012688     -0.012585     -0.012518     -0.012492       -0.000059     -0.000060     -0.000060     -0.000060     -0.000059         -0.054293     -0.045273     -0.001450     -0.001136     -0.000165     -0.000127     -0.000004     -0.000005          0.018371      0.011946      0.000533      0.000364      0.000061      0.000042      0.000000     -0.000001          0.002885      0.009555      0.000057      0.000248      0.000007      0.000028      0.000000      0.000000         -0.005989     -0.005915     -0.000172     -0.000166     -0.000020     -0.000019      0.000000      0.000000         -4.330088     -0.111177     -0.012430      -0.000064    0.000001      -0.000065
 d      5.2     1.8    132.000000         -0.002373      0.001110      0.001159      0.001366      0.001502       -0.000030     -0.000052     -0.000028      0.000000     -0.000004       -0.000007     -0.000009     -0.000003      0.000027      0.000015        0.000000      0.000001      0.000002     -0.000009     -0.000018         -2.399738     -2.561912     -2.586820     -2.594557     -2.592302       -0.068365     -0.068881     -0.068513     -0.068239     -0.068113       -0.007717     -0.007816     -0.007755     -0.007713     -0.007698       -0.000028     -0.000029     -0.000028     -0.000028     -0.000029         -0.033144     -0.027154     -0.000890     -0.000695     -0.000102     -0.000078     -0.000002     -0.000002          0.011456      0.007574      0.000329      0.000225      0.000038      0.000026      0.000000     -0.000001          0.001766      0.005784      0.000039      0.000152      0.000005      0.000017      0.000000      0.000000         -0.003711     -0.003636     -0.000106     -0.000102     -0.000012     -0.000012      0.000000      0.000000         -2.602499     -0.068277     -0.007697      -0.000034    0.000002      -0.000031
 a      1.4     2.0    132.000000      72593.537314  71692.875020  71589.666303  71551.695075  71548.691587      116.653126    113.238639    114.375539    114.418725    114.379489        0.614134      0.687563      0.739109      0.755105      0.755603       14.992647     14.739306     14.541699     14.656300     14.673353        305.888237  -1415.793331  -2101.130816  -2368.887838  -2485.973290      -81.801201   -113.065120   -121.175119   -122.756925   -123.764287      -15.856135    -17.138543    -17.238854    -17.178511    -17.164475        8.761449      6.630547      5.410242      5.062989      4.921951         -6.384238     -8.578959     -0.550202     -1.018037     -0.215988     -0.187351      0.406408      0.116454         17.350202     11.323714     -0.080166     -0.253299      0.072267      0.028567     -0.280912     -0.206520        -10.999504    -84.098392     -0.153589     -0.146969      0.009801      0.037251     -0.067911     -0.104379       -209.463578   -209.543135     -0.258661     -0.257973     -0.022116     -0.021626      0.044350      0.040110      68576.691765    -12.711407    -16.527177      19.138023    0.231751      17.946179
 a      1.6     2.0    132.000000      28792.157333  28597.075353  28517.377911  28505.589799  28504.000987       17.534349     17.865334     17.789692     17.915177     17.901350       -0.009654      0.040691      0.050925      0.056058      0.056245        1.417317      1.485417      1.406501      1.384682      1.393421        136.627141   -812.007547  -1211.186162  -1355.908784  -1420.353223      -44.207829    -53.679703    -56.853906    -57.118226    -57.338006       -6.811068     -7.243279     -7.267262     -7.237727     -7.227876        1.546654      1.279138      1.053410      0.973669      0.953297          0.195307     -6.187440     -0.450750     -0.527900     -0.096374     -0.079801      0.069614      0.019568          5.934119      3.669406      0.071261     -0.008927      0.035280      0.017296     -0.053911     -0.037237         -9.106854    -41.223789     -0.009689      0.047106      0.004609      0.016745     -0.007283     -0.010703        -83.357044    -83.157232     -0.068256     -0.069842     -0.010185     -0.009929      0.003729      0.002923      26851.207983    -40.341603     -7.209085       2.277206    0.035783       2.344308
 a      1.8     2.0    132.000000      11414.777805  11434.273283  11390.851948  11386.642317  11385.627681        2.481249      2.758189      2.764736      2.779782      2.781220       -0.020582     -0.005014      0.003362      0.003940      0.004136        0.120614      0.144605      0.142964      0.126137      0.127317        -16.224919   -556.877340   -776.246442   -855.266557   -889.328866      -23.018938    -26.293348    -27.375301    -27.536235    -27.569212       -3.237441     -3.404880     -3.407525     -3.394941     -3.389123        0.368385      0.330171      0.292300      0.269530      0.265132          1.749405     -4.585054     -0.281081     -0.274431     -0.045555     -0.036971      0.014615      0.002819          0.890881      0.102141      0.071966      0.034221      0.017159      0.009254     -0.013482     -0.009161         -5.720292    -19.529379      0.008774      0.046983      0.001862      0.007864     -0.000916     -0.001282        -32.276588    -32.110982     -0.031525     -0.031985     -0.004974     -0.004835      0.000120      0.000029      10384.693907    -25.055843     -3.398768       0.375443    0.008033       0.386686
 a      2.0     2.0    132.000000       4512.449320   4569.314870   4554.917715   4551.380015   4550.951485        0.424058      0.398306      0.426218      0.426827      0.429034       -0.009271     -0.004902     -0.000279      0.000198      0.000305        0.008344      0.013014      0.014605      0.011319      0.010891        -94.754144   -414.657876   -526.842580   -569.367814   -586.687982      -12.237455    -13.561798    -13.906832    -14.012789    -14.010015       -1.676423     -1.750054     -1.745731     -1.739905     -1.736669        0.102097      0.093105      0.085836      0.080246      0.078904          1.584303     -3.405772     -0.162534     -0.145332     -0.023210     -0.018653      0.003237     -0.000416         -0.847610     -1.149310      0.049736      0.028507      0.008796      0.005040     -0.004271     -0.003361         -3.170496     -8.912512      0.007260      0.028962      0.000723      0.003984     -0.000172     -0.000200        -12.192868    -12.104936     -0.017483     -0.017463     -0.002596     -0.002518     -0.000113     -0.000121       3910.317895    -13.675042     -1.742300       0.082680    0.002432       0.083630
 a      2.2     2.0    132.000000       1784.921279   1821.964989   1819.928461   1817.611627   1817.467136        0.073234      0.058258      0.062678      0.065180      0.065630       -0.002954     -0.003542     -0.000435     -0.000026      0.000003       -0.000271      0.000813      0.001428      0.001109      0.000928       -119.658146   -309.881061   -365.733810   -387.346736   -396.078814       -6.804452     -7.392524     -7.520448     -7.566744     -7.562433       -0.927019     -0.965252     -0.960297     -0.956710     -0.954987        0.026181      0.023019      0.021203      0.019823      0.019405          0.861541     -2.526019     -0.093430     -0.079712     -0.012702     -0.010112      0.000397     -0.000958         -1.026911     -1.231951      0.031010      0.018703      0.004801      0.002871     -0.001546     -0.001512         -1.646226     -3.874703      0.004710      0.016566      0.000366      0.002168     -0.000042     -0.000023         -4.522381     -4.482956     -0.010094     -0.010024     -0.001445     -0.001398     -0.000076     -0.000076       1394.855871     -7.539709     -0.958018       0.016642    0.000810       0.016498
 a      2.4     2.0    132.000000        713.367155    723.522207    725.720704    724.591113    724.530892        0.004768      0.009806      0.008592      0.009883      0.009973       -0.001127     -0.001347     -0.000392     -0.000026     -0.000057       -0.000249     -0.000113      0.000101      0.000127      0.000141       -114.772039   -225.912845   -254.354520   -264.499953   -268.953851       -3.961592     -4.253101     -4.305371     -4.322808     -4.319964       -0.540873     -0.562509     -0.559155     -0.556738     -0.555761        0.004163      0.002635      0.002111      0.001724      0.001607          0.165294     -1.862199     -0.054936     -0.045675     -0.007376     -0.005822     -0.000266     -0.000818         -0.684822     -0.895621      0.018887      0.011798      0.002772      0.001715     -0.000596     -0.000717         -0.818926     -1.567751      0.002951      0.009633      0.000262      0.001255     -0.000008      0.000016         -1.668780     -1.654573     -0.006030     -0.005943     -0.000849     -0.000819     -0.000042     -0.000042        442.231538     -4.332479     -0.557498      -0.000247    0.000287      -0.000312
 b      2.6     2.0    132.000000        288.289709    286.050570    288.623765    288.265177    288.203703       -0.002342      0.001352      0.001240      0.001389      0.001509       -0.000458     -0.000455     -0.000149     -0.000015      0.000008       -0.000062     -0.000066     -0.000018      0.000010     -0.000019        -97.081522   -160.396381   -175.820192   -180.151341   -182.432792       -2.410560     -2.567333     -2.588668     -2.595128     -2.592885       -0.331123     -0.342912     -0.340942     -0.339424     -0.338811       -0.001401     -0.002178     -0.002318     -0.002426     -0.002464         -0.268906     -1.361633     -0.033399     -0.027342     -0.004489     -0.003522     -0.000323     -0.000563         -0.325121     -0.523838      0.011694      0.007499      0.001681      0.001068     -0.000240     -0.000342         -0.385435     -0.561821      0.001821      0.005817      0.000189      0.000763      0.000002      0.000021         -0.630870     -0.627251     -0.003729     -0.003649     -0.000522     -0.000503     -0.000023     -0.000023         98.947114     -2.603444     -0.339748      -0.003551    0.000122      -0.003516
 b      2.8     2.0    132.000000        116.430152    112.998379    114.378900    114.439346    114.381213       -0.001138     -0.000491      0.000203      0.000140      0.000178       -0.000211     -0.000253     -0.000047     -0.000015     -0.000075       -0.000013     -0.000019     -0.000013      0.000008      0.000058        -76.471658   -111.685343   -120.793517   -122.437028   -123.584191       -1.527884     -1.614226     -1.623026     -1.624929     -1.623211       -0.210912     -0.217290     -0.216098     -0.215141     -0.214739       -0.002146     -0.002515     -0.002540     -0.002559     -0.002575         -0.448889     -0.988191     -0.021018     -0.017033     -0.002840     -0.002219     -0.000244     -0.000352         -0.094447     -0.250302      0.007458      0.004868      0.001062      0.000689     -0.000100     -0.000164         -0.164906     -0.152590      0.001119      0.003644      0.000128      0.000483      0.000004      0.000017         -0.257290     -0.257952     -0.002379     -0.002321     -0.000333     -0.000321     -0.000013     -0.000013        -12.715778     -1.629823     -0.215367      -0.003170    0.000058      -0.003168
 c      3.0     2.0    132.000000         46.062233     44.801411     45.147670     45.333617     45.296193       -0.000860     -0.000713     -0.000060      0.000001      0.000039       -0.000134     -0.000169     -0.000028     -0.000008      0.000002       -0.000002     -0.000006     -0.000002      0.000000     -0.000024        -57.751894    -77.038382    -82.764060    -83.318557    -83.872568       -1.001595     -1.050879     -1.054386     -1.054337     -1.053088       -0.138683     -0.142390     -0.141589     -0.140939     -0.140673       -0.001708     -0.001870     -0.001876     -0.001868     -0.001876         -0.469645     -0.713844     -0.013673     -0.010993     -0.001857     -0.001447     -0.000160     -0.000210          0.019216     -0.087417      0.004898      0.003237      0.000694      0.000457     -0.000044     -0.000080         -0.059463     -0.001897      0.000698      0.002361      0.000085      0.000316      0.000003      0.000011         -0.120532     -0.122894     -0.001563     -0.001523     -0.000219     -0.000211     -0.000008     -0.000007        -40.388637     -1.057093     -0.141014      -0.002205    0.000029      -0.002201
 c      3.2     2.0    132.000000         17.597077     17.807793     17.774709     17.919036     17.902355       -0.000912     -0.000636     -0.000127     -0.000006      0.000064       -0.000099     -0.000127     -0.000021     -0.000006      0.000026       -0.000001     -0.000002      0.000002      0.000003     -0.000018        -42.562241    -53.193984    -56.803296    -57.007177    -57.257131       -0.675443     -0.704911     -0.706003     -0.705246     -0.704331       -0.093701     -0.096029     -0.095458     -0.094994     -0.094814       -0.001155     -0.001224     -0.001230     -0.001217     -0.001220         -0.416833     -0.515086     -0.009171     -0.007318     -0.001251     -0.000971     -0.000099     -0.000123          0.062633     -0.006036      0.003303      0.002203      0.000466      0.000311     -0.000020     -0.000040         -0.014195      0.044397      0.000443      0.001577      0.000057      0.000213      0.000002      0.000007         -0.067247     -0.069655     -0.001056     -0.001028     -0.000148     -0.000143     -0.000004     -0.000004        -40.291867     -0.706761     -0.095012      -0.001401    0.000014      -0.001394
 c      3.4     2.0    132.000000          6.546459      7.041011      6.999374      7.066608      7.062813       -0.000777     -0.000535     -0.000117     -0.000008      0.000004       -0.000077     -0.000101     -0.000017     -0.000001     -0.000003        0.000000     -0.000002      0.000000     -0.000003      0.000012        -30.983717    -37.045410    -39.224833    -39.361054    -39.462368       -0.467411     -0.485236     -0.485208     -0.484304     -0.483617       -0.064869     -0.066394     -0.065969     -0.065635     -0.065509       -0.000734     -0.000766     -0.000771     -0.000761     -0.000760         -0.341854     -0.372073     -0.006316     -0.005005     -0.000865     -0.000669     -0.000060     -0.000071          0.071972      0.026999      0.002282      0.001532      0.000321      0.000216     -0.000009     -0.000021          0.002382      0.051629      0.000285      0.001082      0.000039      0.000147      0.000002      0.000004         -0.043641     -0.045260     -0.000731     -0.000710     -0.000103     -0.000099     -0.000003     -0.000003        -32.889533     -0.485184     -0.065658      -0.000858    0.000007      -0.000858
 c      3.6     2.0    132.000000          2.461279      2.741705      2.759856      2.779532      2.781497       -0.000547     -0.000420     -0.000099     -0.000008     -0.000001       -0.000059     -0.000079     -0.000015      0.000000      0.000021       -0.000001     -0.000001      0.000002     -0.000004      0.000018        -22.490220    -26.111596    -27.364241    -27.501465    -27.535198       -0.331149     -0.341652     -0.341131     -0.340295     -0.339773       -0.045903     -0.046918     -0.046591     -0.046350     -0.046259       -0.000458     -0.000474     -0.000476     -0.000471     -0.000470         -0.269008     -0.269402     -0.004445     -0.003505     -0.000611     -0.000471     -0.000036     -0.000042          0.067179      0.035743      0.001611      0.001087      0.000226      0.000153     -0.000004     -0.000011          0.006983      0.045816      0.000188      0.000759      0.000026      0.000104      0.000001      0.000003         -0.031022     -0.031827     -0.000518     -0.000502     -0.000073     -0.000070     -0.000002     -0.000002        -25.017344     -0.340790     -0.046335      -0.000525    0.000005      -0.000529
 c      3.8     2.0    132.000000          0.981414      1.044212      1.086198      1.090157      1.093422       -0.000348     -0.000304     -0.000082     -0.000009      0.000023       -0.000044     -0.000062     -0.000011      0.000003      0.000046        0.000001      0.000001      0.000000     -0.000009     -0.000056        -16.395999    -18.647640    -19.350092    -19.479896    -19.485854       -0.239452     -0.245382     -0.244693     -0.243986     -0.243587       -0.033123     -0.033800     -0.033546     -0.033370     -0.033303       -0.000286     -0.000295     -0.000295     -0.000293     -0.000293         -0.207220     -0.195861     -0.003188     -0.002506     -0.000440     -0.000338     -0.000022     -0.000025          0.057603      0.034173      0.001160      0.000786      0.000163      0.000111     -0.000002     -0.000007          0.007340      0.036914      0.000128      0.000544      0.000018      0.000074      0.000001      0.000002         -0.022970     -0.023276     -0.000373     -0.000362     -0.000053     -0.000051     -0.000001     -0.000001        -18.541518     -0.244239     -0.033323      -0.000327    0.000002      -0.000330
 d      4.0     2.0    132.000000          0.420889      0.390189      0.424067      0.426481      0.429011       -0.000208     -0.000209     -0.000068     -0.000009     -0.000017       -0.000032     -0.000045     -0.000008     -0.000002      0.000037        0.000000     -0.000001     -0.000001      0.000006     -0.000014        -12.059544    -13.497352    -13.896459    -14.001484    -13.998030       -0.176145     -0.179364     -0.178676     -0.178098     -0.177793       -0.024317     -0.024770     -0.024574     -0.024444     -0.024396       -0.000181     -0.000185     -0.000185     -0.000184     -0.000182         -0.158091     -0.143306     -0.002326     -0.001825     -0.000323     -0.000248     -0.000014     -0.000016          0.047275      0.029209      0.000850      0.000578      0.000119      0.000082     -0.000001     -0.000004          0.006500      0.028507      0.000091      0.000397      0.000013      0.000054      0.000000      0.000001         -0.017276     -0.017362     -0.000274     -0.000265     -0.000039     -0.000037     -0.000001     -0.000001        -13.659405     -0.178275     -0.024407      -0.000199    0.000003      -0.000208
 c      4.4     2.0    132.000000          0.075841      0.056484      0.061405      0.065040      0.065636       -0.000067     -0.000091     -0.000041     -0.000012     -0.000029       -0.000015     -0.000021     -0.000006     -0.000002     -0.000007        0.000000     -0.000001     -0.000002      0.000000      0.000004         -6.740626     -7.367012     -7.513135     -7.562783     -7.558203       -0.099336     -0.100292     -0.099789     -0.099415     -0.099238       -0.013695     -0.013907     -0.013794     -0.013720     -0.013693       -0.000076     -0.000077     -0.000077     -0.000077     -0.000076         -0.091748     -0.078829     -0.001296     -0.001015     -0.000181     -0.000139     -0.000006     -0.000006          0.029861      0.019015      0.000477      0.000326      0.000067      0.000046      0.000000     -0.000002          0.004489      0.016380      0.000053      0.000221      0.000008      0.000031      0.000000      0.000000         -0.010002     -0.009968     -0.000154     -0.000149     -0.000022     -0.000021      0.000000      0.000000         -7.533773     -0.099513     -0.013725      -0.000083    0.000001      -0.000084
 d      4.8     2.0    132.000000          0.005109      0.009815      0.008129      0.009835      0.009960       -0.000019     -0.000036     -0.000021     -0.000009      0.000011       -0.000007     -0.000008     -0.000003     -0.000002      0.000019        0.000001      0.000000     -0.000001      0.000004      0.000009         -3.935731     -4.241550     -4.301458     -4.321375     -4.318393       -0.058574     -0.059038     -0.058727     -0.058488     -0.058381       -0.008101     -0.008210     -0.008148     -0.008105     -0.008089       -0.000034     -0.000034     -0.000034     -0.000033     -0.000036         -0.054289     -0.045271     -0.000763     -0.000595     -0.000107     -0.000082     -0.000002     -0.000003          0.018371      0.011946      0.000282      0.000193      0.000040      0.000027      0.000000     -0.000001          0.002884      0.009555      0.000035      0.000130      0.000005      0.000018      0.000000      0.000000         -0.005989     -0.005914     -0.000091     -0.000088     -0.000013     -0.000012      0.000000      0.000000         -4.330067     -0.058507     -0.008084      -0.000042    0.000003      -0.000037
 a      1.4     2.3    132.000000      72591.997917  71693.353156  71590.433904  71551.759913  71548.682868       15.869693     16.304946     16.214202     16.324564     16.312700        0.024730      0.095374      0.105785      0.112547      0.112765        3.105656      3.237506      3.099481      3.068714      3.082945        308.753845  -1415.160396  -2100.543662  -2368.555655  -2485.816424      -43.067108    -51.846208    -54.788224    -55.034879    -55.231916       -8.461824     -9.001521     -9.047742     -9.015293     -9.004099        2.126260      1.556016      1.112217      0.960689      0.921610         -6.336240     -8.571675     -0.447842     -0.512587     -0.119739     -0.099261      0.103820      0.009420         17.350587     11.321884      0.074141     -0.004568      0.042767      0.020108     -0.089579     -0.063947        -10.991283    -84.098105     -0.006070      0.049355      0.006316      0.020704     -0.012506     -0.017314       -209.465297   -209.545185     -0.065005     -0.066729     -0.012451     -0.012153      0.004309      0.002889      68576.581125    -39.762724     -8.941202       3.849907    0.067735       4.023437
 a      1.6     2.3    132.000000      28792.705121  28596.781483  28517.403403  28505.633423  28503.997390        1.704255      1.888209      1.907155      1.912676      1.914862       -0.021786     -0.003271      0.005656      0.006134      0.006379        0.185065      0.222997      0.222082      0.197418      0.198598        138.269493   -811.478486  -1210.996919  -1355.780620  -1420.281987      -20.323571    -22.967213    -23.796719    -23.949966    -23.970042       -3.639305     -3.819663     -3.826016     -3.814312     -3.808163        0.478789      0.418113      0.365096      0.329606      0.323314          0.231630     -6.184033     -0.254973     -0.241964     -0.051375     -0.041617      0.017799      0.002265          5.931276      3.666360      0.068292      0.034169      0.019212      0.010148     -0.015977     -0.009636         -9.111910    -41.223447      0.009060      0.043496      0.002311      0.008831     -0.000759     -0.000934        -83.356104    -83.157060     -0.027899     -0.028172     -0.005550     -0.005402     -0.000293     -0.000426      26851.186065    -22.269819     -3.818232       0.500499    0.011165       0.563114
 a      1.8     2.3    132.000000      11415.351014  11434.229979  11390.805148  11386.661174  11385.627163        0.235964      0.201576      0.220298      0.221186      0.222641       -0.008253     -0.003766     -0.000214      0.000268      0.000352        0.007126      0.014371      0.016577      0.012942      0.012180        -15.606752   -556.537763   -776.168597   -855.217184   -889.293634       -9.949258    -10.908998    -11.137254    -11.220190    -11.215757       -1.743829     -1.811872     -1.809721     -1.804467     -1.801268        0.158024      0.145614      0.136824      0.129568      0.127746          1.769529     -4.582080     -0.134949     -0.117457     -0.024202     -0.019322      0.004949      0.000695          0.889524      0.099843      0.042815      0.024689      0.009183      0.005169     -0.004550     -0.002938         -5.723863    -19.530237      0.006394      0.023938      0.000891      0.004137     -0.000147     -0.000200        -32.275761    -32.110448     -0.014409     -0.014343     -0.002685     -0.002608     -0.000167     -0.000176      10384.702860    -11.063031     -1.807359       0.133662    0.003151       0.140124
 a      2.0     2.3    132.000000       4512.588418   4569.393391   4554.898907   4551.386551   4550.951991        0.023011      0.023647      0.023597      0.025483      0.025656       -0.001932     -0.002262     -0.000336     -0.000008     -0.000027       -0.000999      0.000246      0.001162      0.000949      0.000589        -94.545186   -414.522823   -526.805260   -569.340474   -586.670227       -5.179325     -5.574879     -5.653096     -5.681721     -5.678385       -0.905333     -0.938313     -0.934551     -0.931525     -0.929919        0.051469      0.046980      0.044705      0.043217      0.042698          1.590196     -3.402776     -0.071946     -0.060117     -0.012411     -0.009848      0.001383     -0.000061         -0.847620     -1.150576      0.024506      0.014769      0.004745      0.002777     -0.001672     -0.001338         -3.171532     -8.912964      0.003786      0.012611      0.000447      0.002113     -0.000064     -0.000080        -12.192938    -12.104642     -0.007783     -0.007696     -0.001406     -0.001361     -0.000067     -0.000068       3910.323324     -5.683918     -0.933075       0.040553    0.000948       0.040796
 a      2.2     2.3    132.000000       1784.927973   1822.008828   1819.937829   1817.610370   1817.468251       -0.001971      0.002865      0.002394      0.002818      0.002914       -0.000874     -0.000626     -0.000257     -0.000021     -0.000006       -0.000303     -0.000280     -0.000010      0.000092      0.000037       -119.558570   -309.835610   -365.712537   -387.333389   -396.070100       -2.862873     -3.049736     -3.077734     -3.086744     -3.084404       -0.501149     -0.519613     -0.516977     -0.515026     -0.514147        0.014330      0.012541      0.011768      0.011373      0.011230          0.862786     -2.524105     -0.039823     -0.032625     -0.006844     -0.005385      0.000218     -0.000356         -1.026550     -1.232454      0.013983      0.008715      0.002613      0.001581     -0.000664     -0.000659         -1.646481     -3.874817      0.002174      0.006925      0.000289      0.001163     -0.000025     -0.000021         -4.522602     -4.482926     -0.004404     -0.004315     -0.000786     -0.000759     -0.000032     -0.000033       1394.860823     -3.096697     -0.515778       0.009766    0.000311       0.009707
 b      2.4     2.3    132.000000        713.361344    723.530672    725.729895    724.590507    724.531162       -0.001278     -0.000339      0.000294      0.000233      0.000359       -0.000350     -0.000295     -0.000060     -0.000017      0.000049       -0.000060     -0.000095     -0.000050      0.000007     -0.000029       -114.711155   -225.890449   -254.342663   -264.493043   -268.949126       -1.672963     -1.766832     -1.776671     -1.779065     -1.777273       -0.294210     -0.303683     -0.302161     -0.300927     -0.300398        0.002595      0.001858      0.001597      0.001464      0.001421          0.166022     -1.861340     -0.023085     -0.018705     -0.003990     -0.003122     -0.000098     -0.000346         -0.684623     -0.895744      0.008241      0.005268      0.001516      0.000947     -0.000268     -0.000324         -0.819155     -1.567805      0.001247      0.003998      0.000179      0.000678     -0.000006      0.000003         -1.668836     -1.654606     -0.002600     -0.002536     -0.000464     -0.000447     -0.000018     -0.000018        442.234191     -1.784629     -0.301217       0.000560    0.000122       0.000536
 c      2.6     2.3    132.000000        288.285999    286.050097    288.626911    288.265652    288.203651       -0.000816     -0.000712     -0.000054      0.000003      0.000056       -0.000200     -0.000214     -0.000027     -0.000010     -0.000018       -0.000013     -0.000025     -0.000021      0.000000     -0.000001        -97.045605   -160.381900   -175.813991   -180.146990   -182.430061       -1.024129     -1.073389     -1.076622     -1.076587     -1.075327       -0.180883     -0.185856     -0.184806     -0.184011     -0.183676       -0.000490     -0.000825     -0.000891     -0.000934     -0.000950         -0.268296     -1.361218     -0.013996     -0.011250     -0.002435     -0.001898     -0.000140     -0.000250         -0.325069     -0.523848      0.005049      0.003289      0.000920      0.000590     -0.000111     -0.000158         -0.385671     -0.561876      0.000726      0.002415      0.000108      0.000414      0.000000      0.000008         -0.630852     -0.627263     -0.001597     -0.001556     -0.000285     -0.000275     -0.000010     -0.000010         98.947853     -1.079486     -0.184180      -0.001444    0.000055      -0.001454
 c      2.8     2.3    132.000000        116.427843    112.997595    114.379368    114.439731    114.381205       -0.000887     -0.000595     -0.000120     -0.000006     -0.000010       -0.000151     -0.000165     -0.000023     -0.000004      0.000021       -0.000002     -0.000006     -0.000008      0.000001     -0.000013        -76.452150   -111.676630   -120.790182   -122.434349   -123.582534       -0.651102     -0.678648     -0.679273     -0.678477     -0.677594       -0.115331     -0.118223     -0.117442     -0.116891     -0.116677       -0.000963     -0.001118     -0.001129     -0.001136     -0.001142         -0.448474     -0.987918     -0.008841     -0.007050     -0.001545     -0.001200     -0.000110     -0.000160         -0.094439     -0.250297      0.003206      0.002117      0.000581      0.000380     -0.000047     -0.000076         -0.165080     -0.152635      0.000433      0.001519      0.000067      0.000262      0.000002      0.000007         -0.257270     -0.257945     -0.001018     -0.000990     -0.000182     -0.000175     -0.000006     -0.000006        -12.715313     -0.680022     -0.116947      -0.001416    0.000026      -0.001404
 c      3.0     2.3    132.000000         46.061426     44.801004     45.147716     45.333739     45.296217       -0.000720     -0.000480     -0.000106     -0.000008     -0.000017       -0.000112     -0.000133     -0.000020     -0.000002     -0.000029        0.000000     -0.000001      0.000000     -0.000004      0.000015        -57.741974    -77.033501    -82.762429    -83.317125    -83.871591       -0.428250     -0.443775     -0.443424     -0.442509     -0.441872       -0.075884     -0.077660     -0.077102     -0.076712     -0.076570       -0.000789     -0.000857     -0.000859     -0.000855     -0.000856         -0.469385     -0.713662     -0.005781     -0.004575     -0.001013     -0.000784     -0.000073     -0.000096          0.019217     -0.087415      0.002102      0.001401      0.000380      0.000252     -0.000020     -0.000037         -0.059563     -0.001928      0.000264      0.000989      0.000043      0.000172      0.000002      0.000005         -0.120517     -0.122886     -0.000670     -0.000650     -0.000120     -0.000116     -0.000004     -0.000003        -40.388105     -0.443316     -0.076780      -0.001004    0.000012      -0.000987
 c      3.2     2.3    132.000000         17.597014     17.807774     17.774743     17.919065     17.902369       -0.000455     -0.000360     -0.000087     -0.000012     -0.000015       -0.000080     -0.000099     -0.000017     -0.000004     -0.000016        0.000001      0.000000      0.000000     -0.000003      0.000029        -42.557338    -53.191486    -56.802603    -57.006467    -57.256607       -0.290381     -0.298691     -0.298027     -0.297213     -0.296747       -0.051334     -0.052452     -0.052055     -0.051780     -0.051682       -0.000539     -0.000567     -0.000570     -0.000563     -0.000560         -0.416669     -0.514973     -0.003887     -0.003061     -0.000684     -0.000528     -0.000046     -0.000057          0.062633     -0.006036      0.001418      0.000951      0.000255      0.000171     -0.000009     -0.000019         -0.014243      0.044379      0.000165      0.000664      0.000028      0.000116      0.000001      0.000003         -0.067238     -0.069649     -0.000453     -0.000439     -0.000081     -0.000078     -0.000002     -0.000002        -40.291497     -0.297637     -0.051813      -0.000638    0.000008      -0.000635
 c      3.4     2.3    132.000000          6.546591      7.041179      6.999411      7.066621      7.062817       -0.000254     -0.000241     -0.000075     -0.000007     -0.000063       -0.000055     -0.000069     -0.000013      0.000001     -0.000086        0.000000     -0.000001      0.000000     -0.000004      0.000073        -30.981131    -37.044313    -39.224555    -39.360720    -39.462104       -0.201953     -0.206137     -0.205430     -0.204771     -0.204428       -0.035587     -0.036300     -0.036014     -0.035818     -0.035748       -0.000345     -0.000357     -0.000359     -0.000355     -0.000354         -0.341745     -0.372007     -0.002677     -0.002102     -0.000473     -0.000364     -0.000028     -0.000033          0.071972      0.026999      0.000980      0.000661      0.000176      0.000119     -0.000004     -0.000010          0.002362      0.051619      0.000108      0.000457      0.000019      0.000080      0.000001      0.000002         -0.043635     -0.045256     -0.000314     -0.000304     -0.000056     -0.000054     -0.000001     -0.000001        -32.889317     -0.205047     -0.035908      -0.000399    0.000004      -0.000398
 c      3.6     2.3    132.000000          2.461397      2.741877      2.759898      2.779540      2.781499       -0.000134     -0.000149     -0.000058     -0.000013      0.000028       -0.000037     -0.000048     -0.000010     -0.000002      0.000068        0.000000      0.000000     -0.000001      0.000005     -0.000086        -22.488670    -26.111172    -27.364156    -27.501327    -27.535056       -0.143360     -0.145407     -0.144775     -0.144262     -0.144011       -0.025206     -0.025667     -0.025457     -0.025318     -0.025267       -0.000216     -0.000222     -0.000223     -0.000220     -0.000219         -0.268935     -0.269363     -0.001884     -0.001477     -0.000334     -0.000257     -0.000017     -0.000020          0.067179      0.035743      0.000692      0.000469      0.000124      0.000084     -0.000002     -0.000005          0.006976      0.045810      0.000075      0.000322      0.000014      0.000056      0.000000      0.000001         -0.031018     -0.031824     -0.000223     -0.000215     -0.000040     -0.000038     -0.000001     -0.000001        -25.017174     -0.144352     -0.025249      -0.000244    0.000003      -0.000248
 d      3.8     2.3    132.000000          0.981472      1.044321      1.086233      1.090160      1.093424       -0.000069     -0.000090     -0.000041     -0.000004     -0.000043       -0.000024     -0.000031     -0.000006     -0.000005     -0.000052        0.000000      0.000001     -0.000001     -0.000002      0.000064        -16.395005    -18.647467    -19.350103    -19.479852    -19.485773       -0.103512     -0.104564     -0.104050     -0.103657     -0.103473       -0.018191     -0.018495     -0.018342     -0.018242     -0.018208       -0.000135     -0.000138     -0.000138     -0.000137     -0.000135         -0.207172     -0.195838     -0.001352     -0.001059     -0.000241     -0.000185     -0.000010     -0.000012          0.057603      0.034173      0.000498      0.000339      0.000089      0.000061     -0.000001     -0.000003          0.007338      0.036911      0.000056      0.000231      0.000010      0.000041      0.000000      0.000001         -0.022968     -0.023274     -0.000161     -0.000155     -0.000029     -0.000028      0.000000      0.000000        -18.541375     -0.103772     -0.018299      -0.000147    0.000003      -0.000153
 c      4.0     2.3    132.000000          0.420899      0.390236      0.424086      0.426485      0.429016       -0.000035     -0.000052     -0.000028     -0.000014      0.000042       -0.000014     -0.000018     -0.000005     -0.000003      0.000027        0.000001      0.000000      0.000002      0.000012     -0.000061        -12.058931    -13.497260    -13.896502    -14.001479    -13.997987       -0.075859     -0.076497     -0.076102     -0.075801     -0.075662       -0.013347     -0.013553     -0.013444     -0.013371     -0.013344       -0.000085     -0.000087     -0.000087     -0.000086     -0.000087         -0.158062     -0.143292     -0.000989     -0.000773     -0.000176     -0.000135     -0.000006     -0.000007          0.047275      0.029209      0.000365      0.000249      0.000065      0.000045     -0.000001     -0.000002          0.006500      0.028505      0.000043      0.000169      0.000008      0.000030      0.000000      0.000000         -0.017275     -0.017361     -0.000118     -0.000114     -0.000021     -0.000020      0.000000      0.000000        -13.659297     -0.075800     -0.013343      -0.000097    0.000001      -0.000095
 d      4.4     2.3    132.000000          0.075831      0.056475      0.061406      0.065041      0.065635       -0.000008     -0.000017     -0.000010     -0.000008     -0.000047       -0.000005     -0.000006     -0.000001     -0.000022     -0.000008        0.000000      0.000000     -0.000002      0.000020      0.000023         -6.740465     -7.366977     -7.513165     -7.562798     -7.558195       -0.042413     -0.042831     -0.042612     -0.042432     -0.042357       -0.007503     -0.007607     -0.007553     -0.007513     -0.007498       -0.000036     -0.000036     -0.000036     -0.000032     -0.000035         -0.091739     -0.078824     -0.000554     -0.000431     -0.000099     -0.000076     -0.000003     -0.000003          0.029861      0.019015      0.000205      0.000141      0.000037      0.000025      0.000000     -0.000001          0.004488      0.016379      0.000027      0.000095      0.000005      0.000017      0.000000      0.000000         -0.010002     -0.009967     -0.000066     -0.000064     -0.000012     -0.000012      0.000000      0.000000         -7.533733     -0.042505     -0.007521      -0.000043    0.000004      -0.000038
 a      1.4     2.6    132.000000      72592.610702  71693.007842  71590.578782  71551.822276  71548.674269        2.048555      2.293144      2.298778      2.306045      2.307740       -0.023778      0.005297      0.015580      0.016337      0.016558        0.561611      0.644155      0.635856      0.592803      0.596126        310.964101  -1414.716942  -2100.306333  -2368.374403  -2485.730012      -21.755283    -24.609830    -25.528159    -25.681088    -25.706748       -4.764461     -5.006517     -5.021362     -5.007595     -5.000023        0.527585      0.369386      0.243296      0.163901      0.150321         -6.299481     -8.565208     -0.270898     -0.258590     -0.067813     -0.054894      0.017862     -0.014224         17.343229     11.319773      0.070999      0.033795      0.024956      0.012677     -0.027382     -0.017779        -10.988999    -84.096904      0.009710      0.045548      0.003704      0.011613     -0.000716      0.000333       -209.464568   -209.545350     -0.029705     -0.030116     -0.007189     -0.007016     -0.002247     -0.002499      68576.522402    -23.639311     -5.006957       0.684415    0.023393       1.011263
 a      1.6     2.6    132.000000      28793.849544  28596.651957  28517.361874  28505.651863  28503.995701        0.216241      0.183608      0.200959      0.201394      0.202686       -0.009532     -0.002906      0.000106      0.000613      0.000670        0.013928      0.027936      0.031586      0.025548      0.024421        139.025333   -811.131616  -1210.904820  -1355.716512  -1420.239584       -9.688055    -10.588522    -10.797857    -10.877455    -10.873025       -2.064630     -2.141427     -2.141692     -2.136219     -2.133084        0.222573      0.201395      0.188452      0.176074      0.173498          0.254774     -6.181600     -0.132052     -0.114219     -0.028816     -0.022992      0.006211      0.000806          5.928229      3.663191      0.042043      0.024018      0.010885      0.005990     -0.005478     -0.002929         -9.114026    -41.223972      0.006319      0.023328      0.001231      0.004908      0.000070      0.000154        -83.355354    -83.156574     -0.014041     -0.013963     -0.003156     -0.003075     -0.000497     -0.000501      26851.187896    -10.737952     -2.141278       0.190740    0.004342       0.225912
 a      1.8     2.6    132.000000      11415.550285  11434.330477  11390.789289  11386.667005  11385.626850        0.012292      0.016767      0.016095      0.017500      0.017567       -0.001504     -0.001670     -0.000281      0.000001      0.000027       -0.001779     -0.000084      0.001415      0.001169      0.000760        -15.432520   -556.390531   -776.127497   -855.186964   -889.273540       -4.665092     -5.000144     -5.062392     -5.085930     -5.082888       -0.990800     -1.024182     -1.021378     -1.018483     -1.016757        0.087484      0.080596      0.077605      0.075541      0.074798          1.775351     -4.578965     -0.065165     -0.053863     -0.013656     -0.010754      0.002447      0.000539          0.888935      0.097984      0.022342      0.013389      0.005234      0.003002     -0.001946     -0.001231         -5.724284    -19.530510      0.003480      0.011349      0.000575      0.002318     -0.000064     -0.000102        -32.276290    -32.110195     -0.007039     -0.006944     -0.001533     -0.001486     -0.000093     -0.000094      10384.708927     -5.092841     -1.020230       0.073130    0.001334       0.076917
 a      2.0     2.6    132.000000       4512.577900   4569.438811   4554.913076   4551.384580   4550.953009       -0.002066      0.001184      0.001210      0.001418      0.001505       -0.000917     -0.000366     -0.000170     -0.000023      0.000027       -0.000431     -0.000510     -0.000131      0.000032     -0.000048        -94.472179   -414.476601   -526.784023   -569.327270   -586.661049       -2.423747     -2.569853     -2.589144     -2.595348     -2.593218       -0.514691     -0.532741     -0.530472     -0.528732     -0.527838        0.029243      0.026643      0.025516      0.025059      0.024874          1.591067     -3.400945     -0.033773     -0.027434     -0.007061     -0.005535      0.000775      0.000088         -0.847401     -1.151290      0.011979      0.007409      0.002724      0.001611     -0.000800     -0.000636         -3.171669     -8.912922      0.001851      0.005840      0.000328      0.001196     -0.000044     -0.000058        -12.193379    -12.104667     -0.003741     -0.003656     -0.000807     -0.000779     -0.000027     -0.000029       3910.329513     -2.604140     -0.529529       0.023709    0.000392       0.024329
 a      2.2     2.6    132.000000       1784.916794   1822.012587   1819.947046   1817.610937   1817.468388       -0.000879     -0.000652      0.000080      0.000069      0.000128       -0.000360     -0.000276     -0.000031     -0.000011     -0.000005       -0.000091     -0.000146     -0.000090     -0.000012     -0.000014       -119.501942   -309.813650   -365.700184   -387.326956   -396.065701       -1.347525     -1.415481     -1.421307     -1.422282     -1.420756       -0.287414     -0.295990     -0.294611     -0.293499     -0.292990        0.008127      0.007256      0.006833      0.006667      0.006610          0.863660     -2.523431     -0.018555     -0.014933     -0.003904     -0.003047      0.000147     -0.000139         -1.026404     -1.232623      0.006713      0.004249      0.001504      0.000920     -0.000331     -0.000326         -1.646759     -3.874836      0.000994      0.003199      0.000177      0.000662     -0.000016     -0.000017         -4.522648     -4.482978     -0.002096     -0.002042     -0.000452     -0.000436     -0.000014     -0.000014       1394.862888     -1.426604     -0.293865       0.005901    0.000144       0.005997
 b      2.4     2.6    132.000000        713.356203    723.529984    725.731867    724.591718    724.531146       -0.000811     -0.000624     -0.000106     -0.000008     -0.000015       -0.000236     -0.000219     -0.000031     -0.000008      0.000014       -0.000019     -0.000038     -0.000030     -0.000006      0.000036       -114.672349   -225.877608   -254.335637   -264.489032   -268.946725       -0.790792     -0.824841     -0.826161     -0.825551     -0.824534       -0.169359     -0.173766     -0.172709     -0.171979     -0.171672        0.001538      0.001199      0.001069      0.001001      0.000981          0.166803     -1.860977     -0.010778     -0.008611     -0.002281     -0.001774     -0.000036     -0.000162         -0.684591     -0.895765      0.003935      0.002541      0.000873      0.000550     -0.000136     -0.000163         -0.819421     -1.567856      0.000551      0.001852      0.000096      0.000387     -0.000004     -0.000001         -1.668795     -1.654612     -0.001234     -0.001200     -0.000267     -0.000257     -0.000008     -0.000008        442.234508     -0.827672     -0.172124       0.000551    0.000061       0.000545
 c      2.6     2.6    132.000000        288.282778    286.050038    288.627032    288.266134    288.203729       -0.000749     -0.000457     -0.000104     -0.000005     -0.000003       -0.000180     -0.000188     -0.000026     -0.000006      0.000029       -0.000003     -0.000011     -0.000006      0.000005     -0.000016        -97.023473   -160.374577   -175.810249   -180.144403   -182.428725       -0.485444     -0.503505     -0.503222     -0.502313     -0.501616       -0.104156     -0.106683     -0.105887     -0.105381     -0.105191       -0.000187     -0.000345     -0.000376     -0.000398     -0.000403         -0.267779     -1.360933     -0.006571     -0.005209     -0.001397     -0.001082     -0.000067     -0.000122         -0.325065     -0.523848      0.002405      0.001578      0.000530      0.000342     -0.000057     -0.000080         -0.385850     -0.561916      0.000314      0.001125      0.000056      0.000236      0.000000      0.000004         -0.630827     -0.627250     -0.000759     -0.000737     -0.000165     -0.000158     -0.000005     -0.000005         98.947755     -0.503322     -0.105428      -0.000645    0.000026      -0.000637
 c      2.8     2.6    132.000000        116.426429    112.997470    114.379496    114.439835    114.381256       -0.000490     -0.000350     -0.000082     -0.000011      0.000024       -0.000126     -0.000144     -0.000021     -0.000004      0.000020        0.000000     -0.000003      0.000000      0.000003     -0.000045        -76.441171   -111.672350   -120.788506   -122.432894   -123.581784       -0.310315     -0.319464     -0.318729     -0.317901     -0.317409       -0.066477     -0.067963     -0.067403     -0.067056     -0.066929       -0.000471     -0.000545     -0.000550     -0.000554     -0.000557         -0.448156     -0.987724     -0.004163     -0.003281     -0.000889     -0.000685     -0.000054     -0.000079         -0.094439     -0.250297      0.001527      0.001013      0.000335      0.000220     -0.000024     -0.000039         -0.165177     -0.152662      0.000184      0.000711      0.000034      0.000150      0.000001      0.000004         -0.257255     -0.257934     -0.000485     -0.000470     -0.000105     -0.000101     -0.000003     -0.000003        -12.715328     -0.318348     -0.067062      -0.000694    0.000013      -0.000666
 c      3.0     2.6    132.000000         46.061137     44.801039     45.147833     45.333776     45.296230       -0.000257     -0.000238     -0.000069     -0.000012      0.000040       -0.000083     -0.000094     -0.000017     -0.000004      0.000031        0.000000      0.000000      0.000002      0.000002     -0.000064        -57.736837    -77.031219    -82.761826    -83.316390    -83.871169       -0.205206     -0.209444     -0.208680     -0.208014     -0.207667       -0.043799     -0.044685     -0.044302     -0.044064     -0.043979       -0.000396     -0.000428     -0.000430     -0.000427     -0.000428         -0.469191     -0.713547     -0.002722     -0.002138     -0.000584     -0.000449     -0.000037     -0.000048          0.019217     -0.087415      0.001002      0.000670      0.000219      0.000146     -0.000011     -0.000019         -0.059606     -0.001945      0.000112      0.000464      0.000022      0.000099      0.000001      0.000002         -0.120508     -0.122879     -0.000319     -0.000309     -0.000069     -0.000067     -0.000002     -0.000002        -40.388018     -0.208201     -0.044044      -0.000503    0.000006      -0.000485
 c      3.2     2.6    132.000000         17.597123     17.807964     17.774816     17.919092     17.902368       -0.000123     -0.000142     -0.000055     -0.000006      0.000000       -0.000051     -0.000056     -0.000011      0.000001     -0.000001       -0.000001      0.000000      0.000002     -0.000002     -0.000003        -42.554730    -53.190497    -56.802437    -57.006122    -57.256373       -0.139340     -0.141224     -0.140580     -0.140070     -0.139827       -0.029657     -0.030196     -0.029937     -0.029773     -0.029715       -0.000273     -0.000286     -0.000288     -0.000284     -0.000282         -0.416550     -0.514908     -0.001830     -0.001435     -0.000394     -0.000303     -0.000023     -0.000029          0.062633     -0.006036      0.000676      0.000455      0.000147      0.000099     -0.000005     -0.000010         -0.014257      0.044370      0.000074      0.000312      0.000015      0.000067      0.000001      0.000002         -0.067232     -0.069645     -0.000216     -0.000209     -0.000047     -0.000045     -0.000001     -0.000001        -40.291378     -0.140191     -0.029779      -0.000322    0.000004      -0.000319
 d      3.4     2.6    132.000000          6.546740      7.041383      6.999462      7.066636      7.062817       -0.000056     -0.000077     -0.000038     -0.000003      0.000116       -0.000030     -0.000034     -0.000007     -0.000001      0.000038       -0.000002     -0.000001      0.000000     -0.000002     -0.000044        -30.979626    -37.043931    -39.224548    -39.360576    -39.461970       -0.096657     -0.097574     -0.097081     -0.096701     -0.096520       -0.020564     -0.020903     -0.020727     -0.020611     -0.020568       -0.000176     -0.000181     -0.000182     -0.000180     -0.000183         -0.341673     -0.371970     -0.001262     -0.000988     -0.000273     -0.000209     -0.000014     -0.000017          0.071972      0.026999      0.000467      0.000316      0.000102      0.000069     -0.000002     -0.000005          0.002360      0.051614      0.000053      0.000216      0.000011      0.000046      0.000000      0.000001         -0.043632     -0.045254     -0.000150     -0.000145     -0.000033     -0.000031     -0.000001     -0.000001        -32.889180     -0.096634     -0.020568      -0.000211    0.000005      -0.000200
 d      3.6     2.6    132.000000          2.461490      2.742013      2.759935      2.779547      2.781501       -0.000027     -0.000041     -0.000023     -0.000006      0.000054       -0.000017     -0.000020     -0.000005     -0.000004     -0.000026        0.000001      0.000000     -0.000003      0.000004     -0.000050        -22.487772    -26.110993    -27.364196    -27.501279    -27.534980       -0.068304     -0.068880     -0.068521     -0.068240     -0.068116       -0.014556     -0.014780     -0.014660     -0.014579     -0.014552       -0.000110     -0.000113     -0.000113     -0.000112     -0.000110         -0.268893     -0.269342     -0.000891     -0.000696     -0.000193     -0.000148     -0.000009     -0.000010          0.067179      0.035743      0.000330      0.000224      0.000072      0.000049     -0.000001     -0.000003          0.006977      0.045808      0.000040      0.000152      0.000008      0.000032      0.000000      0.000001         -0.031016     -0.031822     -0.000106     -0.000103     -0.000023     -0.000022      0.000000      0.000000        -25.017048     -0.068226     -0.014609      -0.000122    0.000002      -0.000123
 d      3.8     2.6    132.000000          0.981511      1.044386      1.086253      1.090165      1.093427       -0.000012     -0.000021     -0.000013     -0.000008     -0.000009       -0.000009     -0.000010     -0.000003      0.000003     -0.000057        0.000000      0.000000      0.000001      0.000002      0.000112        -16.394502    -18.647354    -19.350142    -19.479845    -19.485732       -0.049104     -0.049565     -0.049308     -0.049101     -0.049012       -0.010495     -0.010649     -0.010568     -0.010508     -0.010491       -0.000069     -0.000071     -0.000070     -0.000072     -0.000069         -0.207149     -0.195826     -0.000641     -0.000499     -0.000139     -0.000106     -0.000005     -0.000006          0.057603      0.034173      0.000238      0.000162      0.000052      0.000035     -0.000001     -0.000002          0.007340      0.036910      0.000031      0.000110      0.000007      0.000023      0.000000      0.000000         -0.022967     -0.023274     -0.000077     -0.000074     -0.000017     -0.000016      0.000000      0.000000        -18.541280     -0.049137     -0.010574      -0.000073    0.000004      -0.000075
 d      4.0     2.6    132.000000          0.420910      0.390259      0.424095      0.426488      0.429015       -0.000005     -0.000010     -0.000007      0.000000     -0.000003       -0.000005     -0.000005     -0.000002      0.000003     -0.000009        0.000001      0.000000     -0.000001     -0.000009      0.000010        -12.058676    -13.497187    -13.896525    -14.001486    -13.997967       -0.035882     -0.036286     -0.036103     -0.035948     -0.035880       -0.007695     -0.007804     -0.007749     -0.007708     -0.007692       -0.000043     -0.000044     -0.000044     -0.000043     -0.000045         -0.158050     -0.143286     -0.000470     -0.000365     -0.000102     -0.000078     -0.000003     -0.000004          0.047275      0.029209      0.000175      0.000119      0.000038      0.000026      0.000000     -0.000001          0.006501      0.028505      0.000024      0.000080      0.000005      0.000017      0.000000      0.000000         -0.017274     -0.017360     -0.000056     -0.000054     -0.000012     -0.000012      0.000000      0.000000        -13.659240     -0.035964     -0.007715      -0.000052    0.000002      -0.000046
 a      1.4     3.0    132.000000      72596.033610  71692.706011  71590.578274  71551.841994  71548.669464        0.180055      0.153086      0.166704      0.166950      0.168014       -0.010321     -0.001985      0.000649      0.001163      0.001243        0.032353      0.060053      0.066386      0.057157      0.055443        312.507436  -1414.287503  -2100.168142  -2368.254216  -2485.665445       -9.157180     -9.967987    -10.153382    -10.225230    -10.220434       -2.390844     -2.477520     -2.479471     -2.474306     -2.470203        0.150367      0.109386      0.087123      0.062735      0.057421         -6.268406     -8.561637     -0.126204     -0.107732     -0.033722     -0.026767     -0.002537     -0.010772         17.333374     11.315400      0.040446      0.022841      0.012652      0.006777     -0.005646     -0.003101        -10.984474    -84.097149      0.006560      0.022113      0.003381      0.005705     -0.000589      0.001953       -209.463721   -209.545142     -0.013306     -0.013247     -0.003658     -0.003564     -0.001959     -0.001872      68576.493174    -10.114902     -2.479671       0.090511    0.008223       0.287270
 a      1.6     3.0    132.000000      28794.355160  28596.799431  28517.362392  28505.661045  28503.994529        0.003474      0.010010      0.009098      0.009948      0.009973       -0.001210     -0.001325     -0.000328      0.000005      0.000027       -0.003267     -0.001236      0.001050      0.000881      0.000390        139.354972   -810.915476  -1210.839035  -1355.667144  -1420.211025       -3.995922     -4.261453     -4.306579     -4.323842     -4.321086       -1.038626     -1.071698     -1.069675     -1.066947     -1.065174        0.113433      0.103068      0.099832      0.097349      0.096227          0.263703     -6.177366     -0.056089     -0.045922     -0.014420     -0.011323      0.002845      0.001190          5.925858      3.659948      0.019384      0.011569      0.005518      0.003111     -0.001842     -0.000866         -9.112907    -41.224109      0.003041      0.009697      0.000693      0.002432      0.000055      0.000055        -83.356413    -83.156360     -0.006059     -0.005967     -0.001599     -0.001555     -0.000238     -0.000228      26851.185820     -4.334091     -1.068992       0.094947    0.001741       0.115405
 a      1.8     3.0    132.000000      11415.502707  11434.387990  11390.809547  11386.665958  11385.628216       -0.001543     -0.000049      0.000461      0.000511      0.000588       -0.001029     -0.000250     -0.000092     -0.000028     -0.000004       -0.000615     -0.000836     -0.000400     -0.000124     -0.000139        -15.347985   -556.321169   -776.096470   -855.168633   -889.260934       -1.924794     -2.029227     -2.040415     -2.043861     -2.041985       -0.499713     -0.516191     -0.514192     -0.512674     -0.511807        0.044587      0.041197      0.039783      0.039300      0.039098          1.776442     -4.576691     -0.026838     -0.021529     -0.006906     -0.005331      0.001258      0.000393          0.888942      0.096764      0.009605      0.005912      0.002673      0.001553     -0.000820     -0.000499         -5.724302    -19.530339      0.001467      0.004576      0.000343      0.001162     -0.000045     -0.000042        -32.276983    -32.110260     -0.002980     -0.002906     -0.000784     -0.000756     -0.000027     -0.000030      10384.716714     -2.050726     -0.513433       0.038274    0.000477       0.042787
 a      2.0     3.0    132.000000       4512.565025   4569.437574   4554.920335   4551.388288   4550.953230       -0.000798     -0.000696     -0.000052      0.000000      0.000032       -0.000384     -0.000277     -0.000031     -0.000021      0.000047       -0.000132     -0.000201     -0.000150     -0.000039     -0.000067        -94.410846   -414.444195   -526.767114   -569.318269   -586.655464       -1.007548     -1.052046     -1.054501     -1.054402     -1.053186       -0.262894     -0.269847     -0.268528     -0.267564     -0.267102        0.014465      0.013404      0.012864      0.012679      0.012619          1.592434     -3.400184     -0.013843     -0.011045     -0.003574     -0.002777      0.000405      0.000100         -0.847267     -1.151554      0.005071      0.003181      0.001393      0.000835     -0.000356     -0.000277         -3.172044     -8.912951      0.000730      0.002372      0.000159      0.000604     -0.000023     -0.000036        -12.193364    -12.104706     -0.001569     -0.001526     -0.000413     -0.000398     -0.000008     -0.000009       3910.330738     -1.057399     -0.267857       0.012147    0.000156       0.013151
 b      2.2     3.0    132.000000       1784.912016   1822.014650   1819.947438   1817.613789   1817.468585       -0.000702     -0.000444     -0.000105     -0.000001      0.000003       -0.000299     -0.000233     -0.000033     -0.000004     -0.000020       -0.000026     -0.000057     -0.000043     -0.000013      0.000010       -119.454235   -309.795039   -365.689879   -387.321637   -396.062814       -0.562645     -0.583592     -0.583521     -0.582652     -0.581880       -0.147208     -0.150753     -0.149709     -0.149071     -0.148811        0.004003      0.003652      0.003473      0.003392      0.003371          0.864867     -2.522921     -0.007649     -0.006060     -0.001984     -0.001537      0.000086     -0.000044         -1.026377     -1.232653      0.002829      0.001806      0.000769      0.000475     -0.000150     -0.000145         -1.647094     -3.874902      0.000383      0.001308      0.000077      0.000335     -0.000008     -0.000011         -4.522585     -4.482960     -0.000879     -0.000853     -0.000232     -0.000223     -0.000005     -0.000005       1394.862827     -0.583970     -0.149244       0.003071    0.000062       0.003146
 b      2.4     3.0    132.000000        713.352084    723.532646    725.732330    724.592452    724.531386       -0.000473     -0.000302     -0.000074     -0.000007      0.000011       -0.000209     -0.000208     -0.000025     -0.000002      0.000015       -0.000002     -0.000020     -0.000010     -0.000008     -0.000004       -114.642878   -225.867621   -254.329850   -264.485709   -268.945238       -0.332054     -0.341873     -0.341134     -0.340294     -0.339783       -0.086810     -0.088765     -0.088014     -0.087584     -0.087426        0.000794      0.000653      0.000598      0.000567      0.000558          0.167604     -1.860568     -0.004469     -0.003519     -0.001165     -0.000898     -0.000010     -0.000066         -0.684588     -0.895766      0.001656      0.001076      0.000447      0.000284     -0.000062     -0.000073         -0.819643     -1.567902      0.000207      0.000762      0.000041      0.000197     -0.000002     -0.000001         -1.668769     -1.654589     -0.000519     -0.000503     -0.000137     -0.000132     -0.000003     -0.000003        442.234004     -0.340853     -0.087632       0.000366    0.000027       0.000336
 c      2.6     3.0    132.000000        288.280355    286.050991    288.627645    288.266246    288.203810       -0.000247     -0.000214     -0.000059     -0.000007      0.000014       -0.000128     -0.000129     -0.000021     -0.000001      0.000006        0.000001     -0.000004     -0.000002     -0.000002     -0.000019        -97.008750   -160.369428   -175.807576   -180.142497   -182.427941       -0.205366     -0.209470     -0.208666     -0.208012     -0.207669       -0.053493     -0.054570     -0.054062     -0.053778     -0.053678       -0.000050     -0.000119     -0.000133     -0.000144     -0.000147         -0.267292     -1.360670     -0.002728     -0.002141     -0.000715     -0.000550     -0.000028     -0.000053         -0.325065     -0.523848      0.001013      0.000667      0.000272      0.000176     -0.000026     -0.000036         -0.385968     -0.561946      0.000117      0.000465      0.000024      0.000120      0.000000      0.000001         -0.630812     -0.627235     -0.000320     -0.000309     -0.000085     -0.000081     -0.000002     -0.000002         98.947272     -0.208248     -0.053796      -0.000254    0.000012      -0.000273
 c      2.8     3.0    132.000000        116.425619    112.997793    114.379853    114.439894    114.381270       -0.000110     -0.000128     -0.000046     -0.000006     -0.000002       -0.000071     -0.000068     -0.000013     -0.000004     -0.000014        0.000001     -0.000002     -0.000001     -0.000001     -0.000036        -76.434610   -111.669844   -120.787563   -122.431942   -123.581337       -0.131638     -0.133253     -0.132586     -0.132103     -0.131875       -0.034184     -0.034784     -0.034459     -0.034273     -0.034208       -0.000201     -0.000233     -0.000236     -0.000232     -0.000239         -0.447878     -0.987575     -0.001728     -0.001355     -0.000455     -0.000349     -0.000024     -0.000035         -0.094439     -0.250297      0.000643      0.000428      0.000172      0.000113     -0.000011     -0.000017         -0.165224     -0.152680      0.000072      0.000295      0.000017      0.000077      0.000000      0.000001         -0.257246     -0.257926     -0.000204     -0.000197     -0.000054     -0.000052     -0.000001     -0.000001        -12.715462     -0.132226     -0.034296      -0.000307    0.000011      -0.000307
 c      3.0     3.0    132.000000         46.061148     44.801313     45.148010     45.333823     45.296232       -0.000046     -0.000066     -0.000031     -0.000004      0.000015       -0.000037     -0.000034     -0.000008      0.000000     -0.000010       -0.000001     -0.000001      0.000001     -0.000004     -0.000004        -57.733717    -77.030134    -82.761619    -83.315951    -83.870908       -0.086744     -0.087501     -0.087022     -0.086674     -0.086519       -0.022526     -0.022875     -0.022673     -0.022548     -0.022505       -0.000175     -0.000189     -0.000189     -0.000189     -0.000188         -0.469038     -0.713466     -0.001132     -0.000886     -0.000299     -0.000229     -0.000016     -0.000021          0.019217     -0.087415      0.000422      0.000283      0.000113      0.000075     -0.000005     -0.000009         -0.059616     -0.001954      0.000049      0.000193      0.000012      0.000050      0.000000      0.000001         -0.120503     -0.122874     -0.000135     -0.000130     -0.000036     -0.000034     -0.000001     -0.000001        -40.387954     -0.086720     -0.022564      -0.000219    0.000003      -0.000224
 c      3.2     3.0    132.000000         17.597290     17.808215     17.774908     17.919119     17.902374       -0.000020     -0.000030     -0.000017      0.000001     -0.000020       -0.000019     -0.000019     -0.000003      0.000001     -0.000009        0.000001      0.000001     -0.000002     -0.000007      0.000044        -42.553064    -53.190043    -56.802454    -57.005940    -57.256225       -0.058545     -0.059059     -0.058737     -0.058488     -0.058382       -0.015241     -0.015461     -0.015335     -0.015250     -0.015222       -0.000122     -0.000128     -0.000128     -0.000127     -0.000126         -0.416468     -0.514866     -0.000764     -0.000596     -0.000202     -0.000155     -0.000010     -0.000013          0.062633     -0.006036      0.000285      0.000192      0.000076      0.000051     -0.000002     -0.000004         -0.014254      0.044365      0.000035      0.000130      0.000009      0.000034      0.000000      0.000001         -0.067229     -0.069642     -0.000091     -0.000088     -0.000024     -0.000023     -0.000001     -0.000001        -40.291253     -0.058542     -0.015265      -0.000144    0.000002      -0.000144
 d      3.4     3.0    132.000000          6.546853      7.041542      6.999510      7.066649      7.062824       -0.000009     -0.000014     -0.000008     -0.000004     -0.000008       -0.000008     -0.000008     -0.000003     -0.000006      0.000004        0.000001      0.000001     -0.000001      0.000005     -0.000023        -30.978738    -37.043702    -39.224595    -39.360515    -39.461890       -0.040408     -0.040840     -0.040627     -0.040450     -0.040374       -0.010556     -0.010704     -0.010625     -0.010567     -0.010546       -0.000078     -0.000081     -0.000082     -0.000080     -0.000082         -0.341632     -0.371949     -0.000529     -0.000411     -0.000140     -0.000107     -0.000006     -0.000007          0.071972      0.026999      0.000197      0.000134      0.000052      0.000035     -0.000001     -0.000002          0.002364      0.051612      0.000026      0.000090      0.000007      0.000024      0.000000      0.000000         -0.043630     -0.045252     -0.000063     -0.000061     -0.000017     -0.000016      0.000000      0.000000        -32.889056     -0.040474     -0.010563      -0.000097    0.000004      -0.000087
 d      3.6     3.0    132.000000          2.461543      2.742086      2.759957      2.779554      2.781504       -0.000003     -0.000005     -0.000003      0.000003     -0.000001       -0.000004     -0.000003     -0.000002      0.000006     -0.000028        0.000000     -0.000001      0.000000     -0.000005     -0.000052        -22.487339    -26.110858    -27.364225    -27.501268    -27.534938       -0.028490     -0.028858     -0.028714     -0.028586     -0.028531       -0.007467     -0.007571     -0.007520     -0.007478     -0.007464       -0.000049     -0.000051     -0.000051     -0.000050     -0.000052         -0.268873     -0.269332     -0.000375     -0.000290     -0.000099     -0.000076     -0.000004     -0.000005          0.067179      0.035743      0.000139      0.000095      0.000037      0.000025     -0.000001     -0.000001          0.006980      0.045807      0.000020      0.000064      0.000005      0.000017      0.000000      0.000000         -0.031015     -0.031821     -0.000045     -0.000043     -0.000012     -0.000011      0.000000      0.000000        -25.016956     -0.028594     -0.007507      -0.000060    0.000002      -0.000052
 c      3.8     3.0    132.000000          0.981530      1.044413      1.086263      1.090167      1.093428       -0.000001     -0.000003     -0.000002     -0.000002      0.000074       -0.000002     -0.000001      0.000000     -0.000002     -0.000053        0.000001      0.000001     -0.000001     -0.000002      0.000013        -16.394313    -18.647278    -19.350153    -19.479849    -19.485713       -0.020492     -0.020788     -0.020687     -0.020593     -0.020555       -0.005385     -0.005458     -0.005424     -0.005395     -0.005384       -0.000031     -0.000032     -0.000032     -0.000032     -0.000032         -0.207141     -0.195822     -0.000270     -0.000209     -0.000071     -0.000054     -0.000002     -0.000003          0.057603      0.034173      0.000101      0.000069      0.000027      0.000018      0.000000     -0.000001          0.007341      0.036910      0.000015      0.000046      0.000004      0.000012      0.000000      0.000000         -0.022966     -0.023273     -0.000032     -0.000031     -0.000009     -0.000008      0.000000      0.000000        -18.541225     -0.020526     -0.005447      -0.000037    0.000001      -0.000032
 a      1.4     1.0    144.000000      72542.214577  71667.134907  71583.250367  71551.429605  71548.686683    72542.214577  71667.134907  71583.250367  71551.429605  71548.686683      215.324026    215.375348    215.522310    215.515707    215.505096     1703.246779   1705.722919   1706.436472   1706.798072   1706.795857        244.984274  -1450.923259  -2116.686296  -2376.192179  -2489.740933      244.984274  -1450.923259  -2116.686296  -2376.192179  -2489.740933     -136.692904   -158.725427   -161.132512   -162.290727   -162.922156      441.643928    371.250568    337.959942    326.178917    320.578962         -6.928857     -8.679265     -6.928857     -8.679265     -1.049325     -1.352938      8.145751      2.076285         17.229896     11.361406     17.229896     11.361406      0.000203     -0.441192     -5.713523     -3.426347        -11.115393    -84.052690    -11.115393    -84.052690     -0.268104     -0.354815     -5.783332     -9.848579       -209.398314   -209.508539   -209.398314   -209.508539     -0.465687     -0.463728      8.607109      8.423141      68578.094267  68578.094267     48.754152    2013.468599    8.346262    2033.001348
 a      1.6     1.0    144.000000      28780.122991  28583.280052  28514.180100  28505.433099  28504.014118    28780.122991  28583.280052  28514.180100  28505.433099  28504.014118       34.821470     36.773592     36.992732     37.042755     37.041114      504.241252    506.222624    509.045396    509.200988    509.220621        108.925048   -830.752478  -1218.446082  -1359.733929  -1422.325054      108.925048   -830.752478  -1218.446082  -1359.733929  -1422.325054      -70.622442    -77.745371    -77.716968    -77.750704    -77.842845      167.867662    140.889769    127.705724    123.006196    120.830662         -0.243314     -6.301585     -0.243314     -6.301585     -0.708367     -0.738330      4.183799      1.486060          5.828422      3.711269      5.828422      3.711269      0.141661     -0.086682     -2.860750     -1.863847         -9.100182    -41.194798     -9.100182    -41.194798     -0.033088      0.036719     -1.808310     -3.129428        -83.310614    -83.141953    -83.310614    -83.141953     -0.110124     -0.107671      1.974975      1.917126      26851.952446  26851.952446    -41.901840     624.158206    3.273566     633.222246
 a      1.8     1.0    144.000000      11413.930978  11428.021984  11389.473392  11386.510719  11385.637464    11413.930978  11428.021984  11389.473392  11386.510719  11385.637464        4.958624      6.121674      6.292958      6.319679      6.320118      137.065160    135.989312    137.761401    138.008160    138.023013        -31.302143   -566.814107   -780.446149   -857.388993   -890.274472      -31.302143   -566.814107   -780.446149   -857.388993   -890.274472      -35.789942    -38.244306    -38.238458    -38.092200    -38.078616       59.576663     49.522546     44.658191     42.930123     42.150382          1.438941     -4.671195      1.438941     -4.671195     -0.425233     -0.397485      1.846121      0.714744          0.843561      0.131942      0.843561      0.131942      0.132934      0.014965     -1.319873     -0.914464         -5.696385    -19.511200     -5.696385    -19.511200      0.008069      0.063682     -0.541993     -0.924445        -32.253219    -32.102385    -32.253219    -32.102385     -0.046091     -0.044663      0.449259      0.431902      10385.458780  10385.458780    -32.116870     177.930690    1.195867     178.793454
 a      2.0     1.0    144.000000       4514.123366   4566.971438   4554.337337   4551.292480   4550.952179     4514.123366   4566.971438   4554.337337   4551.292480   4550.952179        0.565564      0.958135      1.048139      1.070301      1.071398       34.771393     33.749198     34.419686     34.591970     34.601635       -105.714989   -419.355080   -529.038420   -570.412004   -587.132766     -105.714989   -419.355080   -529.038420   -570.412004   -587.132766      -18.533855    -19.668238    -19.604341    -19.494034    -19.469995       19.476803     16.005763     14.331803     13.739011     13.480540          1.369211     -3.461002      1.369211     -3.461002     -0.243317     -0.214255      0.727262      0.278731         -0.849184     -1.135822     -0.849184     -1.135822      0.089198      0.028111     -0.562424     -0.413522         -3.148460     -8.902181     -3.148460     -8.902181      0.008132      0.042125     -0.157546     -0.257299        -12.184523    -12.100775    -12.184523    -12.100775     -0.025101     -0.024270      0.104697      0.099275       3910.735582   3910.735582    -18.532430      47.262202    0.409272      47.255893
 a      2.2     1.0    144.000000       1786.042008   1821.332812   1819.693907   1817.566226   1817.465365     1786.042008   1821.332812   1819.693907   1817.566226   1817.465365       -0.009000      0.116530      0.166571      0.179963      0.180572        8.411360      7.866553      8.033902      8.120768      8.126720       -128.276173   -311.817520   -366.647154   -387.798571   -396.320006     -128.276173   -311.817520   -366.647154   -387.798571   -396.320006      -10.015799    -10.660299    -10.582698    -10.522066    -10.505271        5.775901      4.669147      4.127507      3.935654      3.854381          0.715856     -2.558830      0.715856     -2.558830     -0.138426     -0.117776      0.250228      0.081013         -1.014402     -1.228530     -1.014402     -1.228530      0.053141      0.022124     -0.220780     -0.175443         -1.628214     -3.869453     -1.628214     -3.869453      0.004448      0.024363     -0.044450     -0.067109         -4.520396     -4.481639     -4.520396     -4.481639     -0.014547     -0.014062      0.024575      0.022865       1394.917268   1394.917268    -10.382605      11.667840    0.134179      11.662319
 a      2.4     1.0    144.000000        713.691483    723.436471    725.630935    724.570391    724.529279      713.691483    723.436471    725.630935    724.570391    724.529279       -0.034101     -0.002644      0.022431      0.029889      0.030257        1.952570      1.750020      1.771521      1.803996      1.807111       -120.510572   -226.698241   -254.679325   -264.717202   -269.097990     -120.510572   -226.698241   -254.679325   -264.717202   -269.097990       -5.704382     -6.078258     -6.033781     -5.992130     -5.982032        1.496006      1.161409      0.997603      0.936971      0.912155          0.076615     -1.882125      0.076615     -1.882125     -0.080263     -0.066915      0.070891      0.008256         -0.675469     -0.895721     -0.675469     -0.895721      0.030868      0.015066     -0.081258     -0.072073         -0.806022     -1.565147     -0.806022     -1.565147      0.002319      0.014044     -0.011855     -0.015928         -1.668795     -1.654283     -1.668795     -1.654283     -0.008661     -0.008360      0.005299      0.004810        442.189935    442.189935     -5.979947       2.585665    0.043314       2.585376
 a      2.6     1.0    144.000000        288.325584    286.067295    288.594778    288.254634    288.202452      288.325584    286.067295    288.594778    288.254634    288.202452       -0.017820     -0.011488      0.000785      0.004738      0.005034        0.432357      0.381175      0.373757      0.382539      0.383863       -100.193912   -160.797081   -175.936352   -180.279453   -182.516013     -100.193912   -160.797081   -175.936352   -180.279453   -182.516013       -3.424532     -3.638480     -3.609980     -3.583523     -3.577148        0.283213      0.186044      0.140771      0.121728      0.114251         -0.316205     -1.374370     -0.316205     -1.374370     -0.048015     -0.039527      0.012398     -0.011052         -0.320549     -0.524391     -0.320549     -0.524391      0.018314      0.009901     -0.029004     -0.029633         -0.377354     -0.560169     -0.377354     -0.560169      0.001309      0.008355     -0.002820     -0.003086         -0.631393     -0.627251     -0.631393     -0.627251     -0.005309     -0.005118      0.000746      0.000631         98.922738     98.922738     -3.586606       0.434368    0.014252       0.434259
 a      2.8     1.0    144.000000        116.404908    113.012921    114.371268    114.433696    114.380373      116.404908    113.012921    114.371268    114.433696    114.380373       -0.013808     -0.008810     -0.001134      0.000589      0.000822        0.090686      0.083871      0.076430      0.077906      0.078486        -77.944525   -111.973660   -120.846965   -122.513868   -123.637257      -77.944525   -111.973660   -120.846965   -122.513868   -123.637257       -2.145921     -2.271621     -2.252048     -2.236318     -2.231865       -0.012580     -0.040254     -0.051722     -0.056730     -0.058980         -0.471789     -0.996688     -0.471789     -0.996688     -0.029812     -0.024279     -0.003019     -0.012062         -0.092324     -0.250552     -0.092324     -0.250552      0.011259      0.006492     -0.010432     -0.012458         -0.160463     -0.151220     -0.160463     -0.151220      0.000811      0.005162     -0.000506     -0.000190         -0.257902     -0.258025     -0.257902     -0.258025     -0.003357     -0.003238     -0.000173     -0.000196        -12.740316    -12.740316     -2.238548      -0.013035    0.004980      -0.012858
 a      3.0     1.0    144.000000         46.036069     44.805925     45.146397     45.331225     45.295623       46.036069     44.805925     45.146397     45.331225     45.295623       -0.010266     -0.006204     -0.000933     -0.000058      0.000123        0.017834      0.018656      0.015478      0.015295      0.015539        -58.401578    -77.260218    -82.796558    -83.360166    -83.909053      -58.401578    -77.260218    -82.796558    -83.360166    -83.909053       -1.391988     -1.469040     -1.457138     -1.447016     -1.443975       -0.059395     -0.067776     -0.070833     -0.071203     -0.071868         -0.480127     -0.719460     -0.480127     -0.719460     -0.019196     -0.015477     -0.005160     -0.008794          0.020251     -0.087601      0.020251     -0.087601      0.007170      0.004315     -0.003905     -0.005418         -0.057307     -0.000800     -0.057307     -0.000800      0.000527      0.003309      0.000007      0.000309         -0.121059     -0.122979     -0.121059     -0.122979     -0.002189     -0.002113     -0.000253     -0.000259        -40.422028    -40.422028     -1.448051      -0.073448    0.001897      -0.073358
 a      3.2     1.0    144.000000         17.582213     17.807771     17.774444     17.918291     17.902005       17.582213     17.807771     17.774444     17.918291     17.902005       -0.005631     -0.004084     -0.000584     -0.000125      0.000011        0.003257      0.004019      0.003229      0.002912      0.002988        -42.840653    -53.344317    -56.824457    -57.030545    -57.279153      -42.840653    -53.344317    -56.824457    -57.030545    -57.279153       -0.930936     -0.979411     -0.972464     -0.965780     -0.963673       -0.049862     -0.052917     -0.054067     -0.053347     -0.053522         -0.421523     -0.518589     -0.421523     -0.518589     -0.012753     -0.010204     -0.004090     -0.005640          0.063131     -0.006318      0.063131     -0.006318      0.004709      0.002926     -0.001549     -0.002472         -0.013244      0.045148     -0.013244      0.045148      0.000356      0.002192      0.000083      0.000294         -0.067616     -0.069732     -0.067616     -0.069732     -0.001469     -0.001418     -0.000186     -0.000188        -40.315204    -40.315204     -0.966138      -0.059732    0.000801      -0.059712
 a      3.4     1.0    144.000000          6.540384      7.039584      6.998923      7.066514      7.062652        6.540384      7.039584      6.998923      7.066514      7.062652       -0.002495     -0.002613     -0.000356     -0.000102     -0.000006        0.000543      0.000803      0.000723      0.000543      0.000560        -31.103054    -37.134080    -39.239143    -39.376076    -39.474227      -31.103054    -37.134080    -39.239143    -39.376076    -39.474227       -0.639805     -0.670850     -0.666416     -0.662104     -0.660568       -0.033880     -0.035320     -0.035881     -0.035244     -0.035256         -0.343981     -0.374127     -0.343981     -0.374127     -0.008707     -0.006927     -0.002734     -0.003450          0.072216      0.026697      0.072216      0.026697      0.003179      0.002026     -0.000653     -0.001200          0.002782      0.052077      0.002782      0.052077      0.000254      0.001495      0.000069      0.000205         -0.043865     -0.045327     -0.043865     -0.045327     -0.001011     -0.000976     -0.000119     -0.000120        -32.899246    -32.899246     -0.662034      -0.039751    0.000384      -0.039707
 a      3.6     1.0    144.000000          2.459518      2.740733      2.759413      2.779650      2.781440        2.459518      2.740733      2.759413      2.779650      2.781440       -0.001086     -0.001688     -0.000249     -0.000076     -0.000007        0.000075      0.000141      0.000168      0.000102      0.000107        -22.542805    -26.159113    -27.374799    -27.511325    -27.541918      -22.542805    -26.159113    -27.374799    -27.511325    -27.541918       -0.450303     -0.470475     -0.467351     -0.464584     -0.463469       -0.021633     -0.022452     -0.022703     -0.022360     -0.022318         -0.270029     -0.270557     -0.270029     -0.270557     -0.006091     -0.004822     -0.001724     -0.002083          0.067316      0.035503      0.067316      0.035503      0.002204      0.001431     -0.000291     -0.000623          0.007152      0.046062      0.007152      0.046062      0.000191      0.001045      0.000047      0.000132         -0.031146     -0.031882     -0.031146     -0.031882     -0.000712     -0.000687     -0.000074     -0.000073        -25.021144    -25.021144     -0.464393      -0.025055    0.000217      -0.025006
 a      3.8     1.0    144.000000          0.981223      1.044110      1.085944      1.090279      1.093406        0.981223      1.044110      1.085944      1.090279      1.093406       -0.000543     -0.001081     -0.000197     -0.000047     -0.000005        0.000007      0.000022      0.000035      0.000022      0.000023        -16.420211    -18.671772    -19.358082    -19.485748    -19.490138      -16.420211    -18.671772    -19.358082    -19.485748    -19.490138       -0.323543     -0.336768     -0.334529     -0.332689     -0.331903       -0.013626     -0.014108     -0.014197     -0.014057     -0.014007         -0.207754     -0.196497     -0.207754     -0.196497     -0.004355     -0.003431     -0.001070     -0.001262          0.057686      0.034010      0.057686      0.034010      0.001568      0.001031     -0.000137     -0.000343          0.007415      0.037045      0.007415      0.037045      0.000147      0.000745      0.000030      0.000083         -0.023037     -0.023320     -0.023037     -0.023320     -0.000511     -0.000494     -0.000046     -0.000045        -18.544484    -18.544484     -0.332550      -0.015629    0.000138      -0.015610
 a      4.0     1.0    144.000000          0.421123      0.390488      0.424011      0.426556      0.429016        0.421123      0.390488      0.424011      0.426556      0.429016       -0.000311     -0.000691     -0.000158     -0.000028     -0.000003        0.000000      0.000006      0.000009      0.000008      0.000002        -12.071030    -13.509269    -13.902186    -14.004478    -14.000830      -12.071030    -13.509269    -13.902186    -14.004478    -14.000830       -0.236704     -0.245454     -0.243881     -0.242583     -0.242033       -0.008639     -0.008905     -0.008929     -0.008880     -0.008842         -0.158397     -0.143654     -0.158397     -0.143654     -0.003175     -0.002489     -0.000667     -0.000775          0.047324      0.029106      0.047324      0.029106      0.001142      0.000757     -0.000068     -0.000199          0.006539      0.028576      0.006539      0.028576      0.000116      0.000542      0.000019      0.000052         -0.017312     -0.017395     -0.017312     -0.017395     -0.000374     -0.000361     -0.000029     -0.000028        -13.662414    -13.662414     -0.242516      -0.009822    0.000089      -0.009829
 a      4.4     1.0    144.000000          0.076130      0.056831      0.061502      0.065050      0.065640        0.076130      0.056831      0.061502      0.065050      0.065640       -0.000139     -0.000315     -0.000086     -0.000013     -0.000002        0.000001      0.000002     -0.000004      0.000000      0.000000         -6.743019     -7.369630     -7.515459     -7.563268     -7.559158       -6.743019     -7.369630     -7.515459     -7.563268     -7.559158       -0.132662     -0.136719     -0.135902     -0.135185     -0.134896       -0.003633     -0.003696     -0.003694     -0.003686     -0.003672         -0.091870     -0.078934     -0.091870     -0.078934     -0.001772     -0.001378     -0.000271     -0.000308          0.029874      0.018978      0.029874      0.018978      0.000641      0.000430     -0.000021     -0.000075          0.004513      0.016399      0.004513      0.016399      0.000072      0.000301      0.000008      0.000021         -0.010013     -0.009983     -0.010013     -0.009983     -0.000210     -0.000202     -0.000012     -0.000011         -7.535524     -7.535524     -0.135172      -0.004057    0.000035      -0.004067
 c      4.8     1.0    144.000000          0.005330      0.010219      0.008180      0.009837      0.009956        0.005330      0.010219      0.008180      0.009837      0.009956       -0.000099     -0.000172     -0.000038     -0.000009      0.000000        0.000001     -0.000001      0.000002      0.000004      0.000005         -3.936136     -4.241774     -4.302096     -4.321418     -4.318618       -3.936136     -4.241774     -4.302096     -4.321418     -4.318618       -0.078296     -0.080372     -0.079846     -0.079444     -0.079276       -0.001631     -0.001644     -0.001639     -0.001636     -0.001631         -0.054343     -0.045304     -0.054343     -0.045304     -0.001044     -0.000807     -0.000118     -0.000133          0.018374      0.011935      0.018374      0.011935      0.000381      0.000258     -0.000008     -0.000032          0.002913      0.009560      0.002913      0.009560      0.000044      0.000177      0.000004      0.000009         -0.005992     -0.005920     -0.005992     -0.005920     -0.000124     -0.000119     -0.000005     -0.000005         -4.330599     -4.330599     -0.079430      -0.001798    0.000014      -0.001786
 c      5.2     1.0    144.000000         -0.002158      0.001396      0.001198      0.001371      0.001501       -0.002158      0.001396      0.001198      0.001371      0.001501       -0.000090     -0.000111     -0.000016     -0.000006      0.000001        0.000001     -0.000001      0.000000      0.000001     -0.000001         -2.400012     -2.561553     -2.586850     -2.594564     -2.592342       -2.400012     -2.561553     -2.586850     -2.594564     -2.592342       -0.048264     -0.049412     -0.049025     -0.048789     -0.048686       -0.000779     -0.000782     -0.000778     -0.000776     -0.000774         -0.033165     -0.027167     -0.033165     -0.027167     -0.000643     -0.000494     -0.000055     -0.000062          0.011456      0.007571      0.011456      0.007571      0.000235      0.000161     -0.000004     -0.000015          0.001796      0.005785      0.001796      0.005785      0.000024      0.000109      0.000002      0.000004         -0.003712     -0.003638     -0.003712     -0.003638     -0.000077     -0.000074     -0.000002     -0.000002         -2.602612     -2.602612     -0.048774      -0.000852    0.000006      -0.000840
 d      6.0     1.0    144.000000         -0.000922     -0.000792     -0.000058     -0.000001      0.000028       -0.000922     -0.000792     -0.000058     -0.000001      0.000028       -0.000074     -0.000069     -0.000007     -0.000001      0.000000        0.000001     -0.000003     -0.000001     -0.000001      0.000000         -0.999786     -1.049788     -1.053868     -1.054226     -1.052988       -0.999786     -1.049788     -1.053868     -1.054226     -1.052988       -0.020411     -0.020814     -0.020570     -0.020461     -0.020419       -0.000209     -0.000209     -0.000208     -0.000208     -0.000206         -0.013629     -0.010953     -0.013629     -0.010953     -0.000271     -0.000207     -0.000014     -0.000016          0.004839      0.003257      0.004839      0.003257      0.000100      0.000068     -0.000001     -0.000004          0.000673      0.002354      0.000673      0.002354      0.000006      0.000046      0.000000      0.000001         -0.001560     -0.001521     -0.001560     -0.001521     -0.000033     -0.000031     -0.000001     -0.000001         -1.056926     -1.056926     -0.020453      -0.000225    0.000003      -0.000224
 c      6.8     1.0    144.000000         -0.000838     -0.000667     -0.000130     -0.000011     -0.000004       -0.000838     -0.000667     -0.000130     -0.000011     -0.000004       -0.000046     -0.000053     -0.000006     -0.000001      0.000000        0.000001     -0.000001      0.000001      0.000001      0.000004         -0.467081     -0.485230     -0.485075     -0.484281     -0.483595       -0.467081     -0.485230     -0.485075     -0.484281     -0.483595       -0.009679     -0.009799     -0.009651     -0.009591     -0.009570       -0.000067     -0.000066     -0.000066     -0.000066     -0.000065         -0.006305     -0.004994     -0.006305     -0.004994     -0.000128     -0.000097     -0.000004     -0.000005          0.002267      0.001538      0.002267      0.001538      0.000047      0.000032      0.000000     -0.000001          0.000266      0.001080      0.000266      0.001080      0.000000      0.000021      0.000000      0.000000         -0.000731     -0.000710     -0.000731     -0.000710     -0.000015     -0.000015      0.000000      0.000000         -0.485138     -0.485138     -0.009584      -0.000072    0.000001      -0.000071
 c      7.6     1.0    144.000000         -0.000421     -0.000404     -0.000096     -0.000014      0.000002       -0.000421     -0.000404     -0.000096     -0.000014      0.000002       -0.000018     -0.000025     -0.000004      0.000000      0.000000        0.000000      0.000003     -0.000002      0.000002      0.000007         -0.239249     -0.245524     -0.244678     -0.243982     -0.243580       -0.239249     -0.245524     -0.244678     -0.243982     -0.243580       -0.005007     -0.005009     -0.004931     -0.004898     -0.004887       -0.000024     -0.000024     -0.000024     -0.000024     -0.000024         -0.003188     -0.002503     -0.003188     -0.002503     -0.000065     -0.000049     -0.000002     -0.000002          0.001156      0.000788      0.001156      0.000788      0.000024      0.000017      0.000000     -0.000001          0.000115      0.000544      0.000115      0.000544      0.000000      0.000011      0.000000      0.000000         -0.000374     -0.000361     -0.000374     -0.000361     -0.000008     -0.000008      0.000000      0.000000         -0.244236     -0.244236     -0.004894      -0.000026    0.000000      -0.000028
 a      1.4     1.1    144.000000      72546.779767  71671.671409  71584.154673  71551.513577  71548.694684    37981.164618  37639.925417  37568.742892  37555.694079  37554.141235      114.893613    116.045083    116.255747    116.285683    116.279126     1138.850961   1143.889985   1146.006171   1146.207952   1146.231039        263.723690  -1440.314282  -2111.994656  -2374.199957  -2488.820504      145.554313   -969.755539  -1421.483558  -1589.132660  -1663.613090     -108.971123   -123.785868   -124.691802   -125.246749   -125.592504      321.989472    270.526464    245.776926    236.990224    232.854663         -6.827613     -8.651614     -1.544596     -6.928951     -0.931967     -1.096526      6.794965      2.046667         17.187011     11.346891      8.399100      5.486367      0.076542     -0.275177     -4.618097     -2.859627        -11.062282    -84.065457    -10.084899    -51.198856     -0.143244     -0.127863     -3.936473     -6.777281       -209.415018   -209.517030   -110.148273   -110.031158     -0.262649     -0.259959      5.214843      5.088088      68577.501546  35604.828075    -11.756781    1368.355331    6.188269    1377.525378
 a      1.6     1.1    144.000000      28780.546061  28585.992264  28514.599768  28505.466529  28504.018165    13735.847008  13725.700264  13681.772692  13678.803896  13677.825258       16.146327     17.993274     18.206542     18.243184     18.242721      303.966700    304.278035    306.822411    307.050363    307.067457        118.477874   -824.990666  -1216.536768  -1358.826819  -1421.809893      -15.410350   -610.348732   -849.664048   -935.740968   -972.953411      -53.732134    -58.273725    -58.253055    -58.164961    -58.191736      112.507339     93.934325     84.911324     81.698347     80.227410         -0.147213     -6.275935      1.208410     -4.983807     -0.582573     -0.576389      3.088649      1.138180          5.840120      3.706875      1.496231      0.623907      0.147731     -0.026918     -2.134701     -1.428804         -9.102119    -41.203571     -6.329797    -22.712147     -0.006054      0.062141     -1.130122     -1.952147        -83.322379    -83.145773    -39.067162    -38.909343     -0.073492     -0.071481      1.097315      1.061157      26851.908407  12578.017255    -40.639191     383.196205    2.229122     385.834329
 a      1.8     1.1    144.000000      11414.117639  11429.489489  11389.790552  11386.520981  11385.636322     4954.621237   5005.252941   4991.339921   4988.479473   4988.111348        1.957922      2.686254      2.814261      2.839117      2.840098       74.510463     73.438522     74.623293     74.850719     74.863500        -27.154134   -563.729518   -779.193440   -856.858883   -890.005249     -103.937594   -433.824163   -550.198982   -593.690222   -611.382079      -26.466663    -28.142667    -28.120501    -27.981441    -27.958703       36.411638     30.059718     27.001863     25.920493     25.440163          1.517710     -4.652569      1.350208     -3.582993     -0.331751     -0.300345      1.237480      0.478917          0.871714      0.124242     -0.788102     -1.072672      0.113391      0.025808     -0.909761     -0.647030         -5.702927    -19.516686     -3.349477     -9.643430      0.009562      0.054635     -0.312614     -0.525083        -32.259170    -32.104986    -13.439991    -13.351424     -0.034532     -0.033416      0.233337      0.222975      10385.333808   4319.994336    -25.344551      98.867854    0.746929      98.942154
 a      2.0     1.1    144.000000       4513.396913   4567.762557   4554.543382   4551.302325   4550.951983     1787.024206   1821.016363   1819.579385   1817.561455   1817.464879        0.148934      0.350668      0.420621      0.438281      0.439132       17.137882     16.407234     16.748367     16.877004     16.884875       -103.723696   -417.784105   -528.266614   -570.094596   -587.014109     -130.005593   -312.744874   -367.133924   -387.991627   -396.386713      -13.518327    -14.376040    -14.293437    -14.212907    -14.192269       10.723313      8.735341      7.766544      7.427383      7.281381          1.420526     -3.448188      0.673731     -2.568301     -0.183347     -0.158184      0.434890      0.157247         -0.836012     -1.142212     -1.020343     -1.225096      0.069147      0.025764     -0.354466     -0.269871         -3.149983     -8.905530     -1.627754     -3.867267      0.006140      0.032176     -0.083900     -0.132368        -12.186935    -12.102574     -4.519501     -4.480628     -0.019016     -0.018393      0.050933      0.047833       3910.557543   1395.039300    -13.839678      23.664593    0.235799      23.651882
 a      2.2     1.1    144.000000       1785.418496   1821.641194   1819.788984   1817.573835   1817.466238      651.935325    659.385864    661.762398    660.826983    660.790529       -0.034227      0.021465      0.058011      0.067059      0.067469        3.768819      3.455892      3.512837      3.564406      3.568929       -126.480986   -311.155072   -366.284174   -387.653850   -396.265516     -120.315210   -219.619882   -245.684187   -254.850124   -258.911105       -7.290515     -7.770212     -7.712848     -7.664651     -7.652017        2.808409      2.228606      1.940759      1.838903      1.796484          0.751002     -2.550803     -0.001971     -1.829893     -0.102203     -0.085822      0.129062      0.031215         -1.016259     -1.230609     -0.633603     -0.855809      0.039312      0.018038     -0.127484     -0.106855         -1.629451     -3.871272     -0.748136     -1.420828      0.003112      0.017932     -0.021574     -0.030772         -4.521241     -4.482390     -1.511308     -1.498221     -0.010885     -0.010523      0.010798      0.009908       1394.840376    389.559504     -7.623124       5.173603    0.072010       5.174170
 a      2.4     1.1    144.000000        713.482180    723.494547    725.671494    724.576023    724.529578      240.695491    237.563932    239.885280    239.662594    239.611067       -0.026028     -0.010943      0.004937      0.009973      0.010270        0.790024      0.703409      0.698079      0.712641      0.714685       -118.906390   -226.462634   -254.547149   -264.657491   -269.062315      -96.739332   -149.867703   -163.315551   -166.925765   -168.865297       -4.174097     -4.438116     -4.406256     -4.374244     -4.366695        0.593822      0.434807      0.355675      0.325084      0.313022          0.101903     -1.876869     -0.380433     -1.292986     -0.058667     -0.048513      0.028025     -0.006508         -0.680067     -0.895394     -0.260368     -0.460870      0.022470      0.011709     -0.043705     -0.041799         -0.808073     -1.565929     -0.319408     -0.444797      0.001626      0.010229     -0.005069     -0.006191         -1.669090     -1.654530     -0.523565     -0.520516     -0.006425     -0.006199      0.001823      0.001603        442.191654     64.843186     -4.375298       0.943874    0.022066       0.943637
 a      2.6     1.1    144.000000        288.304619    286.056264    288.611057    288.257364    288.202624       88.390933     85.600581     86.567335     86.695826     86.647987       -0.017254     -0.009605     -0.000939      0.001302      0.001549        0.155910      0.142773      0.133530      0.135976      0.136827        -99.123939   -160.706509   -175.903871   -180.246885   -182.495107      -72.287891   -100.286739   -107.901313   -109.137636   -110.035582       -2.515346     -2.664232     -2.642525     -2.623959     -2.618890        0.047778      0.006319     -0.013443     -0.022037     -0.025469         -0.300408     -1.370825     -0.494678     -0.906640     -0.035042     -0.028643      0.000199     -0.012335         -0.323305     -0.523621     -0.046458     -0.191618      0.013294      0.007502     -0.014898     -0.016680         -0.379398     -0.560510     -0.119322     -0.088121      0.000936      0.006078     -0.000972     -0.000754         -0.631466     -0.627334     -0.202133     -0.202891     -0.003923     -0.003783     -0.000014     -0.000059         98.928721    -26.232302     -2.626702       0.070846    0.007118       0.070906
 a      2.8     1.1    144.000000        116.426258    113.000691    114.376620    114.435298    114.380482       31.448136     30.986996     31.099317     31.279693     31.252906       -0.011933     -0.006835     -0.001020      0.000026      0.000191        0.028777      0.029221      0.025146      0.024901      0.025226        -77.356875   -111.903887   -120.843539   -122.489050   -123.625334      -51.985091    -66.639689    -71.189571    -71.569196    -71.968615       -1.578355     -1.666978     -1.653297     -1.641961     -1.638528       -0.053456     -0.064700     -0.069448     -0.070923     -0.071884         -0.463188     -0.994205     -0.465881     -0.632963     -0.021816     -0.017636     -0.004953     -0.009706         -0.093717     -0.250183      0.044355     -0.047534      0.008180      0.004860     -0.005255     -0.006912         -0.161963     -0.151545     -0.033908      0.025464      0.000582      0.003765     -0.000071      0.000244         -0.257818     -0.258053     -0.094062     -0.096073     -0.002478     -0.002392     -0.000258     -0.000266        -12.744919    -42.100978     -1.643260      -0.067190    0.002501      -0.067083
 a      3.0     1.1    144.000000         46.053610     44.802026     45.147363     45.332025     45.295720       10.732104     11.213436     11.152088     11.255721     11.246743       -0.006570     -0.004587     -0.000653     -0.000120      0.000006        0.004949      0.005866      0.004846      0.004396      0.004541        -58.113443    -77.191407    -82.794085    -83.346125    -83.898483      -36.666475    -44.498626    -47.172463    -47.331312    -47.492187       -1.025848     -1.080206     -1.072166     -1.064862     -1.062570       -0.052580     -0.056336     -0.057730     -0.057287     -0.057536         -0.475816     -0.717687     -0.385380     -0.441595     -0.014083     -0.011284     -0.004364     -0.006285          0.019490     -0.087532      0.070864      0.014388      0.005216      0.003214     -0.001968     -0.003011         -0.058188     -0.001140     -0.002584      0.051562      0.000381      0.002421      0.000077      0.000308         -0.120910     -0.122979     -0.053770     -0.055488     -0.001617     -0.001562     -0.000205     -0.000207        -40.415226    -36.923464     -1.065389      -0.063683    0.000986      -0.063715
 a      3.2     1.1    144.000000         17.591570     17.807293     17.774106     17.918633     17.902102        3.616058      4.006787      4.004320      4.038417      4.038599       -0.002911     -0.002914     -0.000383     -0.000107     -0.000033        0.000770      0.001104      0.000991      0.000759      0.000821        -42.709664    -53.289844    -56.819353    -57.024849    -57.271069      -25.693992    -30.081787    -31.572098    -31.707389    -31.759684       -0.687886     -0.721685     -0.716727     -0.712087     -0.710462       -0.036396     -0.038064     -0.038643     -0.038050     -0.038086         -0.419483     -0.517399     -0.299394     -0.308618     -0.009376     -0.007464     -0.002954     -0.003797          0.062724     -0.006282      0.070486      0.033744      0.003432      0.002175     -0.000788     -0.001397         -0.013684      0.044880      0.006380      0.049345      0.000266      0.001609      0.000073      0.000220         -0.067486     -0.069719     -0.035551     -0.036481     -0.001087     -0.001049     -0.000131     -0.000131        -40.302955    -28.056871     -0.712124      -0.042968    0.000445      -0.042980
 a      3.4     1.1    144.000000          6.544622      7.040129      6.998725      7.066646      7.062702        1.280426      1.397664      1.437431      1.444106      1.447116       -0.001231     -0.001815     -0.000260     -0.000072     -0.000001        0.000097      0.000185      0.000210      0.000117      0.000147        -31.046297    -37.098900    -39.234000    -39.373373    -39.470032      -18.068982    -20.649313    -21.448637    -21.579304    -21.588866       -0.473848     -0.495148     -0.491832     -0.488897     -0.487739       -0.023025     -0.023917     -0.024178     -0.023828     -0.023791         -0.343053     -0.373394     -0.225479     -0.216567     -0.006415     -0.005080     -0.001842     -0.002245          0.072016      0.026763      0.060926      0.034971      0.002326      0.001505     -0.000336     -0.000695          0.002584      0.051905      0.007620      0.039878      0.000196      0.001100      0.000050      0.000141         -0.043778     -0.045311     -0.025207     -0.025560     -0.000749     -0.000723     -0.000080     -0.000079        -32.892321    -20.316015     -0.488733      -0.026755    0.000236      -0.026730
 a      3.6     1.1    144.000000          2.460977      2.741305      2.759438      2.779651      2.781461        0.496275      0.475650      0.512268      0.514735      0.517350       -0.000587     -0.001118     -0.000204     -0.000050      0.000006        0.000006      0.000028      0.000045      0.000026      0.000024        -22.518300    -26.139087    -27.370783    -27.509142    -27.540183      -12.837745    -14.406727    -14.837951    -14.944438    -14.941010       -0.334036     -0.347643     -0.345351     -0.343429     -0.342625       -0.014250     -0.014749     -0.014851     -0.014698     -0.014651         -0.269609     -0.270132     -0.167480     -0.153064     -0.004498     -0.003544     -0.001123     -0.001329          0.067216      0.035573      0.049441      0.030132      0.001622      0.001064     -0.000152     -0.000369          0.007070      0.045964      0.006777      0.030205      0.000150      0.000770      0.000032      0.000087         -0.031097     -0.031868     -0.018341     -0.018436     -0.000528     -0.000509     -0.000048     -0.000047        -25.019554    -14.522381     -0.343295      -0.016377    0.000143      -0.016356
 c      3.8     1.1    144.000000          0.981494      1.044250      1.085995      1.090234      1.093416        0.201247      0.161281      0.179709      0.183066      0.184573       -0.000321     -0.000694     -0.000162     -0.000046      0.000052       -0.000001      0.000004      0.000012      0.000028     -0.000054        -16.409087    -18.661138    -19.355146    -19.483877    -19.489267       -9.242457    -10.219946    -10.463314    -10.537537    -10.532247       -0.240246     -0.249074     -0.247486     -0.246158     -0.245603       -0.008853     -0.009120     -0.009152     -0.009095     -0.009059         -0.207561     -0.196257     -0.123925     -0.109288     -0.003222     -0.002527     -0.000685     -0.000797          0.057632      0.034068      0.038793      0.024226      0.001160      0.000768     -0.000073     -0.000207          0.007383      0.036992      0.005606      0.022317      0.000117      0.000550      0.000020      0.000053         -0.023010     -0.023309     -0.013494     -0.013500     -0.000379     -0.000366     -0.000029     -0.000029        -18.544674    -10.409593     -0.246044      -0.010077    0.000089      -0.010080
 c      4.0     1.1    144.000000          0.421118      0.390344      0.424010      0.426516      0.429019        0.076140      0.056935      0.061567      0.065078      0.065648       -0.000198     -0.000452     -0.000119     -0.000014      0.000051       -0.000001      0.000003      0.000000     -0.000012     -0.000015        -12.065719    -13.503782    -13.900092    -14.003178    -14.000178       -6.745452     -7.372140     -7.516829     -7.563817     -7.559534       -0.175858     -0.181711     -0.180593     -0.179637     -0.179247       -0.005577     -0.005711     -0.005717     -0.005695     -0.005670         -0.158309     -0.143520     -0.091914     -0.078999     -0.002352     -0.001837     -0.000424     -0.000487          0.047293      0.029149      0.029898      0.018953      0.000849      0.000566     -0.000038     -0.000122          0.006526      0.028548      0.004519      0.016412      0.000091      0.000401      0.000012      0.000033         -0.017298     -0.017385     -0.010020     -0.009989     -0.000278     -0.000268     -0.000018     -0.000018        -13.662450     -7.535765     -0.179562      -0.006281    0.000056      -0.006303
 c      4.4     1.1    144.000000          0.076139      0.056754      0.061425      0.065043      0.065636        0.003261      0.008658      0.006727      0.008132      0.008199       -0.000113     -0.000225     -0.000055     -0.000013      0.000001        0.000001      0.000000      0.000000     -0.000002      0.000040         -6.742014     -7.368170     -7.514450     -7.562945     -7.558794       -3.739214     -4.025551     -4.080758     -4.097971     -4.095283       -0.098612     -0.101400     -0.100761     -0.100243     -0.100032       -0.002331     -0.002360     -0.002357     -0.002351     -0.002343         -0.091856     -0.078893     -0.051656     -0.042982     -0.001316     -0.001020     -0.000171     -0.000194          0.029865      0.018998      0.017515      0.011384      0.000479      0.000323     -0.000012     -0.000047          0.004508      0.016391      0.002784      0.009080      0.000055      0.000224      0.000005      0.000014         -0.010010     -0.009978     -0.005705     -0.005632     -0.000156     -0.000150     -0.000007     -0.000007         -7.535029     -4.107767     -0.100230      -0.002586    0.000021      -0.002582
 c      4.8     1.1    144.000000          0.005314      0.010186      0.008153      0.009836      0.009956       -0.001982      0.000762      0.000857      0.000902      0.001014       -0.000094     -0.000133     -0.000022     -0.000005     -0.000024        0.000000      0.000001     -0.000001     -0.000006     -0.000098         -3.936041     -4.241446     -4.301653     -4.321377     -4.318497       -2.184948     -2.327772     -2.349134     -2.355295     -2.353206       -0.058242     -0.059698     -0.059259     -0.058968     -0.058845       -0.001045     -0.001052     -0.001047     -0.001044     -0.001040         -0.054341     -0.045294     -0.030167     -0.024651     -0.000776     -0.000598     -0.000075     -0.000084          0.018372      0.011942      0.010458      0.006925      0.000284      0.000193     -0.000005     -0.000020          0.002908      0.009558      0.001631      0.005256      0.000031      0.000131      0.000002      0.000006         -0.005991     -0.005918     -0.003386     -0.003315     -0.000092     -0.000089     -0.000003     -0.000003         -4.330340     -2.362694     -0.058981      -0.001144    0.000010      -0.001134
 c      5.2     1.1    144.000000         -0.002193      0.001346      0.001194      0.001366      0.001503       -0.000963     -0.000656      0.000102      0.000060      0.000057       -0.000086     -0.000092     -0.000013      0.000008      0.000052        0.000000      0.000001      0.000002     -0.000008      0.000053         -2.399955     -2.561568     -2.586706     -2.594550     -2.592313       -1.338440     -1.412190     -1.420344     -1.422034     -1.420489       -0.035939     -0.036750     -0.036419     -0.036240     -0.036163       -0.000500     -0.000501     -0.000498     -0.000497     -0.000496         -0.033163     -0.027165     -0.018336     -0.014820     -0.000479     -0.000367     -0.000035     -0.000039          0.011456      0.007573      0.006460      0.004327      0.000175      0.000120     -0.000002     -0.000010          0.001790      0.005785      0.000950      0.003177      0.000016      0.000081      0.000001      0.000003         -0.003712     -0.003637     -0.002085     -0.002035     -0.000057     -0.000055     -0.000002     -0.000002         -2.602554     -1.426105     -0.036173      -0.000545    0.000004      -0.000539
 c      6.0     1.1    144.000000         -0.000939     -0.000817     -0.000059     -0.000003      0.000027       -0.000912     -0.000697     -0.000134     -0.000010     -0.000057       -0.000063     -0.000065     -0.000006     -0.000006     -0.000060        0.000000      0.000001     -0.000002     -0.000016      0.000075         -0.999710     -1.049891     -1.053888     -1.054222     -1.052986       -0.559755     -0.582876     -0.583304     -0.582606     -0.581816       -0.015236     -0.015504     -0.015301     -0.015214     -0.015183       -0.000135     -0.000134     -0.000134     -0.000133     -0.000133         -0.013629     -0.010952     -0.007573     -0.006019     -0.000202     -0.000153     -0.000009     -0.000010          0.004839      0.003257      0.002717      0.001840      0.000074      0.000051     -0.000001     -0.000003          0.000668      0.002354      0.000339      0.001300      0.000003      0.000034      0.000000      0.000001         -0.001560     -0.001521     -0.000876     -0.000851     -0.000024     -0.000023      0.000000      0.000000         -1.056922     -0.583808     -0.015267      -0.000148    0.000001      -0.000144
 d      6.8     1.1    144.000000         -0.000841     -0.000683     -0.000130     -0.000011      0.000000       -0.000470     -0.000436     -0.000105     -0.000030      0.000060       -0.000033     -0.000040     -0.000006      0.000003     -0.000070        0.000001      0.000000      0.000001      0.000013     -0.000014         -0.466992     -0.485281     -0.485088     -0.484285     -0.483595       -0.263325     -0.270581     -0.269779     -0.269063     -0.268621       -0.007241     -0.007296     -0.007183     -0.007143     -0.007121       -0.000043     -0.000043     -0.000043     -0.000034     -0.000044         -0.006305     -0.004993     -0.003514     -0.002763     -0.000095     -0.000072     -0.000003     -0.000003          0.002267      0.001538      0.001273      0.000867      0.000035      0.000024      0.000000     -0.000001          0.000263      0.001080      0.000131      0.000600      0.000000      0.000016      0.000000      0.000000         -0.000731     -0.000710     -0.000411     -0.000398     -0.000011     -0.000011      0.000000      0.000000         -0.485126     -0.269296     -0.007191      -0.000063    0.000014      -0.000047
 a      1.4     1.2    144.000000      72550.200861  71675.752574  71584.951222  71551.594489  71548.704095    19886.456387  19802.316315  19747.636680  19743.436675  19742.260961       60.248252     62.249077     62.465147     62.505352     62.502596      761.678767    765.951266    768.764688    768.987609    769.007404        278.242818  -1432.944387  -2108.980488  -2372.869996  -2488.120736       26.793238   -713.857513  -1013.862968  -1122.410298  -1170.205601      -86.136203    -96.027118    -96.392313    -96.604923    -96.781362      235.661483    196.984987    178.372022    171.749184    168.670318         -6.747219     -8.632585      0.583839     -5.643603     -0.808490     -0.886144      5.582063      1.795187         17.188076     11.346675      3.307012      1.931703      0.122032     -0.155318     -3.738262     -2.384502        -11.042387    -84.074983     -7.710552    -30.655165     -0.068654     -0.012051     -2.701979     -4.690581       -209.427255   -209.523821    -57.154311    -56.991471     -0.158507     -0.155726      3.175528      3.088045      68577.312779  18402.300716    -35.853979     929.331044    4.634378     919.923292
 a      1.6     1.2    144.000000      28783.260065  28588.242280  28515.032040  28505.465075  28504.019512     6547.226527   6590.587882   6570.935333   6568.276884   6567.784319        7.271041      8.735573      8.917915      8.945319      8.945480      181.367222    181.126627    183.138909    183.410245    183.427356        124.706993   -820.980235  -1215.117280  -1358.147835  -1421.425495      -91.673710   -476.713673   -617.642534   -669.579635   -691.074679      -40.815568    -43.797097    -43.821565    -43.686713    -43.681685       74.578073     61.695715     55.519296     53.328084     52.339858         -0.064706     -6.258321      1.371885     -3.941061     -0.472748     -0.449175      2.259775      0.837764          5.878200      3.699662     -0.457308     -0.816326      0.138998      0.005565     -1.581902     -1.086651         -9.110030    -41.209477     -4.023511    -12.235952      0.005618      0.065691     -0.706261     -1.212878        -83.330875    -83.148521    -18.023161    -17.919486     -0.052984     -0.051378      0.614618      0.591543      26851.849895   5806.500245    -35.178386     232.919172    1.513853     232.182295
 a      1.8     1.2    144.000000      11414.905197  11430.912211  11390.104902  11386.532465  11385.634670     2150.990887   2188.850308   2186.206856   2184.087550   2183.968475        0.770761      1.145625      1.245306      1.268882      1.270035       39.886251     39.104925     39.788240     39.986188     39.996950        -24.794461   -561.493507   -778.244079   -856.436139   -889.815385     -130.748582   -333.626604   -395.464493   -419.073340   -428.537994      -19.653780    -20.908141    -20.850128    -20.736910    -20.713591       21.734738     17.764700     15.841040     15.174089     14.880973          1.576119     -4.638637      0.764720     -2.741330     -0.257575     -0.227142      0.809066      0.303942          0.895975      0.114662     -1.062498     -1.256107      0.092397      0.028200     -0.612835     -0.447975         -5.706023    -19.520981     -1.862667     -4.587994      0.008361      0.044195     -0.178938     -0.293868        -32.263813    -32.107294     -5.515042     -5.469014     -0.026475     -0.025626      0.122087      0.115714      10385.168102   1725.703467    -19.590404      53.956790    0.463281      53.860550
 a      2.0     1.2    144.000000       4512.966050   4568.463365   4554.693365   4551.312384   4550.952560      714.617789    723.283954    725.536708    724.561826    724.528209        0.027840      0.108244      0.166623      0.178425      0.179048        8.304410      7.856282      7.994689      8.081211      8.087966       -102.019393   -416.745965   -527.742014   -569.862875   -586.933572     -123.360929   -227.559645   -255.118128   -264.897529   -269.172394       -9.961737    -10.625026    -10.551624    -10.491760    -10.475539        5.733473      4.602214      4.037113      3.845339      3.763693          1.457489     -3.438118      0.018894     -1.893841     -0.138427     -0.117416      0.249617      0.079896         -0.835629     -1.145925     -0.675036     -0.893285      0.052620      0.022103     -0.216852     -0.171473         -3.151132     -8.908064     -0.804517     -1.562739      0.004517      0.024311     -0.043858     -0.066318        -12.188941    -12.103791     -1.668301     -1.653519     -0.014483     -0.014025      0.024622      0.022824       3910.420536    442.274642    -10.354571      11.541313    0.134717      11.546025
 a      2.2     1.2    144.000000       1785.055613   1821.853191   1819.854466   1817.582918   1817.466497      240.806928    237.572871    239.872453    239.659496    239.610720       -0.036030     -0.005013      0.018639      0.024713      0.025091        1.651913      1.508044      1.507066      1.532313      1.535685       -124.723646   -310.775883   -366.059402   -387.556648   -396.221974      -97.679272   -150.036554   -163.386090   -166.963047   -168.887785       -5.395065     -5.740280     -5.702373     -5.663764     -5.654286        1.305269      1.007570      0.851007      0.796315      0.774435          0.779914     -2.543978     -0.397277     -1.296359     -0.075946     -0.063150      0.061947      0.005733         -1.021276     -1.230578     -0.257906     -0.460811      0.029158      0.014395     -0.072107     -0.063718         -1.631626     -3.872455     -0.318331     -0.444200      0.002223      0.013274     -0.010088     -0.013524         -4.522044     -4.482829     -0.523558     -0.520417     -0.008198     -0.007927      0.004491      0.004021       1394.809213     64.842577     -5.655562       2.190653    0.038454       2.191902
 a      2.4     1.2    144.000000        713.397846    723.516435    725.701150    724.580060    724.529775       80.601986     78.049971     78.883450     79.029184     78.984465       -0.027390     -0.009973      0.000203      0.003185      0.003485        0.308062      0.285080      0.271301      0.275225      0.276731       -117.548690   -226.328717   -254.479688   -264.617707   -269.033574      -70.791066    -96.700382   -103.907026   -105.030852   -105.857593       -3.104471     -3.287603     -3.264597     -3.241672     -3.235653        0.199907      0.129410      0.089294      0.073528      0.067659          0.121769     -1.872566     -0.505452     -0.879791     -0.043378     -0.035619      0.008232     -0.010873         -0.682913     -0.894660     -0.031643     -0.174460      0.016567      0.009029     -0.023526     -0.024039         -0.810571     -1.566333     -0.106939     -0.070857      0.001149      0.007542     -0.002013     -0.002139         -1.669404     -1.654677     -0.187000     -0.187866     -0.004812     -0.004645      0.000426      0.000322        442.205868    -29.524924     -3.244686       0.291208    0.011393       0.290947
 a      2.6     1.2    144.000000        288.326568    286.049365    288.620594    288.259464    288.202736       25.931836     25.776940     25.808725     25.979653     25.957165       -0.016050     -0.007519     -0.001068      0.000256      0.000464        0.053223      0.053509      0.047935      0.047190      0.047766        -98.328570   -160.626722   -175.891886   -180.218905   -182.480127      -49.119957    -61.922537    -66.023484    -66.348930    -66.684570       -1.873239     -1.978807     -1.963420     -1.950285     -1.946227       -0.028793     -0.045106     -0.054477     -0.058435     -0.060015         -0.289126     -1.368169     -0.457890     -0.594382     -0.025966     -0.021068     -0.003684     -0.010495         -0.324677     -0.523300      0.053827     -0.031915      0.009799      0.005692     -0.007873     -0.009493         -0.381370     -0.560796     -0.024692      0.034416      0.000652      0.004489     -0.000261      0.000037         -0.631489     -0.627389     -0.083865     -0.085798     -0.002933     -0.002831     -0.000230     -0.000248         98.926360    -41.936224     -1.951882      -0.038057    0.003663      -0.038020
 a      2.8     1.2    144.000000        116.447377    112.998904    114.379032    114.436583    114.380580        7.964069      8.488474      8.433046      8.513234      8.507624       -0.008193     -0.005252     -0.000739     -0.000100      0.000036        0.008675      0.009852      0.008631      0.007785      0.007901        -76.969434   -111.833963   -120.837383   -122.471179   -123.614591      -33.418504    -39.972669    -42.226856    -42.378732    -42.500226       -1.177463     -1.241100     -1.231461     -1.223339     -1.220720       -0.052527     -0.057344     -0.059495     -0.059897     -0.060295         -0.457470     -0.992397     -0.363567     -0.401457     -0.016217     -0.013020     -0.004513     -0.007126         -0.094462     -0.250168      0.073038      0.022436      0.006036      0.003665     -0.002795     -0.003978         -0.163157     -0.151859      0.001648      0.052684      0.000406      0.002790      0.000051      0.000306         -0.257705     -0.258063     -0.047619     -0.049030     -0.001854     -0.001790     -0.000230     -0.000232        -12.743416    -34.551655     -1.224044      -0.065464    0.001330      -0.065436
 a      3.0     1.2    144.000000         46.063610     44.802733     45.147466     45.332665     45.295830        2.452501      2.741640      2.760294      2.779552      2.781391       -0.003681     -0.003440     -0.000432     -0.000099     -0.000031        0.001300      0.001746      0.001615      0.001242      0.001274        -57.945622    -77.135996    -82.785560    -83.338721    -83.889419      -22.649115    -26.214822    -27.378882    -27.516287    -27.548939       -0.767619     -0.806063     -0.800055     -0.794973     -0.793216       -0.039273     -0.041351     -0.041945     -0.041603     -0.041676         -0.473155     -0.716439     -0.271709     -0.271825     -0.010493     -0.008359     -0.003236     -0.004330          0.019125     -0.087535      0.067886      0.035392      0.003856      0.002419     -0.001065     -0.001777         -0.058784     -0.001407      0.007507      0.046346      0.000276      0.001799      0.000074      0.000241         -0.120786     -0.122967     -0.031293     -0.031907     -0.001211     -0.001170     -0.000151     -0.000150        -40.403167    -25.032219     -0.795179      -0.047207    0.000563      -0.047228
 a      3.2     1.2    144.000000         17.596037     17.808077     17.774084     17.918870     17.902165        0.821529      0.858459      0.900884      0.903869      0.906912       -0.001563     -0.002085     -0.000283     -0.000093      0.000015        0.000144      0.000286      0.000306      0.000219      0.000176        -42.641574    -53.252557    -56.812548    -57.021732    -57.265950      -15.472338    -17.513452    -18.100244    -18.221499    -18.223154       -0.516142     -0.539423     -0.535635     -0.532439     -0.531214       -0.025171     -0.026230     -0.026469     -0.026168     -0.026150         -0.418323     -0.516601     -0.197588     -0.185142     -0.007001     -0.005545     -0.002035     -0.002532          0.062579     -0.006234      0.055909      0.033071      0.002546      0.001636     -0.000435     -0.000847         -0.013941      0.044698      0.007427      0.035406      0.000202      0.001198      0.000054      0.000155         -0.067396     -0.069703     -0.021818     -0.021990     -0.000814     -0.000787     -0.000090     -0.000089        -40.294439    -17.449891     -0.532344      -0.029601    0.000276      -0.029560
 b      3.4     1.2    144.000000          6.546138      7.040678      6.998891      7.066662      7.062731        0.303220      0.263138      0.290109      0.292949      0.294897       -0.000700     -0.001216     -0.000216     -0.000048     -0.000025        0.000000      0.000039      0.000061      0.000036      0.000079        -31.018703    -37.076963    -39.230062    -39.370778    -39.467955      -10.724881    -11.930342    -12.237201    -12.324715    -12.319303       -0.356159     -0.370511     -0.368067     -0.365984     -0.365144       -0.015493     -0.016038     -0.016156     -0.015990     -0.015954         -0.342563     -0.372921     -0.142295     -0.127392     -0.004800     -0.003783     -0.001230     -0.001472          0.071963      0.026830      0.043553      0.026852      0.001735      0.001133     -0.000189     -0.000431          0.002485      0.051797      0.006171      0.025691      0.000155      0.000820      0.000034      0.000094         -0.043724     -0.045298     -0.015519     -0.015542     -0.000562     -0.000543     -0.000053     -0.000052        -32.890470    -12.099918     -0.365919      -0.017906    0.000154      -0.017889
 c      3.6     1.2    144.000000          2.461171      2.741439      2.759565      2.779593      2.781476        0.110323      0.082550      0.091210      0.094811      0.095629       -0.000352     -0.000724     -0.000164     -0.000030      0.000012       -0.000004      0.000005      0.000011      0.000008     -0.000006        -22.506409    -26.127366    -27.368413    -27.506767    -27.539191       -7.557469     -8.290450     -8.461723     -8.516443     -8.511428       -0.251286     -0.260399     -0.258750     -0.257337     -0.256767       -0.009495     -0.009772     -0.009823     -0.009745     -0.009714         -0.269406     -0.269863     -0.102496     -0.088865     -0.003371     -0.002645     -0.000739     -0.000864          0.067190      0.035634      0.032970      0.020729      0.001218      0.000803     -0.000088     -0.000233          0.007033      0.045905      0.004911      0.018370      0.000121      0.000575      0.000021      0.000057         -0.031068     -0.031858     -0.011163     -0.011140     -0.000396     -0.000383     -0.000032     -0.000031        -25.020122     -8.463546     -0.257287      -0.010840    0.000092      -0.010839
 c      3.8     1.2    144.000000          0.981402      1.044079      1.086033      1.090188      1.093419        0.032990      0.028066      0.027802      0.030651      0.030897       -0.000207     -0.000462     -0.000118     -0.000012      0.000005       -0.000001      0.000001      0.000001      0.000014      0.000043        -16.403744    -18.655169    -19.353399    -19.482230    -19.488487       -5.412071     -5.875877     -5.976144     -6.008092     -6.004452       -0.180781     -0.186763     -0.185594     -0.184604     -0.184213       -0.005874     -0.006016     -0.006030     -0.006002     -0.005975         -0.207483     -0.196109     -0.074288     -0.062972     -0.002418     -0.001890     -0.000449     -0.000517          0.057614      0.034113      0.024646      0.015732      0.000875      0.000582     -0.000043     -0.000132          0.007368      0.036962      0.003825      0.013182      0.000094      0.000412      0.000013      0.000035         -0.022995     -0.023300     -0.008129     -0.008076     -0.000286     -0.000275     -0.000019     -0.000019        -18.544867     -6.005699     -0.184602      -0.006628    0.000060      -0.006651
 c      4.0     1.2    144.000000          0.421059      0.390139      0.423979      0.426496      0.429015        0.005363      0.010266      0.008285      0.009850      0.009962       -0.000146     -0.000317     -0.000078     -0.000017     -0.000022        0.000000     -0.000001     -0.000001     -0.000004      0.000002        -12.063484    -13.500778    -13.898715    -14.002322    -13.999534       -3.937587     -4.243641     -4.303406     -4.321776     -4.318961       -0.132339     -0.136390     -0.135524     -0.134822     -0.134535       -0.003690     -0.003763     -0.003763     -0.003748     -0.003736         -0.158283     -0.143442     -0.054374     -0.045357     -0.001767     -0.001376     -0.000277     -0.000316          0.047281      0.029179      0.018396      0.011907      0.000642      0.000430     -0.000023     -0.000078          0.006518      0.028532      0.002921      0.009571      0.000072      0.000301      0.000008      0.000022         -0.017291     -0.017378     -0.005997     -0.005926     -0.000209     -0.000202     -0.000012     -0.000012        -13.661967     -4.331019     -0.134832      -0.004136    0.000034      -0.004144
 c      4.4     1.2    144.000000          0.076101      0.056701      0.061375      0.065037      0.065635       -0.001957      0.000788      0.000868      0.000907      0.000978       -0.000104     -0.000173     -0.000033     -0.000005      0.000008       -0.000001      0.000003      0.000002     -0.000003     -0.000030         -6.741816     -7.367497     -7.513738     -7.562838     -7.558534       -2.185071     -2.328045     -2.349402     -2.355342     -2.353263       -0.074244     -0.076240     -0.075704     -0.075322     -0.075161       -0.001540     -0.001558     -0.001553     -0.001549     -0.001547         -0.091851     -0.078876     -0.030170     -0.024661     -0.000990     -0.000765     -0.000112     -0.000126          0.029862      0.019008      0.010462      0.006919      0.000362      0.000245     -0.000008     -0.000031          0.004504      0.016388      0.001635      0.005258      0.000041      0.000168      0.000004      0.000009         -0.010008     -0.009974     -0.003387     -0.003317     -0.000118     -0.000113     -0.000005     -0.000005         -7.534520     -2.362825     -0.075294      -0.001709    0.000012      -0.001692
 c      4.8     1.2    144.000000          0.005281      0.010127      0.008148      0.009833      0.009956       -0.000910     -0.000650      0.000076      0.000043      0.000078       -0.000090     -0.000112     -0.000016      0.000004     -0.000086        0.000001      0.000003      0.000000     -0.000012      0.000034         -3.936018     -4.241407     -4.301408     -4.321357     -4.318437       -1.282706     -1.352309     -1.359842     -1.361200     -1.359713       -0.043895     -0.044950     -0.044568     -0.044344     -0.044252       -0.000692     -0.000696     -0.000692     -0.000690     -0.000688         -0.054336     -0.045292     -0.017559     -0.014182     -0.000585     -0.000449     -0.000049     -0.000055          0.018371      0.011944      0.006195      0.004150      0.000214      0.000147     -0.000003     -0.000013          0.002904      0.009558      0.000910      0.003041      0.000021      0.000099      0.000002      0.000004         -0.005991     -0.005917     -0.001999     -0.001951     -0.000070     -0.000067     -0.000002     -0.000002         -4.330217     -1.365040     -0.044417      -0.000759    0.000005      -0.000749
 d      5.2     1.2    144.000000         -0.002231      0.001292      0.001193      0.001365      0.001502       -0.000931     -0.000724     -0.000109     -0.000002      0.000009       -0.000078     -0.000083     -0.000009      0.000003      0.000011        0.000000     -0.000001     -0.000003     -0.000025     -0.000014         -2.399888     -2.561655     -2.586676     -2.594530     -2.592302       -0.787279     -0.823518     -0.825760     -0.825470     -0.824442       -0.027124     -0.027700     -0.027412     -0.027269     -0.027213       -0.000332     -0.000332     -0.000330     -0.000330     -0.000328         -0.033160     -0.027164     -0.010695     -0.008557     -0.000361     -0.000276     -0.000023     -0.000026          0.011456      0.007574      0.003816      0.002576      0.000132      0.000091     -0.000002     -0.000006          0.001784      0.005785      0.000519      0.001843      0.000010      0.000061      0.000001      0.000002         -0.003712     -0.003637     -0.001230     -0.001197     -0.000043     -0.000041     -0.000001     -0.000001         -2.602551     -0.827397     -0.027248      -0.000359    0.000003      -0.000359
 d      6.0     1.2    144.000000         -0.000951     -0.000837     -0.000062     -0.000005      0.000029       -0.000606     -0.000515     -0.000115     -0.000010     -0.000094       -0.000050     -0.000055     -0.000007      0.000005     -0.000080        0.000000      0.000002      0.000003     -0.000003      0.000082         -0.999652     -1.049972     -1.053914     -1.054225     -1.052985       -0.331128     -0.341670     -0.341057     -0.340282     -0.339763       -0.011523     -0.011691     -0.011528     -0.011459     -0.011436       -0.000090     -0.000089     -0.000089     -0.000089     -0.000086         -0.013628     -0.010950     -0.004441     -0.003501     -0.000152     -0.000115     -0.000006     -0.000007          0.004839      0.003257      0.001604      0.001090      0.000056      0.000038      0.000000     -0.000002          0.000663      0.002354      0.000178      0.000759      0.000001      0.000025      0.000000      0.000000         -0.001561     -0.001521     -0.000518     -0.000502     -0.000018     -0.000018      0.000000      0.000000         -1.056909     -0.340862     -0.011534      -0.000092    0.000003      -0.000095
 d      6.8     1.2    144.000000         -0.000841     -0.000692     -0.000128     -0.000012      0.000000       -0.000210     -0.000233     -0.000079     -0.000027      0.000089       -0.000020     -0.000025     -0.000006     -0.000021      0.000132        0.000000     -0.000001      0.000003      0.000025     -0.000238         -0.466923     -0.485314     -0.485097     -0.484290     -0.483596       -0.156502     -0.159037     -0.158279     -0.157746     -0.157472       -0.005471     -0.005495     -0.005413     -0.005376     -0.005364       -0.000029     -0.000029     -0.000028     -0.000030     -0.000028         -0.006305     -0.004993     -0.002059     -0.001615     -0.000071     -0.000054     -0.000002     -0.000002          0.002267      0.001538      0.000752      0.000513      0.000026      0.000018      0.000000     -0.000001          0.000260      0.001080      0.000074      0.000351      0.000001      0.000012      0.000000      0.000000         -0.000731     -0.000710     -0.000243     -0.000235     -0.000009     -0.000008      0.000000      0.000000         -0.485120     -0.157784     -0.005240      -0.000028    0.000003      -0.000032
 a      1.4     1.3    144.000000      72556.019847  71678.820012  71585.531456  71551.623890  71548.711165    10409.809746  10423.135232  10391.049816  10388.765843  10388.004410       30.917335     33.243610     33.449988     33.483488     33.482621      504.559879    507.484942    510.436261    510.735262    510.757699        288.609153  -1427.865282  -2107.022950  -2371.971334  -2487.591449      -60.046665   -560.889239   -753.397290   -823.513064   -853.408624      -67.740282    -74.335571    -74.551957    -74.573886    -74.652594      170.900478    141.547732    127.579172    122.615387    120.335830         -6.679743     -8.620377      1.252718     -4.600979     -0.688924     -0.713792      4.518125      1.484637         17.229052     11.347243      0.560805     -0.056302      0.142652     -0.075419     -3.007180     -1.974016        -11.042628    -84.080843     -5.384365    -18.050092     -0.026898      0.041696     -1.848800     -3.224627       -209.436580   -209.528324    -29.268345    -29.140225     -0.103495     -0.101041      1.933180      1.872724      68577.305035   9433.718866    -42.198262     624.655334    3.460048     605.690213
 a      1.6     1.3    144.000000      28787.271839  28590.370108  28515.529871  28505.459632  28504.017828     3116.981858   3161.722639   3155.549997   3153.175205   3152.982508        3.277403      4.195176      4.341677      4.368779      4.369440      106.557735    106.310704    107.683630    107.968563    107.983256        128.227123   -818.081726  -1213.984229  -1357.619589  -1421.143024     -127.584078   -377.915444   -458.515253   -489.047838   -501.327531      -31.028711    -33.119917    -33.134068    -32.995632    -32.977484       48.396392     39.571534     35.364583     33.892560     33.236416          0.002664     -6.245378      0.973715     -3.110591     -0.380213     -0.349227      1.617106      0.589610          5.919581      3.687988     -1.053058     -1.253996      0.122375      0.021219     -1.149859     -0.810258         -9.115133    -41.214037     -2.425888     -6.413440      0.008759      0.059732     -0.437353     -0.742844        -83.337509    -83.151086     -8.202895     -8.141641     -0.040146     -0.038891      0.345029      0.330027      26851.745163   2612.429015    -28.897452     139.255698    1.018414     137.716372
 a      1.8     1.3    144.000000      11415.437389  11432.190371  11390.357376  11386.544394  11385.634099      940.398259    954.498120    956.141561    954.968503    954.934158        0.315583      0.458050      0.545494      0.564477      0.565422       21.051759     20.503677     20.835551     20.991125     21.001197        -23.175687   -559.958848   -777.579311   -856.102667   -889.679835     -129.348007   -251.922396   -285.108529   -297.246262   -302.368987      -14.693930    -15.681231    -15.605571    -15.520157    -15.499773       12.649932     10.198932      8.985372      8.580959      8.404236          1.616664     -4.627388      0.147163     -2.086920     -0.199608     -0.172213      0.511079      0.181060          0.902711      0.108206     -0.799392     -1.006750      0.073205      0.026663     -0.400941     -0.301567         -5.706453    -19.524185     -0.998159     -2.069011      0.006714      0.034759     -0.100980     -0.160759        -32.267605    -32.108968     -2.247339     -2.226873     -0.020509     -0.019881      0.063784      0.059794      10385.013612    636.674981    -15.032818      28.816015    0.284023      28.762957
 a      2.0     1.3    144.000000       4512.585686   4568.983918   4554.791753   4551.324932   4550.952580      288.758316    286.082572    288.546303    288.244800    288.201515       -0.019253      0.023757      0.064499      0.072222      0.072614        3.967358      3.726162      3.747887      3.796778      3.802567       -100.320006   -416.120300   -527.400227   -569.698981   -586.876580     -103.225588   -161.388386   -176.194100   -180.411961   -182.587489       -7.447606     -7.941339     -7.890047     -7.842669     -7.830231        2.984704      2.352057      2.016671      1.907640      1.862699          1.487669     -3.429345     -0.372069     -1.385723     -0.104801     -0.087762      0.136875      0.034559         -0.840931     -1.146600     -0.314801     -0.524122      0.039931      0.018312     -0.129607     -0.106272         -3.152849     -8.909833     -0.374077     -0.558208      0.003348      0.018347     -0.022352     -0.032238        -12.190674    -12.104509     -0.631289     -0.626877     -0.011091     -0.010748      0.011627      0.010564       3910.329969     98.941487     -7.797747       5.471954    0.076052       5.481315
 a      2.2     1.3    144.000000       1784.861488   1821.954787   1819.900624   1817.590318   1817.466644       88.415186     85.635164     86.560220     86.692295     86.647718       -0.040528     -0.008414      0.004898      0.008922      0.009237        0.704287      0.660672      0.637708      0.645540      0.648331       -123.178297   -310.554490   -365.930926   -387.494986   -396.185910      -73.382748   -100.443224   -107.937935   -109.182302   -110.063538       -4.056324     -4.297464     -4.272472     -4.243310     -4.235810        0.574813      0.431268      0.343412      0.312860      0.301639          0.803317     -2.538391     -0.514139     -0.911052     -0.056914     -0.046961      0.027079     -0.005178         -1.024290     -1.229924     -0.041939     -0.192424      0.021841      0.011344     -0.040649     -0.037558         -1.634480     -3.873046     -0.117411     -0.087407      0.001587      0.009916     -0.004504     -0.005641         -4.522808     -4.483069     -0.202262     -0.202840     -0.006227     -0.006021      0.001653      0.001396       1394.811048    -26.238304     -4.244566       0.874628    0.020596       0.874579
 a      2.4     1.3    144.000000        713.408435    723.517967    725.719176    724.582739    724.529903       25.929906     25.786412     25.808259     25.978929     25.957090       -0.024252     -0.008154     -0.000848      0.000910      0.001148        0.114592      0.115202      0.105744      0.104077      0.105120       -116.521389   -226.221418   -254.450252   -264.586513   -269.012015      -49.394100    -61.961645    -66.024060    -66.362736    -66.693109       -2.338732     -2.468792     -2.452239     -2.436117     -2.431179        0.043329      0.014599     -0.006290     -0.015036     -0.017932          0.136332     -1.869533     -0.462834     -0.595708     -0.032514     -0.026503      0.000154     -0.010563         -0.684281     -0.894405      0.055472     -0.032370      0.012376      0.006955     -0.012969     -0.013974         -0.813106     -1.566587     -0.024061      0.034653      0.000787      0.005635     -0.000721     -0.000544         -1.669610     -1.654779     -0.083953     -0.085798     -0.003643     -0.003517     -0.000088     -0.000136        442.214117    -41.938607     -2.438297       0.053097    0.006031       0.052974
 a      2.6     1.3    144.000000        288.349886    286.046965    288.625717    288.261109    288.202837        7.211550      7.737130      7.683667      7.756095      7.751461       -0.011425     -0.006016     -0.000836     -0.000041      0.000150        0.017568      0.019471      0.017824      0.016071      0.016317        -97.800259   -160.552006   -175.881501   -180.196684   -182.468465      -32.486293    -38.591263    -40.703123    -40.859706    -40.968924       -1.413185     -1.490088     -1.478794     -1.469483     -1.466313       -0.043537     -0.050278     -0.054723     -0.056839     -0.057574         -0.281341     -1.366325     -0.357850     -0.389452     -0.019527     -0.015730     -0.004181     -0.008047         -0.325420     -0.523338      0.074013      0.024349      0.007324      0.004348     -0.004372     -0.005611         -0.382977     -0.561066      0.003025      0.052826      0.000441      0.003364     -0.000022      0.000248         -0.631419     -0.627423     -0.045874     -0.047142     -0.002220     -0.002143     -0.000252     -0.000257         98.923402    -33.741078     -1.470336      -0.057973    0.001988      -0.057914
 a      2.8     1.3    144.000000        116.452742    112.999951    114.379954    114.437676    114.380699        2.026467      2.266078      2.291983      2.305593      2.307856       -0.005162     -0.004113     -0.000507     -0.000103     -0.000019        0.002585      0.003196      0.003099      0.002412      0.002494        -76.742157   -111.779905   -120.825360   -122.460703   -123.604899      -21.302064    -24.497716    -25.516275    -25.655784    -25.681064       -0.891146     -0.936845     -0.929424     -0.923720     -0.921723       -0.041192     -0.043845     -0.044725     -0.044953     -0.045108         -0.453793     -0.991115     -0.259075     -0.255426     -0.012228     -0.009756     -0.003508     -0.005050         -0.094790     -0.250215      0.066509      0.035537      0.004520      0.002792     -0.001587     -0.002426         -0.163982     -0.152105      0.007928      0.044706      0.000284      0.002096      0.000069      0.000259         -0.257584     -0.258056     -0.029456     -0.029916     -0.001404     -0.001356     -0.000179     -0.000177        -12.734413    -23.609385     -0.924111      -0.051141    0.000773      -0.051234
 a      3.0     1.3    144.000000         46.065227     44.803557     45.147378     45.333150     45.295905        0.634399      0.639876      0.680212      0.682158      0.685062       -0.002255     -0.002529     -0.000331     -0.000076      0.000014        0.000291      0.000502      0.000537      0.000367      0.000341        -57.857318    -77.098900    -82.776503    -83.334708    -83.883138      -14.125392    -15.895245    -16.378380    -16.492787    -16.491629       -0.582797     -0.609503     -0.604857     -0.601287     -0.599959       -0.027803     -0.029157     -0.029377     -0.029232     -0.029239         -0.471592     -0.715579     -0.182559     -0.168791     -0.007929     -0.006282     -0.002293     -0.002962          0.019033     -0.087523      0.052950      0.031613      0.002897      0.001842     -0.000620     -0.001116         -0.059141     -0.001587      0.007246      0.032848      0.000206      0.001355      0.000057      0.000174         -0.120692     -0.122949     -0.020051     -0.020137     -0.000918     -0.000887     -0.000107     -0.000105        -40.393219    -15.921912     -0.601336      -0.033356    0.000354      -0.033353
 a      3.2     1.3    144.000000         17.596862     17.808239     17.774211     17.918958     17.902215        0.218146      0.177874      0.198061      0.201154      0.202616       -0.000946     -0.001426     -0.000238     -0.000047     -0.000057       -0.000003      0.000068      0.000091      0.000057      0.000106        -42.607711    -53.229388    -56.808270    -57.018771    -57.263270       -9.539266    -10.552023    -10.796053    -10.871230    -10.865500       -0.392594     -0.408371     -0.405541     -0.403230     -0.402335       -0.017312     -0.017978     -0.018094     -0.017946     -0.017920         -0.417702     -0.516069     -0.127701     -0.112989     -0.005300     -0.004178     -0.001395     -0.001703          0.062569     -0.006183      0.039911      0.024690      0.001924      0.001247     -0.000259     -0.000545         -0.014073      0.044583      0.005771      0.023024      0.000160      0.000905      0.000038      0.000106         -0.067338     -0.069690     -0.013908     -0.013898     -0.000618     -0.000597     -0.000062     -0.000061        -40.291651    -10.727126     -0.403270      -0.020199    0.000183      -0.020240
 a      3.4     1.3    144.000000          6.546143      7.040564      6.999028      7.066616      7.062764        0.069328      0.052062      0.055843      0.059262      0.059745       -0.000419     -0.000807     -0.000174     -0.000030     -0.000005       -0.000011      0.000007      0.000016      0.000010      0.000012        -31.004842    -37.063987    -39.228178    -39.367935    -39.466787       -6.568970     -7.170017     -7.303571     -7.346638     -7.342051       -0.271093     -0.280807     -0.279002     -0.277456     -0.276852       -0.010568     -0.010883     -0.010952     -0.010856     -0.010833         -0.342329     -0.372613     -0.089629     -0.076933     -0.003640     -0.002858     -0.000832     -0.000983          0.071962      0.026889      0.029299      0.018474      0.001320      0.000866     -0.000116     -0.000282          0.002441      0.051733      0.004448      0.016001      0.000127      0.000621      0.000023      0.000064         -0.043693     -0.045289     -0.009776     -0.009735     -0.000427     -0.000412     -0.000036     -0.000035        -32.891228     -7.322515     -0.277453      -0.012140    0.000101      -0.012140
 c      3.6     1.3    144.000000          2.460951      2.741183      2.759615      2.779551      2.781484        0.015325      0.016933      0.015214      0.017419      0.017500       -0.000229     -0.000495     -0.000119     -0.000017     -0.000058       -0.000004     -0.000001      0.000004     -0.000003      0.000078        -22.500540    -26.120612    -27.367080    -27.504733    -27.538296       -4.609682     -4.984369     -5.060553     -5.084077     -5.080804       -0.191285     -0.197572     -0.196317     -0.195265     -0.194850       -0.006457     -0.006614     -0.006642     -0.006592     -0.006573         -0.269327     -0.269695     -0.063513     -0.053387     -0.002560     -0.002002     -0.000498     -0.000577          0.067184      0.035681      0.021322      0.013666      0.000930      0.000616     -0.000055     -0.000154          0.007017      0.045872      0.003356      0.011224      0.000099      0.000436      0.000014      0.000039         -0.031051     -0.031850     -0.006976     -0.006911     -0.000302     -0.000291     -0.000021     -0.000021        -25.020548     -5.089815     -0.195327      -0.007324    0.000060      -0.007338
 c      3.8     1.3    144.000000          0.981264      1.043819      1.086022      1.090165      1.093418       -0.000022      0.005662      0.004153      0.005028      0.005137       -0.000160     -0.000333     -0.000075     -0.000014     -0.000056       -0.000001      0.000001      0.000000      0.000004      0.000052        -16.401484    -18.651785    -19.352168    -19.481177    -19.487720       -3.295937     -3.539618     -3.583415     -3.596269     -3.593666       -0.137615     -0.141847     -0.140917     -0.140186     -0.139889       -0.003987     -0.004072     -0.004076     -0.004054     -0.004045         -0.207460     -0.196024     -0.045588     -0.037762     -0.001838     -0.001432     -0.000301     -0.000345          0.057608      0.034143      0.015566      0.010123      0.000670      0.000447     -0.000028     -0.000088          0.007359      0.036945      0.002481      0.007997      0.000075      0.000313      0.000009      0.000024         -0.022987     -0.023293     -0.005055     -0.004979     -0.000218     -0.000210     -0.000013     -0.000013        -18.544348     -3.606191     -0.140235      -0.004492    0.000034      -0.004494
 c      4.0     1.3    144.000000          0.420979      0.389986      0.423939      0.426484      0.429011       -0.002074      0.001471      0.001242      0.001368      0.001482       -0.000128     -0.000240     -0.000048     -0.000021     -0.000021        0.000001     -0.000003     -0.000001      0.000019      0.000036        -12.062776    -13.499177    -13.897686    -14.001915    -13.998995       -2.400669     -2.562625     -2.587798     -2.594751     -2.592550       -0.100759     -0.103683     -0.102969     -0.102445     -0.102229       -0.002503     -0.002550     -0.002546     -0.002535     -0.002528         -0.158274     -0.143402     -0.033183     -0.027200     -0.001345     -0.001044     -0.000186     -0.000212          0.047277      0.029196      0.011473      0.007550      0.000491      0.000331     -0.000015     -0.000053          0.006511      0.028524      0.001809      0.005791      0.000056      0.000228      0.000006      0.000015         -0.017287     -0.017373     -0.003715     -0.003642     -0.000160     -0.000154     -0.000008     -0.000008        -13.661173     -2.602947     -0.102453      -0.002798    0.000022      -0.002795
 c      4.4     1.3    144.000000          0.076046      0.056654      0.061364      0.065033      0.065635       -0.000912     -0.000583      0.000106      0.000060      0.000088       -0.000100     -0.000145     -0.000022     -0.000007      0.000033        0.000000      0.000002      0.000000      0.000000      0.000022         -6.741747     -7.367290     -7.513296     -7.562798     -7.558385       -1.338495     -1.412318     -1.420587     -1.422063     -1.420539       -0.056582     -0.058052     -0.057585     -0.057291     -0.057171       -0.001047     -0.001058     -0.001054     -0.001050     -0.001043         -0.091841     -0.078869     -0.018338     -0.014826     -0.000754     -0.000581     -0.000075     -0.000085          0.029861      0.019013      0.006464      0.004322      0.000276      0.000188     -0.000005     -0.000021          0.004499      0.016386      0.000959      0.003178      0.000029      0.000128      0.000002      0.000006         -0.010007     -0.009972     -0.002085     -0.002036     -0.000090     -0.000086     -0.000003     -0.000003         -7.534205     -1.426173     -0.057244      -0.001145    0.000012      -0.001146
 c      4.8     1.3    144.000000          0.005245      0.010063      0.008152      0.009828      0.009954       -0.000910     -0.000687     -0.000104     -0.000002      0.000001       -0.000083     -0.000100     -0.000013      0.000008     -0.000012        0.000001      0.000001     -0.000001     -0.000020      0.000009         -3.935972     -4.241461     -4.301325     -4.321333     -4.318412       -0.787278     -0.823490     -0.825804     -0.825474     -0.824450       -0.033499     -0.034266     -0.033932     -0.033752     -0.033682       -0.000471     -0.000473     -0.000471     -0.000469     -0.000467         -0.054328     -0.045289     -0.010695     -0.008558     -0.000446     -0.000341     -0.000033     -0.000037          0.018371      0.011945      0.003817      0.002575      0.000164      0.000112     -0.000002     -0.000009          0.002899      0.009558      0.000523      0.001843      0.000014      0.000075      0.000001      0.000003         -0.005991     -0.005916     -0.001230     -0.001198     -0.000053     -0.000051     -0.000002     -0.000001         -4.330190     -0.827426     -0.033752      -0.000512    0.000005      -0.000513
 c      5.2     1.3    144.000000         -0.002266      0.001244      0.001187      0.001363      0.001500       -0.000825     -0.000609     -0.000123     -0.000008     -0.000025       -0.000065     -0.000076     -0.000010     -0.000017     -0.000021        0.000001      0.000001      0.000000      0.000016      0.000024         -2.399830     -2.561737     -2.586701     -2.594520     -2.592297       -0.484219     -0.502927     -0.503050     -0.502286     -0.501581       -0.020728     -0.021127     -0.020884     -0.020767     -0.020724       -0.000226     -0.000226     -0.000225     -0.000223     -0.000223         -0.033157     -0.027162     -0.006538     -0.005184     -0.000275     -0.000210     -0.000016     -0.000018          0.011456      0.007574      0.002350      0.001593      0.000101      0.000069     -0.000001     -0.000004          0.001780      0.005785      0.000292      0.001120      0.000006      0.000046      0.000000      0.000001         -0.003712     -0.003637     -0.000757     -0.000736     -0.000033     -0.000032     -0.000001     -0.000001         -2.602553     -0.503227     -0.020778      -0.000247    0.000002      -0.000246
 d      6.0     1.3    144.000000         -0.000960     -0.000853     -0.000061     -0.000005      0.000023       -0.000314     -0.000321     -0.000091     -0.000001     -0.000027       -0.000036     -0.000040     -0.000007     -0.000001     -0.000010        0.000000      0.000000      0.000001     -0.000005      0.000029         -0.999616     -1.050033     -1.053934     -1.054232     -1.052985       -0.205129     -0.209420     -0.208635     -0.208008     -0.207661       -0.008810     -0.008914     -0.008787     -0.008733     -0.008715       -0.000061     -0.000061     -0.000061     -0.000060     -0.000059         -0.013628     -0.010949     -0.002716     -0.002133     -0.000116     -0.000088     -0.000004     -0.000005          0.004839      0.003257      0.000988      0.000674      0.000043      0.000029      0.000000     -0.000001          0.000659      0.002354      0.000100      0.000463      0.000001      0.000019      0.000000      0.000000         -0.001561     -0.001521     -0.000319     -0.000309     -0.000014     -0.000013      0.000000      0.000000         -1.056904     -0.208243     -0.008737      -0.000064    0.000002      -0.000066
 a      1.4     1.4    144.000000      72564.690167  71681.379111  71586.152536  71551.602918  71548.713801     5441.745064   5484.600315   5470.040847   5467.609357   5467.222351       15.601951     17.656705     17.854857     17.882279     17.881904      329.550128    331.664084    334.233912    334.599192    334.622161        295.242399  -1424.211880  -2105.552200  -2371.255092  -2487.183286     -111.750512   -454.465064   -574.171983   -618.873924   -637.237750      -53.141319    -57.599025    -57.767142    -57.692261    -57.717275      121.777639     99.641840     89.256007     85.581840     83.916382         -6.618604     -8.612359      1.206183     -3.749620     -0.579156     -0.573182      3.580681      1.176766         17.289450     11.340455     -0.696885     -0.987512      0.145265     -0.025650     -2.385689     -1.610402        -11.047350    -84.085159     -3.556196    -10.431693     -0.005710      0.062191     -1.253448     -2.187539       -209.443766   -209.531398    -14.812344    -14.725925     -0.072860     -0.070847      1.171464      1.129696      68577.239004   4769.823909    -40.516611     413.649829    2.554332     393.250719
 a      1.6     1.4    144.000000      28790.766585  28592.376279  28516.001691  28505.470391  28504.016100     1488.587381   1514.199024   1513.975168   1512.415686   1512.356041        1.543252      1.976168      2.098391      2.125749      2.126856       61.744978     61.461190     62.273150     62.541895     62.555908        130.138356   -816.024422  -1213.125460  -1357.202232  -1420.931654     -135.860686   -296.792128   -342.685621   -359.982093   -367.034601      -23.652026    -25.235898    -25.211626    -25.091194    -25.069501       30.644946     24.704293     21.848405     20.880058     20.449961          0.052865     -6.234999      0.415103     -2.446298     -0.304421     -0.271522      1.123145      0.395484          5.941567      3.677976     -0.981773     -1.171756      0.103143      0.027226     -0.814215     -0.588600         -9.114929    -41.217454     -1.415291     -3.243121      0.008823      0.050690     -0.267699     -0.445935        -83.343017    -83.153361     -3.699579     -3.667053     -0.031277     -0.030313      0.193149      0.183274      26851.637125   1123.075031    -23.136547      81.665657    0.676650      80.400152
 a      1.8     1.4    144.000000      11415.436985  11433.222186  11390.537527  11386.555449  11385.633578      414.979333    414.736310    417.367595    416.861245    416.829176        0.109716      0.166300      0.236839      0.250172      0.250712       11.000825     10.617044     10.724586     10.830159     10.839485        -21.662223   -558.982109   -777.126977   -855.852629   -889.585894     -113.486158   -186.181235   -204.698023   -210.555193   -213.347262      -11.104210    -11.869062    -11.802089    -11.737239    -11.720610        7.199132      5.706725      4.934372      4.690505      4.585752          1.647527     -4.617323     -0.281542     -1.578879     -0.154589     -0.131076      0.311049      0.099880          0.897906      0.106030     -0.448100     -0.663435      0.057323      0.023549     -0.255434     -0.197401         -5.706254    -19.526538     -0.512083     -0.858613      0.005305      0.027015     -0.055954     -0.085701        -32.270705    -32.110026     -0.925694     -0.918017     -0.015986     -0.015515      0.032963      0.030416      10384.889855    194.850491    -11.537921      15.049678    0.171417      15.046620
 a      2.0     1.4    144.000000       4512.274849   4569.278743   4554.858426   4551.338355   4550.952417      116.506585    113.085539    114.351584    114.425598    114.379658       -0.044373      0.001350      0.023413      0.028950      0.029317        1.863060      1.765907      1.731668      1.751799      1.757007        -98.746062   -415.748016   -527.184379   -569.585953   -586.832428      -80.415493   -112.368597   -120.958730   -122.619181   -123.698151       -5.652398     -6.004899     -5.972867     -5.935263     -5.925465        1.515768      1.178105      0.974969      0.910807      0.886420          1.512991     -3.421840     -0.516852     -1.006933     -0.079734     -0.066135      0.071672      0.010468         -0.844352     -1.146126     -0.084861     -0.251842      0.030468      0.014860     -0.076640     -0.064695         -3.155399     -8.910806     -0.156386     -0.149589      0.002479      0.013907     -0.011030     -0.015191        -12.192180    -12.104883     -0.258107     -0.257881     -0.008551     -0.008285      0.005233      0.004587       3910.281609    -12.740469     -5.924180       2.522135    0.042613       2.527438
 a      2.2     1.4    144.000000       1784.834497   1821.980106   1819.931613   1817.595269   1817.466848       31.434536     31.018938     31.096996     31.277267     31.252633       -0.035594     -0.008026      0.000584      0.003097      0.003403        0.288809      0.288745      0.269278      0.266870      0.269038       -121.959085   -310.388745   -365.865824   -387.454424   -396.156006      -52.872909    -66.778495    -71.195799    -71.613415    -71.996121       -3.088182     -3.258971     -3.241661     -3.220565     -3.214389        0.237564      0.173247      0.123863      0.105379      0.099547          0.821114     -2.534471     -0.482148     -0.637375     -0.043136     -0.035327      0.010188     -0.008472         -1.025599     -1.229755      0.049115     -0.048790      0.016537      0.008894     -0.023266     -0.022227         -1.637597     -3.873306     -0.031913      0.026247      0.001105      0.007492     -0.001904     -0.002150         -4.523364     -4.483234     -0.094338     -0.096068     -0.004774     -0.004614      0.000421      0.000285       1394.826447    -42.108524     -3.223181       0.320387    0.011233       0.319803
 a      2.4     1.4    144.000000        713.440216    723.510625    725.729425    724.584575    724.529998        7.969403      8.496681      8.434005      8.512921      8.507484       -0.016932     -0.006879     -0.000867      0.000176      0.000339        0.041366      0.045433      0.042259      0.038672      0.039281       -115.816473   -226.124852   -254.433221   -264.560442   -268.996800      -33.698378    -40.021361    -42.224552    -42.393306    -42.511760       -1.782626     -1.878181     -1.865592     -1.854298     -1.850327       -0.009386     -0.021346     -0.031914     -0.037309     -0.038804          0.146815     -1.867504     -0.368783     -0.403114     -0.024707     -0.019991     -0.002498     -0.008732         -0.685055     -0.894538      0.075021      0.021835      0.009360      0.005382     -0.007452     -0.008396         -0.815258     -1.566818      0.002454      0.053016      0.000521      0.004267     -0.000219      0.000029         -1.669608     -1.654852     -0.047768     -0.049047     -0.002788     -0.002692     -0.000239     -0.000256        442.213570    -34.560791     -1.855609      -0.021863    0.003358      -0.021801
 a      2.6     1.4    144.000000        288.347338    286.045133    288.628225    288.262626    288.202966        2.029026      2.268367      2.292540      2.305602      2.307891       -0.007639     -0.004925     -0.000582     -0.000102     -0.000008        0.005843      0.006879      0.006834      0.005429      0.005465        -97.480249   -160.494166   -175.866430   -180.181838   -182.458198      -21.368500    -24.510372    -25.515978    -25.658804    -25.684311       -1.080393     -1.136649     -1.127687     -1.121125     -1.118694       -0.038470     -0.042047     -0.044033     -0.045379     -0.045731         -0.276096     -1.364989     -0.260334     -0.255899     -0.014883     -0.011908     -0.003567     -0.005905         -0.325734     -0.523443      0.067045      0.035384      0.005549      0.003351     -0.002572     -0.003498         -0.384115     -0.561293      0.008173      0.044803      0.000296      0.002554      0.000042      0.000258         -0.631278     -0.627428     -0.029501     -0.029926     -0.001700     -0.001641     -0.000215     -0.000213         98.927227    -23.613444     -1.121685      -0.051390    0.001168      -0.051351
 a      2.8     1.4    144.000000        116.444765    113.000303    114.379484    114.438629    114.380781        0.582358      0.580950      0.619625      0.621050      0.623926       -0.003504     -0.003148     -0.000399     -0.000086     -0.000019        0.000716      0.001003      0.001097      0.000775      0.000684        -76.618452   -111.743789   -120.813264   -122.454740   -123.597423      -13.726792    -15.399054    -15.846633    -15.959437    -15.957680       -0.683719     -0.715971     -0.710137     -0.706053     -0.704544       -0.030064     -0.031834     -0.032176     -0.032378     -0.032437         -0.451552     -0.990189     -0.178176     -0.163889     -0.009340     -0.007409     -0.002577     -0.003544         -0.094827     -0.250250      0.052150      0.031061      0.003435      0.002149     -0.000960     -0.001565         -0.164487     -0.152279      0.007259      0.032057      0.000207      0.001595      0.000058      0.000195         -0.257476     -0.258032     -0.019517     -0.019565     -0.001076     -0.001040     -0.000132     -0.000129        -12.724511    -15.444135     -0.706310      -0.037480    0.000491      -0.037442
 a      3.0     1.4    144.000000         46.062578     44.803051     45.147089     45.333417     45.295975        0.184345      0.146701      0.163685      0.166676      0.167990       -0.001443     -0.001777     -0.000280     -0.000041     -0.000011        0.000015      0.000131      0.000171      0.000117      0.000101        -57.811968    -77.075726    -82.770876    -83.331316    -83.879519       -9.010217     -9.934889    -10.149930    -10.219487    -10.213795       -0.448098     -0.466407     -0.462878     -0.460254     -0.459271       -0.019523     -0.020424     -0.020530     -0.020466     -0.020462         -0.470737     -0.714978     -0.121109     -0.106566     -0.006066     -0.004784     -0.001614     -0.002041          0.019069     -0.087506      0.038248      0.023633      0.002213      0.001419     -0.000386     -0.000738         -0.059327     -0.001702      0.005595      0.021807      0.000165      0.001034      0.000041      0.000123         -0.120630     -0.122931     -0.013182     -0.013152     -0.000705     -0.000681     -0.000075     -0.000074        -40.388814    -10.105445     -0.460356      -0.023377    0.000235      -0.023351
 b      3.2     1.4    144.000000         17.596245     17.807481     17.774233     17.918958     17.902271        0.051399      0.039809      0.041547      0.044696      0.045046       -0.000557     -0.000964     -0.000192     -0.000029     -0.000003       -0.000025      0.000011      0.000025      0.000021      0.000056        -42.590091    -53.215362    -56.806387    -57.015581    -57.261796       -6.049946     -6.584068     -6.697797     -6.734891     -6.730578       -0.302042     -0.312863     -0.310725     -0.309000     -0.308345       -0.012055     -0.012468     -0.012541     -0.012461     -0.012437         -0.417402     -0.515710     -0.082792     -0.070694     -0.004061     -0.003190     -0.000968     -0.001166          0.062595     -0.006137      0.027316      0.017223      0.001479      0.000963     -0.000166     -0.000366         -0.014131      0.044514      0.004188      0.014746      0.000135      0.000692      0.000026      0.000074         -0.067304     -0.069680     -0.009041     -0.008988     -0.000475     -0.000459     -0.000043     -0.000042        -40.292119     -6.721993     -0.309046      -0.014030    0.000125      -0.014027
 b      3.4     1.4    144.000000          6.545803      7.040040      6.999048      7.066581      7.062786        0.008133      0.012153      0.010176      0.011936      0.012015       -0.000269     -0.000559     -0.000124     -0.000020     -0.000015       -0.000008     -0.000001      0.000002      0.000005      0.000014        -30.997679    -37.056205    -39.227212    -39.365499    -39.465794       -4.152197     -4.478574     -4.541353     -4.560366     -4.557263       -0.208557     -0.215377     -0.213973     -0.212819     -0.212372       -0.007344     -0.007536     -0.007577     -0.007512     -0.007498         -0.342236     -0.372416     -0.057314     -0.047948     -0.002793     -0.002186     -0.000574     -0.000673          0.071969      0.026935      0.019385      0.012440      0.001019      0.000671     -0.000076     -0.000191          0.002421      0.051695      0.003070      0.010105      0.000107      0.000476      0.000016      0.000044         -0.043675     -0.045282     -0.006313     -0.006241     -0.000329     -0.000317     -0.000025     -0.000024        -32.891938     -4.568596     -0.212857      -0.008397    0.000068      -0.008405
 c      3.6     1.4    144.000000          2.460761      2.740846      2.759602      2.779529      2.781484       -0.001536      0.003582      0.002583      0.003094      0.003246       -0.000181     -0.000360     -0.000077     -0.000016      0.000041       -0.000001     -0.000003     -0.000001      0.000004     -0.000062        -22.497848    -26.116624    -27.366064    -27.503407    -27.537423       -2.912639     -3.120485     -3.155285     -3.165069     -3.162579       -0.147161     -0.151692     -0.150682     -0.149893     -0.149579       -0.004483     -0.004584     -0.004597     -0.004561     -0.004550         -0.269299     -0.269597     -0.040303     -0.033244     -0.001967     -0.001534     -0.000343     -0.000396          0.067182      0.035713      0.013847      0.009023      0.000720      0.000478     -0.000037     -0.000105          0.007004      0.045852      0.002203      0.007056      0.000080      0.000335      0.000010      0.000027         -0.031042     -0.031843     -0.004486     -0.004409     -0.000233     -0.000224     -0.000015     -0.000015        -25.020141     -3.174446     -0.149857      -0.005068    0.000040      -0.005079
 c      3.8     1.4    144.000000          0.981173      1.043639      1.085995      1.090155      1.093416       -0.001778      0.000562      0.000754      0.000740      0.000832       -0.000143     -0.000257     -0.000048      0.000005     -0.000047       -0.000001     -0.000001      0.000000     -0.000019      0.000046        -16.400587    -18.649942    -19.351187    -19.480643    -19.487080       -2.086821     -2.221474     -2.240751     -2.245633     -2.243563       -0.105904     -0.109010     -0.108239     -0.107683     -0.107458       -0.002769     -0.002826     -0.002825     -0.002808     -0.002800         -0.207445     -0.195981     -0.028808     -0.023529     -0.001414     -0.001098     -0.000208     -0.000238          0.057605      0.034161      0.010019      0.006607      0.000518      0.000348     -0.000019     -0.000061          0.007349      0.036936      0.001564      0.005019      0.000058      0.000241      0.000006      0.000017         -0.022983     -0.023288     -0.003238     -0.003170     -0.000168     -0.000161     -0.000009     -0.000009        -18.543486     -2.252670     -0.107725      -0.003105    0.000025      -0.003108
 c      4.0     1.4    144.000000          0.420914      0.389915      0.423923      0.426479      0.429015       -0.001034     -0.000409      0.000221      0.000147      0.000224       -0.000121     -0.000195     -0.000032     -0.000007      0.000011        0.000001      0.000000     -0.000002      0.000003      0.000011        -12.062442    -13.498453    -13.896956    -14.001743    -13.998622       -1.523836     -1.612000     -1.622664     -1.624786     -1.623099       -0.077583     -0.079752     -0.079142     -0.078735     -0.078571       -0.001741     -0.001772     -0.001767     -0.001758     -0.001752         -0.158258     -0.143384     -0.020930     -0.016971     -0.001035     -0.000801     -0.000128     -0.000146          0.047276      0.029204      0.007354      0.004893      0.000380      0.000257     -0.000010     -0.000037          0.006505      0.028521      0.001111      0.003633      0.000041      0.000176      0.000004      0.000010         -0.017285     -0.017370     -0.002373     -0.002318     -0.000123     -0.000118     -0.000006     -0.000005        -13.660487     -1.629589     -0.078713      -0.001937    0.000016      -0.001934
 d      4.4     1.4    144.000000          0.075995      0.056610      0.061372      0.065029      0.065636       -0.000869     -0.000653     -0.000090      0.000001      0.000006       -0.000093     -0.000128     -0.000018     -0.000002      0.000053        0.000000     -0.000001     -0.000001     -0.000006     -0.000031         -6.741608     -7.367262     -7.513095     -7.562763     -7.558311       -0.851664     -0.891891     -0.894821     -0.894580     -0.893495       -0.043626     -0.044717     -0.044305     -0.044068     -0.043973       -0.000729     -0.000736     -0.000733     -0.000732     -0.000727         -0.091827     -0.078864     -0.011582     -0.009285     -0.000581     -0.000446     -0.000052     -0.000059          0.029861      0.019014      0.004129      0.002780      0.000213      0.000146     -0.000004     -0.000015          0.004496      0.016385      0.000577      0.001998      0.000020      0.000098      0.000002      0.000004         -0.010007     -0.009971     -0.001330     -0.001296     -0.000069     -0.000067     -0.000002     -0.000002         -7.534071     -0.896778     -0.043995      -0.000799    0.000008      -0.000801
 d      4.8     1.4    144.000000          0.005213      0.010000      0.008150      0.009828      0.009958       -0.000823     -0.000580     -0.000118      0.000054      0.000058       -0.000071     -0.000090     -0.000012      0.000013     -0.000015        0.000000      0.000000      0.000001     -0.000088     -0.000064         -3.935919     -4.241510     -4.301330     -4.321318     -4.318401       -0.501899     -0.521574     -0.521852     -0.521080     -0.520358       -0.025864     -0.026414     -0.026125     -0.025979     -0.025924       -0.000329     -0.000330     -0.000328     -0.000327     -0.000323         -0.054321     -0.045286     -0.006780     -0.005380     -0.000344     -0.000262     -0.000023     -0.000026          0.018371      0.011945      0.002436      0.001651      0.000126      0.000087     -0.000002     -0.000006          0.002895      0.009557      0.000309      0.001163      0.000009      0.000058      0.000001      0.000002         -0.005991     -0.005916     -0.000785     -0.000763     -0.000041     -0.000039     -0.000001     -0.000001         -4.330177     -0.522004     -0.025982      -0.000352    0.000006      -0.000361
 c      5.2     1.4    144.000000         -0.002297      0.001201      0.001179      0.001365      0.001501       -0.000538     -0.000453     -0.000103      0.000021      0.000001       -0.000053     -0.000064     -0.000009     -0.000013     -0.000009       -0.000001     -0.000001      0.000000     -0.000011      0.000005         -2.399788     -2.561802     -2.586735     -2.594523     -2.592295       -0.309948     -0.319217     -0.318644     -0.317889     -0.317395       -0.016016     -0.016287     -0.016086     -0.015992     -0.015958       -0.000158     -0.000158     -0.000157     -0.000157     -0.000157         -0.033154     -0.027160     -0.004150     -0.003269     -0.000212     -0.000161     -0.000011     -0.000012          0.011456      0.007574      0.001500      0.001020      0.000078      0.000054     -0.000001     -0.000003          0.001775      0.005784      0.000170      0.000709      0.000004      0.000036      0.000000      0.000001         -0.003712     -0.003636     -0.000484     -0.000469     -0.000025     -0.000024     -0.000001     -0.000001         -2.602540     -0.318319     -0.015992      -0.000173    0.000001      -0.000172
 d      6.0     1.4    144.000000         -0.000964     -0.000863     -0.000063     -0.000006      0.000028       -0.000142     -0.000177     -0.000068     -0.000015     -0.000003       -0.000024     -0.000026     -0.000005     -0.000006      0.000005        0.000000     -0.000001      0.000001      0.000012      0.000003         -0.999599     -1.050075     -1.053949     -1.054238     -1.052987       -0.131661     -0.133234     -0.132568     -0.132104     -0.131871       -0.006797     -0.006864     -0.006771     -0.006729     -0.006715       -0.000043     -0.000043     -0.000042     -0.000040     -0.000042         -0.013627     -0.010948     -0.001723     -0.001351     -0.000089     -0.000068     -0.000003     -0.000003          0.004839      0.003257      0.000631      0.000431      0.000033      0.000023      0.000000     -0.000001          0.000657      0.002354      0.000064      0.000294      0.000002      0.000015      0.000000      0.000000         -0.001561     -0.001521     -0.000204     -0.000197     -0.000011     -0.000010      0.000000      0.000000         -1.056891     -0.132200     -0.006720      -0.000049    0.000003      -0.000046
 a      1.4     1.5    144.000000      72574.349202  71683.951890  71586.876676  71551.587294  71548.713281     2843.446717   2883.788375   2878.778686   2876.656176   2876.490606        7.887692      9.309059      9.497918      9.523682      9.523757      212.220193    213.661286    215.580555    215.991471    216.011772        298.924578  -1421.506056  -2104.342502  -2370.659203  -2486.867579     -135.644996   -369.998263   -443.158540   -471.026454   -482.257247      -41.655962    -44.776769    -44.898480    -44.784316    -44.782040       84.852388     68.438939     60.788064     58.119144     56.918250         -6.562347     -8.606362      0.825084     -3.046379     -0.482175     -0.459233      2.765730      0.892603         17.340190     11.330062     -1.068291     -1.256472      0.136547      0.003373     -1.855131     -1.287159        -11.046941    -84.088789     -2.267992     -5.896437      0.003800      0.065661     -0.839995     -1.458261       -209.449429   -209.534349     -7.424208     -7.369791     -0.054454     -0.052825      0.704404      0.675558      68577.111725   2358.039988    -35.717359     269.272273    1.862950     251.773409
 a      1.6     1.5    144.000000      28792.764625  28594.143860  28516.398780  28505.483055  28504.014835      715.906933    723.260819    725.407225    724.549249    724.528216        0.742042      0.901053      1.006823      1.030945      1.031972       35.423659     35.033880     35.432163     35.655732     35.669667        131.526010   -814.638503  -1212.510186  -1356.868139  -1420.767574     -127.451392   -229.245642   -255.843469   -265.215580   -269.309779      -18.128694    -19.375441    -19.324819    -19.228046    -19.207361       18.953614     15.010977     13.071754     12.445037     12.167312          0.089231     -6.225682     -0.067026     -1.915004     -0.242678     -0.211361      0.753955      0.251323          5.941714      3.673133     -0.681179     -0.892084      0.084727      0.028033     -0.560857     -0.415701         -9.111517    -41.219983     -0.801663     -1.558952      0.007937      0.041503     -0.161492     -0.261440        -83.347598    -83.155054     -1.667491     -1.652381     -0.024720     -0.023991      0.107252      0.100675      26851.552774    442.401386    -18.308811      46.932948    0.442674      46.153185
 a      1.8     1.5    144.000000      11415.111081  11433.919303  11390.661832  11386.571771  11385.632704      183.801211    179.846908    181.728844    181.655644    181.612067        0.001636      0.056183      0.101155      0.110376      0.110807        5.694114      5.463167      5.438147      5.496942      5.505799        -20.194039   -558.388108   -776.818125   -855.663527   -889.520993      -92.670416   -135.209339   -146.177226   -148.811366   -150.312663       -8.500405     -9.068923     -9.021825     -8.970755     -8.957376        4.017987      3.135608      2.637220      2.487796      2.426959          1.673559     -4.607995     -0.491121     -1.187369     -0.119844     -0.100324      0.182745      0.049719          0.893172      0.106106     -0.183182     -0.373582      0.044830      0.020022     -0.159726     -0.126119         -5.706724    -19.528084     -0.244998     -0.305347      0.004153      0.020895     -0.030282     -0.044492        -32.273216    -32.110592     -0.398210     -0.396163     -0.012529     -0.012161      0.016663      0.014989      10384.786527     26.577480     -8.894669       7.694222    0.101809       7.708317
 a      2.0     1.5    144.000000       4512.135015   4569.389626   4554.907201   4551.349163   4550.952599       46.003584     44.869463     45.139690     45.325913     45.295066       -0.046648     -0.004292      0.007585      0.011437      0.011792        0.850088      0.836147      0.794057      0.794627      0.799068        -97.434456   -415.487316   -527.056774   -569.513552   -586.794287      -60.153329    -77.566522    -82.829571    -83.446968    -83.961081       -4.344230     -4.594092     -4.574103     -4.545313     -4.537300        0.755174      0.585947      0.463148      0.422645      0.409413          1.533119     -3.416267     -0.512913     -0.728324     -0.061144     -0.050301      0.035792     -0.000828         -0.845468     -1.146042      0.027476     -0.089403      0.023423      0.011924     -0.045489     -0.039116         -3.158585     -8.911174     -0.053572      0.000747      0.001808      0.010629     -0.005232     -0.006871        -12.193339    -12.105125     -0.121524     -0.122951     -0.006642     -0.006429      0.002128      0.001742       3910.274150    -40.430226     -4.545085       1.131528    0.024004       1.132525
 a      2.2     1.5    144.000000       1784.882014   1821.968307   1819.949888   1817.598318   1817.466909       10.730927     11.232564     11.153246     11.254737     11.246479       -0.024781     -0.007624     -0.000512      0.000994      0.001226        0.114584      0.123884      0.115338      0.108515      0.109836       -121.079393   -310.242383   -365.832782   -387.423489   -396.133852      -37.295460    -44.624284    -47.168816    -47.364479    -47.518387       -2.376746     -2.501843     -2.488742     -2.473807     -2.468753        0.092233      0.063654      0.036900      0.024730      0.021551          0.834495     -2.531909     -0.397329     -0.445424     -0.033094     -0.026900      0.002667     -0.008402         -1.026368     -1.230046      0.075024      0.013208      0.012652      0.006983     -0.013732     -0.013459         -1.640437     -3.873504     -0.000872      0.052343      0.000745      0.005728     -0.000759     -0.000666         -4.523554     -4.483360     -0.054111     -0.055520     -0.003693     -0.003568     -0.000074     -0.000135       1394.835355    -36.943614     -2.475932       0.099806    0.006389       0.099548
 a      2.4     1.5    144.000000        713.440768    723.500776    725.734586    724.586236    724.530121        2.461456      2.748321      2.761922      2.779560      2.781321       -0.011284     -0.005864     -0.000638     -0.000048      0.000162        0.014984      0.017479      0.017299      0.014238      0.014261       -115.367727   -226.047242   -254.415481   -264.540941   -268.984841      -22.864671    -26.260424    -27.377719    -27.526090    -27.559705       -1.375198     -1.446297     -1.435959     -1.428075     -1.424963       -0.021497     -0.027519     -0.032675     -0.036199     -0.037039          0.154254     -1.866022     -0.275838     -0.273355     -0.019013     -0.015275     -0.002910     -0.006739         -0.685425     -0.894749      0.069668      0.034898      0.007167      0.004195     -0.004496     -0.005289         -0.816845     -1.567049      0.008274      0.046671      0.000337      0.003269     -0.000041      0.000191         -1.669429     -1.654879     -0.031446     -0.031939     -0.002156     -0.002081     -0.000249     -0.000252        442.214284    -25.046068     -1.428804      -0.037869    0.002013      -0.037515
 a      2.6     1.5    144.000000        288.324960    286.043509    288.627266    288.264179    288.203028        0.634676      0.642864      0.681096      0.682174      0.685039       -0.005408     -0.003990     -0.000462     -0.000094      0.000001        0.001879      0.002363      0.002594      0.001860      0.001768        -97.296816   -160.454665   -175.850952   -180.172579   -182.449626      -14.191823    -15.910763    -16.378577    -16.495565    -16.494856       -0.836554     -0.877180     -0.869942     -0.865198     -0.863362       -0.029599     -0.031973     -0.032879     -0.033776     -0.033966         -0.272752     -1.363973     -0.183836     -0.169371     -0.011482     -0.009129     -0.002765     -0.004262         -0.325734     -0.523541      0.053574      0.031474      0.004261      0.002606     -0.001599     -0.002297         -0.384835     -0.561473      0.007524      0.032965      0.000207      0.001962      0.000050      0.000212         -0.631121     -0.627397     -0.020107     -0.020153     -0.001316     -0.001270     -0.000167     -0.000164         98.934801    -15.926463     -0.865603      -0.039823    0.000746      -0.039749
 a      2.8     1.5    144.000000        116.433086    112.999195    114.378194    114.439259    114.380851        0.183775      0.147284      0.164057      0.166681      0.168004       -0.002326     -0.002301     -0.000348     -0.000057      0.000030        0.000110      0.000288      0.000380      0.000263      0.000200        -76.552090   -111.721113   -120.805045   -122.450374   -123.592580       -9.026136     -9.939674    -10.150165    -10.220163    -10.214476       -0.530813     -0.553324     -0.548807     -0.545753     -0.544632       -0.021544     -0.022794     -0.022967     -0.023110     -0.023136         -0.450292     -0.989501     -0.121406     -0.106740     -0.007217     -0.005698     -0.001865     -0.002497         -0.094732     -0.250280      0.038418      0.023606      0.002649      0.001672     -0.000615     -0.001057         -0.164759     -0.152395      0.005653      0.021840      0.000166      0.001229      0.000044      0.000142         -0.257396     -0.258004     -0.013199     -0.013157     -0.000834     -0.000806     -0.000095     -0.000093        -12.718639    -10.106327     -0.545967      -0.026887    0.000330      -0.026835
 a      3.0     1.5    144.000000         46.059818     44.801357     45.146764     45.333499     45.296059        0.046298      0.036473      0.037766      0.040694      0.040977       -0.000841     -0.001211     -0.000225     -0.000031     -0.000009       -0.000044      0.000020      0.000051      0.000037      0.000052        -57.787530    -77.061310    -82.768114    -83.327891    -83.877486       -5.892838     -6.403600     -6.509229     -6.544561     -6.540319       -0.348153     -0.360886     -0.358181     -0.356207     -0.355477       -0.013834     -0.014441     -0.014512     -0.014468     -0.014465         -0.470315     -0.714552     -0.080727     -0.068814     -0.004693     -0.003690     -0.001145     -0.001428          0.019131     -0.087485      0.026748      0.016816      0.001717      0.001106     -0.000254     -0.000507         -0.059410     -0.001774      0.004114      0.014366      0.000143      0.000799      0.000030      0.000087         -0.120591     -0.122918     -0.008817     -0.008756     -0.000547     -0.000528     -0.000053     -0.000052        -40.388252     -6.534710     -0.356341      -0.016510    0.000161      -0.016487
 c      3.2     1.5    144.000000         17.595728     17.806373     17.774165     17.918940     17.902314        0.005570      0.010271      0.008343      0.009876      0.009990       -0.000342     -0.000659     -0.000136     -0.000019     -0.000044       -0.000020     -0.000004      0.000004      0.000000     -0.000024        -42.580453    -53.206503    -56.805504    -57.012787    -57.260673       -3.945367     -4.249558     -4.305437     -4.322466     -4.319420       -0.234646     -0.242353     -0.240683     -0.239390     -0.238896       -0.008536     -0.008807     -0.008852     -0.008787     -0.008780         -0.417274     -0.515472     -0.054499     -0.045500     -0.003146     -0.002465     -0.000682     -0.000816          0.062617     -0.006098      0.018517      0.011865      0.001153      0.000753     -0.000112     -0.000254         -0.014158      0.044472      0.002936      0.009599      0.000117      0.000536      0.000019      0.000052         -0.067284     -0.069673     -0.006011     -0.005934     -0.000369     -0.000356     -0.000030     -0.000030        -40.292969     -4.331366     -0.239490      -0.009919    0.000084      -0.009901
 c      3.4     1.5    144.000000          6.545612      7.039545      6.998999      7.066571      7.062798       -0.001911      0.002651      0.001962      0.002299      0.002426       -0.000208     -0.000402     -0.000081     -0.000019      0.000004       -0.000005     -0.000006      0.000000      0.000003     -0.000014        -30.993983    -37.051365    -39.226424    -39.363831    -39.464846       -2.708661     -2.897578     -2.927410     -2.935594     -2.933149       -0.162029     -0.167012     -0.165885     -0.165012     -0.164672       -0.005203     -0.005331     -0.005353     -0.005306     -0.005298         -0.342194     -0.372298     -0.037478     -0.030848     -0.002167     -0.001692     -0.000404     -0.000472          0.071972      0.026967      0.012933      0.008422      0.000796      0.000526     -0.000052     -0.000134          0.002404      0.051672      0.002053      0.006555      0.000088      0.000369      0.000011      0.000031         -0.043664     -0.045276     -0.004180     -0.004103     -0.000256     -0.000246     -0.000018     -0.000017        -32.891796     -2.944496     -0.165032      -0.005933    0.000047      -0.005941
 c      3.6     1.5    144.000000          2.460687      2.740650      2.759572      2.779523      2.781489       -0.001512      0.000164      0.000545      0.000474      0.000641       -0.000161     -0.000279     -0.000053     -0.000011     -0.000009        0.000000     -0.000001      0.000000      0.000001     -0.000025        -22.496466    -26.114369    -27.365174    -27.502673    -27.536685       -1.904727     -2.023851     -2.039809     -2.043504     -2.041517       -0.114382     -0.117746     -0.116910     -0.116300     -0.116060       -0.003179     -0.003248     -0.003253     -0.003226     -0.003218         -0.269273     -0.269545     -0.026265     -0.021408     -0.001528     -0.001188     -0.000241     -0.000278          0.067181      0.035731      0.009173      0.006049      0.000562      0.000375     -0.000026     -0.000074          0.006991      0.045841      0.001422      0.004572      0.000063      0.000260      0.000007      0.000019         -0.031037     -0.031838     -0.002960     -0.002895     -0.000181     -0.000174     -0.000010     -0.000010        -25.019310     -2.049726     -0.116312      -0.003583    0.000028      -0.003591
 c      3.8     1.5    144.000000          0.981139      1.043588      1.085989      1.090152      1.093415       -0.000874     -0.000522      0.000119      0.000076      0.000106       -0.000134     -0.000211     -0.000036      0.000002      0.000006        0.000001     -0.000001      0.000000     -0.000012      0.000012        -16.399949    -18.649072    -19.350474    -19.480381    -19.486627       -1.367836     -1.443970     -1.452461     -1.453762     -1.452187       -0.082368     -0.084696     -0.084037     -0.083597     -0.083423       -0.001966     -0.002005     -0.002002     -0.001988     -0.001982         -0.207418     -0.195958     -0.018753     -0.015175     -0.001099     -0.000851     -0.000146     -0.000167          0.057604      0.034169      0.006616      0.004403      0.000404      0.000273     -0.000013     -0.000043          0.007340      0.036931      0.000989      0.003252      0.000043      0.000187      0.000004      0.000012         -0.022981     -0.023285     -0.002132     -0.002082     -0.000131     -0.000126     -0.000006     -0.000006        -18.542739     -1.457956     -0.083584      -0.002197    0.000018      -0.002199
 c      4.0     1.5    144.000000          0.420874      0.389910      0.423931      0.426471      0.429014       -0.000805     -0.000630     -0.000051      0.000001      0.000045       -0.000114     -0.000169     -0.000026     -0.000007      0.000020        0.000000     -0.000001     -0.000002      0.000013     -0.000024        -12.062035    -13.498176    -13.896540    -14.001647    -13.998399       -0.999997     -1.049877     -1.054227     -1.054285     -1.053049       -0.060383     -0.062015     -0.061480     -0.061153     -0.061024       -0.001237     -0.001258     -0.001254     -0.001246     -0.001243         -0.158233     -0.143371     -0.013635     -0.010966     -0.000805     -0.000621     -0.000091     -0.000103          0.047275      0.029208      0.004848      0.003249      0.000296      0.000201     -0.000007     -0.000026          0.006499      0.028518      0.000696      0.002357      0.000029      0.000136      0.000003      0.000007         -0.017284     -0.017368     -0.001561     -0.001522     -0.000096     -0.000092     -0.000004     -0.000004        -13.660076     -1.057012     -0.061117      -0.001374    0.000011      -0.001374
 c      4.4     1.5    144.000000          0.075952      0.056572      0.061383      0.065029      0.065634       -0.000839     -0.000564     -0.000118     -0.000005     -0.000129       -0.000083     -0.000116     -0.000016     -0.000004      0.000007        0.000000      0.000000     -0.000004     -0.000003      0.000104         -6.741430     -7.367250     -7.513044     -7.562737     -7.558275       -0.559770     -0.582716     -0.583381     -0.582619     -0.581832       -0.034003     -0.034808     -0.034446     -0.034253     -0.034179       -0.000519     -0.000524     -0.000521     -0.000519     -0.000518         -0.091812     -0.078857     -0.007573     -0.006023     -0.000453     -0.000346     -0.000037     -0.000042          0.029861      0.019014      0.002718      0.001838      0.000166      0.000114     -0.000003     -0.000010          0.004493      0.016384      0.000356      0.001300      0.000014      0.000076      0.000001      0.000003         -0.010006     -0.009971     -0.000876     -0.000851     -0.000054     -0.000052     -0.000002     -0.000002         -7.534019     -0.583919     -0.034227      -0.000572    0.000004      -0.000575
 c      4.8     1.5    144.000000          0.005184      0.009948      0.008147      0.009829      0.009955       -0.000565     -0.000444     -0.000099     -0.000022      0.000014       -0.000059     -0.000079     -0.000011     -0.000008      0.000032        0.000000      0.000001      0.000002      0.000010     -0.000022         -3.935873     -4.241543     -4.301359     -4.321320     -4.318394       -0.331137     -0.341528     -0.341062     -0.340284     -0.339765       -0.020179     -0.020566     -0.020323     -0.020204     -0.020160       -0.000234     -0.000235     -0.000234     -0.000233     -0.000232         -0.054313     -0.045282     -0.004440     -0.003501     -0.000268     -0.000204     -0.000016     -0.000018          0.018371      0.011946      0.001604      0.001090      0.000098      0.000068     -0.000001     -0.000005          0.002892      0.009557      0.000187      0.000759      0.000006      0.000045      0.000001      0.000001         -0.005990     -0.005916     -0.000517     -0.000502     -0.000032     -0.000031     -0.000001     -0.000001         -4.330158     -0.340762     -0.020158      -0.000255    0.000002      -0.000259
 c      5.2     1.5    144.000000         -0.002326      0.001167      0.001175      0.001363      0.001499       -0.000295     -0.000299     -0.000084      0.000002     -0.000021       -0.000040     -0.000051     -0.000008      0.000007     -0.000003        0.000000      0.000000     -0.000002     -0.000017      0.000010         -2.399761     -2.561852     -2.586766     -2.594532     -2.592295       -0.205172     -0.209345     -0.208631     -0.208007     -0.207660       -0.012493     -0.012679     -0.012517     -0.012442     -0.012415       -0.000113     -0.000113     -0.000112     -0.000112     -0.000112         -0.033151     -0.027158     -0.002716     -0.002133     -0.000165     -0.000125     -0.000008     -0.000009          0.011456      0.007574      0.000988      0.000674      0.000061      0.000042     -0.000001     -0.000002          0.001772      0.005784      0.000104      0.000463      0.000003      0.000028      0.000000      0.000001         -0.003712     -0.003636     -0.000319     -0.000309     -0.000020     -0.000019      0.000000      0.000000         -2.602527     -0.208238     -0.012437      -0.000123    0.000001      -0.000123
 d      6.0     1.5    144.000000         -0.000966     -0.000869     -0.000062     -0.000006      0.000020       -0.000058     -0.000088     -0.000044     -0.000008     -0.000012       -0.000014     -0.000015     -0.000003      0.000002      0.000005       -0.000001     -0.000002     -0.000001     -0.000006     -0.000005         -0.999595     -1.050101     -1.053959     -1.054243     -1.052988       -0.086854     -0.087492     -0.087007     -0.086673     -0.086516       -0.005287     -0.005336     -0.005270     -0.005239     -0.005228       -0.000031     -0.000031     -0.000030     -0.000028     -0.000030         -0.013627     -0.010948     -0.001129     -0.000884     -0.000069     -0.000053     -0.000002     -0.000002          0.004839      0.003257      0.000416      0.000285      0.000026      0.000018      0.000000     -0.000001          0.000655      0.002354      0.000045      0.000193      0.000002      0.000012      0.000000      0.000000         -0.001561     -0.001521     -0.000135     -0.000130     -0.000008     -0.000008      0.000000      0.000000         -1.056894     -0.086734     -0.005231      -0.000037    0.000004      -0.000034
 a      1.4     1.6    144.000000      72582.555975  71686.546973  71587.592418  71551.597986  71548.712177     1489.923978   1514.248325   1513.873122   1512.414941   1512.357571        4.079837      4.864011      5.032366      5.058862      5.059485      135.075647    135.719231    136.983695    137.401481    137.421002        300.836748  -1419.541429  -2103.365450  -2370.187347  -2486.622157     -140.077986   -298.766346   -343.400003   -360.293429   -367.200123      -32.672134    -34.974966    -35.039757    -34.920184    -34.905420       57.718379     45.757153     40.160429     38.261988     37.407267         -6.514737     -8.601504      0.350547     -2.467153     -0.399416     -0.367507      2.072934      0.646055         17.361458     11.322736     -0.981797     -1.166889      0.122014      0.018913     -1.408423     -1.004284        -11.040237    -84.091591     -1.412335     -3.239204      0.007548      0.061182     -0.555880     -0.952820       -209.454360   -209.537195     -3.697319     -3.666025     -0.042416     -0.041069      0.419165      0.399139      68577.004369   1123.120254    -30.160546     172.129919    1.340699     158.928493
 a      1.6     1.6    144.000000      28793.452618  28595.548065  28516.712315  28505.495675  28504.012856      346.560030    344.543502    347.007047    346.644125    346.614755        0.322262      0.395188      0.479863      0.498616      0.499268       20.177478     19.750947     19.863097     20.025178     20.038768        132.867846   -813.753744  -1212.070824  -1356.603758  -1420.646491     -110.679625   -174.241786   -190.242587   -195.067716   -197.445812      -14.014289    -14.987184    -14.933882    -14.857544    -14.839554       11.473920      8.899719      7.575068      7.171482      6.995736          0.118094     -6.216922     -0.378368     -1.491409     -0.193002     -0.164897      0.489207      0.149790          5.934157      3.672382     -0.380277     -0.592330      0.068764      0.026234     -0.377069     -0.285650         -9.107570    -41.221953     -0.436040     -0.692973      0.006835      0.033351     -0.095699     -0.149460        -83.351278    -83.156187     -0.763367     -0.757225     -0.019695     -0.019126      0.058726      0.054219      26851.473716    141.706755    -14.434506      26.431646    0.284179      26.031098
 a      1.8     1.6    144.000000      11414.738573  11434.278049  11390.756410  11386.589905  11385.632391       80.648692     78.111368     78.879211     79.022464     78.983843       -0.043291      0.018151      0.041935      0.048377      0.048796        2.896381      2.805308      2.726237      2.747557      2.756060        -18.890453   -558.003044   -776.610126   -855.524801   -889.470812      -72.459730    -97.126012   -104.013245   -105.123598   -105.908580       -6.587301     -6.998445     -6.969090     -6.928485     -6.917556        2.205849      1.709037      1.385973      1.290037      1.255238          1.695246     -4.600238     -0.541729     -0.888770     -0.093250     -0.077291      0.103995      0.020928          0.891933      0.106199     -0.028352     -0.175296      0.035160      0.016641     -0.099014     -0.079144         -5.708222    -19.528795     -0.104263     -0.069101      0.003207      0.016211     -0.015871     -0.022456        -32.275154    -32.110900     -0.187289     -0.187805     -0.009873     -0.009577      0.008083      0.006973      10384.717814    -29.517547     -6.903150       3.859605    0.059914       3.871250
 a      2.0     1.6    144.000000       4512.143374   4569.396782   4554.939006   4551.356447   4550.952604       17.544871     17.846142     17.774414     17.915675     17.901520       -0.035417     -0.007032      0.001962      0.004416      0.004714        0.375092      0.391466      0.365351      0.354887      0.358143        -96.430674   -415.264361   -526.986322   -569.465956   -586.763057      -44.004279    -53.603109    -56.828553    -57.093059    -57.325672       -3.374016     -3.554825     -3.541231     -3.519928     -3.513300        0.376187      0.294350      0.222606      0.194910      0.187530          1.548887     -3.412568     -0.444165     -0.525801     -0.047349     -0.038655      0.016972     -0.005203         -0.845967     -1.146549      0.069420     -0.008031      0.018148      0.009532     -0.027473     -0.023838         -3.161899     -8.911324     -0.010320      0.046600      0.001292      0.008204     -0.002378     -0.002901        -12.193990    -12.105327     -0.068199     -0.069773     -0.005195     -0.005026      0.000661      0.000453       3910.282322    -40.344846     -3.522360       0.495867    0.013874       0.494910
 a      2.2     1.6    144.000000       1784.913833   1821.944310   1819.958922   1817.600547   1817.466969        3.630446      4.017990      4.006778      4.038283      4.038468       -0.016383     -0.006840     -0.000585      0.000250      0.000435        0.044968      0.051998      0.050374      0.043594      0.044128       -120.486378   -310.118100   -365.809315   -387.399336   -396.117518      -26.113303    -30.184347    -31.570047    -31.727352    -31.781219       -1.849136     -1.942675     -1.931741     -1.921320     -1.917267        0.034432      0.020299      0.006338     -0.001923     -0.003817          0.844540     -2.530080     -0.307662     -0.311620     -0.025686     -0.020729     -0.000296     -0.007147         -1.026854     -1.230445      0.073873      0.032820      0.009783      0.005509     -0.008429     -0.008469         -1.642691     -3.873747      0.007754      0.050010      0.000484      0.004426     -0.000284     -0.000086         -4.523397     -4.483420     -0.035860     -0.036536     -0.002883     -0.002785     -0.000237     -0.000258       1394.839401    -28.083724     -1.922824       0.018918    0.003885       0.019063
 a      2.4     1.6    144.000000        713.412807    723.494150    725.733461    724.588294    724.530140        0.825544      0.864699      0.902578      0.903915      0.906912       -0.008104     -0.005019     -0.000493     -0.000092      0.000017        0.005332      0.006568      0.007049      0.005270      0.005150       -115.094674   -225.991033   -254.397042   -264.527609   -268.974903      -15.621448    -17.550595    -18.100949    -18.227549    -18.230708       -1.073483     -1.126056     -1.117367     -1.111730     -1.109344       -0.020268     -0.024045     -0.026626     -0.028911     -0.029421          0.159273     -1.864855     -0.200529     -0.186391     -0.014801     -0.011810     -0.002558     -0.005037         -0.685463     -0.894952      0.057377      0.032722      0.005556      0.003297     -0.002847     -0.003499         -0.817907     -1.567269      0.008042      0.035673      0.000220      0.002533      0.000014      0.000202         -1.669180     -1.654844     -0.021944     -0.022026     -0.001684     -0.001626     -0.000213     -0.000210        442.218866    -17.461013     -1.112332      -0.034753    0.001289      -0.034547
 a      2.6     1.6    144.000000        288.299554    286.042277    288.624279    288.265424    288.203065        0.216614      0.180079      0.199107      0.201159      0.202670       -0.003706     -0.003106     -0.000411     -0.000067      0.000001        0.000441      0.000748      0.000962      0.000679      0.000601        -97.192874   -160.429501   -175.839168   -180.166182   -182.443400       -9.590551    -10.566970    -10.797012    -10.873405    -10.867735       -0.655067     -0.684107     -0.678358     -0.674756     -0.673390       -0.021750     -0.023489     -0.023980     -0.024551     -0.024657         -0.270797     -1.363171     -0.128691     -0.113522     -0.008954     -0.007082     -0.002073     -0.003069         -0.325583     -0.523633      0.040482      0.024587      0.003316      0.002047     -0.001046     -0.001575         -0.385245     -0.561607      0.005968      0.023130      0.000162      0.001524      0.000042      0.000161         -0.630992     -0.627349     -0.013961     -0.013916     -0.001029     -0.000993     -0.000125     -0.000122         98.940923    -10.730044     -0.675162      -0.029397    0.000499      -0.029379
 b      2.8     1.6    144.000000        116.424748    112.997001    114.377149    114.439504    114.380960        0.051137      0.039985      0.041965      0.044708      0.045040       -0.001367     -0.001590     -0.000284     -0.000034      0.000045       -0.000063      0.000050      0.000122      0.000100     -0.000004        -76.515014   -111.706813   -120.800255   -122.446528   -123.589672       -6.066815     -6.590477     -6.698425     -6.735608     -6.731225       -0.416169     -0.432065     -0.428565     -0.426235     -0.425394       -0.015480     -0.016393     -0.016509     -0.016590     -0.016608         -0.449653     -0.988986     -0.083087     -0.070903     -0.005634     -0.004433     -0.001353     -0.001780         -0.094619     -0.250300      0.027524      0.017193      0.002072      0.001316     -0.000414     -0.000739         -0.164887     -0.152470      0.004226      0.014786      0.000150      0.000958      0.000032      0.000102         -0.257344     -0.257980     -0.009062     -0.008996     -0.000654     -0.000631     -0.000069     -0.000067        -12.716575     -6.722810     -0.426441      -0.019304    0.000229      -0.019269
 b      3.0     1.6    144.000000         46.058670     44.799407     45.146559     45.333505     45.296137        0.005606      0.010219      0.008405      0.009880      0.009969       -0.000487     -0.000802     -0.000158     -0.000020      0.000005       -0.000041     -0.000011      0.000008      0.000015     -0.000004        -57.773483    -77.051679    -82.766706    -83.324845    -83.876094       -3.949713     -4.251688     -4.305692     -4.322639     -4.319570       -0.272935     -0.282104     -0.280001     -0.278513     -0.277956       -0.009947     -0.010375     -0.010421     -0.010384     -0.010384         -0.470122     -0.714259     -0.054564     -0.045560     -0.003669     -0.002877     -0.000823     -0.001017          0.019176     -0.087463      0.018577      0.011856      0.001350      0.000873     -0.000176     -0.000359         -0.059450     -0.001820      0.002941      0.009610      0.000130      0.000624      0.000021      0.000062         -0.120567     -0.122909     -0.006017     -0.005937     -0.000429     -0.000414     -0.000038     -0.000037        -40.388759     -4.331591     -0.278627      -0.011863    0.000114      -0.011826
 c      3.2     1.6    144.000000         17.595618     17.805527     17.774076     17.918940     17.902338       -0.001986      0.002372      0.001793      0.002091      0.002155       -0.000252     -0.000461     -0.000089     -0.000014     -0.000011       -0.000011     -0.000008      0.000000     -0.000002      0.000064        -42.574936    -53.200612    -56.804803    -57.010754    -57.259659       -2.645898     -2.828398     -2.855921     -2.863554     -2.861109       -0.183964     -0.189646     -0.188324     -0.187341     -0.186962       -0.006153     -0.006342     -0.006367     -0.006318     -0.006313         -0.417207     -0.515326     -0.036607     -0.030117     -0.002464     -0.001926     -0.000489     -0.000583          0.062628     -0.006069      0.012668      0.008227      0.000909      0.000596     -0.000079     -0.000182         -0.014182      0.044444      0.002008      0.006401      0.000100      0.000419      0.000013      0.000037         -0.067271     -0.069668     -0.004086     -0.004008     -0.000290     -0.000280     -0.000022     -0.000021        -40.293145     -2.872324     -0.187406      -0.007127    0.000060      -0.007125
 c      3.4     1.6    144.000000          6.545573      7.039314      6.998947      7.066569      7.062805       -0.001385      0.000010      0.000461      0.000386      0.000486       -0.000182     -0.000307     -0.000057     -0.000004      0.000004       -0.000003     -0.000003     -0.000003     -0.000011     -0.000010        -30.991741    -37.048467    -39.225632    -39.362821    -39.464029       -1.821288     -1.933228     -1.947415     -1.950529     -1.948571       -0.127105     -0.130832     -0.129908     -0.129227     -0.128965       -0.003758     -0.003847     -0.003857     -0.003822     -0.003817         -0.342152     -0.372232     -0.025099     -0.020441     -0.001699     -0.001323     -0.000290     -0.000338          0.071972      0.026985      0.008793      0.005787      0.000628      0.000416     -0.000037     -0.000096          0.002384      0.051658      0.001358      0.004367      0.000070      0.000289      0.000008      0.000023         -0.043658     -0.045272     -0.002832     -0.002769     -0.000201     -0.000194     -0.000013     -0.000012        -32.891147     -1.956442     -0.129245      -0.004274    0.000033      -0.004281
 c      3.6     1.6    144.000000          2.460693      2.740638      2.759560      2.779514      2.781492       -0.000810     -0.000559      0.000072      0.000048      0.000099       -0.000150     -0.000229     -0.000040     -0.000009      0.000027       -0.000001     -0.000003      0.000000     -0.000001     -0.000049        -22.495345    -26.113231    -27.364482    -27.502267    -27.536145       -1.283442     -1.353213     -1.360490     -1.361327     -1.359805       -0.089795     -0.092334     -0.091621     -0.091133     -0.090946       -0.002300     -0.002347     -0.002348     -0.002327     -0.002325         -0.269236     -0.269514     -0.017578     -0.014209     -0.001199     -0.000930     -0.000173     -0.000199          0.067180      0.035739      0.006220      0.004134      0.000442      0.000297     -0.000019     -0.000054          0.006978      0.045835      0.000925      0.003046      0.000047      0.000204      0.000005      0.000014         -0.031034     -0.031835     -0.002001     -0.001953     -0.000142     -0.000137     -0.000008     -0.000007        -25.018545     -1.365128     -0.091107      -0.002592    0.000019      -0.002589
 c      3.8     1.6    144.000000          0.981144      1.043632      1.086002      1.090143      1.093420       -0.000803     -0.000613     -0.000076      0.000002     -0.000003       -0.000127     -0.000184     -0.000029     -0.000007     -0.000031        0.000000      0.000000     -0.000001     -0.000004      0.000031        -16.399239    -18.648684    -19.350070    -19.480222    -19.486344       -0.922527     -0.967326     -0.970862     -0.970613     -0.969446       -0.064710     -0.066474     -0.065897     -0.065539     -0.065402       -0.001424     -0.001450     -0.001447     -0.001437     -0.001433         -0.207385     -0.195939     -0.012564     -0.010091     -0.000863     -0.000666     -0.000105     -0.000120          0.057603      0.034172      0.004479      0.003000      0.000318      0.000215     -0.000010     -0.000031          0.007334      0.036927      0.000638      0.002170      0.000031      0.000146      0.000003      0.000008         -0.022979     -0.023282     -0.001440     -0.001404     -0.000103     -0.000099     -0.000005     -0.000004        -18.542264     -0.973083     -0.065557      -0.001588    0.000012      -0.001590
 c      4.0     1.6    144.000000          0.420853      0.389937      0.423952      0.426468      0.429012       -0.000847     -0.000570     -0.000118     -0.000008     -0.000015       -0.000106     -0.000151     -0.000024     -0.000011     -0.000022        0.000000      0.000001      0.000000      0.000007      0.000022        -12.061554    -13.498033    -13.896375    -14.001573    -13.998274       -0.674874     -0.704461     -0.705926     -0.705230     -0.704318       -0.047473     -0.048703     -0.048231     -0.047964     -0.047861       -0.000897     -0.000911     -0.000907     -0.000901     -0.000898         -0.158207     -0.143358     -0.009153     -0.007307     -0.000633     -0.000486     -0.000065     -0.000074          0.047275      0.029209      0.003280      0.002209      0.000233      0.000159     -0.000005     -0.000019          0.006496      0.028516      0.000446      0.001575      0.000021      0.000107      0.000002      0.000005         -0.017283     -0.017366     -0.001055     -0.001027     -0.000076     -0.000073     -0.000003     -0.000003        -13.659876     -0.706808     -0.047967      -0.000992    0.000008      -0.000999
 c      4.4     1.6    144.000000          0.075915      0.056542      0.061389      0.065028      0.065632       -0.000627     -0.000448     -0.000101     -0.000007     -0.000012       -0.000072     -0.000103     -0.000014     -0.000002     -0.000052        0.000001      0.000000      0.000001     -0.000004      0.000028         -6.741250     -7.367225     -7.513053     -7.562729     -7.558253       -0.378967     -0.391959     -0.391695     -0.390874     -0.390293       -0.026766     -0.027352     -0.027041     -0.026883     -0.026826       -0.000377     -0.000380     -0.000378     -0.000376     -0.000374         -0.091798     -0.078850     -0.005096     -0.004027     -0.000356     -0.000272     -0.000027     -0.000030          0.029861      0.019015      0.001839      0.001247      0.000131      0.000090     -0.000002     -0.000008          0.004491      0.016383      0.000224      0.000872      0.000009      0.000060      0.000001      0.000002         -0.010005     -0.009970     -0.000593     -0.000575     -0.000043     -0.000041     -0.000001     -0.000001         -7.533977     -0.391502     -0.026922      -0.000410    0.000004      -0.000421
 c      4.8     1.6    144.000000          0.005160      0.009904      0.008144      0.009831      0.009957       -0.000328     -0.000307     -0.000081     -0.000016      0.000002       -0.000047     -0.000064     -0.000010     -0.000013      0.000004       -0.000001      0.000000      0.000001      0.000005     -0.000018         -3.935834     -4.241566     -4.301389     -4.321332     -4.318391       -0.225016     -0.230109     -0.229439     -0.228779     -0.228403       -0.015888     -0.016160     -0.015960     -0.015864     -0.015829       -0.000170     -0.000171     -0.000169     -0.000167     -0.000169         -0.054306     -0.045279     -0.002988     -0.002348     -0.000210     -0.000160     -0.000012     -0.000013          0.018371      0.011946      0.001086      0.000739      0.000077      0.000053     -0.000001     -0.000003          0.002889      0.009556      0.000119      0.000510      0.000005      0.000035      0.000000      0.000001         -0.005990     -0.005915     -0.000350     -0.000339     -0.000025     -0.000024     -0.000001     -0.000001         -4.330132     -0.229025     -0.015847      -0.000188    0.000002      -0.000188
 c      5.2     1.6    144.000000         -0.002346      0.001141      0.001167      0.001365      0.001503       -0.000146     -0.000181     -0.000064     -0.000018     -0.000031       -0.000029     -0.000035     -0.000007      0.000000     -0.000008        0.000000      0.000001      0.000001      0.000007      0.000050         -2.399746     -2.561888     -2.586790     -2.594542     -2.592297       -0.139468     -0.141190     -0.140548     -0.140066     -0.139822       -0.009827     -0.009958     -0.009832     -0.009773     -0.009752       -0.000082     -0.000082     -0.000081     -0.000081     -0.000081         -0.033148     -0.027157     -0.001827     -0.001433     -0.000129     -0.000099     -0.000006     -0.000006          0.011456      0.007574      0.000669      0.000457      0.000048      0.000033      0.000000     -0.000002          0.001769      0.005784      0.000070      0.000312      0.000003      0.000022      0.000000      0.000001         -0.003712     -0.003636     -0.000216     -0.000209     -0.000016     -0.000015      0.000000      0.000000         -2.602511     -0.140207     -0.009773      -0.000089    0.000001      -0.000089
 a      1.4     1.8    144.000000      72591.495270  71691.001341  71588.800328  71551.639731  71548.707737      415.597469    414.958389    417.294090    416.851411    416.830237        1.118143      1.277327      1.393203      1.417550      1.418400       53.343760     52.777886     53.079501     53.389409     53.408687        303.325246  -1417.248630  -2102.033264  -2369.519956  -2486.272864     -117.407812   -187.714098   -205.223065   -210.818946   -213.479606      -20.294248    -21.692910    -21.679439    -21.587473    -21.568475       24.864930     18.770308     15.795391     14.877949     14.465540         -6.443592     -8.592978     -0.353561     -1.599984     -0.269597     -0.235468      1.055684      0.288808         17.343990     11.322633     -0.448656     -0.662607      0.089750      0.028202     -0.754831     -0.566143        -11.019470    -84.095547     -0.507965     -0.855046      0.008702      0.045369     -0.232745     -0.380204       -209.462021   -209.541468     -0.925077     -0.917524     -0.027389     -0.026514      0.141600      0.131638      68576.885479    194.905195    -20.307858      66.469027    0.660032      60.589871
 a      1.6     1.8    144.000000      28792.838393  28596.946889  28517.170411  28505.535227  28504.010412       80.647039     78.145785     78.879068     79.019738     78.983784       -0.011491      0.071708      0.106407      0.115515      0.116028        6.328903      6.166990      6.019580      6.063389      6.077474        135.354113   -812.838878  -1211.519469  -1356.223166  -1420.493173      -73.170580    -97.383198   -104.079535   -105.170569   -105.932375       -8.631384     -9.179750     -9.151650     -9.103044     -9.090162        3.954296      2.957489      2.329835      2.151554      2.085634          0.163393     -6.201228     -0.556691     -0.893689     -0.122055     -0.101489      0.187771      0.040103          5.930282      3.672745     -0.028120     -0.176147      0.044853      0.020100     -0.162219     -0.125700         -9.102636    -41.223882     -0.102912     -0.068123      0.004643      0.021128     -0.031001     -0.045021        -83.355978    -83.157303     -0.187431     -0.187808     -0.012683     -0.012317      0.016183      0.013917      26851.314455    -29.510644     -9.023571       7.901501    0.111138       7.836635
 a      1.8     1.8    144.000000      11414.419291  11434.384745  11390.872396  11386.616262  11385.631468       14.386633     14.844047     14.753026     14.875709     14.864795       -0.037737     -0.005134      0.006329      0.009044      0.009370        0.690090      0.723684      0.678757      0.658267      0.663790        -16.997083   -557.432526   -776.394361   -855.362039   -889.395420      -41.492573    -49.914191    -52.745711    -52.987069    -53.178975       -4.077393     -4.294106     -4.282516     -4.258363     -4.250837        0.660324      0.520885      0.395587      0.347167      0.335402          1.727436     -4.590813     -0.433334     -0.494569     -0.057588     -0.046940      0.031081     -0.001623          0.892314      0.104398      0.073405      0.001147      0.021916      0.011157     -0.038649     -0.030698         -5.713434    -19.528959     -0.005292      0.050325      0.001834      0.009948     -0.003834     -0.004956        -32.277167    -32.111398     -0.062095     -0.063482     -0.006230     -0.006036      0.001326      0.000927      10384.671960    -39.118167     -4.259488       0.935496    0.021511       0.934920
 a      2.0     1.8    144.000000       4512.267550   4569.307950   4554.958368   4551.365601   4550.952158        2.482088      2.752247      2.762654      2.779566      2.781224       -0.017706     -0.007221     -0.000226      0.000546      0.000749        0.068595      0.081331      0.079911      0.068210      0.068841        -95.226043   -414.897034   -526.912992   -569.407188   -586.720847      -23.023080    -26.307896    -27.378456    -27.533803    -27.568955       -2.096346     -2.196220     -2.187112     -2.176224     -2.171854        0.109213      0.086614      0.064719      0.050891      0.048022          1.571228     -3.408115     -0.280330     -0.274492     -0.029252     -0.023556      0.003140     -0.005750         -0.846825     -1.147885      0.071471      0.034337      0.011176      0.006129     -0.010923     -0.009604         -3.167313     -8.911823      0.008774      0.046980      0.000608      0.005027     -0.000436     -0.000294        -12.193746    -12.105452     -0.031568     -0.031981     -0.003251     -0.003145     -0.000234     -0.000270       3910.297901    -25.058564     -2.178437       0.093851    0.005464       0.092942
 a      2.2     1.8    144.000000       1784.896444   1821.918560   1819.949896   1817.606832   1817.466832        0.501118      0.483423      0.514390      0.514852      0.517322       -0.009279     -0.005256     -0.000448     -0.000063      0.000023        0.006172      0.008545      0.009508      0.007034      0.006783       -119.866933   -309.949634   -365.767580   -387.368476   -396.094824      -13.010606    -14.458708    -14.842318    -14.951572    -14.949690       -1.155710     -1.207698     -1.199327     -1.194017     -1.191540        0.006401      0.000869     -0.003213     -0.006689     -0.007546          0.856703     -2.527453     -0.171243     -0.154659     -0.015960     -0.012713     -0.001342     -0.004341         -1.027019     -1.231191      0.051501      0.029634      0.006045      0.003499     -0.003584     -0.003829         -1.645420     -3.874310      0.007521      0.030563      0.000199      0.002724     -0.000024      0.000143         -4.522693     -4.483283     -0.018508     -0.018497     -0.001805     -0.001744     -0.000228     -0.000226       1394.848432    -14.535258     -1.194946      -0.011485    0.001731      -0.011430
 a      2.4     1.8    144.000000        713.354780    723.495889    725.722586    724.592169    724.530158        0.107955      0.085022      0.092512      0.094853      0.095698       -0.003782     -0.003325     -0.000406     -0.000047      0.000100        0.000136      0.000697      0.001099      0.000799      0.000511       -114.832645   -225.929155   -254.369664   -264.511250   -268.961575       -7.623252     -8.311701     -8.464917     -8.519340     -8.514108       -0.674604     -0.702801     -0.696965     -0.693597     -0.692254       -0.011622     -0.013744     -0.014646     -0.015526     -0.015748          0.164102     -1.863089     -0.103876     -0.089577     -0.009234     -0.007293     -0.001583     -0.002742         -0.685116     -0.895326      0.033870      0.020542      0.003459      0.002089     -0.001299     -0.001725         -0.818910     -1.567602      0.005137      0.018516      0.000145      0.001568      0.000024      0.000130         -1.668809     -1.654688     -0.011236     -0.011171     -0.001058     -0.001020     -0.000128     -0.000125        442.227796     -8.466822     -0.694099      -0.020624    0.000604      -0.020489
 a      2.6     1.8    144.000000        288.273747    286.040961    288.620981    288.266165    288.203385        0.015017      0.016844      0.015699      0.017455      0.017519       -0.001269     -0.001439     -0.000285     -0.000019     -0.000027       -0.000162     -0.000034      0.000104      0.000091      0.000085        -97.095897   -160.403101   -175.825839   -180.157221   -182.436591       -4.636588     -4.994873     -5.062454     -5.085234     -5.081731       -0.412667     -0.428016     -0.424463     -0.422281     -0.421490       -0.011490     -0.012579     -0.012804     -0.013011     -0.013045         -0.269288     -1.362045     -0.064001     -0.053717     -0.005597     -0.004399     -0.001149     -0.001634         -0.325267     -0.523771      0.021704      0.013590      0.002083      0.001301     -0.000507     -0.000812         -0.385542     -0.561765      0.003398      0.011287      0.000156      0.000950      0.000023      0.000087         -0.630867     -0.627277     -0.007009     -0.006926     -0.000649     -0.000625     -0.000068     -0.000067         98.945665     -5.090873     -0.422677      -0.015738    0.000247      -0.015734
 b      2.8     1.8    144.000000        116.421273    112.992973    114.376767    114.439491    114.381192       -0.001590      0.003458      0.002650      0.003111      0.003223       -0.000472     -0.000628     -0.000127     -0.000017      0.000024       -0.000062     -0.000042     -0.000003      0.000015     -0.000039        -76.479101   -111.689310   -120.795452   -122.440577   -123.586345       -2.923214     -3.125857     -3.156277     -3.165503     -3.162903       -0.262230     -0.270834     -0.268747     -0.267394     -0.266879       -0.008296     -0.008822     -0.008876     -0.008894     -0.008907         -0.449182     -0.988366     -0.040468     -0.033391     -0.003532     -0.002766     -0.000733     -0.000950         -0.094483     -0.250308      0.014014      0.008985      0.001313      0.000840     -0.000211     -0.000391         -0.164987     -0.152558      0.002219      0.007083      0.000135      0.000600      0.000017      0.000054         -0.257299     -0.257959     -0.004500     -0.004415     -0.000413     -0.000397     -0.000037     -0.000036        -12.716085     -3.174875     -0.267542      -0.010382    0.000121      -0.010339
 c      3.0     1.8    144.000000         46.059034     44.797349     45.146448     45.333544     45.296204       -0.001556      0.000150      0.000543      0.000485      0.000586       -0.000257     -0.000381     -0.000066     -0.000013     -0.000010       -0.000014     -0.000016     -0.000007     -0.000004      0.000015        -57.758995    -77.039857    -82.764740    -83.320818    -83.873986       -1.908612     -2.026340     -2.040288     -2.043673     -2.041625       -0.172105     -0.177203     -0.175926     -0.175041     -0.174699       -0.005405     -0.005631     -0.005645     -0.005619     -0.005619         -0.469919     -0.713957     -0.026322     -0.021470     -0.002308     -0.001801     -0.000444     -0.000546          0.019211     -0.087430      0.009247      0.006030      0.000859      0.000559     -0.000092     -0.000193         -0.059518     -0.001877      0.001435      0.004583      0.000097      0.000392      0.000011      0.000033         -0.120542     -0.122901     -0.002966     -0.002898     -0.000272     -0.000261     -0.000021     -0.000020        -40.388897     -2.049917     -0.175131      -0.006419    0.000061      -0.006415
 c      3.2     1.8    144.000000         17.595751     17.805185     17.773968     17.918965     17.902353       -0.000798     -0.000566      0.000069      0.000046      0.000032       -0.000189     -0.000276     -0.000047     -0.000012     -0.000012       -0.000004     -0.000007     -0.000004      0.000003      0.000030        -42.568376    -53.194529    -56.803289    -57.008543    -57.258083       -1.284786     -1.354174     -1.360710     -1.361390     -1.359843       -0.116184     -0.119418     -0.118533     -0.117910     -0.117678       -0.003367     -0.003461     -0.003468     -0.003438     -0.003437         -0.417071     -0.515183     -0.017596     -0.014232     -0.001554     -0.001208     -0.000265     -0.000314          0.062633     -0.006042      0.006249      0.004126      0.000578      0.000382     -0.000042     -0.000099         -0.014234      0.044412      0.000932      0.003051      0.000063      0.000264      0.000007      0.000020         -0.067257     -0.069661     -0.002003     -0.001954     -0.000184     -0.000177     -0.000012     -0.000012        -40.292266     -1.365246     -0.117958      -0.003877    0.000032      -0.003882
 c      3.4     1.8    144.000000          6.545689      7.039506      6.998931      7.066563      7.062809       -0.000791     -0.000600     -0.000089      0.000002      0.000017       -0.000158     -0.000217     -0.000036     -0.000007      0.000006       -0.000002     -0.000004     -0.000002     -0.000002      0.000002        -30.988169    -37.046034    -39.224491    -39.361798    -39.462972       -0.886937     -0.929314     -0.932228     -0.931742     -0.930593       -0.080401     -0.082568     -0.081884     -0.081430     -0.081268       -0.002064     -0.002106     -0.002109     -0.002087     -0.002086         -0.342041     -0.372155     -0.012074     -0.009695     -0.001074     -0.000831     -0.000157     -0.000183          0.071972      0.026997      0.004320      0.002879      0.000398      0.000267     -0.000020     -0.000053          0.002353      0.051641      0.000616      0.002085      0.000040      0.000182      0.000005      0.000012         -0.043649     -0.045266     -0.001385     -0.001350     -0.000128     -0.000123     -0.000007     -0.000007        -32.889965     -0.934039     -0.081434      -0.002336    0.000018      -0.002336
 c      3.6     1.8    144.000000          2.460826      2.740901      2.759604      2.779502      2.781494       -0.000814     -0.000532     -0.000120     -0.000005      0.000008       -0.000132     -0.000178     -0.000029     -0.000005      0.000067       -0.000001     -0.000001      0.000002      0.000000     -0.000088        -22.493116    -26.112321    -27.363904    -27.501806    -27.535564       -0.625991     -0.652728     -0.653759     -0.652886     -0.652019       -0.056885     -0.058368     -0.057815     -0.057483     -0.057366       -0.001265     -0.001288     -0.001287     -0.001275     -0.001270         -0.269146     -0.269463     -0.008484     -0.006765     -0.000759     -0.000585     -0.000094     -0.000108          0.067179      0.035743      0.003050      0.002047      0.000281      0.000190     -0.000010     -0.000029          0.006964      0.045825      0.000413      0.001459      0.000025      0.000128      0.000003      0.000007         -0.031029     -0.031831     -0.000979     -0.000953     -0.000090     -0.000087     -0.000004     -0.000004        -25.017760     -0.654272     -0.057410      -0.001409    0.000012      -0.001421
 c      3.8     1.8    144.000000          0.981212      1.043822      1.086065      1.090133      1.093417       -0.000690     -0.000454     -0.000107     -0.000023      0.000011       -0.000107     -0.000148     -0.000022     -0.000013      0.000027       -0.000001     -0.000002     -0.000005      0.000022     -0.000044        -16.397793    -18.648264    -19.349890    -19.480009    -19.486068       -0.450966     -0.467911     -0.467968     -0.467054     -0.466383       -0.041054     -0.042065     -0.041618     -0.041374     -0.041285       -0.000785     -0.000797     -0.000795     -0.000789     -0.000786         -0.207316     -0.195903     -0.006084     -0.004823     -0.000547     -0.000420     -0.000058     -0.000066          0.057603      0.034173      0.002195      0.001481      0.000202      0.000137     -0.000005     -0.000017          0.007328      0.036921      0.000281      0.001043      0.000016      0.000092      0.000002      0.000005         -0.022975     -0.023280     -0.000706     -0.000685     -0.000065     -0.000063     -0.000003     -0.000002        -18.541885     -0.467869     -0.041329      -0.000871    0.000007      -0.000881
 c      4.0     1.8    144.000000          0.420840      0.390028      0.424003      0.426467      0.429012       -0.000510     -0.000370     -0.000092      0.000000     -0.000109       -0.000084     -0.000120     -0.000020     -0.000004     -0.000071       -0.000001      0.000000      0.000002     -0.000011      0.000031        -12.060619    -13.497791    -13.896362    -14.001489    -13.998148       -0.331046     -0.341540     -0.341126     -0.340295     -0.339773       -0.030156     -0.030838     -0.030481     -0.030300     -0.030234       -0.000495     -0.000502     -0.000499     -0.000496     -0.000493         -0.158155     -0.143333     -0.004441     -0.003504     -0.000401     -0.000307     -0.000036     -0.000040          0.047275      0.029209      0.001607      0.001088      0.000148      0.000101     -0.000003     -0.000010          0.006494      0.028512      0.000194      0.000759      0.000010      0.000067      0.000001      0.000003         -0.017280     -0.017364     -0.000517     -0.000502     -0.000048     -0.000046     -0.000002     -0.000002        -13.659681     -0.340897     -0.030354      -0.000544    0.000005      -0.000558
 c      4.4     1.8    144.000000          0.075863      0.056502      0.061401      0.065031      0.065633       -0.000227     -0.000221     -0.000068     -0.000012      0.000109       -0.000048     -0.000070     -0.000012     -0.000003      0.000130        0.000001      0.000001      0.000002      0.000004     -0.000137         -6.740926     -7.367164     -7.513101     -7.562749     -7.558224       -0.187118     -0.190662     -0.190012     -0.189414     -0.189093       -0.017017     -0.017322     -0.017105     -0.017000     -0.016962       -0.000208     -0.000210     -0.000208     -0.000207     -0.000207         -0.091771     -0.078839     -0.002473     -0.001941     -0.000225     -0.000172     -0.000015     -0.000017          0.029861      0.019015      0.000902      0.000614      0.000083      0.000057     -0.000001     -0.000004          0.004488      0.016381      0.000099      0.000422      0.000005      0.000038      0.000001      0.000001         -0.010004     -0.009969     -0.000291     -0.000282     -0.000027     -0.000026     -0.000001     -0.000001         -7.533877     -0.189485     -0.016857      -0.000229    0.000002      -0.000234
 c      4.8     1.8    144.000000          0.005127      0.009842      0.008137      0.009832      0.009953       -0.000087     -0.000118     -0.000049     -0.000010     -0.000004       -0.000026     -0.000033     -0.000008      0.000000     -0.000054        0.000001      0.000000      0.000000      0.000002     -0.000020         -3.935775     -4.241581     -4.301436     -4.321356     -4.318391       -0.111108     -0.112150     -0.111611     -0.111203     -0.111006       -0.010084     -0.010226     -0.010101     -0.010040     -0.010017       -0.000094     -0.000094     -0.000094     -0.000093     -0.000094         -0.054296     -0.045274     -0.001450     -0.001136     -0.000133     -0.000101     -0.000007     -0.000007          0.018371      0.011946      0.000533      0.000364      0.000049      0.000034      0.000000     -0.000002          0.002885      0.009555      0.000058      0.000248      0.000004      0.000022      0.000000      0.000000         -0.005989     -0.005915     -0.000172     -0.000166     -0.000016     -0.000015      0.000000      0.000000         -4.330098     -0.111284     -0.010084      -0.000105    0.000001      -0.000103
 d      5.2     1.8    144.000000         -0.002371      0.001112      0.001160      0.001366      0.001504       -0.000030     -0.000055     -0.000029     -0.000004     -0.000023       -0.000013     -0.000014     -0.000004      0.000000     -0.000004        0.000000      0.000001      0.000001     -0.000007      0.000025         -2.399734     -2.561920     -2.586820     -2.594556     -2.592300       -0.068450     -0.068882     -0.068512     -0.068239     -0.068115       -0.006219     -0.006293     -0.006225     -0.006188     -0.006176       -0.000045     -0.000045     -0.000045     -0.000047     -0.000044         -0.033145     -0.027155     -0.000889     -0.000695     -0.000082     -0.000062     -0.000003     -0.000004          0.011456      0.007574      0.000329      0.000225      0.000030      0.000021      0.000000     -0.000001          0.001766      0.005784      0.000038      0.000152      0.000003      0.000014      0.000000      0.000000         -0.003711     -0.003636     -0.000106     -0.000102     -0.000010     -0.000010      0.000000      0.000000         -2.602497     -0.068300     -0.006192      -0.000045    0.000004      -0.000049
 a      1.4     2.0    144.000000      72592.972454  71693.254649  71589.740911  71551.678551  71548.702549      116.629578    113.236551    114.341780    114.416039    114.379579        0.209566      0.315206      0.378396      0.394024      0.394457       20.319937     19.848935     19.641744     19.782142     19.804602        305.866312  -1416.264506  -2101.239475  -2369.087993  -2486.062268      -82.998875   -113.297323   -121.217352   -122.790696   -123.784100      -12.928570    -13.773708    -13.754674    -13.690638    -13.674936        9.664634      6.801460      5.203048      4.756905      4.573512         -6.394242     -8.583826     -0.570748     -1.023043     -0.179257     -0.151798      0.474634      0.092496         17.336712     11.326106     -0.083797     -0.253611      0.063097      0.025334     -0.373494     -0.289588        -11.000721    -84.098005     -0.152136     -0.146427      0.007080      0.030959     -0.089206     -0.136930       -209.466692   -209.544151     -0.258474     -0.257898     -0.018338     -0.017770      0.042764      0.037198      68576.774416    -12.709183    -13.366054      23.679651    0.301817      21.637600
 a      1.6     2.0    144.000000      28791.974329  28597.078599  28517.439445  28505.573491  28504.007652       17.468945     17.865297     17.780528     17.914108     17.901333       -0.047716      0.007250      0.022647      0.026314      0.026709        1.824524      1.877515      1.776719      1.748512      1.759221        137.212057   -812.281478  -1211.250934  -1355.988024  -1420.397957      -44.535715    -53.818212    -56.860387    -57.131652    -57.350050       -5.512751     -5.811217     -5.800472     -5.770066     -5.760775        1.277312      0.943670      0.667371      0.570070      0.545910          0.196098     -6.192014     -0.456862     -0.530452     -0.078158     -0.063889      0.064134      0.001328          5.932921      3.669825      0.070362     -0.009091      0.029306      0.014259     -0.068386     -0.052111         -9.103185    -41.223521     -0.009203      0.047651      0.002928      0.013476     -0.008979     -0.011275        -83.357667    -83.158022     -0.068463     -0.069838     -0.008302     -0.008051      0.003121      0.002137      26851.209500    -40.351947     -5.761214       2.190746    0.043029       2.187623
 a      1.8     2.0    144.000000      11414.585161  11434.201521  11390.889331  11386.632949  11385.629779        2.487053      2.753831      2.763571      2.779520      2.781193       -0.022056     -0.008576      0.000685      0.001557      0.001765        0.150334      0.176484      0.171783      0.150346      0.151703        -15.979144   -556.973747   -776.295823   -855.283209   -889.347157      -23.107256    -26.346274    -27.380820    -27.538921    -27.574463       -2.615143     -2.734229     -2.727151     -2.714057     -2.708985        0.231041      0.187895      0.145985      0.119540      0.114509          1.749976     -4.586044     -0.282965     -0.275299     -0.036710     -0.029510      0.008715     -0.005205          0.891636      0.102376      0.071950      0.034055      0.013991      0.007448     -0.016205     -0.012609         -5.718932    -19.529370      0.008923      0.047203      0.000991      0.006294     -0.000738     -0.000637        -32.276674    -32.111447     -0.031649     -0.032009     -0.004025     -0.003901     -0.000258     -0.000343      10384.672535    -25.065013     -2.717321       0.236139    0.009188       0.232446
 a      2.0     2.0    144.000000       4512.377761   4569.264613   4554.930275   4551.376886   4550.951546        0.428708      0.398875      0.426400      0.426730      0.428973       -0.011946     -0.005301     -0.000440     -0.000002      0.000101        0.010144      0.015495      0.017139      0.012883      0.012377        -94.720838   -414.661015   -526.861620   -569.374348   -586.695310      -12.268802    -13.576786    -13.910959    -14.013588    -14.011133       -1.353283     -1.407875     -1.400366     -1.394700     -1.391919        0.048804      0.039174      0.032066      0.026093      0.024623          1.583663     -3.405282     -0.163222     -0.145604     -0.018733     -0.014912      0.000321     -0.003798         -0.847139     -1.149076      0.049856      0.028426      0.007144      0.004021     -0.004945     -0.004514         -3.170450     -8.912549      0.007386      0.029029      0.000274      0.003191     -0.000063      0.000099        -12.192805    -12.105150     -0.017521     -0.017482     -0.002099     -0.002031     -0.000278     -0.000277       3910.310147    -13.676881     -1.396158       0.025007    0.002669       0.024190
 a      2.2     2.0    144.000000       1784.884507   1821.938150   1819.930825   1817.613248   1817.466832        0.072239      0.059537      0.062912      0.065154      0.065647       -0.004188     -0.003610     -0.000384     -0.000041     -0.000020       -0.000289      0.000928      0.001670      0.001230      0.000981       -119.629971   -309.869462   -365.738505   -387.350833   -396.081703       -6.820365     -7.397691     -7.522193     -7.567340     -7.562655       -0.749100     -0.777727     -0.771727     -0.768420     -0.766975        0.004293      0.001004     -0.000626     -0.001943     -0.002360          0.861296     -2.525558     -0.093708     -0.079824     -0.010263     -0.008105     -0.000962     -0.002456         -1.026778     -1.231841      0.031086      0.018668      0.003895      0.002288     -0.001765     -0.002001         -1.646438     -3.874711      0.004765      0.016591      0.000157      0.001740      0.000004      0.000100         -4.522308     -4.483035     -0.010108     -0.010032     -0.001169     -0.001128     -0.000145     -0.000142       1394.855082     -7.539518     -0.769286      -0.007136    0.000858      -0.007371
 b      2.4     2.0    144.000000        713.338287    723.507240    725.720345    724.592701    724.530725        0.004677      0.009937      0.008748      0.009900      0.010022       -0.001274     -0.001353     -0.000301     -0.000024      0.000063       -0.000325     -0.000144      0.000115      0.000142     -0.000003       -114.733175   -225.903100   -254.354093   -264.501633   -268.954889       -3.970294     -4.255799     -4.306397     -4.323162     -4.320066       -0.437698     -0.453644     -0.449959     -0.447814     -0.447007       -0.005786     -0.007288     -0.007735     -0.008069     -0.008167          0.165357     -1.861937     -0.055027     -0.045737     -0.005952     -0.004677     -0.000920     -0.001528         -0.684802     -0.895584      0.018918      0.011777      0.002246      0.001370     -0.000683     -0.000947         -0.819144     -1.567763      0.002965      0.009646      0.000177      0.001009      0.000012      0.000071         -1.668738     -1.654601     -0.006037     -0.005947     -0.000687     -0.000662     -0.000073     -0.000072        442.231600     -4.332270     -0.448257      -0.010976    0.000311      -0.011079
 b      2.6     2.0    144.000000        288.272966    286.040711    288.622191    288.265834    288.203693       -0.002209      0.001326      0.001291      0.001402      0.001484       -0.000485     -0.000472     -0.000109     -0.000014     -0.000012       -0.000092     -0.000084     -0.000019      0.000014      0.000035        -97.056822   -160.388137   -175.819031   -180.151614   -182.433137       -2.414332     -2.568976     -2.589384     -2.595303     -2.592948       -0.267990     -0.276676     -0.274629     -0.273318     -0.272811       -0.006330     -0.007020     -0.007143     -0.007222     -0.007241         -0.268833     -1.361479     -0.033418     -0.027380     -0.003620     -0.002833     -0.000653     -0.000919         -0.325118     -0.523830      0.011706      0.007485      0.001361      0.000857     -0.000278     -0.000456         -0.385645     -0.561841      0.001835      0.005824      0.000149      0.000615      0.000012      0.000048         -0.630848     -0.627261     -0.003733     -0.003651     -0.000422     -0.000406     -0.000038     -0.000038         98.946884     -2.603447     -0.273566      -0.008789    0.000138      -0.008796
 b      2.8     2.0    144.000000        116.422695    112.991775    114.377208    114.439552    114.381245       -0.001042     -0.000428      0.000209      0.000145      0.000253       -0.000267     -0.000317     -0.000050     -0.000013      0.000018       -0.000022     -0.000030     -0.000016      0.000005     -0.000036        -76.462257   -111.679081   -120.792380   -122.437062   -123.584265       -1.529328     -1.615209     -1.623473     -1.625017     -1.623244       -0.170610     -0.175457     -0.174223     -0.173384     -0.173054       -0.004733     -0.005028     -0.005052     -0.005052     -0.005060         -0.448896     -0.988111     -0.021018     -0.017056     -0.002292     -0.001787     -0.000417     -0.000539         -0.094446     -0.250301      0.007464      0.004860      0.000860      0.000555     -0.000119     -0.000223         -0.165083     -0.152608      0.001134      0.003648      0.000099      0.000389      0.000009      0.000030         -0.257278     -0.257954     -0.002381     -0.002322     -0.000269     -0.000259     -0.000021     -0.000021        -12.715722     -1.629754     -0.173470      -0.005904    0.000069      -0.005905
 c      3.0     2.0    144.000000         46.059376     44.797444     45.146457     45.333618     45.296215       -0.000758     -0.000630     -0.000055      0.000002      0.000008       -0.000201     -0.000255     -0.000041     -0.000007     -0.000013       -0.000007     -0.000009     -0.000008      0.000000     -0.000007        -57.750494    -77.034637    -82.762947    -83.318805    -83.872599       -1.002231     -1.051393     -1.054648     -1.054386     -1.053104       -0.112174     -0.115133     -0.114250     -0.113658     -0.113442       -0.003120     -0.003239     -0.003244     -0.003225     -0.003224         -0.469712     -0.713819     -0.013668     -0.011006     -0.001502     -0.001166     -0.000254     -0.000312          0.019216     -0.087417      0.004901      0.003233      0.000562      0.000369     -0.000053     -0.000111         -0.059587     -0.001908      0.000712      0.002364      0.000060      0.000255      0.000006      0.000019         -0.120527     -0.122895     -0.001564     -0.001524     -0.000177     -0.000171     -0.000012     -0.000012        -40.388252     -1.057127     -0.113725      -0.003682    0.000035      -0.003683
 c      3.2     2.0    144.000000         17.595960     17.805663     17.774014     17.918976     17.902361       -0.000816     -0.000548     -0.000117     -0.000010     -0.000020       -0.000167     -0.000212     -0.000035     -0.000011      0.000017       -0.000003     -0.000004     -0.000002      0.000002      0.000043        -42.563480    -53.192394    -56.802375    -57.007474    -57.257210       -0.675721     -0.705123     -0.706160     -0.705274     -0.704343       -0.075832     -0.077765     -0.077083     -0.076649     -0.076502       -0.001952     -0.002000     -0.002003     -0.001984     -0.001979         -0.416917     -0.515092     -0.009166     -0.007324     -0.001013     -0.000783     -0.000152     -0.000180          0.062633     -0.006036      0.003305      0.002201      0.000378      0.000251     -0.000024     -0.000057         -0.014269      0.044394      0.000456      0.001578      0.000036      0.000171      0.000004      0.000011         -0.067247     -0.069656     -0.001056     -0.001028     -0.000120     -0.000115     -0.000007     -0.000007        -40.291590     -0.706855     -0.076655      -0.002228    0.000020      -0.002231
 c      3.4     2.0    144.000000          6.545934      7.039984      6.999020      7.066556      7.062814       -0.000696     -0.000451     -0.000108     -0.000007      0.000008       -0.000139     -0.000177     -0.000029     -0.000004      0.000011        0.000000     -0.000003     -0.000001      0.000004     -0.000023        -30.985180    -37.045119    -39.224213    -39.361234    -39.462487       -0.467487     -0.485286     -0.485303     -0.484318     -0.483623       -0.052554     -0.053840     -0.053302     -0.052986     -0.052878       -0.001199     -0.001220     -0.001221     -0.001209     -0.001208         -0.341927     -0.372091     -0.006311     -0.005008     -0.000701     -0.000539     -0.000090     -0.000105          0.071972      0.026999      0.002283      0.001531      0.000260      0.000175     -0.000012     -0.000031          0.002340      0.051630      0.000297      0.001083      0.000021      0.000118      0.000003      0.000007         -0.043643     -0.045261     -0.000732     -0.000711     -0.000083     -0.000080     -0.000004     -0.000004        -32.889545     -0.485187     -0.052970      -0.001351    0.000010      -0.001350
 c      3.6     2.0    144.000000          2.461015      2.741250      2.759695      2.779501      2.781495       -0.000491     -0.000353     -0.000091     -0.000008     -0.000091       -0.000109     -0.000143     -0.000024     -0.000001     -0.000045        0.000000     -0.000001      0.000002      0.000000      0.000119        -22.491233    -26.111831    -27.363907    -27.501531    -27.535309       -0.331131     -0.341629     -0.341186     -0.340302     -0.339776       -0.037236     -0.038088     -0.037662     -0.037433     -0.037354       -0.000737     -0.000748     -0.000747     -0.000739     -0.000738         -0.269061     -0.269419     -0.004442     -0.003506     -0.000495     -0.000380     -0.000054     -0.000063          0.067179      0.035743      0.001611      0.001087      0.000183      0.000124     -0.000006     -0.000017          0.006960      0.045818      0.000197      0.000760      0.000013      0.000084      0.000002      0.000004         -0.031024     -0.031828     -0.000518     -0.000502     -0.000059     -0.000057     -0.000002     -0.000002        -25.017510     -0.340885     -0.037465      -0.000822    0.000006      -0.000828
 c      3.8     2.0    144.000000          0.981300      1.044025      1.086136      1.090138      1.093417       -0.000312     -0.000260     -0.000076     -0.000017      0.000076       -0.000081     -0.000110     -0.000019     -0.000003      0.000036       -0.000002      0.000000     -0.000003      0.000010     -0.000088        -16.396569    -18.647960    -19.349959    -19.479904    -19.485928       -0.239413     -0.245337     -0.244721     -0.243988     -0.243587       -0.026899     -0.027458     -0.027127     -0.026959     -0.026901       -0.000457     -0.000464     -0.000462     -0.000458     -0.000459         -0.207253     -0.195874     -0.003187     -0.002507     -0.000357     -0.000273     -0.000033     -0.000038          0.057603      0.034173      0.001160      0.000786      0.000132      0.000090     -0.000003     -0.000010          0.007328      0.036917      0.000134      0.000544      0.000008      0.000060      0.000001      0.000003         -0.022972     -0.023277     -0.000373     -0.000362     -0.000043     -0.000041     -0.000002     -0.000001        -18.541686     -0.244189     -0.026909      -0.000512    0.000004      -0.000516
 c      4.0     2.0    144.000000          0.420849      0.390119      0.424045      0.426471      0.429012       -0.000189     -0.000184     -0.000062     -0.000008      0.000111       -0.000059     -0.000081     -0.000015     -0.000002     -0.000010        0.000000      0.000000     -0.000001      0.000000     -0.000098        -12.059828    -13.497597    -13.896428    -14.001470    -13.998070       -0.176127     -0.179322     -0.178689     -0.178098     -0.177793       -0.019762     -0.020130     -0.019877     -0.019753     -0.019709       -0.000289     -0.000292     -0.000290     -0.000288     -0.000289         -0.158110     -0.143314     -0.002325     -0.001825     -0.000262     -0.000200     -0.000021     -0.000023          0.047275      0.029209      0.000850      0.000577      0.000097      0.000066     -0.000002     -0.000006          0.006495      0.028509      0.000095      0.000397      0.000006      0.000044      0.000001      0.000002         -0.017277     -0.017363     -0.000274     -0.000265     -0.000031     -0.000030     -0.000001     -0.000001        -13.659514     -0.178149     -0.019747      -0.000320    0.000002      -0.000326
 d      4.4     2.0    144.000000          0.075840      0.056480      0.061406      0.065036      0.065633       -0.000065     -0.000089     -0.000039     -0.000007      0.000006       -0.000028     -0.000036     -0.000009     -0.000004      0.000004        0.000000      0.000000      0.000000      0.000005     -0.000023         -6.740677     -7.367094     -7.513143     -7.562773     -7.558208       -0.099378     -0.100276     -0.099791     -0.099414     -0.099236       -0.011131     -0.011298     -0.011160     -0.011092     -0.011056       -0.000122     -0.000122     -0.000121     -0.000120     -0.000133         -0.091753     -0.078831     -0.001296     -0.001015     -0.000147     -0.000112     -0.000009     -0.000010          0.029861      0.019015      0.000477      0.000326      0.000054      0.000037     -0.000001     -0.000002          0.004487      0.016380      0.000053      0.000221      0.000004      0.000025      0.000000      0.000001         -0.010003     -0.009968     -0.000154     -0.000149     -0.000018     -0.000017      0.000000      0.000000         -7.533802     -0.099472     -0.011051      -0.000164    0.000018      -0.000134
 d      4.8     2.0    144.000000          0.005110      0.009817      0.008129      0.009835      0.009956       -0.000020     -0.000038     -0.000021     -0.000006      0.000003       -0.000012     -0.000013     -0.000004     -0.000002      0.000008        0.000000     -0.000001      0.000002      0.000002     -0.000009         -3.935736     -4.241569     -4.301460     -4.321373     -4.318392       -0.058625     -0.059038     -0.058727     -0.058488     -0.058380       -0.006578     -0.006662     -0.006593     -0.006555     -0.006540       -0.000055     -0.000055     -0.000055     -0.000054     -0.000056         -0.054290     -0.045272     -0.000763     -0.000595     -0.000087     -0.000066     -0.000004     -0.000004          0.018371      0.011946      0.000282      0.000193      0.000032      0.000022      0.000000     -0.000001          0.002884      0.009555      0.000034      0.000130      0.000003      0.000015      0.000000      0.000000         -0.005989     -0.005914     -0.000091     -0.000088     -0.000010     -0.000010      0.000000      0.000000         -4.330071     -0.058514     -0.006541      -0.000065    0.000003      -0.000059
 a      1.4     2.3    144.000000      72590.953196  71693.513525  71590.648886  71551.737761  71548.694111       15.794711     16.303797     16.202396     16.323538     16.312574       -0.055117      0.032531      0.052096      0.056785      0.057129        4.238458      4.363412      4.181579      4.139161      4.157735        309.228979  -1415.517986  -2100.644900  -2368.676620  -2485.873015      -43.388520    -51.985893    -54.798319    -55.047603    -55.241655       -6.943909     -7.314452     -7.310073     -7.274878     -7.264087        1.758628      1.008124      0.430274      0.233910      0.184205         -6.342147     -8.574958     -0.454280     -0.515453     -0.098847     -0.080688      0.109392     -0.014463         17.343415     11.321762      0.073274     -0.004850      0.036287      0.016934     -0.119116     -0.092242        -10.985695    -84.097355     -0.005635      0.049945      0.004564      0.016966     -0.015554     -0.020543       -209.467797   -209.546645     -0.065234     -0.066728     -0.010311     -0.010005      0.001986      0.000245      68576.622883    -39.769062     -7.243988       4.102455    0.086734       3.896942
 a      1.6     2.3    144.000000      28792.198126  28596.574177  28517.483687  28505.620325  28504.001633        1.719738      1.881694      1.906349      1.912333      1.914801       -0.026159     -0.009691      0.001909      0.002677      0.002908        0.245058      0.288370      0.283160      0.249869      0.251437        138.769690   -811.597005  -1211.067007  -1355.811567  -1420.308568      -20.389909    -23.013422    -23.802770    -23.952618    -23.974567       -2.980338     -3.103848     -3.099171     -3.086257     -3.080862        0.267136      0.196223      0.133697      0.090153      0.082564          0.231891     -6.185576     -0.256734     -0.242766     -0.041918     -0.033661      0.010555     -0.008198          5.931809      3.665969      0.068305      0.034002      0.015881      0.008284     -0.019777     -0.014205         -9.109440    -41.223586      0.009184      0.043703      0.001396      0.007160     -0.000445      0.000092        -83.355919    -83.157927     -0.028018     -0.028192     -0.004549     -0.004414     -0.000944     -0.001073      26851.163768    -22.277321     -3.090372       0.294775    0.013290       0.293731
 a      1.8     2.3    144.000000      11415.125232  11434.088482  11390.810882  11386.656274  11385.627123        0.237403      0.202851      0.220289      0.221105      0.222618       -0.012639     -0.004475     -0.000466      0.000057      0.000119        0.008852      0.017952      0.020570      0.015501      0.014509        -15.466021   -556.546238   -776.196502   -855.226872   -889.302885       -9.966838    -10.920349    -11.141574    -11.220870    -11.216566       -1.428655     -1.474960     -1.469503     -1.464185     -1.461416        0.087898      0.074672      0.065974      0.057852      0.055765          1.768697     -4.581776     -0.135537     -0.117671     -0.019766     -0.015637      0.001542     -0.003257          0.890465      0.099853      0.042926      0.024621      0.007553      0.004175     -0.005297     -0.004216         -5.723908    -19.530578      0.006501      0.023991      0.000408      0.003319      0.000016      0.000247        -32.275054    -32.110702     -0.014438     -0.014362     -0.002196     -0.002129     -0.000393     -0.000389      10384.693149    -11.064222     -1.466173       0.058327    0.003537       0.056431
 a      2.0     2.3    144.000000       4512.511540   4569.335070   4554.891929   4551.390017   4550.951264        0.020956      0.024364      0.023692      0.025470      0.025580       -0.003033     -0.002728     -0.000344     -0.000024     -0.000010       -0.001464      0.000247      0.001409      0.001107      0.000805        -94.491194   -414.510293   -526.812755   -569.346292   -586.674081       -5.189160     -5.579075     -5.654637     -5.682189     -5.678530       -0.741935     -0.765390     -0.760309     -0.757437     -0.756080        0.026463      0.021656      0.019632      0.018192      0.017649          1.589655     -3.402330     -0.072172     -0.060210     -0.010143     -0.007995     -0.000080     -0.001672         -0.847326     -1.150514      0.024569      0.014736      0.003902      0.002239     -0.001902     -0.001847         -3.171824     -8.913104      0.003805      0.012632      0.000235      0.001716     -0.000008      0.000065        -12.192554    -12.104670     -0.007794     -0.007702     -0.001151     -0.001112     -0.000148     -0.000145       3910.321861     -5.683788     -0.758520       0.013494    0.001003       0.013346
 b      2.2     2.3    144.000000       1784.889389   1821.981337   1819.932766   1817.613204   1817.468061       -0.002213      0.002639      0.002461      0.002829      0.002916       -0.000920     -0.000669     -0.000237     -0.000025      0.000000       -0.000459     -0.000372     -0.000029      0.000096      0.000026       -119.505441   -309.825934   -365.712140   -387.336052   -396.071688       -2.869393     -3.052008     -3.078530     -3.086981     -3.084478       -0.410430     -0.424209     -0.421186     -0.419395     -0.418659        0.004089      0.002090      0.001431      0.001105      0.000975          0.862758     -2.523919     -0.039902     -0.032674     -0.005588     -0.004380     -0.000444     -0.001078         -1.026507     -1.232428      0.014009      0.008693      0.002149      0.001280     -0.000756     -0.000892         -1.646655     -3.874867      0.002177      0.006934      0.000220      0.000947     -0.000004      0.000037         -4.522468     -4.482922     -0.004409     -0.004318     -0.000644     -0.000620     -0.000065     -0.000064       1394.860726     -3.096614     -0.419956      -0.001411    0.000327      -0.001452
 c      2.4     2.3    144.000000        713.340362    723.514890    725.726085    724.591572    724.531239       -0.001298     -0.000376      0.000293      0.000249      0.000326       -0.000366     -0.000252     -0.000049     -0.000006     -0.000006       -0.000099     -0.000130     -0.000064     -0.000007     -0.000018       -114.673998   -225.881928   -254.340944   -264.493490   -268.949680       -1.675882     -1.768092     -1.777193     -1.779182     -1.777307       -0.240860     -0.247925     -0.246401     -0.245317     -0.244873       -0.002182     -0.002951     -0.003172     -0.003270     -0.003304          0.166140     -1.861248     -0.023109     -0.018730     -0.003258     -0.002543     -0.000418     -0.000694         -0.684620     -0.895738      0.008252      0.005255      0.001246      0.000771     -0.000309     -0.000437         -0.819320     -1.567841      0.001256      0.004002      0.000149      0.000553      0.000003      0.000029         -1.668779     -1.654603     -0.002602     -0.002538     -0.000380     -0.000365     -0.000033     -0.000032        442.233635     -1.784631     -0.245572      -0.004643    0.000136      -0.004679
 c      2.6     2.3    144.000000        288.275467    286.041104    288.623938    288.265939    288.203744       -0.000768     -0.000683     -0.000052      0.000005     -0.000008       -0.000248     -0.000236     -0.000030     -0.000007     -0.000020       -0.000025     -0.000040     -0.000026     -0.000001      0.000037        -97.028309   -160.375478   -175.812697   -180.146792   -182.430156       -1.025399     -1.074040     -1.076940     -1.076650     -1.075345       -0.148070     -0.151835     -0.150825     -0.150126     -0.149848       -0.002905     -0.003210     -0.003266     -0.003292     -0.003302         -0.268225     -1.361161     -0.014002     -0.011264     -0.001991     -0.001548     -0.000302     -0.000426         -0.325069     -0.523847      0.005053      0.003282      0.000756      0.000482     -0.000130     -0.000215         -0.385832     -0.561902      0.000737      0.002418      0.000085      0.000337      0.000005      0.000021         -0.630821     -0.627260     -0.001598     -0.001556     -0.000234     -0.000225     -0.000018     -0.000017         98.947513     -1.079535     -0.150256      -0.004033    0.000065      -0.004056
 c      2.8     2.3    144.000000        116.423389    112.992716    114.377490    114.439721    114.381260       -0.000808     -0.000545     -0.000113      0.000000     -0.000008       -0.000209     -0.000216     -0.000033     -0.000003      0.000010       -0.000009     -0.000014     -0.000008     -0.000005     -0.000003        -76.447204   -111.672842   -120.789190   -122.434277   -123.582506       -0.651714     -0.678984     -0.679450     -0.678511     -0.677604       -0.094456     -0.096731     -0.095925     -0.095425     -0.095249       -0.002242     -0.002369     -0.002377     -0.002378     -0.002376         -0.448480     -0.987893     -0.008839     -0.007058     -0.001265     -0.000979     -0.000196     -0.000253         -0.094439     -0.250297      0.003209      0.002113      0.000477      0.000311     -0.000056     -0.000106         -0.165203     -0.152650      0.000444      0.001521      0.000046      0.000214      0.000004      0.000014         -0.257255     -0.257943     -0.001019     -0.000990     -0.000149     -0.000144     -0.000010     -0.000010        -12.715231     -0.680018     -0.095469      -0.002769    0.000032      -0.002761
 c      3.0     2.3    144.000000         46.059849     44.798506     45.146738     45.333653     45.296240       -0.000647     -0.000418     -0.000097     -0.000008      0.000024       -0.000170     -0.000193     -0.000031     -0.000005      0.000005       -0.000003     -0.000005     -0.000004      0.000002     -0.000020        -57.742030    -77.031770    -82.761713    -83.317214    -83.871582       -0.428483     -0.443935     -0.443520     -0.442530     -0.441876       -0.062221     -0.063646     -0.063019     -0.062658     -0.062538       -0.001492     -0.001543     -0.001544     -0.001532     -0.001534         -0.469431     -0.713662     -0.005777     -0.004580     -0.000830     -0.000640     -0.000120     -0.000147          0.019217     -0.087415      0.002104      0.001399      0.000312      0.000206     -0.000025     -0.000053         -0.059640     -0.001934      0.000273      0.000990      0.000025      0.000140      0.000003      0.000009         -0.120512     -0.122885     -0.000670     -0.000651     -0.000099     -0.000095     -0.000006     -0.000006        -40.387899     -0.443272     -0.062669      -0.001753    0.000017      -0.001727
 c      3.2     2.3    144.000000         17.596438     17.806614     17.774285     17.918999     17.902371       -0.000403     -0.000306     -0.000080     -0.000007      0.000017       -0.000131     -0.000155     -0.000024     -0.000003      0.000016       -0.000001     -0.000002      0.000001     -0.000004     -0.000037        -42.558461    -53.191023    -56.802155    -57.006570    -57.256637       -0.290405     -0.298746     -0.298082     -0.297224     -0.296748       -0.042158     -0.043045     -0.042570     -0.042312     -0.042227       -0.000938     -0.000957     -0.000958     -0.000948     -0.000947         -0.416719     -0.514985     -0.003884     -0.003063     -0.000561     -0.000431     -0.000072     -0.000086          0.062633     -0.006036      0.001418      0.000950      0.000210      0.000140     -0.000012     -0.000027         -0.014285      0.044378      0.000172      0.000664      0.000014      0.000094      0.000002      0.000005         -0.067237     -0.069649     -0.000454     -0.000440     -0.000067     -0.000064     -0.000003     -0.000003        -40.291405     -0.297599     -0.042292      -0.001067    0.000009      -0.001056
 c      3.4     2.3    144.000000          6.546333      7.040697      6.999217      7.066586      7.062816       -0.000225     -0.000205     -0.000067     -0.000009      0.000120       -0.000095     -0.000115     -0.000020     -0.000004      0.000106       -0.000001      0.000000     -0.000001      0.000000     -0.000159        -30.982013    -37.044414    -39.224321    -39.360776    -39.462153       -0.201893     -0.206144     -0.205463     -0.204777     -0.204431       -0.029266     -0.029819     -0.029464     -0.029279     -0.029220       -0.000578     -0.000586     -0.000586     -0.000579     -0.000578         -0.341784     -0.372020     -0.002675     -0.002103     -0.000388     -0.000297     -0.000043     -0.000050          0.071972      0.026999      0.000980      0.000661      0.000144      0.000097     -0.000006     -0.000015          0.002340      0.051620      0.000113      0.000457      0.000008      0.000065      0.000001      0.000003         -0.043636     -0.045256     -0.000314     -0.000304     -0.000046     -0.000044     -0.000002     -0.000002        -32.889348     -0.204866     -0.029168      -0.000645    0.000005      -0.000646
 c      3.6     2.3    144.000000          2.461276      2.741694      2.759826      2.779523      2.781494       -0.000121     -0.000131     -0.000051     -0.000011     -0.000076       -0.000065     -0.000080     -0.000016     -0.000005     -0.000078        0.000001      0.000000     -0.000001      0.000003      0.000111        -22.489160    -26.111397    -27.364064    -27.501345    -27.535101       -0.143294     -0.145399     -0.144795     -0.144264     -0.144012       -0.020743     -0.021095     -0.020834     -0.020702     -0.020657       -0.000356     -0.000360     -0.000359     -0.000355     -0.000356         -0.268959     -0.269372     -0.001883     -0.001477     -0.000274     -0.000210     -0.000026     -0.000030          0.067179      0.035743      0.000692      0.000469      0.000102      0.000069     -0.000003     -0.000008          0.006965      0.045812      0.000078      0.000322      0.000006      0.000046      0.000001      0.000002         -0.031019     -0.031824     -0.000223     -0.000215     -0.000033     -0.000031     -0.000001     -0.000001        -25.017257     -0.144458     -0.020768      -0.000398    0.000003      -0.000398
 c      3.8     2.3    144.000000          0.981422      1.044255      1.086210      1.090152      1.093419       -0.000065     -0.000082     -0.000037     -0.000009      0.000002       -0.000043     -0.000052     -0.000010      0.000001      0.000044        0.000000      0.000000     -0.000001      0.000003     -0.000023        -16.395240    -18.647646    -19.350084    -19.479853    -19.485803       -0.103472     -0.104557     -0.104062     -0.103657     -0.103472       -0.014969     -0.015202     -0.015014     -0.014920     -0.014888       -0.000221     -0.000223     -0.000222     -0.000220     -0.000219         -0.207185     -0.195843     -0.001352     -0.001059     -0.000197     -0.000151     -0.000016     -0.000018          0.057603      0.034173      0.000499      0.000339      0.000073      0.000050     -0.000002     -0.000005          0.007333      0.036912      0.000057      0.000231      0.000005      0.000033      0.000001      0.000001         -0.022969     -0.023275     -0.000161     -0.000155     -0.000024     -0.000023     -0.000001     -0.000001        -18.541448     -0.103727     -0.014868      -0.000241    0.000003      -0.000246
 c      4.0     2.3    144.000000          0.420883      0.390212      0.424081      0.426480      0.429015       -0.000035     -0.000050     -0.000025     -0.000001     -0.000026       -0.000026     -0.000030     -0.000008      0.000002     -0.000080        0.000000     -0.000001     -0.000001     -0.000007      0.000086        -12.059034    -13.497365    -13.896506    -14.001475    -13.998002       -0.075849     -0.076495     -0.076109     -0.075801     -0.075664       -0.010976     -0.011136     -0.011006     -0.010938     -0.010915       -0.000139     -0.000141     -0.000140     -0.000139     -0.000138         -0.158068     -0.143295     -0.000988     -0.000773     -0.000145     -0.000110     -0.000010     -0.000011          0.047275      0.029209      0.000365      0.000249      0.000054      0.000037     -0.000001     -0.000003          0.006498      0.028506      0.000043      0.000169      0.000004      0.000024      0.000000      0.000001         -0.017275     -0.017361     -0.000118     -0.000114     -0.000017     -0.000017      0.000000      0.000000        -13.659339     -0.075873     -0.011011      -0.000153    0.000001      -0.000153
 d      4.4     2.3    144.000000          0.075830      0.056473      0.061406      0.065042      0.065633       -0.000009     -0.000018     -0.000010      0.000009     -0.000009       -0.000008     -0.000009     -0.000003      0.000009      0.000038       -0.000001      0.000001      0.000001     -0.000014     -0.000045         -6.740480     -7.367001     -7.513169     -7.562808     -7.558196       -0.042428     -0.042833     -0.042614     -0.042428     -0.042355       -0.006160     -0.006241     -0.006183     -0.006143     -0.006134       -0.000059     -0.000059     -0.000059     -0.000051     -0.000058         -0.091740     -0.078825     -0.000554     -0.000431     -0.000081     -0.000062     -0.000004     -0.000005          0.029861      0.019015      0.000205      0.000141      0.000030      0.000021      0.000000     -0.000001          0.004488      0.016379      0.000027      0.000095      0.000004      0.000014      0.000000      0.000000         -0.010002     -0.009968     -0.000066     -0.000064     -0.000010     -0.000009      0.000000      0.000000         -7.533725     -0.042468     -0.006111      -0.000073    0.000009      -0.000063
 a      1.4     2.6    144.000000      72591.172696  71692.745286  71590.760180  71551.813669  71548.681483        2.057559      2.286389      2.297296      2.305562      2.307648       -0.034983     -0.009344      0.006923      0.007926      0.008169        0.783224      0.879733      0.861386      0.800222      0.804872        311.537728  -1414.891701  -2100.412718  -2368.433751  -2485.767621      -21.829635    -24.657877    -25.535033    -25.684635    -25.711302       -3.952127     -4.115713     -4.112485     -4.096099     -4.089229        0.128369     -0.073151     -0.235674     -0.338482     -0.355781         -6.303696     -8.570638     -0.272586     -0.259559     -0.056118     -0.044994      0.009446     -0.027654         17.339731     11.318522      0.071013      0.033581      0.020981      0.010541     -0.036301     -0.027312        -10.984626    -84.096797      0.009794      0.045791      0.002698      0.009548     -0.000285      0.002067       -209.464664   -209.546677     -0.029837     -0.030142     -0.005970     -0.005777     -0.003877     -0.004180      68576.511708    -23.645954     -4.098990       0.357181    0.028711       0.442480
 a      1.6     2.6    144.000000      28793.389954  28596.372137  28517.366357  28505.645122  28503.996673        0.216406      0.183914      0.200854      0.201300      0.202687       -0.015100     -0.003869     -0.000459      0.000217      0.000307        0.019500      0.036922      0.041422      0.032437      0.030786        139.255800   -811.159183  -1210.942482  -1355.736066  -1420.253153       -9.703283    -10.598669    -10.802743    -10.878268    -10.873970       -1.714815     -1.762057     -1.758697     -1.752783     -1.749579        0.106208      0.083067      0.069206      0.054349      0.050792          0.252613     -6.182124     -0.132714     -0.114421     -0.023772     -0.018833      0.001482     -0.004789          5.929238      3.662785      0.042144      0.023945      0.009061      0.004906     -0.006545     -0.004683         -9.114017    -41.224774      0.006415      0.023379      0.000706      0.004025      0.000375      0.000884        -83.353979    -83.156925     -0.014068     -0.013983     -0.002616     -0.002539     -0.000893     -0.000884      26851.179929    -10.739216     -1.755527       0.065584    0.005613       0.069203
 a      1.8     2.6    144.000000      11415.414195  11434.226202  11390.768784  11386.671675  11385.625866        0.009284      0.017128      0.016085      0.017497      0.017542       -0.002629     -0.002166     -0.000319     -0.000024      0.000025       -0.002765     -0.000170      0.001799      0.001409      0.000834        -15.358284   -556.378350   -776.137497   -855.195298   -889.278241       -4.673027     -5.004172     -5.064009     -5.086429     -5.083073       -0.822926     -0.844703     -0.840410     -0.837603     -0.836120        0.052606      0.045460      0.042880      0.040789      0.039971          1.774096     -4.578735     -0.065399     -0.053952     -0.011279     -0.008824      0.000621     -0.001467          0.889386      0.097961      0.022392      0.013357      0.004357      0.002450     -0.002214     -0.001833         -5.724755    -19.530906      0.003480      0.011368      0.000350      0.001904      0.000024      0.000108        -32.275457    -32.110152     -0.007049     -0.006950     -0.001268     -0.001227     -0.000210     -0.000206      10384.707969     -5.092688     -0.838839       0.035602    0.001437       0.038673
 a      2.0     2.6    144.000000       4512.525552   4569.400324   4554.902624   4551.388559   4550.952940       -0.002412      0.000873      0.001224      0.001424      0.001484       -0.000886     -0.000372     -0.000198     -0.000027     -0.000030       -0.000701     -0.000700     -0.000192      0.000037     -0.000022        -94.408412   -414.465426   -526.783258   -569.331016   -586.663289       -2.429066     -2.572174     -2.589881     -2.595556     -2.593301       -0.426349     -0.439813     -0.437162     -0.435515     -0.434759        0.016859      0.013945      0.012989      0.012619      0.012445          1.590753     -3.400868     -0.033847     -0.027481     -0.005832     -0.004554      0.000014     -0.000739         -0.847334     -1.151274      0.012002      0.007386      0.002270      0.001319     -0.000907     -0.000898         -3.171826     -8.913046      0.001843      0.005849      0.000266      0.000985     -0.000016      0.000014        -12.193129    -12.104610     -0.003745     -0.003658     -0.000668     -0.000643     -0.000068     -0.000068       3910.329317     -2.604138     -0.436186       0.010191    0.000397       0.011535
 a      2.2     2.6    144.000000       1784.891423   1821.990252   1819.941373   1817.612314   1817.468561       -0.000974     -0.000711      0.000074      0.000075      0.000122       -0.000316     -0.000191     -0.000027     -0.000012     -0.000009       -0.000147     -0.000214     -0.000128     -0.000016     -0.000009       -119.453487   -309.803954   -365.696976   -387.327666   -396.066475       -1.349993     -1.416699     -1.421722     -1.422376     -1.420788       -0.237939     -0.244294     -0.243023     -0.242022     -0.241594        0.002891      0.001885      0.001519      0.001397      0.001351          0.863736     -2.523425     -0.018584     -0.014954     -0.003226     -0.002511     -0.000198     -0.000517         -1.026400     -1.232619      0.006724      0.004235      0.001253      0.000757     -0.000379     -0.000450         -1.646863     -3.874899      0.000999      0.003203      0.000155      0.000546     -0.000006      0.000012         -4.522554     -4.482954     -0.002098     -0.002043     -0.000375     -0.000361     -0.000031     -0.000031       1394.862104     -1.426598     -0.242315       0.000136    0.000152       0.000379
 c      2.4     2.6    144.000000        713.342975    723.517612    725.727912    724.592066    724.531288       -0.000801     -0.000650     -0.000100     -0.000002     -0.000029       -0.000258     -0.000193     -0.000026     -0.000006     -0.000016       -0.000038     -0.000065     -0.000041     -0.000013      0.000004       -114.645316   -225.870353   -254.333506   -264.488758   -268.946845       -0.792031     -0.825390     -0.826403     -0.825603     -0.824547       -0.140224     -0.143499     -0.142568     -0.141932     -0.141673       -0.000965     -0.001324     -0.001435     -0.001483     -0.001498          0.166930     -1.860960     -0.010787     -0.008621     -0.001887     -0.001464     -0.000204     -0.000346         -0.684590     -0.895764      0.003940      0.002534      0.000726      0.000455     -0.000158     -0.000224         -0.819545     -1.567895      0.000557      0.001854      0.000078      0.000319      0.000001      0.000013         -1.668742     -1.654601     -0.001235     -0.001201     -0.000221     -0.000213     -0.000016     -0.000016        442.233937     -0.827668     -0.142066      -0.002172    0.000069      -0.002187
 c      2.6     2.6    144.000000        288.276648    286.043788    288.624511    288.266123    288.203799       -0.000699     -0.000443     -0.000098     -0.000008      0.000032       -0.000224     -0.000202     -0.000028     -0.000005      0.000001       -0.000011     -0.000023     -0.000014      0.000002     -0.000042        -97.013093   -160.370405   -175.809061   -180.144124   -182.428668       -0.486030     -0.503765     -0.503359     -0.502342     -0.501622       -0.086312     -0.088238     -0.087472     -0.087022     -0.086863       -0.001466     -0.001615     -0.001640     -0.001655     -0.001658         -0.267723     -1.360916     -0.006571     -0.005215     -0.001157     -0.000893     -0.000153     -0.000217         -0.325065     -0.523848      0.002408      0.001575      0.000440      0.000283     -0.000067     -0.000111         -0.385960     -0.561938      0.000321      0.001126      0.000039      0.000195      0.000002      0.000010         -0.630800     -0.627244     -0.000760     -0.000737     -0.000136     -0.000131     -0.000009     -0.000009         98.947584     -0.503276     -0.087075      -0.002029    0.000033      -0.002022
 c      2.8     2.6    144.000000        116.424152    112.994443    114.378195    114.439743    114.381294       -0.000442     -0.000314     -0.000077     -0.000009     -0.000007       -0.000173     -0.000179     -0.000029     -0.000004     -0.000003       -0.000003     -0.000008     -0.000004     -0.000002      0.000013        -76.439147   -111.670419   -120.787825   -122.432788   -123.581739       -0.310487     -0.319594     -0.318802     -0.317916     -0.317415       -0.055188     -0.056305     -0.055717     -0.055400     -0.055296       -0.001155     -0.001217     -0.001221     -0.001219     -0.001219         -0.448162     -0.987722     -0.004161     -0.003284     -0.000737     -0.000566     -0.000100     -0.000130         -0.094439     -0.250297      0.001528      0.001012      0.000278      0.000182     -0.000029     -0.000055         -0.165252     -0.152672      0.000189      0.000711      0.000019      0.000124      0.000002      0.000007         -0.257244     -0.257931     -0.000485     -0.000470     -0.000087     -0.000084     -0.000005     -0.000005        -12.715307     -0.318381     -0.055421      -0.001422    0.000017      -0.001398
 c      3.0     2.6    144.000000         46.060404     44.799696     45.147247     45.333700     45.296242       -0.000229     -0.000208     -0.000064     -0.000009      0.000028       -0.000123     -0.000131     -0.000025      0.000000     -0.000032        0.000000     -0.000003      0.000001     -0.000003     -0.000032        -57.737340    -77.030597    -82.761456    -83.316395    -83.871153       -0.205177     -0.209502     -0.208720     -0.208023     -0.207670       -0.036432     -0.037071     -0.036640     -0.036420     -0.036347       -0.000775     -0.000799     -0.000799     -0.000793     -0.000794         -0.469219     -0.713554     -0.002720     -0.002140     -0.000484     -0.000371     -0.000062     -0.000076          0.019217     -0.087415      0.001002      0.000669      0.000182      0.000121     -0.000013     -0.000027         -0.059648     -0.001948      0.000116      0.000465      0.000010      0.000081      0.000001      0.000005         -0.120504     -0.122878     -0.000320     -0.000309     -0.000058     -0.000055     -0.000003     -0.000003        -40.387948     -0.208214     -0.036450      -0.000908    0.000009      -0.000888
 c      3.2     2.6    144.000000         17.596868     17.807439     17.774579     17.919052     17.902370       -0.000113     -0.000124     -0.000047     -0.000012      0.000010       -0.000081     -0.000087     -0.000017     -0.000003     -0.000019       -0.000001     -0.000001      0.000001      0.000002      0.000010        -42.555416    -53.190470    -56.802261    -57.006151    -57.256378       -0.139255     -0.141248     -0.140603     -0.140075     -0.139829       -0.024698     -0.025073     -0.024770     -0.024616     -0.024566       -0.000489     -0.000498     -0.000497     -0.000491     -0.000491         -0.416576     -0.514917     -0.001829     -0.001436     -0.000327     -0.000250     -0.000038     -0.000044          0.062633     -0.006036      0.000676      0.000455      0.000122      0.000082     -0.000006     -0.000014         -0.014278      0.044370      0.000076      0.000313      0.000007      0.000055      0.000001      0.000003         -0.067232     -0.069644     -0.000216     -0.000209     -0.000039     -0.000037     -0.000002     -0.000002        -40.291343     -0.140180     -0.024630      -0.000552    0.000005      -0.000548
 c      3.4     2.6    144.000000          6.546635      7.041203      6.999379      7.066618      7.062820       -0.000057     -0.000071     -0.000032     -0.000006     -0.000002       -0.000050     -0.000054     -0.000012     -0.000003     -0.000017       -0.000001     -0.000002     -0.000001      0.000002     -0.000003        -30.980021    -37.044063    -39.224482    -39.360592    -39.461988       -0.096586     -0.097586     -0.097096     -0.096703     -0.096527       -0.017125     -0.017362     -0.017154     -0.017047     -0.017011       -0.000302     -0.000305     -0.000305     -0.000300     -0.000300         -0.341690     -0.371977     -0.001262     -0.000988     -0.000226     -0.000173     -0.000022     -0.000026          0.071972      0.026999      0.000468      0.000316      0.000084      0.000057     -0.000003     -0.000008          0.002350      0.051615      0.000054      0.000216      0.000005      0.000038      0.000001      0.000002         -0.043632     -0.045254     -0.000150     -0.000145     -0.000027     -0.000026     -0.000001     -0.000001        -32.889194     -0.096766     -0.017058      -0.000337    0.000003      -0.000334
 c      3.6     2.6    144.000000          2.461447      2.741955      2.759908      2.779539      2.781502       -0.000030     -0.000038     -0.000020     -0.000006     -0.000040       -0.000029     -0.000030     -0.000008      0.000003      0.000030       -0.000001      0.000000     -0.000001     -0.000003      0.000013        -22.487949    -26.111107    -27.364182    -27.501283    -27.534997       -0.068266     -0.068888     -0.068531     -0.068241     -0.068115       -0.012111     -0.012274     -0.012135     -0.012060     -0.012035       -0.000186     -0.000188     -0.000187     -0.000185     -0.000184         -0.268901     -0.269346     -0.000891     -0.000696     -0.000160     -0.000122     -0.000014     -0.000016          0.067179      0.035743      0.000330      0.000224      0.000060      0.000040     -0.000002     -0.000004          0.006973      0.045808      0.000040      0.000152      0.000005      0.000027      0.000000      0.000001         -0.031017     -0.031822     -0.000106     -0.000103     -0.000019     -0.000018     -0.000001     -0.000001        -25.017081     -0.068316     -0.012028      -0.000204    0.000002      -0.000203
 d      3.8     2.6    144.000000          0.981497      1.044368      1.086246      1.090159      1.093424       -0.000015     -0.000020     -0.000013     -0.000007      0.000061       -0.000015     -0.000016     -0.000004     -0.000006      0.000048        0.000000      0.000001     -0.000001      0.000005     -0.000032        -16.394571    -18.647419    -19.350144    -19.479845    -19.485742       -0.049090     -0.049571     -0.049315     -0.049101     -0.049010       -0.008722     -0.008839     -0.008749     -0.008696     -0.008674       -0.000115     -0.000117     -0.000116     -0.000115     -0.000118         -0.207153     -0.195828     -0.000641     -0.000500     -0.000115     -0.000088     -0.000008     -0.000009          0.057603      0.034173      0.000238      0.000162      0.000043      0.000029     -0.000001     -0.000003          0.007338      0.036910      0.000031      0.000110      0.000004      0.000019      0.000000      0.000001         -0.022967     -0.023274     -0.000077     -0.000074     -0.000014     -0.000013      0.000000      0.000000        -18.541307     -0.049064     -0.008636      -0.000135    0.000004      -0.000124
 c      4.0     2.6    144.000000          0.420906      0.390254      0.424095      0.426485      0.429017       -0.000007     -0.000011     -0.000006     -0.000007     -0.000026       -0.000008     -0.000008     -0.000002     -0.000010     -0.000009        0.000001     -0.000001      0.000000      0.000006     -0.000065        -12.058702    -13.497216    -13.896529    -14.001485    -13.997972       -0.035882     -0.036290     -0.036107     -0.035948     -0.035882       -0.006387     -0.006473     -0.006415     -0.006378     -0.006365       -0.000073     -0.000074     -0.000073     -0.000072     -0.000072         -0.158052     -0.143287     -0.000470     -0.000365     -0.000084     -0.000064     -0.000005     -0.000006          0.047275      0.029209      0.000175      0.000119      0.000031      0.000022      0.000000     -0.000002          0.006500      0.028505      0.000024      0.000080      0.000004      0.000014      0.000000      0.000000         -0.017274     -0.017360     -0.000056     -0.000054     -0.000010     -0.000010      0.000000      0.000000        -13.659249     -0.035990     -0.006386      -0.000080    0.000001      -0.000077
 a      1.4     3.0    144.000000      72594.907699  71692.284671  71590.586888  71551.840652  71548.671501        0.178227      0.153015      0.166623      0.166859      0.168018       -0.016478     -0.003312     -0.000277      0.000496      0.000595        0.049559      0.083809      0.092126      0.077368      0.074771        312.720576  -1414.316297  -2100.211397  -2368.285677  -2485.683196       -9.170381     -9.973053    -10.158947    -10.226136    -10.221284       -2.017741     -2.066837     -2.064701     -2.058560     -2.054857       -0.063896     -0.111535     -0.139216     -0.170353     -0.177273         -6.273319     -8.563079     -0.126271     -0.107876     -0.028211     -0.022257     -0.010105     -0.019460         17.332628     11.314212      0.040554      0.022754      0.010696      0.005647     -0.007274     -0.005760        -10.985463    -84.098212      0.006628      0.022150      0.002891      0.004749      0.000061      0.003439       -209.461889   -209.545504     -0.013324     -0.013284     -0.003070     -0.002954     -0.002791     -0.002706      68576.491883    -10.116041     -2.062741      -0.138311    0.010408      -0.034328
 a      1.6     3.0    144.000000      28794.070345  28596.649091  28517.322944  28505.668067  28503.993455        0.000560      0.009906      0.009056      0.009957      0.009966       -0.001923     -0.001735     -0.000360     -0.000019      0.000008       -0.004967     -0.001690      0.001404      0.001110      0.000377        139.434612   -810.908521  -1210.845166  -1355.678975  -1420.215455       -4.003384     -4.264353     -4.308044     -4.324348     -4.321300       -0.875717     -0.895961     -0.892582     -0.889897     -0.888327        0.063382      0.052956      0.050249      0.047561      0.046290          0.261347     -6.177798     -0.056314     -0.045990     -0.012066     -0.009431      0.000562     -0.001280          5.926269      3.659746      0.019413      0.011540      0.004661      0.002580     -0.002105     -0.001538         -9.113723    -41.224820      0.003027      0.009710      0.000494      0.002026      0.000203      0.000384        -83.355208    -83.156190     -0.006073     -0.005970     -0.001338     -0.001304     -0.000408     -0.000397      26851.189148     -4.333938     -0.891388       0.041638    0.001927       0.061867
 a      1.8     3.0    144.000000      11415.413113  11434.339672  11390.794221  11386.669783  11385.628513       -0.001854     -0.000257      0.000444      0.000520      0.000575       -0.000897     -0.000190     -0.000121     -0.000030      0.000000       -0.001033     -0.001211     -0.000570     -0.000170     -0.000198        -15.268747   -556.306410   -776.092838   -855.172689   -889.262931       -1.928555     -2.031184     -2.041030     -2.044038     -2.042061       -0.419449     -0.431968     -0.429755     -0.428294     -0.427550        0.029955      0.026254      0.025097      0.024711      0.024520          1.775670     -4.576854     -0.026907     -0.021568     -0.005790     -0.004442      0.000434     -0.000498          0.889002      0.096758      0.009618      0.005890      0.002261      0.001291     -0.000926     -0.000769         -5.724495    -19.530538      0.001458      0.004582      0.000295      0.000970     -0.000010      0.000046        -32.276639    -32.110129     -0.002984     -0.002908     -0.000657     -0.000633     -0.000077     -0.000078      10384.717679     -2.050726     -0.428880       0.022458    0.000477       0.030195
 b      2.0     3.0    144.000000       4512.534784   4569.410233   4554.913792   4551.389242   4550.953535       -0.000936     -0.000776     -0.000048      0.000000     -0.000041       -0.000285     -0.000175     -0.000023     -0.000012     -0.000043       -0.000218     -0.000313     -0.000213     -0.000061      0.000052        -94.355187   -414.431465   -526.761199   -569.318893   -586.656171       -1.009116     -1.053027     -1.054792     -1.054474     -1.053213       -0.220653     -0.225747     -0.224654     -0.223773     -0.223383        0.009028      0.007812      0.007339      0.007205      0.007156          1.592343     -3.400306     -0.013871     -0.011062     -0.002996     -0.002322      0.000059     -0.000278         -0.847264     -1.151552      0.005081      0.003168      0.001179      0.000697     -0.000407     -0.000400         -3.172095     -8.913066      0.000730      0.002375      0.000144      0.000505     -0.000012     -0.000005        -12.193227    -12.104654     -0.001570     -0.001527     -0.000347     -0.000334     -0.000026     -0.000026       3910.329938     -1.057465     -0.224100       0.006182    0.000157       0.007965
 b      2.2     3.0    144.000000       1784.898536   1821.999354   1819.943167   1817.613929   1817.468731       -0.000717     -0.000494     -0.000096     -0.000003     -0.000015       -0.000288     -0.000161     -0.000027     -0.000002     -0.000011       -0.000053     -0.000096     -0.000061     -0.000019      0.000011       -119.421363   -309.786704   -365.686192   -387.321395   -396.062881       -0.563637     -0.584022     -0.583669     -0.582688     -0.581892       -0.123587     -0.126203     -0.125325     -0.124772     -0.124551        0.001614      0.001203      0.001047      0.000987      0.000968          0.864988     -2.522971     -0.007659     -0.006067     -0.001665     -0.001287     -0.000074     -0.000220         -1.026377     -1.232653      0.002834      0.001800      0.000650      0.000398     -0.000173     -0.000204         -1.647159     -3.874964      0.000385      0.001309      0.000065      0.000281     -0.000004      0.000003         -4.522509     -4.482937     -0.000880     -0.000854     -0.000195     -0.000187     -0.000013     -0.000013       1394.862283     -0.583982     -0.124903       0.000418    0.000068       0.000582
 c      2.4     3.0    144.000000        713.346151    723.525299    725.729612    724.592362    724.531443       -0.000451     -0.000306     -0.000070     -0.000006      0.000040       -0.000229     -0.000188     -0.000022     -0.000002     -0.000001       -0.000012     -0.000031     -0.000020     -0.000005     -0.000052       -114.628298   -225.863212   -254.328189   -264.485396   -268.945174       -0.332487     -0.342069     -0.341220     -0.340313     -0.339788       -0.073018     -0.074410     -0.073725     -0.073350     -0.073217       -0.000369     -0.000526     -0.000573     -0.000595     -0.000602          0.167697     -1.860579     -0.004471     -0.003522     -0.000979     -0.000752     -0.000089     -0.000154         -0.684588     -0.895766      0.001659      0.001073      0.000377      0.000238     -0.000073     -0.000102         -0.819716     -1.567930      0.000210      0.000763      0.000028      0.000164      0.000000      0.000005         -1.668731     -1.654578     -0.000519     -0.000503     -0.000115     -0.000111     -0.000007     -0.000007        442.233710     -0.340820     -0.073398      -0.000907    0.000032      -0.000961
 c      2.6     3.0    144.000000        288.278150    286.047799    288.626226    288.266131    288.203838       -0.000230     -0.000197     -0.000055     -0.000008      0.000001       -0.000156     -0.000141     -0.000023     -0.000001      0.000007       -0.000003     -0.000011     -0.000006      0.000003      0.000009        -97.004725   -160.367520   -175.806871   -180.142306   -182.427895       -0.205416     -0.209557     -0.208716     -0.208021     -0.207672       -0.045114     -0.045812     -0.045311     -0.045060     -0.044973       -0.000655     -0.000722     -0.000733     -0.000737     -0.000741         -0.267266     -1.360673     -0.002728     -0.002143     -0.000601     -0.000461     -0.000069     -0.000098         -0.325065     -0.523848      0.001014      0.000666      0.000229      0.000148     -0.000031     -0.000051         -0.386025     -0.561958      0.000119      0.000465      0.000013      0.000101      0.000001      0.000005         -0.630796     -0.627230     -0.000320     -0.000309     -0.000071     -0.000068     -0.000004     -0.000004         98.947134     -0.208259     -0.045063      -0.000913    0.000016      -0.000944
 c      2.8     3.0    144.000000        116.424918    112.996532    114.379246    114.439818    114.381284       -0.000106     -0.000114     -0.000042     -0.000009     -0.000011       -0.000097     -0.000086     -0.000015      0.000000     -0.000018       -0.000001     -0.000002     -0.000001     -0.000002     -0.000010        -76.434315   -111.669246   -120.787263   -122.431866   -123.581312       -0.131554     -0.133295     -0.132613     -0.132109     -0.131876       -0.028880     -0.029239     -0.028895     -0.028726     -0.028671       -0.000528     -0.000556     -0.000557     -0.000560     -0.000557         -0.447884     -0.987580     -0.001728     -0.001356     -0.000382     -0.000293     -0.000046     -0.000059         -0.094439     -0.250297      0.000644      0.000428      0.000145      0.000095     -0.000013     -0.000025         -0.165257     -0.152684      0.000073      0.000295      0.000008      0.000064      0.000001      0.000003         -0.257240     -0.257924     -0.000204     -0.000197     -0.000045     -0.000044     -0.000002     -0.000002        -12.715490     -0.132233     -0.028749      -0.000647    0.000008      -0.000664
 c      3.0     3.0    144.000000         46.060941     44.800876     45.147788     45.333781     45.296236       -0.000050     -0.000059     -0.000028     -0.000006     -0.000005       -0.000055     -0.000048     -0.000011      0.000000      0.000011       -0.000001     -0.000001      0.000001      0.000001     -0.000021        -57.734053    -77.030058    -82.761503    -83.315945    -83.870896       -0.086662     -0.087527     -0.087036     -0.086677     -0.086518       -0.019035     -0.019241     -0.019018     -0.018905     -0.018867       -0.000357     -0.000368     -0.000367     -0.000364     -0.000365         -0.469049     -0.713471     -0.001132     -0.000886     -0.000251     -0.000192     -0.000029     -0.000035          0.019217     -0.087415      0.000423      0.000283      0.000095      0.000063     -0.000006     -0.000013         -0.059631     -0.001955      0.000049      0.000193      0.000006      0.000042      0.000001      0.000002         -0.120501     -0.122874     -0.000135     -0.000130     -0.000030     -0.000029     -0.000001     -0.000001        -40.387929     -0.086736     -0.018892      -0.000417    0.000004      -0.000420
 c      3.2     3.0    144.000000         17.597224     17.808086     17.774838     17.919104     17.902376       -0.000025     -0.000029     -0.000015     -0.000006      0.000005       -0.000029     -0.000026     -0.000006     -0.000005      0.000015        0.000000      0.000001      0.000000      0.000009     -0.000012        -42.553282    -53.190096    -56.802420    -57.005944    -57.256225       -0.058500     -0.059077     -0.058747     -0.058491     -0.058382       -0.012864     -0.013005     -0.012867     -0.012789     -0.012764       -0.000226     -0.000230     -0.000229     -0.000227     -0.000227         -0.416476     -0.514869     -0.000764     -0.000596     -0.000169     -0.000130     -0.000017     -0.000020          0.062633     -0.006036      0.000285      0.000192      0.000064      0.000043     -0.000003     -0.000007         -0.014260      0.044365      0.000035      0.000131      0.000005      0.000029      0.000001      0.000001         -0.067229     -0.069642     -0.000091     -0.000088     -0.000020     -0.000020     -0.000001     -0.000001        -40.291241     -0.058516     -0.012776      -0.000256    0.000002      -0.000253
 c      3.4     3.0    144.000000          6.546831      7.041509      6.999492      7.066642      7.062825       -0.000012     -0.000013     -0.000008     -0.000002     -0.000009       -0.000014     -0.000013     -0.000004      0.000000      0.000002        0.000000      0.000000      0.000003     -0.000003      0.000045        -30.978824    -37.043751    -39.224589    -39.360517    -39.461894       -0.040390     -0.040852     -0.040634     -0.040451     -0.040375       -0.008894     -0.009001     -0.008916     -0.008862     -0.008845       -0.000139     -0.000141     -0.000141     -0.000139     -0.000140         -0.341635     -0.371950     -0.000529     -0.000411     -0.000117     -0.000090     -0.000010     -0.000012          0.071972      0.026999      0.000197      0.000134      0.000044      0.000030     -0.000001     -0.000004          0.002362      0.051612      0.000026      0.000090      0.000005      0.000020      0.000000      0.000001         -0.043630     -0.045252     -0.000063     -0.000061     -0.000014     -0.000014     -0.000001     -0.000001        -32.889061     -0.040478     -0.008860      -0.000157    0.000001      -0.000150
 c      3.6     3.0    144.000000          2.461536      2.742077      2.759952      2.779551      2.781504       -0.000005     -0.000005     -0.000004     -0.000004      0.000085       -0.000006     -0.000006     -0.000001     -0.000003     -0.000007        0.000000      0.000000      0.000001      0.000004     -0.000011        -22.487367    -26.110882    -27.364225    -27.501268    -27.534941       -0.028485     -0.028865     -0.028718     -0.028586     -0.028532       -0.006282     -0.006362     -0.006311     -0.006274     -0.006261       -0.000086     -0.000087     -0.000086     -0.000085     -0.000087         -0.268875     -0.269332     -0.000375     -0.000290     -0.000083     -0.000063     -0.000006     -0.000007          0.067179      0.035743      0.000140      0.000095      0.000031      0.000021     -0.000001     -0.000002          0.006979      0.045807      0.000020      0.000064      0.000004      0.000014      0.000000      0.000000         -0.031015     -0.031821     -0.000045     -0.000043     -0.000010     -0.000010      0.000000      0.000000        -25.016964     -0.028511     -0.006280      -0.000098    0.000002      -0.000090
 d      3.8     3.0    144.000000          0.981528      1.044411      1.086261      1.090166      1.093424       -0.000002     -0.000003     -0.000001     -0.000004      0.000173       -0.000003     -0.000002     -0.000001      0.000000      0.000120        0.000001      0.000001      0.000000      0.000003     -0.000282        -16.394321    -18.647287    -19.350154    -19.479849    -19.485714       -0.020491     -0.020792     -0.020690     -0.020594     -0.020550       -0.004525     -0.004584     -0.004552     -0.004526     -0.004511       -0.000053     -0.000054     -0.000054     -0.000053     -0.000060         -0.207141     -0.195822     -0.000270     -0.000209     -0.000060     -0.000046     -0.000004     -0.000004          0.057603      0.034173      0.000101      0.000069      0.000022      0.000015      0.000000     -0.000001          0.007341      0.036910      0.000015      0.000046      0.000003      0.000010      0.000000      0.000000         -0.022966     -0.023273     -0.000032     -0.000031     -0.000007     -0.000007      0.000000      0.000000        -18.541234     -0.020415     -0.004391      -0.000075    0.000009      -0.000055
 a      1.4     1.0    156.000000      72524.900407  71660.231166  71582.696962  71551.395882  71548.691537    72524.900407  71660.231166  71582.696962  71551.395882  71548.691537      148.375582    151.398679    151.750921    151.787922    151.787581     2236.109716   2220.945634   2222.701554   2222.536796   2222.562782        246.742415  -1456.094385  -2118.330665  -2376.769558  -2489.965690      246.742415  -1456.094385  -2118.330665  -2376.769558  -2489.965690     -124.572270   -139.398841   -139.607317   -140.204524   -140.583370      532.617297    448.088459    407.919283    393.865585    387.034010         -6.893764     -8.658921     -6.893764     -8.658921     -1.028701     -1.204435      9.129986      1.822168         17.244645     11.349270     17.244645     11.349270      0.040083     -0.349581     -6.729705     -4.221419        -11.199512    -84.052544    -11.199512    -84.052544     -0.203228     -0.206685     -7.294199    -12.698961       -209.379808   -209.507917   -209.379808   -209.507917     -0.333515     -0.331190      9.083816      8.859625      68578.372609  68578.372609      8.354106    2589.514031   10.196683    2595.880661
 a      1.6     1.0    156.000000      28775.740436  28577.624790  28514.126400  28505.394346  28504.017928    28775.740436  28577.624790  28514.126400  28505.394346  28504.017928       22.071983     24.338814     24.717321     24.770001     24.770797      629.131671    628.088869    631.662628    631.608837    631.639686        110.553692   -835.476897  -1218.872075  -1359.991352  -1422.543180      110.553692   -835.476897  -1218.872075  -1359.991352  -1422.543180      -62.562984    -66.575753    -66.040601    -65.934353    -65.965585      199.922819    167.899573    152.508200    146.966653    144.348378         -0.221602     -6.314928     -0.221602     -6.314928     -0.652330     -0.643962      4.738041      1.449212          5.824970      3.705321      5.824970      3.705321      0.150108     -0.054386     -3.409795     -2.288993         -9.115601    -41.190745     -9.115601    -41.190745     -0.030240      0.057010     -2.232754     -3.925285        -83.297497    -83.142996    -83.297497    -83.142996     -0.086186     -0.084336      2.072276      2.004943      26851.757885  26851.757885    -42.007855     767.956777    3.949273     776.487004
 a      1.8     1.0    156.000000      11412.301477  11424.619644  11389.463350  11386.481212  11385.638814    11412.301477  11424.619644  11389.463350  11386.481212  11385.638814        2.385153      3.735027      3.974539      4.010373      4.012030      163.683607    162.231823    164.487238    164.710158    164.729159        -30.624266   -569.925283   -780.487533   -857.716716   -890.492460      -30.624266   -569.925283   -780.487533   -857.716716   -890.492460      -31.207543    -32.312996    -32.118104    -31.943822    -31.917659       69.327777     57.527413     52.086511     50.077850     49.159057          1.445882     -4.693194      1.445882     -4.693194     -0.375737     -0.340436      2.079315      0.698977          0.837052      0.129743      0.837052      0.129743      0.126387      0.020265     -1.578085     -1.117795         -5.695436    -19.507147     -5.695436    -19.507147     -0.000277      0.059634     -0.652053     -1.124586        -32.243944    -32.102624    -32.243944    -32.102624     -0.038777     -0.037740      0.471698      0.452170      10385.356486  10385.356486    -28.171803     210.934303    1.417363     211.796101
 a      2.0     1.0    156.000000       4513.723757   4565.442657   4554.301940   4551.280562   4550.952491     4513.723757   4565.442657   4554.301940   4551.280562   4550.952491       -0.214706      0.490840      0.626642      0.644443      0.645529       39.969538     38.896191     39.804466     39.982120     39.995405       -106.148899   -420.821328   -529.112371   -570.673545   -587.245805     -106.148899   -420.821328   -529.112371   -570.673545   -587.245805      -16.081853    -16.556207    -16.375607    -16.269827    -16.243495       22.057372     18.013936     16.202295     15.529567     15.233990          1.362693     -3.476154      1.362693     -3.476154     -0.209083     -0.181062      0.809083      0.264904         -0.855043     -1.134798     -0.855043     -1.134798      0.080234      0.026191     -0.670046     -0.501801         -3.146769     -8.899925     -3.146769     -8.899925      0.000356      0.036369     -0.184392     -0.302862        -12.179095    -12.100089    -12.179095    -12.100089     -0.021422     -0.020721      0.110038      0.104184       3910.811698   3910.811698    -15.696300      54.175365    0.474294      54.171083
 a      2.2     1.0    156.000000       1786.321156   1820.759579   1819.658454   1817.566061   1817.466211     1786.321156   1820.759579   1819.658454   1817.566061   1817.466211       -0.248156      0.015138      0.092719      0.102552      0.103236        9.350642      8.784393      9.036488      9.129826      9.137631       -129.563781   -312.364727   -366.702044   -387.913761   -396.376434     -129.563781   -312.364727   -366.702044   -387.913761   -396.376434       -8.646443     -8.972955     -8.831183     -8.773925     -8.757986        6.302987      5.043192      4.470925      4.260841      4.170665          0.700488     -2.566017      0.700488     -2.566017     -0.117069     -0.098625      0.271291      0.069316         -1.019146     -1.226210     -1.019146     -1.226210      0.046177      0.019278     -0.260850     -0.210114         -1.628170     -3.868587     -1.628170     -3.868587     -0.000716      0.020522     -0.050512     -0.076137         -4.517898     -4.480993     -4.517898     -4.480993     -0.012389     -0.011929      0.025478      0.023827       1394.944462   1394.944462     -8.697891      12.915647    0.152172      12.911171
 a      2.4     1.0    156.000000        713.945287    723.264256    725.620627    724.569038    724.530102      713.945287    723.264256    725.620627    724.569038    724.530102       -0.085235     -0.029629      0.008162      0.015953      0.016404        2.126397      1.897348      1.943165      1.979201      1.982944       -121.861068   -226.863418   -254.681541   -264.752872   -269.131929     -121.861068   -226.863418   -254.681541   -264.752872   -269.131929       -4.863270     -5.122338     -5.047603     -5.001399     -4.992671        1.532757      1.170147      1.000650      0.936812      0.909914          0.061654     -1.884962      0.061654     -1.884962     -0.067572     -0.055793      0.072646     -0.000018         -0.678900     -0.894224     -0.678900     -0.894224      0.026351      0.012772     -0.094940     -0.084813         -0.805905     -1.564920     -0.805905     -1.564920     -0.000216      0.011756     -0.013082     -0.017229         -1.667790     -1.653967     -1.667790     -1.653967     -0.007356     -0.007051      0.005206      0.004815        442.165123    442.165123     -4.998088       2.730302    0.048196       2.730626
 a      2.6     1.0    156.000000        288.438131    286.048733    288.596601    288.251873    288.202977      288.438131    286.048733    288.596601    288.251873    288.202977       -0.028359     -0.021330     -0.003087      0.002201      0.002573        0.467328      0.403033      0.401104      0.410678      0.412110       -101.073102   -160.839148   -175.924005   -180.296502   -182.533424     -101.073102   -160.839148   -175.924005   -180.296502   -182.533424       -2.894187     -3.067149     -3.024213     -2.995913     -2.990376        0.240899      0.143752      0.097550      0.078082      0.070131         -0.325682     -1.375628     -0.325682     -1.375628     -0.040404     -0.032947      0.010069     -0.016194         -0.322655     -0.523772     -0.322655     -0.523772      0.015517      0.008308     -0.033418     -0.034327         -0.377005     -0.560199     -0.377005     -0.560199      0.000382      0.006986     -0.002997     -0.003048         -0.631013     -0.627099     -0.631013     -0.627099     -0.004498     -0.004306      0.000561      0.000488         98.909120     98.909120     -2.999131       0.406723    0.015548       0.406868
 a      2.8     1.0    156.000000        116.436974    113.029081    114.371553    114.432249    114.380553      116.436974    113.029081    114.371553    114.432249    114.380553       -0.016448     -0.012723     -0.001952      0.000111      0.000385        0.098112      0.087674      0.080607      0.082010      0.082600        -78.376603   -111.995249   -120.839695   -122.522285   -123.646748      -78.376603   -111.995249   -120.839695   -122.522285   -123.646748       -1.813959     -1.913149     -1.887931     -1.872879     -1.868712       -0.050229     -0.073586     -0.085755     -0.090670     -0.092995         -0.476471     -0.997461     -0.476471     -0.997461     -0.025041     -0.020279     -0.005279     -0.015054         -0.093365     -0.250226     -0.093365     -0.250226      0.009503      0.005430     -0.011837     -0.014310         -0.160350     -0.151268     -0.160350     -0.151268      0.000572      0.004316     -0.000489     -0.000036         -0.257771     -0.257952     -0.257771     -0.257952     -0.002837     -0.002725     -0.000295     -0.000309        -12.749414    -12.749414     -1.873912      -0.048276    0.005317      -0.048134
 a      3.0     1.0    156.000000         46.047109     44.819410     45.146513     45.331019     45.295593       46.047109     44.819410     45.146513     45.331019     45.295593       -0.010600     -0.007141     -0.001064     -0.000152      0.000043        0.019670      0.019559      0.016073      0.015825      0.016066        -58.583104    -77.287387    -82.794654    -83.362013    -83.915677      -58.583104    -77.287387    -82.794654    -83.362013    -83.915677       -1.179150     -1.235617     -1.222632     -1.213476     -1.210658       -0.083547     -0.088593     -0.092220     -0.092349     -0.092979         -0.482138     -0.719984     -0.482138     -0.719984     -0.016099     -0.012957     -0.006688     -0.010502          0.019819     -0.087447      0.019819     -0.087447      0.006031      0.003603     -0.004375     -0.006219         -0.057417     -0.000774     -0.057417     -0.000774      0.000491      0.002769      0.000043      0.000418         -0.121044     -0.122950     -0.121044     -0.122950     -0.001846     -0.001779     -0.000324     -0.000330        -40.434618    -40.434618     -1.213799      -0.096639    0.001989      -0.096681
 a      3.2     1.0    156.000000         17.589954     17.814221     17.775558     17.918569     17.901932       17.589954     17.814221     17.775558     17.918569     17.901932       -0.005818     -0.003704     -0.000691     -0.000126     -0.000006        0.003816      0.004231      0.003330      0.002960      0.003042        -42.911735    -53.369953    -56.824375    -57.029487    -57.283072      -42.911735    -53.369953    -56.824375    -57.029487    -57.283072       -0.788564     -0.823171     -0.816663     -0.810663     -0.808848       -0.064244     -0.065459     -0.066823     -0.065902     -0.066032         -0.422337     -0.518917     -0.422337     -0.518917     -0.010699     -0.008554     -0.005025     -0.006623          0.062989     -0.006304      0.062989     -0.006304      0.003946      0.002439     -0.001724     -0.002851         -0.013376      0.045206     -0.013376      0.045206      0.000341      0.001836      0.000110      0.000362         -0.067644     -0.069719     -0.067644     -0.069719     -0.001237     -0.001194     -0.000228     -0.000229        -40.325896    -40.325896     -0.810906      -0.073554    0.000849      -0.073591
 a      3.4     1.0    156.000000          6.543694      7.041859      6.999776      7.066740      7.062615        6.543694      7.041859      6.999776      7.066740      7.062615       -0.002640     -0.002294     -0.000448     -0.000088     -0.000008        0.000713      0.000844      0.000746      0.000545      0.000567        -31.130674    -37.151179    -39.239134    -39.374839    -39.475700      -31.130674    -37.151179    -39.239134    -39.374839    -39.475700       -0.541271     -0.564093     -0.560071     -0.556204     -0.554918       -0.042346     -0.042880     -0.043443     -0.042706     -0.042690         -0.344332     -0.374323     -0.344332     -0.374323     -0.007313     -0.005813     -0.003290     -0.004028          0.072201      0.026653      0.072201      0.026653      0.002654      0.001684     -0.000728     -0.001396          0.002702      0.052126      0.002702      0.052126      0.000225      0.001254      0.000087      0.000246         -0.043894     -0.045319     -0.043894     -0.045319     -0.000852     -0.000822     -0.000144     -0.000144        -32.904532    -32.904532     -0.556177      -0.047946    0.000425      -0.047904
 a      3.6     1.0    156.000000          2.459698      2.741865      2.759834      2.779745      2.781439        2.459698      2.741865      2.759834      2.779745      2.781439       -0.001163     -0.001837     -0.000326     -0.000069     -0.000004        0.000115      0.000153      0.000177      0.000101      0.000100        -22.554095    -26.168666    -27.374630    -27.510745    -27.542155      -22.554095    -26.168666    -27.374630    -27.510745    -27.542155       -0.380454     -0.396236     -0.393047     -0.390569     -0.389610       -0.026663     -0.027055     -0.027251     -0.026876     -0.026815         -0.270217     -0.270678     -0.270217     -0.270678     -0.005124     -0.004049     -0.002057     -0.002431          0.067343      0.035455      0.067343      0.035455      0.001836      0.001186     -0.000327     -0.000731          0.007110      0.046095      0.007110      0.046095      0.000153      0.000877      0.000058      0.000157         -0.031168     -0.031879     -0.031168     -0.031879     -0.000600     -0.000579     -0.000089     -0.000088        -25.022595    -25.022595     -0.390362      -0.030010    0.000250      -0.029955
 a      3.8     1.0    156.000000          0.980812      1.044941      1.086256      1.090329      1.093408        0.980812      1.044941      1.086256      1.090329      1.093408       -0.000631     -0.001469     -0.000257     -0.000055     -0.000002        0.000009      0.000027      0.000042      0.000019      0.000017        -16.425329    -18.676919    -19.357995    -19.485613    -19.490093      -16.425329    -18.676919    -19.357995    -19.485613    -19.490093       -0.273096     -0.284200     -0.281541     -0.279866     -0.279172       -0.016673     -0.016960     -0.017000     -0.016851     -0.016789         -0.207879     -0.196576     -0.207879     -0.196576     -0.003669     -0.002882     -0.001274     -0.001477          0.057716      0.033974      0.057716      0.033974      0.001306      0.000853     -0.000156     -0.000407          0.007390      0.037067      0.007390      0.037067      0.000108      0.000627      0.000037      0.000099         -0.023052     -0.023320     -0.023052     -0.023320     -0.000432     -0.000416     -0.000055     -0.000054        -18.544634    -18.544634     -0.279668      -0.018688    0.000163      -0.018678
 a      4.0     1.0    156.000000          0.421066      0.390926      0.424323      0.426586      0.429015        0.421066      0.390926      0.424323      0.426586      0.429015       -0.000427     -0.001074     -0.000208     -0.000038     -0.000004       -0.000001      0.000008      0.000006      0.000006      0.000005        -12.073576    -13.512079    -13.902356    -14.004459    -14.000843      -12.073576    -13.512079    -13.902356    -14.004459    -14.000843       -0.199699     -0.207508     -0.205401     -0.204174     -0.203682       -0.010533     -0.010708     -0.010700     -0.010646     -0.010601         -0.158486     -0.143706     -0.158486     -0.143706     -0.002678     -0.002090     -0.000795     -0.000910          0.047345      0.029083      0.047345      0.029083      0.000952      0.000626     -0.000079     -0.000238          0.006524      0.028591      0.006524      0.028591      0.000079      0.000456      0.000023      0.000062         -0.017322     -0.017397     -0.017322     -0.017397     -0.000316     -0.000304     -0.000034     -0.000033        -13.662520    -13.662520     -0.204046      -0.011750    0.000105      -0.011769
 a      4.4     1.0    156.000000          0.076286      0.056898      0.061659      0.065054      0.065638        0.076286      0.056898      0.061659      0.065054      0.065638       -0.000258     -0.000541     -0.000142     -0.000022     -0.000003       -0.000001     -0.000002      0.000000      0.000009      0.000001         -6.743518     -7.370333     -7.515854     -7.563191     -7.559216       -6.743518     -7.370333     -7.515854     -7.563191     -7.559216       -0.111949     -0.115824     -0.114615     -0.113877     -0.113613       -0.004428     -0.004461     -0.004449     -0.004437     -0.004420         -0.091912     -0.078954     -0.091912     -0.078954     -0.001498     -0.001157     -0.000325     -0.000365          0.029880      0.018970      0.029880      0.018970      0.000538      0.000357     -0.000025     -0.000091          0.004514      0.016405      0.004514      0.016405      0.000044      0.000253      0.000010      0.000026         -0.010017     -0.009985     -0.010017     -0.009985     -0.000178     -0.000171     -0.000014     -0.000014         -7.535792     -7.535792     -0.113808      -0.004879    0.000040      -0.004874
 c      4.8     1.0    156.000000          0.005379      0.010337      0.008202      0.009845      0.009957        0.005379      0.010337      0.008202      0.009845      0.009957       -0.000195     -0.000306     -0.000071     -0.000012     -0.000001        0.000000     -0.000001      0.000000      0.000001      0.000001         -3.936144     -4.241802     -4.302276     -4.321365     -4.318620       -3.936144     -4.241802     -4.302276     -4.321365     -4.318620       -0.066144     -0.068144     -0.067388     -0.066964     -0.066807       -0.001994     -0.001993     -0.001985     -0.001979     -0.001973         -0.054359     -0.045312     -0.054359     -0.045312     -0.000884     -0.000678     -0.000143     -0.000159          0.018375      0.011932      0.018375      0.011932      0.000321      0.000216     -0.000010     -0.000039          0.002922      0.009562      0.002922      0.009562      0.000022      0.000149      0.000004      0.000011         -0.005994     -0.005921     -0.005994     -0.005921     -0.000105     -0.000101     -0.000006     -0.000006         -4.330688     -4.330688     -0.066906      -0.002175    0.000016      -0.002147
 c      5.2     1.0    156.000000         -0.002115      0.001457      0.001203      0.001375      0.001502       -0.002115      0.001457      0.001203      0.001375      0.001502       -0.000161     -0.000196     -0.000025     -0.000009     -0.000003        0.000000     -0.000002      0.000001      0.000002     -0.000001         -2.400096     -2.561439     -2.586852     -2.594552     -2.592334       -2.400096     -2.561439     -2.586852     -2.594552     -2.592334       -0.040820     -0.041922     -0.041384     -0.041144     -0.041046       -0.000956     -0.000953     -0.000946     -0.000943     -0.000940         -0.033170     -0.027171     -0.033170     -0.027171     -0.000545     -0.000415     -0.000067     -0.000075          0.011456      0.007570      0.011456      0.007570      0.000199      0.000135     -0.000004     -0.000018          0.001803      0.005786      0.001803      0.005786      0.000008      0.000092      0.000002      0.000005         -0.003712     -0.003638     -0.003712     -0.003638     -0.000065     -0.000062     -0.000003     -0.000003         -2.602616     -2.602616     -0.041101      -0.001035    0.000008      -0.001020
 c      6.0     1.0    156.000000         -0.000952     -0.000801     -0.000059     -0.000002      0.000029       -0.000952     -0.000801     -0.000059     -0.000002      0.000029       -0.000116     -0.000112     -0.000010     -0.000003      0.000001       -0.000001     -0.000001     -0.000001      0.000002     -0.000001         -0.999792     -1.049742     -1.053838     -1.054218     -1.052987       -0.999792     -1.049742     -1.053838     -1.054218     -1.052987       -0.017281     -0.017694     -0.017370     -0.017264     -0.017225       -0.000257     -0.000256     -0.000254     -0.000253     -0.000252         -0.013630     -0.010955     -0.013630     -0.010955     -0.000230     -0.000174     -0.000018     -0.000020          0.004839      0.003257      0.004839      0.003257      0.000084      0.000058     -0.000001     -0.000005          0.000676      0.002354      0.000676      0.002354     -0.000003      0.000038      0.000001      0.000001         -0.001560     -0.001521     -0.001560     -0.001521     -0.000028     -0.000026     -0.000001     -0.000001         -1.056934     -1.056934     -0.017243      -0.000278    0.000002      -0.000278
 c      6.8     1.0    156.000000         -0.000859     -0.000680     -0.000134     -0.000009     -0.000001       -0.000859     -0.000680     -0.000134     -0.000009     -0.000001       -0.000068     -0.000077     -0.000008     -0.000002      0.000000        0.000000      0.000001      0.000001     -0.000001     -0.000001         -0.467159     -0.485235     -0.485070     -0.484277     -0.483593       -0.467159     -0.485235     -0.485070     -0.484277     -0.483593       -0.008241     -0.008341     -0.008155     -0.008095     -0.008076       -0.000082     -0.000082     -0.000081     -0.000081     -0.000081         -0.006306     -0.004995     -0.006306     -0.004995     -0.000109     -0.000081     -0.000006     -0.000006          0.002267      0.001538      0.002267      0.001538      0.000040      0.000027      0.000000     -0.000002          0.000266      0.001080      0.000266      0.001080     -0.000004      0.000018      0.000000      0.000000         -0.000731     -0.000710     -0.000731     -0.000710     -0.000013     -0.000012      0.000000      0.000000         -0.485138     -0.485138     -0.008084      -0.000089    0.000001      -0.000089
 a      1.4     1.1    156.000000      72534.630916  71665.788824  71583.676429  71551.471671  71548.699081    37973.120035  37632.798259  37568.689869  37555.650163  37554.146879       77.042151     80.095647     80.439608     80.498059     80.498283     1469.925591   1464.994073   1467.984962   1467.774068   1467.819702        266.072681  -1444.497025  -2112.970543  -2374.588734  -2488.994963      146.613833   -975.797774  -1422.554195  -1589.469239  -1663.797491      -98.150392   -107.719354   -107.246954   -107.457829   -107.648176      388.113578    326.464856    296.791369    286.322146    281.283555         -6.791608     -8.636778     -1.525665     -6.932565     -0.891543     -0.969804      7.694373      1.939210         17.201083     11.334538      8.402836      5.479733      0.104265     -0.207143     -5.475083     -3.520115        -11.111811    -84.062908    -10.133148    -51.196392     -0.109466     -0.048080     -4.930178     -8.660824       -209.401647   -209.517185   -110.128746   -110.031423     -0.192779     -0.190085      5.467690      5.315872      68577.622771  35604.843354    -28.962729    1733.974592    7.549050    1734.635623
 a      1.6     1.1    156.000000      28776.147431  28581.300429  28514.471696  28505.425856  28504.019717    13735.059049  13721.153310  13681.783735  13678.773724  13677.828859        9.663624     11.585922     11.912568     11.959018     11.960253      372.893498    372.050382    375.216767    375.344733    375.366902        120.093385   -828.819428  -1216.741509  -1359.122625  -1422.041086      -14.841779   -614.649735   -849.844602   -936.042240   -973.210633      -47.221385    -49.566407    -49.247976    -49.081754    -49.075282      132.925596    110.965879    100.588279     96.812322     95.052607         -0.126888     -6.293576      1.213259     -5.005474     -0.527159     -0.498870      3.496974      1.117567          5.836668      3.703170      1.489609      0.619499      0.148095     -0.009147     -2.550560     -1.751616         -9.107315    -41.199574     -6.337547    -22.707363     -0.010370      0.067260     -1.381318     -2.420931        -83.312718    -83.146748    -39.055124    -38.909954     -0.059774     -0.058329      1.147532      1.106161      26851.729212  12577.788053    -37.625780     464.920120    2.675148     467.132722
 a      1.8     1.1    156.000000      11412.046884  11426.784241  11389.777728  11386.493049  11385.636877     4954.892445   5003.212600   4991.306046   4988.466086   4988.112543        0.548547      1.563267      1.734822      1.761627      1.763029       87.539186     86.382508     87.929603     88.155075     88.172046        -26.484245   -566.008498   -779.211565   -857.194904   -890.175396     -104.535481   -435.968824   -550.268386   -593.979813   -611.545964      -22.989197    -23.728438    -23.556639    -23.409395    -23.380714       41.886422     34.445969     31.073311     29.825760     29.266243          1.523926     -4.674131      1.340294     -3.600521     -0.289386     -0.255682      1.388170      0.464734          0.868932      0.123428     -0.796957     -1.073268      0.104886      0.026484     -1.087024     -0.789097         -5.700794    -19.513240     -3.348732     -9.640521      0.001114      0.048746     -0.371756     -0.630108        -32.251341    -32.104963    -13.433102    -13.350913     -0.029387     -0.028514      0.244748      0.233223      10385.357145   4319.986146    -21.785380     115.567911    0.877405     115.635224
 a      2.0     1.1    156.000000       4513.209609   4566.651320   4554.505526   4551.299675   4550.952706     1787.326504   1820.253883   1819.535867   1817.556713   1817.465183       -0.264134      0.140660      0.244528      0.257230      0.258120       19.385242     18.642676     19.128242     19.263977     19.274540       -104.086389   -418.742428   -528.340097   -570.294821   -587.094166     -131.531122   -313.577571   -367.204501   -388.161508   -396.461499      -11.692991    -12.100682    -11.932111    -11.858050    -11.837210       11.934169      9.636706      8.599976      8.220730      8.056146          1.415722     -3.461151      0.654201     -2.577021     -0.156259     -0.133058      0.478440      0.144112         -0.839406     -1.140412     -1.027417     -1.222921      0.061024      0.023034     -0.420716     -0.325776         -3.149109     -8.903818     -1.627606     -3.866098     -0.000246      0.027345     -0.096822     -0.153198        -12.182386    -12.101825     -4.516460     -4.479963     -0.016222     -0.015665      0.053256      0.050039       3910.630904   1395.097874    -11.643010      26.692906    0.270406      26.683428
 a      2.2     1.1    156.000000       1785.814223   1821.306176   1819.756873   1817.575278   1817.467451      652.131831    659.122717    661.747574    660.825296    660.791077       -0.133645     -0.025057      0.028918      0.037008      0.037544        4.144373      3.803705      3.902693      3.959334      3.964876       -127.502877   -311.461143   -366.320130   -387.719925   -396.309244     -121.941471   -219.895636   -245.696860   -254.905192   -258.951378       -6.246668     -6.545800     -6.446916     -6.396603     -6.385305        2.971971      2.325625      2.024539      1.915245      1.868764          0.739503     -2.556308     -0.021020     -1.833370     -0.086213     -0.071700      0.136296      0.021228         -1.020203     -1.228434     -0.637674     -0.853937      0.033787      0.015442     -0.149716     -0.126866         -1.629456     -3.870805     -0.748024     -1.420375     -0.000407      0.015040     -0.024139     -0.034103         -4.519210     -4.481854     -1.510167     -1.497882     -0.009255     -0.008899      0.010953      0.010154       1394.830439    389.547905     -6.377209       5.596598    0.080846       5.598053
 a      2.4     1.1    156.000000        713.752997    723.452701    725.662133    724.573480    724.530711      240.777008    237.506156    239.887599    239.660356    239.611464       -0.049266     -0.025517     -0.001603      0.005001      0.005435        0.857260      0.752494      0.756539      0.772821      0.775047       -119.878938   -226.536076   -254.544183   -264.681970   -269.086706      -97.806272   -149.948989   -163.302277   -166.945414   -168.886488       -3.536520     -3.741886     -3.691253     -3.656075     -3.649601        0.563025      0.396687      0.315475      0.283863      0.270958          0.091698     -1.878830     -0.392687     -1.294560     -0.049400     -0.040453      0.026381     -0.012871         -0.683072     -0.894244     -0.262508     -0.460177      0.019091      0.009857     -0.050629     -0.048733         -0.807863     -1.565977     -0.319002     -0.444661      0.000193      0.008557     -0.005481     -0.006410         -1.668376     -1.654280     -0.523141     -0.520374     -0.005448     -0.005221      0.001638      0.001474        442.172683     64.825038     -3.658969       0.945498    0.024254       0.945582
 a      2.6     1.1    156.000000        288.417718    286.083726    288.610067    288.255027    288.203252       88.404991     85.605954     86.568652     86.694480     86.648089       -0.024740     -0.014968     -0.002465      0.000450      0.000739        0.168478      0.150120      0.141816      0.144341      0.145224        -99.691381   -160.724277   -175.896939   -180.259669   -182.507294      -72.808855   -100.323936   -107.891191   -109.146687   -110.046515       -2.125760     -2.245111     -2.215622     -2.197213     -2.192557        0.005352     -0.032530     -0.052939     -0.061553     -0.065133         -0.306233     -1.371633     -0.500739     -0.907695     -0.029468     -0.023917     -0.002281     -0.016007         -0.324943     -0.523074     -0.047490     -0.191375      0.011240      0.006280     -0.016984     -0.019212         -0.379153     -0.560666     -0.119191     -0.088069      0.000509      0.005083     -0.000982     -0.000600         -0.631229     -0.627216     -0.202016     -0.202821     -0.003318     -0.003185     -0.000159     -0.000190         98.920461    -26.243828     -2.198890       0.032585    0.007648       0.032622
 a      2.8     1.1    156.000000        116.456709    113.024335    114.377620    114.434416    114.380630       31.453932     30.997067     31.098617     31.279479     31.252899       -0.012885     -0.008218     -0.001232     -0.000128      0.000109        0.031387      0.030732      0.026267      0.025932      0.026204        -77.602239   -111.917350   -120.841083   -122.493208   -123.632705      -52.203626    -66.679384    -71.186356    -71.571777    -71.975651       -1.336980     -1.402976     -1.387425     -1.377078     -1.373852       -0.081712     -0.089234     -0.094541     -0.095811     -0.096762         -0.465772     -0.994604     -0.468481     -0.633741     -0.018313     -0.014762     -0.006715     -0.011748         -0.094428     -0.249894      0.043933     -0.047434      0.006893      0.004060     -0.005905     -0.007933         -0.161934     -0.151632     -0.034051      0.025566      0.000498      0.003151     -0.000033      0.000370         -0.257729     -0.258004     -0.094092     -0.096046     -0.002092     -0.002015     -0.000342     -0.000350        -12.755440    -42.113556     -1.377402      -0.094333    0.002637      -0.094314
 a      3.0     1.1    156.000000         46.060257     44.814350     45.150004     45.332051     45.295704       10.741370     11.217479     11.152248     11.255955     11.246700       -0.006257     -0.004297     -0.000743     -0.000137     -0.000014        0.005630      0.006199      0.005003      0.004501      0.004590        -58.203513    -77.206001    -82.794081    -83.345348    -83.903037      -36.752960    -44.534382    -47.172286    -47.331043    -47.496296       -0.869599     -0.908285     -0.900568     -0.894029     -0.892014       -0.069140     -0.070723     -0.072386     -0.071736     -0.071942         -0.476802     -0.717879     -0.386437     -0.442103     -0.011819     -0.009461     -0.005434     -0.007423          0.019230     -0.087439      0.070745      0.014381      0.004378      0.002681     -0.002192     -0.003467         -0.058278     -0.001154     -0.002740      0.051671      0.000362      0.002029      0.000107      0.000385         -0.120889     -0.122956     -0.053833     -0.055480     -0.001363     -0.001315     -0.000253     -0.000255        -40.426693    -36.933583     -0.894314      -0.079651    0.001041      -0.079711
 a      3.2     1.1    156.000000         17.593211     17.811851     17.775964     17.918883     17.902081        3.620767      4.007894      4.004763      4.038601      4.038604       -0.002765     -0.002556     -0.000460     -0.000092     -0.000052        0.000958      0.001165      0.001022      0.000763      0.000848        -42.741448    -53.300949    -56.819504    -57.023162    -57.272857      -25.727784    -30.104799    -31.572549    -31.706640    -31.761377       -0.582506     -0.606955     -0.602501     -0.598358     -0.596997       -0.045888     -0.046480     -0.047098     -0.046390     -0.046388         -0.419870     -0.517493     -0.299829     -0.308920     -0.007877     -0.006266     -0.003576     -0.004443          0.062655     -0.006295      0.070496      0.033693      0.002869      0.001809     -0.000877     -0.001621         -0.013773      0.044894      0.006301      0.049419      0.000239      0.001350      0.000092      0.000267         -0.067492     -0.069705     -0.035600     -0.036478     -0.000915     -0.000884     -0.000159     -0.000158        -40.309411    -28.062057     -0.598447      -0.052098    0.000487      -0.052150
 a      3.4     1.1    156.000000          6.544204      7.041424      6.999439      7.066809      7.062705        1.281009      1.398655      1.437736      1.444155      1.447054       -0.001233     -0.001893     -0.000325     -0.000066     -0.000017        0.000132      0.000199      0.000221      0.000136      0.000137        -31.058769    -37.105388    -39.233578    -39.372399    -39.470276      -18.082221    -20.661701    -21.449190    -21.578973    -21.589269       -0.400699     -0.417044     -0.413756     -0.411139     -0.410147       -0.028507     -0.028901     -0.029122     -0.028730     -0.028675         -0.343267     -0.373455     -0.225674     -0.216742     -0.005398     -0.004268     -0.002205     -0.002623          0.072020      0.026721      0.060970      0.034921      0.001939      0.001248     -0.000376     -0.000814          0.002524      0.051924      0.007589      0.039921      0.000160      0.000924      0.000061      0.000168         -0.043789     -0.045303     -0.025236     -0.025561     -0.000631     -0.000609     -0.000096     -0.000095        -32.894220    -20.317649     -0.410984      -0.032141    0.000269      -0.032097
 a      3.6     1.1    156.000000          2.460176      2.741740      2.759666      2.779759      2.781465        0.496047      0.476627      0.512633      0.514747      0.517390       -0.000679     -0.001449     -0.000257     -0.000049      0.000015        0.000005      0.000034      0.000047      0.000016      0.000007        -22.524397    -26.142629    -27.369956    -27.508854    -27.540087      -12.843056    -14.413133    -14.838688    -14.944429    -14.941035       -0.282162     -0.293415     -0.290745     -0.289004     -0.288296       -0.017481     -0.017759     -0.017816     -0.017649     -0.017590         -0.269774     -0.270183     -0.167579     -0.153166     -0.003791     -0.002979     -0.001338     -0.001556          0.067237      0.035537      0.049480      0.030096      0.001352      0.000881     -0.000172     -0.000437          0.007029      0.045981      0.006763      0.030231      0.000111      0.000647      0.000039      0.000103         -0.031108     -0.031864     -0.018359     -0.018440     -0.000446     -0.000429     -0.000058     -0.000057        -25.019726    -14.522532     -0.288809      -0.019623    0.000168      -0.019593
 c      3.8     1.1    156.000000          0.981147      1.044354      1.086123      1.090311      1.093411        0.201312      0.161824      0.180117      0.183079      0.184429       -0.000452     -0.001047     -0.000209     -0.000046     -0.000037       -0.000003      0.000009      0.000010      0.000016      0.000058        -16.412559    -18.663215    -19.354442    -19.483868    -19.489281       -9.244649    -10.223249    -10.464167    -10.537569    -10.532258       -0.202816     -0.210627     -0.208514     -0.207262     -0.206771       -0.010811     -0.010979     -0.010980     -0.010917     -0.010871         -0.207694     -0.196301     -0.123981     -0.109346     -0.002720     -0.002123     -0.000817     -0.000936          0.057649      0.034044      0.038817      0.024204      0.000969      0.000636     -0.000084     -0.000247          0.007355      0.037006      0.005601      0.022332      0.000080      0.000463      0.000024      0.000064         -0.023020     -0.023308     -0.013504     -0.013504     -0.000321     -0.000309     -0.000035     -0.000034        -18.544733    -10.409794     -0.207185      -0.012064    0.000107      -0.012079
 c      4.0     1.1    156.000000          0.421165      0.390265      0.424124      0.426558      0.429013        0.076323      0.057145      0.061878      0.065059      0.065657       -0.000330     -0.000739     -0.000171     -0.000031     -0.000029       -0.000002      0.000002      0.000004     -0.000004      0.000024        -12.067685    -13.505063    -13.899804    -14.003199    -14.000287       -6.746281     -7.373740     -7.517609     -7.563779     -7.559570       -0.148446     -0.153879     -0.152270     -0.151323     -0.150973       -0.006801     -0.006884     -0.006873     -0.006855     -0.006817         -0.158409     -0.143555     -0.091947     -0.079031     -0.001988     -0.001543     -0.000506     -0.000574          0.047303      0.029135      0.029910      0.018939      0.000711      0.000470     -0.000044     -0.000147          0.006509      0.028558      0.004522      0.016421      0.000059      0.000337      0.000015      0.000040         -0.017306     -0.017387     -0.010026     -0.009992     -0.000235     -0.000226     -0.000022     -0.000021        -13.662692     -7.535942     -0.151274      -0.007528    0.000074      -0.007557
 c      4.4     1.1    156.000000          0.076243      0.056768      0.061447      0.065044      0.065637        0.003335      0.008775      0.006796      0.008139      0.008228       -0.000222     -0.000395     -0.000097     -0.000016      0.000068        0.000000      0.000001      0.000002      0.000004     -0.000077         -6.742404     -7.368567     -7.514589     -7.562889     -7.558857       -3.739229     -4.025706     -4.081129     -4.097912     -4.095295       -0.083304     -0.085993     -0.085055     -0.084508     -0.084313       -0.002848     -0.002858     -0.002848     -0.002840     -0.002830         -0.091901     -0.078912     -0.051667     -0.042991     -0.001114     -0.000857     -0.000206     -0.000231          0.029867      0.018994      0.017517      0.011379      0.000403      0.000270     -0.000015     -0.000057          0.004507      0.016396      0.002796      0.009082      0.000030      0.000188      0.000006      0.000017         -0.010013     -0.009980     -0.005707     -0.005634     -0.000132     -0.000127     -0.000009     -0.000009         -7.535263     -4.107867     -0.084379      -0.003120    0.000025      -0.003101
 c      4.8     1.1    156.000000          0.005346      0.010291      0.008145      0.009836      0.009959       -0.001929      0.000827      0.000867      0.000919      0.001036       -0.000175     -0.000238     -0.000038     -0.000004     -0.000009        0.000000      0.000001     -0.000001     -0.000011     -0.000001         -3.936062     -4.241494     -4.301701     -4.321335     -4.318499       -2.185054     -2.327615     -2.349203     -2.355281     -2.353204       -0.049260     -0.050664     -0.050043     -0.049740     -0.049626       -0.001282     -0.001279     -0.001272     -0.001263     -0.001257         -0.054357     -0.045303     -0.030170     -0.024655     -0.000658     -0.000503     -0.000091     -0.000101          0.018372      0.011941      0.010459      0.006924      0.000240      0.000163     -0.000006     -0.000025          0.002914      0.009560      0.001642      0.005257      0.000013      0.000111      0.000003      0.000007         -0.005993     -0.005919     -0.003386     -0.003316     -0.000078     -0.000075     -0.000004     -0.000004         -4.330407     -2.362697     -0.049706      -0.001381    0.000012      -0.001372
 c      5.2     1.1    156.000000         -0.002160      0.001389      0.001204      0.001367      0.001503       -0.000967     -0.000647      0.000109      0.000067      0.000139       -0.000144     -0.000159     -0.000017     -0.000005      0.000013        0.000000     -0.000001      0.000000     -0.000007     -0.000018         -2.400015     -2.561523     -2.586676     -2.594534     -2.592306       -1.338519     -1.412048     -1.420315     -1.422032     -1.420487       -0.030423     -0.031215     -0.030759     -0.030580     -0.030508       -0.000615     -0.000613     -0.000608     -0.000605     -0.000603         -0.033167     -0.027169     -0.018336     -0.014822     -0.000406     -0.000308     -0.000043     -0.000048          0.011456      0.007573      0.006460      0.004326      0.000148      0.000101     -0.000003     -0.000012          0.001795      0.005786      0.000956      0.003177      0.000003      0.000068      0.000001      0.000004         -0.003713     -0.003637     -0.002085     -0.002035     -0.000049     -0.000046     -0.000002     -0.000002         -2.602565     -1.426027     -0.030531      -0.000663    0.000005      -0.000660
 c      6.0     1.1    156.000000         -0.000964     -0.000826     -0.000062     -0.000005      0.000027       -0.000945     -0.000709     -0.000139      0.000001     -0.000052       -0.000097     -0.000100     -0.000010     -0.000005     -0.000035        0.000000      0.000001      0.000002     -0.000002      0.000041         -0.999692     -1.049874     -1.053871     -1.054213     -1.052984       -0.559833     -0.582857     -0.583288     -0.582600     -0.581816       -0.012922     -0.013193     -0.012929     -0.012843     -0.012813       -0.000166     -0.000165     -0.000164     -0.000163     -0.000162         -0.013629     -0.010953     -0.007574     -0.006020     -0.000172     -0.000129     -0.000011     -0.000013          0.004839      0.003257      0.002717      0.001840      0.000063      0.000043     -0.000001     -0.000003          0.000669      0.002354      0.000340      0.001300     -0.000004      0.000029      0.000000      0.000001         -0.001560     -0.001521     -0.000876     -0.000851     -0.000021     -0.000020     -0.000001     -0.000001         -1.056932     -0.583816     -0.012861      -0.000177    0.000002      -0.000179
 d      6.8     1.1    156.000000         -0.000856     -0.000692     -0.000130     -0.000011     -0.000004       -0.000478     -0.000446     -0.000106     -0.000032      0.000167       -0.000047     -0.000056     -0.000008     -0.000017      0.000060        0.000000      0.000000     -0.000002      0.000020     -0.000146         -0.467039     -0.485291     -0.485087     -0.484283     -0.483594       -0.263486     -0.270593     -0.269778     -0.269053     -0.268617       -0.006188     -0.006213     -0.006072     -0.006026     -0.006008       -0.000053     -0.000053     -0.000053     -0.000050     -0.000055         -0.006306     -0.004994     -0.003514     -0.002763     -0.000081     -0.000061     -0.000004     -0.000004          0.002267      0.001538      0.001273      0.000867      0.000030      0.000020      0.000000     -0.000001          0.000262      0.001080      0.000130      0.000599     -0.000003      0.000013      0.000000      0.000000         -0.000731     -0.000710     -0.000411     -0.000398     -0.000010     -0.000009      0.000000      0.000000         -0.485132     -0.269193     -0.005948      -0.000066    0.000006      -0.000058
 a      1.4     1.2    156.000000      72541.750418  71670.986254  71584.560217  71551.546132  71548.705954    19884.273837  19796.027908  19747.756750  19743.390795  19742.265844       39.230121     42.193086     42.538867     42.594504     42.595191      969.739584    969.304126    972.730452    972.707936    972.737678        280.273952  -1436.518582  -2109.537106  -2373.213364  -2488.330519       26.925690   -719.829333  -1014.410508  -1122.677403  -1170.441834      -76.811266    -82.871359    -82.431857    -82.433586    -82.516419      283.510300    237.225857    215.053025    207.155938    203.405924         -6.716295     -8.626277      0.583566     -5.663047     -0.758542     -0.778691      6.361370      1.757726         17.198806     11.337972      3.306324      1.926966      0.138229     -0.108960     -4.453774     -2.929735        -11.069983    -84.071392     -7.740613    -30.650425     -0.053704      0.027709     -3.355184     -5.940979       -209.419664   -209.524394    -57.136916    -56.992030     -0.120638     -0.118228      3.290582      3.188393      68577.277602  18402.083549    -41.089705    1164.607887    5.649756    1146.794214
 a      1.6     1.2    156.000000      28779.093672  28584.468649  28514.893962  28505.424698  28504.020521     6548.651316   6587.653803   6570.909297   6568.261495   6567.787849        3.898855      5.488386      5.718827      5.758699      5.760093      219.543466    219.137995    221.663322    221.897966    221.918727        125.980592   -823.948050  -1215.204555  -1358.488129  -1421.636672      -92.410589   -479.909510   -617.753699   -669.887250   -691.302682      -35.634306    -37.106090    -36.926983    -36.752598    -36.729727       87.395785     72.173793     65.143786     62.572466     61.397048         -0.051940     -6.279690      1.357551     -3.962141     -0.422140     -0.386443      2.558442      0.824791          5.878133      3.697630     -0.465853     -0.819277      0.134415      0.013967     -1.893466     -1.330727         -9.111933    -41.205852     -4.028191    -12.232036     -0.001684      0.063483     -0.854835     -1.488673        -83.323241    -83.149216    -18.013828    -17.919297     -0.044326     -0.043125      0.638614      0.612468      26851.777662   5806.361665    -31.297705     279.540077    1.808074     278.361546
 a      1.8     1.2    156.000000      11413.636574  11428.894803  11390.083065  11386.520759  11385.636068     2151.757009   2187.812332   2186.152141   2184.082322   2183.968996        0.023197      0.623312      0.751696      0.771412      0.772545       46.258677     45.524759     46.452404     46.656880     46.671256        -24.316574   -563.026376   -778.269178   -856.736216   -889.945713     -132.484876   -334.916375   -395.547154   -419.291282   -428.648744      -17.000192    -17.621088    -17.450709    -17.338655    -17.313081       24.666284     20.024202     17.921166     17.157303     16.819475          1.579682     -4.658377      0.740523     -2.752760     -0.222742     -0.192491      0.901667      0.290041          0.895521      0.114839     -1.072283     -1.255198      0.083651      0.026607     -0.730885     -0.545089         -5.705234    -19.518211     -1.863140     -4.586404      0.000955      0.038365     -0.210492     -0.348200        -32.257055    -32.107086     -5.510779     -5.468342     -0.022628     -0.021921      0.127479      0.120500      10385.242267   1725.740349    -16.649862      62.301563    0.539712      62.211433
 a      2.0     1.2    156.000000       4513.189931   4567.760454   4554.649198   4551.316390   4550.953769      714.812000    722.918650    725.508163    724.558148    724.528348       -0.150120      0.014720      0.093405      0.102179      0.102847        9.306683      8.833576      9.050433      9.143734      9.152377       -102.323364   -417.316504   -527.808719   -569.994228   -586.992358     -125.214076   -228.014774   -255.151569   -264.992624   -269.223189       -8.559804     -8.951277     -8.819910     -8.762777     -8.747392        6.232945      4.939149      4.338710      4.127314      4.036236          1.453882     -3.448540     -0.004315     -1.898578     -0.117547     -0.098517      0.269710      0.067688         -0.838866     -1.143555     -0.681008     -0.891034      0.045812      0.019276     -0.256145     -0.205859         -3.150784     -8.906974     -0.804412     -1.562070     -0.000115      0.020503     -0.049967     -0.075426        -12.185072    -12.103119     -1.666825     -1.653141     -0.012340     -0.011915      0.025442      0.023641       3910.453819    442.294076     -8.688236      12.797626    0.153167      12.806665
 a      2.2     1.2    156.000000       1785.482775   1821.733195   1819.821953   1817.582454   1817.468208      240.867371    237.472765    239.868886    239.657553    239.611079       -0.083826     -0.029323      0.005659      0.013159      0.013637        1.812828      1.643682      1.659433      1.687880      1.691795       -125.465423   -310.933107   -366.083757   -387.598748   -396.254667      -98.945903   -150.189529   -163.378839   -166.990938   -168.913904       -4.589960     -4.840641     -4.777440     -4.735664     -4.727462        1.318170      0.991465      0.828434      0.770781      0.747095          0.771889     -2.547871     -0.412729     -1.298446     -0.064068     -0.052764      0.062453     -0.002533         -1.024903     -1.228633     -0.260506     -0.459771      0.024910      0.012202     -0.084043     -0.075076         -1.631559     -3.872386     -0.317821     -0.443872      0.000039      0.011119     -0.011114     -0.014554         -4.520514     -4.482421     -0.523071     -0.520279     -0.006960     -0.006695      0.004376      0.003961       1394.792947     64.825498     -4.734427       2.292816    0.042709       2.294391
 a      2.4     1.2    156.000000        713.658289    723.556094    725.691955    724.577803    724.531149       80.605634     78.045075     78.884280     79.027916     78.984563       -0.048794     -0.018060     -0.002845      0.001399      0.001792        0.334467      0.303744      0.291608      0.296053      0.297647       -118.193211   -226.364130   -254.479049   -264.635720   -269.050942      -71.428925    -96.763884   -103.895395   -105.041974   -105.870975       -2.626673     -2.772810     -2.739205     -2.715514     -2.710115        0.153552      0.082923      0.041681      0.025641      0.019488          0.115185     -1.873827     -0.513389     -0.881150     -0.036537     -0.029762      0.005602     -0.015688         -0.685231     -0.893732     -0.032709     -0.174227      0.014049      0.007575     -0.026974     -0.027863         -0.810392     -1.566544     -0.106736     -0.070691      0.000358      0.006311     -0.002106     -0.002037         -1.668994     -1.654494     -0.186880     -0.187808     -0.004075     -0.003915      0.000257      0.000169        442.193675    -29.538958     -2.717947       0.253889    0.012327       0.253585
 a      2.6     1.2    156.000000        288.426882    286.092065    288.621582    288.257927    288.203330       25.928828     25.785220     25.807851     25.979349     25.957177       -0.021412     -0.009513     -0.001554     -0.000033      0.000208        0.057666      0.056762      0.050571      0.049696      0.050297        -98.659395   -160.636939   -175.889651   -180.226613   -182.489146      -49.390974    -61.973726    -66.018848    -66.352101    -66.692426       -1.587223     -1.667388     -1.648942     -1.636669     -1.632845       -0.063560     -0.076166     -0.085958     -0.089788     -0.091395         -0.292564     -1.368597     -0.461363     -0.595390     -0.021835     -0.017641     -0.005802     -0.013121         -0.325789     -0.522861      0.053407     -0.031877      0.008281      0.004759     -0.008881     -0.010915         -0.381229     -0.560968     -0.024827      0.034582      0.000439      0.003760     -0.000223      0.000186         -0.631371     -0.627311     -0.083922     -0.085774     -0.002479     -0.002386     -0.000334     -0.000353         98.917810    -41.949866     -1.637144      -0.071288    0.003891      -0.071422
 a      2.8     1.2    156.000000        116.467932    113.022127    114.383444    114.436022    114.380730        7.970752      8.489936      8.432857      8.513313      8.507551       -0.007455     -0.004991     -0.000828     -0.000148      0.000000        0.009595      0.010523      0.008986      0.008047      0.008201        -77.091452   -111.839245   -120.837275   -122.471840   -123.619740      -33.527012    -40.015346    -42.226586    -42.379299    -42.504378       -0.999494     -1.044733     -1.035188     -1.027929     -1.025566       -0.072868     -0.075095     -0.077496     -0.077710     -0.078081         -0.458825     -0.992497     -0.364985     -0.402111     -0.013626     -0.010925     -0.005813     -0.008540         -0.094896     -0.249977      0.072934      0.022409      0.005084      0.003060     -0.003118     -0.004574         -0.163165     -0.151950      0.001482      0.052832      0.000359      0.002339      0.000088      0.000400         -0.257650     -0.258028     -0.047711     -0.049024     -0.001565     -0.001509     -0.000289     -0.000291        -12.753804    -34.560777     -1.028197      -0.085025    0.001404      -0.085161
 a      3.0     1.2    156.000000         46.064399     44.812122     45.150730     45.332773     45.295863        2.457241      2.740823      2.760657      2.779657      2.781267       -0.002770     -0.003031     -0.000472     -0.000105     -0.000108        0.001499      0.001863      0.001682      0.001274      0.001421        -57.984375    -77.139201    -82.786085    -83.337039    -83.891613      -22.692364    -26.242060    -27.380015    -27.516154    -27.550712       -0.651392     -0.678486     -0.673106     -0.668612     -0.667118       -0.050638     -0.051353     -0.052034     -0.051566     -0.051601         -0.473633     -0.716420     -0.272282     -0.272214     -0.008823     -0.007024     -0.003979     -0.005105          0.018989     -0.087493      0.067917      0.035340      0.003234      0.002016     -0.001184     -0.002054         -0.058863     -0.001441      0.007431      0.046440      0.000250      0.001511      0.000098      0.000295         -0.120764     -0.122945     -0.031358     -0.031909     -0.001021     -0.000986     -0.000183     -0.000182        -40.410302    -25.036921     -0.668857      -0.058031    0.000607      -0.058212
 a      3.2     1.2    156.000000         17.594588     17.810517     17.775360     17.919084     17.902182        0.822164      0.858876      0.901124      0.903898      0.906980       -0.001300     -0.002062     -0.000323     -0.000063      0.000000        0.000168      0.000307      0.000330      0.000199      0.000166        -42.655309    -53.254037    -56.812443    -57.020400    -57.266303      -15.489461    -17.528163    -18.101561    -18.221416    -18.223718       -0.437406     -0.454592     -0.450995     -0.448175     -0.447135       -0.031549     -0.031962     -0.032198     -0.031845     -0.031796         -0.418563     -0.516576     -0.197821     -0.185365     -0.005895     -0.004664     -0.002457     -0.002969          0.062557     -0.006256      0.055969      0.033023      0.002128      0.001360     -0.000485     -0.000989         -0.014022      0.044691      0.007406      0.035458      0.000168      0.001007      0.000068      0.000186         -0.067393     -0.069690     -0.021855     -0.021994     -0.000687     -0.000664     -0.000109     -0.000107        -40.296927    -17.451487     -0.448102      -0.035820    0.000314      -0.035764
 a      3.4     1.2    156.000000          6.544848      7.040757      6.999158      7.066824      7.062740        0.303011      0.264037      0.290419      0.292938      0.294911       -0.000767     -0.001434     -0.000254     -0.000051      0.000010       -0.000007      0.000047      0.000061      0.000043      0.000019        -31.025763    -37.077640    -39.229090    -39.370310    -39.467818      -10.731546    -11.937900    -12.238517    -12.324812    -12.319421       -0.301433     -0.312876     -0.310153     -0.308285     -0.307559       -0.019145     -0.019405     -0.019494     -0.019306     -0.019252         -0.342762     -0.372925     -0.142391     -0.127515     -0.004049     -0.003183     -0.001474     -0.001726          0.071973      0.026798      0.043599      0.026817      0.001450      0.000940     -0.000213     -0.000509          0.002423      0.051803      0.006166      0.025720      0.000117      0.000690      0.000042      0.000113         -0.043729     -0.045291     -0.015539     -0.015547     -0.000475     -0.000458     -0.000064     -0.000063        -32.890703    -12.100207     -0.308157      -0.021543    0.000182      -0.021512
 a      3.6     1.2    156.000000          2.460415      2.741025      2.759535      2.779714      2.781473        0.110422      0.083077      0.091598      0.094805      0.095603       -0.000505     -0.001010     -0.000208     -0.000030     -0.000017       -0.000009      0.000010      0.000013      0.000004      0.000005        -22.511028    -26.128062    -27.367082    -27.506809    -27.539180       -7.559980     -8.294270     -8.462951     -8.516550     -8.511454       -0.212501     -0.220355     -0.218215     -0.216893     -0.216393       -0.011649     -0.011802     -0.011825     -0.011738     -0.011697         -0.269582     -0.269891     -0.102534     -0.088931     -0.002848     -0.002226     -0.000884     -0.001016          0.067203      0.035611      0.032996      0.020706      0.001019      0.000667     -0.000100     -0.000277          0.006988      0.045916      0.004912      0.018386      0.000083      0.000485      0.000026      0.000069         -0.031076     -0.031854     -0.011174     -0.011145     -0.000336     -0.000323     -0.000038     -0.000037        -25.020001     -8.463588     -0.216828      -0.013011    0.000110      -0.013019
 c      3.8     1.2    156.000000          0.981147      1.043642      1.085977      1.090255      1.093413        0.033177      0.028272      0.028098      0.030662      0.030890       -0.000357     -0.000729     -0.000164     -0.000022      0.000002       -0.000003      0.000002      0.000005     -0.000006     -0.000032        -16.406715    -18.656012    -19.352381    -19.482396    -19.488631       -5.412879     -5.877685     -5.977132     -6.008126     -6.004484       -0.152839     -0.158307     -0.156643     -0.155672     -0.155321       -0.007185     -0.007268     -0.007264     -0.007224     -0.007195         -0.207623     -0.196145     -0.074303     -0.063005     -0.002045     -0.001589     -0.000537     -0.000610          0.057622      0.034099      0.024659      0.015718      0.000734      0.000484     -0.000051     -0.000159          0.007338      0.036972      0.003833      0.013191      0.000060      0.000347      0.000016      0.000042         -0.023004     -0.023299     -0.008134     -0.008081     -0.000242     -0.000233     -0.000023     -0.000023        -18.544966     -6.005797     -0.155613      -0.007969    0.000069      -0.007991
 c      4.0     1.2    156.000000          0.421084      0.389826      0.423942      0.426521      0.429012        0.005493      0.010380      0.008441      0.009843      0.009968       -0.000278     -0.000538     -0.000121     -0.000030     -0.000006        0.000000     -0.000001      0.000001      0.000017      0.000061        -12.065200    -13.501572    -13.898234    -14.002423    -13.999708       -3.937754     -4.244358     -4.304090     -4.321756     -4.318983       -0.111902     -0.115740     -0.114462     -0.113741     -0.113478       -0.004513     -0.004554     -0.004542     -0.004520     -0.004510         -0.158385     -0.143475     -0.054380     -0.045373     -0.001496     -0.001157     -0.000332     -0.000375          0.047285      0.029172      0.018402      0.011899      0.000540      0.000359     -0.000027     -0.000095          0.006499      0.028541      0.002934      0.009575      0.000042      0.000253      0.000010      0.000026         -0.017298     -0.017379     -0.006000     -0.005929     -0.000178     -0.000171     -0.000014     -0.000014        -13.662236     -4.331133     -0.113677      -0.004993    0.000037      -0.004982
 c      4.4     1.2    156.000000          0.076162      0.056712      0.061338      0.065033      0.065634       -0.001880      0.000866      0.000887      0.000918      0.000973       -0.000201     -0.000312     -0.000056     -0.000012     -0.000061        0.000001      0.000001      0.000002      0.000001      0.000042         -6.742170     -7.367885     -7.513759     -7.562789     -7.558603       -2.185170     -2.327957     -2.349611     -2.355322     -2.353270       -0.062835     -0.064777     -0.063993     -0.063589     -0.063440       -0.001888     -0.001894     -0.001884     -0.001877     -0.001872         -0.091894     -0.078894     -0.030171     -0.024664     -0.000839     -0.000643     -0.000135     -0.000151          0.029863      0.019007      0.010463      0.006917      0.000305      0.000206     -0.000009     -0.000038          0.004500      0.016392      0.001649      0.005259      0.000019      0.000141      0.000004      0.000011         -0.010012     -0.009976     -0.003387     -0.003317     -0.000100     -0.000096     -0.000006     -0.000006         -7.534753     -2.362888     -0.063592      -0.002063    0.000016      -0.002045
 c      4.8     1.2    156.000000          0.005304      0.010210      0.008142      0.009827      0.009957       -0.000905     -0.000626      0.000081      0.000060      0.000037       -0.000158     -0.000196     -0.000023     -0.000014      0.000010        0.000000      0.000002     -0.000001     -0.000014      0.000026         -3.936042     -4.241512     -4.301414     -4.321313     -4.318439       -1.282796     -1.352134     -1.359854     -1.361196     -1.359715       -0.037189     -0.038223     -0.037685     -0.037455     -0.037367       -0.000851     -0.000849     -0.000844     -0.000844     -0.000833         -0.054350     -0.045299     -0.017559     -0.014184     -0.000496     -0.000378     -0.000060     -0.000066          0.018371      0.011944      0.006195      0.004149      0.000181      0.000124     -0.000004     -0.000017          0.002906      0.009560      0.000919      0.003042      0.000006      0.000083      0.000002      0.000005         -0.005993     -0.005918     -0.001998     -0.001951     -0.000059     -0.000057     -0.000003     -0.000003         -4.330287     -1.365098     -0.037404      -0.000906    0.000016      -0.000916
 c      5.2     1.2    156.000000         -0.002204      0.001324      0.001200      0.001362      0.001502       -0.000970     -0.000726     -0.000110     -0.000001      0.000004       -0.000125     -0.000139     -0.000014      0.000000      0.000012       -0.000001      0.000002      0.000000     -0.000002     -0.000010         -2.399918     -2.561655     -2.586653     -2.594512     -2.592295       -0.787325     -0.823419     -0.825734     -0.825469     -0.824442       -0.023001     -0.023571     -0.023183     -0.023040     -0.022987       -0.000409     -0.000407     -0.000404     -0.000402     -0.000400         -0.033164     -0.027167     -0.010696     -0.008559     -0.000306     -0.000232     -0.000028     -0.000031          0.011456      0.007574      0.003816      0.002576      0.000112      0.000077     -0.000002     -0.000008          0.001787      0.005785      0.000523      0.001843     -0.000001      0.000051      0.000001      0.000002         -0.003713     -0.003637     -0.001229     -0.001197     -0.000037     -0.000035     -0.000001     -0.000001         -2.602564     -0.827408     -0.023000      -0.000439    0.000004      -0.000443
 c      6.0     1.2    156.000000         -0.000970     -0.000846     -0.000061     -0.000004      0.000028       -0.000622     -0.000528     -0.000118     -0.000015     -0.000013       -0.000075     -0.000080     -0.000010     -0.000002     -0.000014        0.000000      0.000001      0.000001      0.000001      0.000026         -0.999623     -1.049969     -1.053905     -1.054219     -1.052983       -0.331320     -0.341669     -0.341049     -0.340279     -0.339761       -0.009802     -0.009961     -0.009754     -0.009685     -0.009665       -0.000111     -0.000110     -0.000109     -0.000108     -0.000107         -0.013629     -0.010951     -0.004441     -0.003501     -0.000130     -0.000097     -0.000008     -0.000008          0.004839      0.003257      0.001604      0.001090      0.000047      0.000033     -0.000001     -0.000002          0.000663      0.002354      0.000177      0.000759     -0.000004      0.000022      0.000000      0.000001         -0.001561     -0.001521     -0.000517     -0.000501     -0.000016     -0.000015      0.000000      0.000000         -1.056916     -0.340780     -0.009689      -0.000116    0.000002      -0.000119
 c      6.8     1.2    156.000000         -0.000850     -0.000698     -0.000128     -0.000011      0.000000       -0.000212     -0.000239     -0.000080      0.000005      0.000001       -0.000029     -0.000035     -0.000007     -0.000002     -0.000050       -0.000001      0.000001      0.000001     -0.000026      0.000060         -0.466949     -0.485323     -0.485097     -0.484288     -0.483595       -0.156655     -0.159050     -0.158279     -0.157746     -0.157471       -0.004685     -0.004680     -0.004581     -0.004544     -0.004535       -0.000036     -0.000035     -0.000035     -0.000038     -0.000037         -0.006305     -0.004993     -0.002058     -0.001615     -0.000061     -0.000046     -0.000003     -0.000003          0.002267      0.001538      0.000752      0.000513      0.000022      0.000015      0.000000     -0.000001          0.000260      0.001080      0.000073      0.000351     -0.000002      0.000010      0.000000      0.000000         -0.000731     -0.000710     -0.000243     -0.000235     -0.000007     -0.000007      0.000000      0.000000         -0.485121     -0.157867     -0.004591      -0.000039    0.000001      -0.000039
 a      1.4     1.3    156.000000      72549.630408  71675.092403  71585.173480  71551.573154  71548.712400    10411.060904  10418.484924  10391.125034  10388.733749  10388.008942       19.423940     22.131327     22.446289     22.491943     22.492902      635.418576    636.723894    640.183758    640.363326    640.389571        289.972604  -1430.981325  -2107.390689  -2372.334348  -2487.809543      -60.900302   -565.835411   -753.664785   -823.794936   -853.663996      -59.900030    -63.737457    -63.487372    -63.381816    -63.404298      205.001235    169.839594    153.289143    147.356321    144.581319         -6.659035     -8.623569      1.234942     -4.626517     -0.636480     -0.623497      5.175543      1.484472         17.238770     11.342789      0.557222     -0.059981      0.149622     -0.046153     -3.598382     -2.422597        -11.058789    -84.077493     -5.403618    -18.044965     -0.022770      0.058776     -2.276826     -4.051555       -209.432979   -209.528965    -29.254492    -29.140509     -0.081997     -0.080008      1.973412      1.904217      68577.271395   9433.476694    -41.674337     776.216794    4.214627     749.659855
 a      1.6     1.3    156.000000      28784.216335  28587.445113  28515.415159  28505.435136  28504.020635     3118.806844   3160.137377   3155.493378   3153.171066   3152.984654        1.499249      2.573126      2.733535      2.766419      2.767550      127.649510    127.641229    129.406436    129.685714    129.703805        129.079734   -820.227009  -1214.032328  -1357.970832  -1421.332223     -129.508764   -379.992900   -458.624732   -489.314809   -501.496363      -26.942778    -28.009948    -27.875156    -27.719873    -27.692844       56.191718     45.748406     40.993329     39.268059     38.492359          0.007291     -6.267982      0.943616     -3.126742     -0.336440     -0.299078      1.828604      0.579348          5.921762      3.686598     -1.063198     -1.255539      0.115222      0.024059     -1.377385     -0.991842         -9.117552    -41.210917     -2.429541     -6.411044      0.001190      0.054577     -0.525138     -0.903345        -83.330963    -83.151595     -8.196490     -8.141030     -0.034145     -0.033151      0.355649      0.338768      26851.744191   2612.390260    -25.141208     165.618338    1.210199     163.788578
 a      1.8     1.3    156.000000      11415.155467  11430.810579  11390.324449  11386.548781  11385.636466      940.797834    953.997439    956.096834    954.964932    954.934161       -0.041834      0.218998      0.323195      0.336677      0.337626       24.229453     23.689968     24.171118     24.336423     24.349478        -22.838771   -560.907390   -777.617883   -856.334062   -889.776205     -131.485675   -252.664453   -285.166023   -297.390210   -302.442454      -12.645277    -13.224899    -13.069505    -12.987368    -12.966723       14.107788     11.251315      9.930988      9.471613      9.269659          1.618891     -4.644312      0.118463     -2.093885     -0.171658     -0.145519      0.563350      0.167039          0.901437      0.109531     -0.808063     -1.005027      0.065159      0.024106     -0.476774     -0.366058         -5.706402    -19.522233     -0.998471     -2.068164      0.000910      0.029731     -0.117644     -0.188090        -32.261722    -32.108720     -2.245052     -2.226412     -0.017545     -0.016998      0.066105      0.061804      10385.081402    636.707079    -12.703163      32.863371    0.328495      32.830224
 a      2.0     1.3    156.000000       4512.996307   4568.633491   4554.736407   4551.328628   4550.954457      288.792512    285.926128    288.529904    288.242304    288.201731       -0.101017     -0.020914      0.033074      0.040365      0.040878        4.440616      4.159133      4.216334      4.270386      4.277272       -100.536595   -416.437225   -527.459234   -569.785285   -586.920844     -104.713145   -161.656031   -176.202220   -180.460946   -182.620575       -6.360766     -6.699478     -6.611429     -6.563750     -6.552491        3.142455      2.423779      2.067942      1.949526      1.899828          1.485240     -3.437122     -0.391369     -1.388714     -0.088863     -0.073603      0.143782      0.023620         -0.844447     -1.143978     -0.318822     -0.522540      0.034463      0.015730     -0.152188     -0.126909         -3.152634     -8.909389     -0.373402     -0.557693      0.000212      0.015428     -0.025176     -0.035924        -12.187552    -12.103951     -0.630658     -0.626727     -0.009440     -0.009117      0.011779      0.010723       3910.339735     98.938519     -6.542528       5.935095    0.085775       5.947872
 a      2.2     1.3    156.000000       1785.280491   1821.977838   1819.870545   1817.588853   1817.468782       88.405599     85.615562     86.557515     86.691112     86.647889       -0.080257     -0.021826     -0.001483      0.004494      0.004902        0.775077      0.717088      0.697779      0.707000      0.710104       -123.693392   -310.638262   -365.950056   -387.523727   -396.210323      -74.166734   -100.550898   -107.928031   -109.198101   -110.080273       -3.440996     -3.627960     -3.587941     -3.557262     -3.550645        0.534482      0.378947      0.287240      0.255476      0.243550          0.797822     -2.540957     -0.524449     -0.912795     -0.048039     -0.039306      0.024840     -0.011820         -1.027128     -1.228331     -0.043288     -0.192023      0.018608      0.009564     -0.046948     -0.044003         -1.634475     -3.873256     -0.117015     -0.087106      0.000241      0.008310     -0.004862     -0.005804         -4.521870     -4.482771     -0.202122     -0.202795     -0.005283     -0.005086      0.001475      0.001232       1394.796376    -26.252915     -3.559759       0.862108    0.022550       0.862087
 a      2.4     1.3    156.000000        713.644160    723.587190    725.715948    724.581460    724.531226       25.917111     25.794604     25.806735     25.978506     25.957067       -0.040941     -0.011558     -0.002014      0.000262      0.000548        0.124732      0.123512      0.113120      0.111309      0.112449       -116.922087   -226.242691   -254.452088   -264.598828   -269.024904      -49.738706    -62.027901    -66.018331    -66.367329    -66.702523       -1.982812     -2.083596     -2.061929     -2.046246     -2.041654       -0.000217     -0.026873     -0.048358     -0.057125     -0.060111          0.132122     -1.870262     -0.467536     -0.596953     -0.027403     -0.022208     -0.002429     -0.014165         -0.685853     -0.893715      0.055037     -0.032373      0.010494      0.005823     -0.014714     -0.016152         -0.813010     -1.566809     -0.024136      0.034880      0.000326      0.004725     -0.000702     -0.000374         -1.669471     -1.654656     -0.084015     -0.085780     -0.003085     -0.002969     -0.000222     -0.000272        442.203899    -41.953847     -2.047271       0.011828    0.006453       0.011594
 a      2.6     1.3    156.000000        288.426950    286.090065    288.631905    288.259835    288.203343        7.213137      7.737571      7.683215      7.756019      7.751433       -0.012928     -0.005935     -0.001007     -0.000141      0.000045        0.019245      0.021022      0.018769      0.016838      0.017073        -97.972822   -160.556189   -175.881509   -180.200208   -182.474905      -32.626176    -38.639973    -40.702604    -40.860781    -40.973529       -1.201206     -1.256446     -1.244640     -1.236217     -1.233305       -0.069881     -0.073823     -0.078399     -0.080385     -0.081118         -0.283311     -1.366456     -0.359802     -0.390240     -0.016440     -0.013210     -0.005836     -0.009930         -0.326108     -0.523041      0.073917      0.024292      0.006194      0.003632     -0.004891     -0.006456         -0.382908     -0.561205      0.002862      0.053007      0.000314      0.002825      0.000022      0.000370         -0.631389     -0.627375     -0.045985     -0.047139     -0.001877     -0.001810     -0.000329     -0.000335         98.914657    -33.750488     -1.236435      -0.083641    0.002107      -0.083718
 a      2.8     1.3    156.000000        116.463360    113.019015    114.385220    114.437336    114.380862        2.030437      2.262754      2.292393      2.305603      2.307895       -0.003711     -0.003547     -0.000514     -0.000119      0.000008        0.002893      0.003463      0.003245      0.002477      0.002467        -76.793188   -111.777760   -120.825907   -122.459864   -123.607732      -21.358705    -24.528056    -25.517934    -25.656307    -25.682846       -0.758210     -0.789669     -0.782946     -0.777931     -0.776197       -0.055629     -0.056587     -0.057548     -0.057658     -0.057777         -0.454473     -0.991028     -0.259857     -0.255884     -0.010295     -0.008209     -0.004446     -0.006042         -0.095024     -0.250102      0.066556      0.035483      0.003808      0.002330     -0.001763     -0.002798         -0.164025     -0.152185      0.007854      0.044817      0.000243      0.001763      0.000098      0.000328         -0.257553     -0.258030     -0.029534     -0.029921     -0.001186     -0.001145     -0.000220     -0.000219        -12.741535    -23.613041     -0.778143      -0.065213    0.000823      -0.065292
 a      3.0     1.3    156.000000         46.063320     44.809479     45.149614     45.333334     45.295949        0.635018      0.639174      0.680482      0.682153      0.684998       -0.001576     -0.002365     -0.000333     -0.000076     -0.000057        0.000309      0.000539      0.000569      0.000374      0.000443        -57.871453    -77.094843    -82.776786    -83.333232    -83.883781      -14.148503    -15.911894    -16.380353    -16.493029    -16.492296       -0.495412     -0.514182     -0.509938     -0.506840     -0.505706       -0.035677     -0.036168     -0.036423     -0.036211     -0.036186         -0.471860     -0.715460     -0.182865     -0.169056     -0.006683     -0.005293     -0.002813     -0.003500          0.018978     -0.087508      0.053025      0.031568      0.002431      0.001534     -0.000690     -0.001297         -0.059236     -0.001625      0.007235      0.032908      0.000173      0.001141      0.000075      0.000213         -0.120676     -0.122931     -0.020095     -0.020144     -0.000775     -0.000749     -0.000130     -0.000128        -40.396398    -15.923462     -0.506940      -0.040906    0.000392      -0.041002
 b      3.2     1.3    156.000000         17.594894     17.808718     17.774740     17.919166     17.902222        0.217903      0.178556      0.198260      0.201140      0.202677       -0.000911     -0.001535     -0.000258     -0.000045     -0.000031       -0.000020      0.000077      0.000099      0.000057      0.000006        -42.614574    -53.225873    -56.807671    -57.018050    -57.263147       -9.548501    -10.560780    -10.797766    -10.871434    -10.865716       -0.333234     -0.345139     -0.342183     -0.340151     -0.339380       -0.021689     -0.021961     -0.022075     -0.021890     -0.021850         -0.417913     -0.516002     -0.127813     -0.113137     -0.004475     -0.003522     -0.001687     -0.002006          0.062569     -0.006205      0.039965      0.024657      0.001612      0.001037     -0.000291     -0.000640         -0.014164      0.044571      0.005775      0.023058      0.000122      0.000762      0.000047      0.000129         -0.067336     -0.069680     -0.013932     -0.013905     -0.000523     -0.000505     -0.000075     -0.000073        -40.292150    -10.727481     -0.340138      -0.024575    0.000209      -0.024544
 b      3.4     1.3    156.000000          6.544936      7.039623      6.998933      7.066763      7.062755        0.069445      0.052547      0.056140      0.059254      0.059722       -0.000569     -0.001031     -0.000211     -0.000028      0.000006       -0.000020      0.000008      0.000017      0.000010      0.000013        -31.010257    -37.062186    -39.226784    -39.367975    -39.466711       -6.572468     -7.174483     -7.304985     -7.346810     -7.342116       -0.229843     -0.237849     -0.235618     -0.234195     -0.233673       -0.013074     -0.013219     -0.013270     -0.013160     -0.013124         -0.342537     -0.372606     -0.089662     -0.077012     -0.003078     -0.002409     -0.001000     -0.001159          0.071971      0.026867      0.029329      0.018452      0.001107      0.000720     -0.000131     -0.000334          0.002372      0.051735      0.004455      0.016019      0.000087      0.000524      0.000029      0.000077         -0.043698     -0.045284     -0.009788     -0.009741     -0.000362     -0.000349     -0.000044     -0.000043        -32.890897     -7.322579     -0.234152      -0.014654    0.000121      -0.014653
 c      3.6     1.3    156.000000          2.460277      2.740240      2.759410      2.779634      2.781475        0.015541      0.017114      0.015463      0.017421      0.017543       -0.000394     -0.000743     -0.000162     -0.000022      0.000043       -0.000004      0.000001      0.000003      0.000005     -0.000053        -22.504641    -26.120381    -27.365540    -27.505069    -27.538434       -4.610817     -4.986496     -5.061641     -5.084170     -5.080832       -0.162090     -0.167675     -0.165930     -0.164904     -0.164540       -0.007940     -0.008022     -0.008032     -0.007974     -0.007951         -0.269508     -0.269723     -0.063518     -0.053426     -0.002167     -0.001687     -0.000597     -0.000682          0.067191      0.035668      0.021337      0.013652      0.000782      0.000514     -0.000064     -0.000184          0.006968      0.045880      0.003368      0.011233      0.000062      0.000368      0.000018      0.000047         -0.031059     -0.031848     -0.006981     -0.006916     -0.000257     -0.000246     -0.000026     -0.000025        -25.020368     -5.089786     -0.164823      -0.008838    0.000071      -0.008847
 c      3.8     1.3    156.000000          0.980994      1.043170      1.085857      1.090198      1.093413        0.000135      0.005760      0.004276      0.005046      0.005080       -0.000307     -0.000557     -0.000113     -0.000029     -0.000023       -0.000001     -0.000001      0.000001      0.000001      0.000026        -16.404161    -18.652365    -19.351095    -19.481462    -19.487957       -3.296223     -3.540494     -3.584163     -3.596295     -3.593693       -0.116600     -0.120558     -0.119192     -0.118444     -0.118180       -0.004894     -0.004942     -0.004933     -0.004905     -0.004889         -0.207598     -0.196062     -0.045586     -0.037780     -0.001558     -0.001207     -0.000362     -0.000410          0.057611      0.034137      0.015572      0.010115      0.000565      0.000375     -0.000033     -0.000107          0.007326      0.036954      0.002496      0.008001      0.000043      0.000264      0.000011      0.000029         -0.022996     -0.023293     -0.005057     -0.004982     -0.000185     -0.000178     -0.000016     -0.000015        -18.544501     -3.606322     -0.118419      -0.005413    0.000044      -0.005421
 c      4.0     1.3    156.000000          0.420949      0.389633      0.423827      0.426489      0.429015       -0.001958      0.001553      0.001283      0.001387      0.001495       -0.000253     -0.000425     -0.000078     -0.000016      0.000028        0.000001     -0.000001      0.000004     -0.000003     -0.000018        -12.064310    -13.499929    -13.897189    -14.002037    -13.999206       -2.400784     -2.562866     -2.588250     -2.594748     -2.592568       -0.085391     -0.088210     -0.087144     -0.086592     -0.086395       -0.003073     -0.003100     -0.003087     -0.003072     -0.003062         -0.158370     -0.143436     -0.033180     -0.027208     -0.001141     -0.000879     -0.000224     -0.000253          0.047279      0.029193      0.011476      0.007545      0.000415      0.000278     -0.000018     -0.000064          0.006490      0.028532      0.001824      0.005793      0.000028      0.000193      0.000007      0.000018         -0.017294     -0.017375     -0.003715     -0.003644     -0.000136     -0.000130     -0.000010     -0.000010        -13.661494     -2.603008     -0.086508      -0.003381    0.000028      -0.003378
 c      4.4     1.3    156.000000          0.076079      0.056659      0.061324      0.065025      0.065634       -0.000877     -0.000532      0.000109      0.000065      0.000156       -0.000183     -0.000259     -0.000035     -0.000011      0.000005        0.000000      0.000001      0.000000      0.000003     -0.000082         -6.742059     -7.367710     -7.513290     -7.562738     -7.558450       -1.338598     -1.412167     -1.420690     -1.422057     -1.420537       -0.047995     -0.049449     -0.048767     -0.048457     -0.048341       -0.001288     -0.001291     -0.001284     -0.001278     -0.001276         -0.091879     -0.078886     -0.018337     -0.014829     -0.000641     -0.000489     -0.000092     -0.000102          0.029861      0.019012      0.006465      0.004320      0.000234      0.000159     -0.000006     -0.000026          0.004495      0.016390      0.000971      0.003179      0.000010      0.000108      0.000003      0.000007         -0.010011     -0.009974     -0.002085     -0.002036     -0.000077     -0.000073     -0.000004     -0.000004         -7.534445     -1.426121     -0.048397      -0.001407    0.000010      -0.001397
 c      4.8     1.3    156.000000          0.005266      0.010122      0.008150      0.009823      0.009956       -0.000939     -0.000666     -0.000104      0.000004      0.000062       -0.000137     -0.000171     -0.000020     -0.000001     -0.000022        0.000000     -0.000001     -0.000002     -0.000025     -0.000002         -3.935991     -4.241591     -4.301331     -4.321289     -4.318411       -0.787323     -0.823359     -0.825799     -0.825472     -0.824447       -0.028448     -0.029208     -0.028744     -0.028560     -0.028491       -0.000581     -0.000580     -0.000576     -0.000574     -0.000574         -0.054340     -0.045295     -0.010696     -0.008560     -0.000379     -0.000288     -0.000041     -0.000045          0.018371      0.011945      0.003817      0.002574      0.000138      0.000095     -0.000003     -0.000011          0.002901      0.009559      0.000530      0.001843      0.000001      0.000063      0.000001      0.000003         -0.005992     -0.005917     -0.001229     -0.001198     -0.000045     -0.000043     -0.000002     -0.000002         -4.330249     -0.827364     -0.028544      -0.000635    0.000004      -0.000633
 c      5.2     1.3    156.000000         -0.002246      0.001264      0.001194      0.001361      0.001501       -0.000856     -0.000612     -0.000124     -0.000042      0.000009       -0.000103     -0.000121     -0.000014     -0.000023      0.000006        0.000000      0.000000      0.000000      0.000054      0.000006         -2.399839     -2.561757     -2.586689     -2.594505     -2.592290       -0.484348     -0.502868     -0.503032     -0.502283     -0.501578       -0.017622     -0.018015     -0.017694     -0.017577     -0.017536       -0.000280     -0.000279     -0.000276     -0.000275     -0.000274         -0.033160     -0.027164     -0.006538     -0.005185     -0.000234     -0.000177     -0.000019     -0.000021          0.011456      0.007574      0.002350      0.001593      0.000086      0.000059     -0.000001     -0.000005          0.001781      0.005785      0.000294      0.001121     -0.000002      0.000039      0.000001      0.000001         -0.003712     -0.003637     -0.000757     -0.000736     -0.000028     -0.000027     -0.000001     -0.000001         -2.602558     -0.503192     -0.017548      -0.000302    0.000002      -0.000306
 c      6.0     1.3    156.000000         -0.000973     -0.000859     -0.000062     -0.000005      0.000027       -0.000319     -0.000331     -0.000097     -0.000014     -0.000009       -0.000053     -0.000058     -0.000009     -0.000007     -0.000006        0.000000      0.000000      0.000003      0.000003      0.000028         -0.999588     -1.050037     -1.053931     -1.054228     -1.052984       -0.205350     -0.209428     -0.208632     -0.208007     -0.207660       -0.007517     -0.007604     -0.007448     -0.007395     -0.007377       -0.000076     -0.000076     -0.000075     -0.000074     -0.000073         -0.013628     -0.010950     -0.002716     -0.002133     -0.000099     -0.000074     -0.000005     -0.000006          0.004839      0.003257      0.000988      0.000674      0.000036      0.000025      0.000000     -0.000002          0.000659      0.002354      0.000100      0.000463     -0.000002      0.000016      0.000000      0.000000         -0.001561     -0.001521     -0.000319     -0.000309     -0.000012     -0.000011      0.000000      0.000000         -1.056902     -0.208225     -0.007389      -0.000080    0.000001      -0.000082
 a      1.4     1.4    156.000000      72559.403240  71678.564620  71585.836880  71551.555634  71548.715623     5444.334651   5481.706313   5470.039865   5467.592915   5467.225640        9.403748     11.557589     11.813267     11.854525     11.855385      411.420271    413.526516    416.570205    416.885198    416.911247        295.912122  -1426.828009  -2105.856205  -2371.651891  -2487.391221     -113.589637   -458.055958   -574.357689   -619.160268   -637.463306      -46.674056    -49.169906    -49.056778    -48.907025    -48.898617      145.528030    118.931934    106.677034    102.272726    100.249116         -6.610233     -8.622855      1.173071     -3.773633     -0.528497     -0.498134      4.118968      1.192315         17.298674     11.338083     -0.703418     -0.990344      0.145576     -0.008610     -2.865438     -1.976440        -11.059687    -84.082502     -3.569035    -10.427693     -0.007549      0.066872     -1.532794     -2.729205       -209.442114   -209.531937    -14.802155    -14.725731     -0.059789     -0.058168      1.175646      1.128459      68577.273459   4769.667678    -37.549342     510.599661    3.105750     484.219714
 a      1.6     1.4    156.000000      28789.247185  28590.224348  28515.920616  28505.468005  28504.021401     1489.707404   1513.422095   1513.919657   1512.416428   1512.356760        0.614869      1.174415      1.300360      1.325825      1.326887       73.460300     73.387674     74.471330     74.750586     74.767669        130.710630   -817.464032  -1213.168090  -1357.522218  -1421.096512     -138.399322   -298.050063   -342.775092   -360.183297   -367.148907      -20.441693    -21.339660    -21.204703    -21.079110    -21.053515       35.175948     28.135638     24.919761     23.787528     23.281773          0.052995     -6.256641      0.378315     -2.457326     -0.267067     -0.231777      1.264223      0.384370          5.941922      3.677348     -0.992100     -1.172138      0.095045      0.026961     -0.975027     -0.720483         -9.117670    -41.215064     -1.417579     -3.241878      0.002048      0.044878     -0.319276     -0.537629        -83.337229    -83.153843     -3.695634     -3.666461     -0.026806     -0.026019      0.197352      0.186299      26851.658297   1123.085306    -19.872627      96.303990    0.800114      94.916333
 a      1.8     1.4    156.000000      11415.694338  11432.386159  11390.483015  11386.566375  11385.636542      415.055250    414.502236    417.337899    416.858346    416.829438       -0.059332      0.057189      0.137418      0.146545      0.147191       12.643240     12.200401     12.387152     12.502478     12.513724        -21.376104   -559.530687   -777.179827   -856.023120   -889.656311     -115.310619   -186.626734   -204.729279   -210.641298   -213.394497       -9.514647    -10.023973     -9.902343     -9.839984     -9.823956        7.846807      6.112371      5.272126      4.998078      4.879153          1.649551     -4.630855     -0.306564     -1.583448     -0.132444     -0.110615      0.337204      0.086045          0.894983      0.108378     -0.454528     -0.661724      0.050382      0.020751     -0.302614     -0.239029         -5.706088    -19.525469     -0.511473     -0.858013      0.001035      0.022924     -0.064651     -0.098871        -32.265723    -32.109783     -0.924632     -0.917807     -0.013673     -0.013248      0.033797      0.031065      10384.942587    194.866278     -9.728695      16.913347    0.197018      16.931628
 a      2.0     1.4    156.000000       4512.767241   4569.183890   4554.795217   4551.338666   4550.955028      116.463791    113.038460    114.340760    114.424434    114.379898       -0.099504     -0.022190      0.008855      0.015737      0.016174        2.093749      1.963124      1.939437      1.962516      1.968480        -98.903877   -415.925351   -527.235112   -569.643968   -586.866754      -81.384325   -112.548701   -120.956719   -122.644847   -123.719785       -4.811794     -5.074290     -5.019340     -4.981002     -4.972264        1.522395      1.140250      0.923738      0.854943      0.828296          1.511281     -3.427298     -0.530263     -1.009300     -0.067578     -0.055523      0.071954      0.001054         -0.847306     -1.143738     -0.087142     -0.251036      0.026165      0.012653     -0.089362     -0.076916         -3.155386     -8.910875     -0.155629     -0.149128      0.000373      0.011692     -0.012278     -0.016467        -12.190018    -12.104425     -0.257913     -0.257848     -0.007276     -0.007025      0.005122      0.004464       3910.279145    -12.751685     -4.977954       2.645453    0.047569       2.652356
 a      2.2     1.4    156.000000       1785.230914   1822.067046   1819.912773   1817.594491   1817.468900       31.404548     31.025176     31.093515     31.276744     31.252695       -0.066657     -0.014347     -0.002274      0.001393      0.001731        0.319443      0.314073      0.293540      0.291134      0.293593       -122.314777   -310.439827   -365.881355   -387.474343   -396.175330      -53.314346    -66.870125    -71.190167    -71.621380    -72.007784       -2.621088     -2.755205     -2.729322     -2.708101     -2.702458        0.184854      0.116607      0.064952      0.045893      0.039811          0.817271     -2.536054     -0.488473     -0.638923     -0.036452     -0.029643      0.007192     -0.013680         -1.027505     -1.228594      0.048540     -0.048749      0.014079      0.007475     -0.026613     -0.025953         -1.637692     -3.873575     -0.031814      0.026553      0.000252      0.006293     -0.001984     -0.002020         -4.522998     -4.483029     -0.094392     -0.096061     -0.004052     -0.003903      0.000248      0.000108       1394.811560    -42.123996     -2.710016       0.274875    0.012131       0.274269
 a      2.4     1.4    156.000000        713.631216    723.581611    725.735703    724.583325    724.531106        7.964408      8.499116      8.432947      8.512749      8.507517       -0.025239     -0.007546     -0.001299     -0.000064      0.000269        0.045527      0.049392      0.045179      0.041218      0.041684       -116.048584   -226.137839   -254.436044   -264.568201   -269.006385      -33.882506    -40.078979    -42.223816    -42.394881    -42.517592       -1.516333     -1.587112     -1.572612     -1.562052     -1.558396       -0.044873     -0.054676     -0.065396     -0.070757     -0.072292          0.144165     -1.867828     -0.371511     -0.404066     -0.020855     -0.016805     -0.004679     -0.011404         -0.686026     -0.894072      0.074929      0.021739      0.007947      0.004502     -0.008378     -0.009701         -0.815212     -1.566970      0.002314      0.053234      0.000234      0.003589     -0.000172      0.000191         -1.669660     -1.654784     -0.047889     -0.049049     -0.002363     -0.002277     -0.000344     -0.000364        442.204235    -34.572286     -1.562366      -0.057244    0.003578      -0.057056
 a      2.6     1.4    156.000000        288.397026    286.080813    288.636880    288.261524    288.203414        2.032175      2.263298      2.292855      2.305502      2.307862       -0.007120     -0.004230     -0.000605     -0.000142      0.000028        0.006580      0.007557      0.007231      0.005676      0.005740        -97.556402   -160.493040   -175.867004   -180.183038   -182.462271      -21.443903    -24.544075    -25.517889    -25.659736    -25.686344       -0.921368     -0.959929     -0.951496     -0.945671     -0.943524       -0.057812     -0.059493     -0.061462     -0.062723     -0.063062         -0.277146     -1.364927     -0.261436     -0.256424     -0.012555     -0.010033     -0.004812     -0.007261         -0.326114     -0.523254      0.067108      0.035317      0.004699      0.002799     -0.002861     -0.004033         -0.384105     -0.561387      0.008101      0.044932      0.000209      0.002151      0.000080      0.000352         -0.631296     -0.627405     -0.029592     -0.029934     -0.001439     -0.001389     -0.000272     -0.000270         98.920530    -23.617158     -0.945901      -0.070407    0.001240      -0.070505
 a      2.8     1.4    156.000000        116.447583    113.013288    114.383585    114.438558    114.380909        0.583213      0.578578      0.619986      0.621004      0.623855       -0.002574     -0.002726     -0.000364     -0.000084      0.000007        0.000796      0.001100      0.001169      0.000789      0.000742        -76.632892   -111.736924   -120.813544   -122.453675   -123.598631      -13.758241    -15.417225    -15.849059    -15.960074    -15.958386       -0.583218     -0.604890     -0.599675     -0.596155     -0.594858       -0.040328     -0.041000     -0.041374     -0.041515     -0.041532         -0.451877     -0.990013     -0.178602     -0.164188     -0.007883     -0.006253     -0.003252     -0.004250         -0.094932     -0.250187      0.052240      0.031017      0.002897      0.001794     -0.001065     -0.001812         -0.164576     -0.152338      0.007257      0.032124      0.000166      0.001345      0.000081      0.000246         -0.257461     -0.258017     -0.019567     -0.019575     -0.000910     -0.000880     -0.000162     -0.000159        -12.728225    -15.445236     -0.596322      -0.047451    0.000530      -0.047504
 a      3.0     1.4    156.000000         46.059506     44.805565     45.148232     45.333648     45.295981        0.184111      0.146990      0.163814      0.166667      0.167992       -0.001254     -0.001758     -0.000272     -0.000040     -0.000058       -0.000008      0.000146      0.000181      0.000107      0.000123        -57.815883    -77.068098    -82.770685    -83.330344    -83.879547       -9.023274     -9.944709    -10.151958    -10.219831    -10.214091       -0.381717     -0.394650     -0.391196     -0.388934     -0.388094       -0.025059     -0.025416     -0.025548     -0.025440     -0.025410         -0.470929     -0.714831     -0.121262     -0.106739     -0.005128     -0.004042     -0.001983     -0.002422          0.019055     -0.087505      0.038312      0.023601      0.001861      0.001184     -0.000430     -0.000862         -0.059446     -0.001734      0.005609      0.021844      0.000125      0.000873      0.000054      0.000150         -0.120620     -0.122919     -0.013208     -0.013160     -0.000596     -0.000576     -0.000091     -0.000090        -40.389895    -10.105875     -0.389060      -0.028796    0.000266      -0.028785
 b      3.2     1.4    156.000000         17.594288     17.806382     17.774193     17.919122     17.902249        0.051536      0.040252      0.041724      0.044703      0.045019       -0.000673     -0.001147     -0.000214     -0.000030     -0.000029       -0.000037      0.000012      0.000029      0.000021      0.000060        -42.594795    -53.210025    -56.805405    -57.015446    -57.261657       -6.055125     -6.589276     -6.699331     -6.735129     -6.730694       -0.256920     -0.265299     -0.262842     -0.261292     -0.260730       -0.015129     -0.015299     -0.015374     -0.015258     -0.015229         -0.417613     -0.515645     -0.082835     -0.070788     -0.003439     -0.002696     -0.001174     -0.001381          0.062601     -0.006154      0.027351      0.017200      0.001244      0.000804     -0.000187     -0.000432         -0.014232      0.044503      0.004201      0.014767      0.000093      0.000584      0.000033      0.000090         -0.067305     -0.069674     -0.009055     -0.008995     -0.000403     -0.000389     -0.000052     -0.000051        -40.291803     -6.722107     -0.261340      -0.017110    0.000143      -0.017087
 c      3.4     1.4    156.000000          6.544661      7.038474      6.998722      7.066668      7.062772        0.008394      0.012315      0.010362      0.011941      0.012026       -0.000439     -0.000803     -0.000163     -0.000016      0.000000       -0.000011     -0.000001      0.000000      0.000004     -0.000001        -31.002569    -37.053895    -39.225628    -39.365932    -39.465856       -4.154014     -4.481132     -4.542480     -4.560508     -4.557309       -0.177230     -0.183028     -0.181164     -0.180058     -0.179672       -0.009112     -0.009198     -0.009227     -0.009150     -0.009131         -0.342444     -0.372419     -0.057317     -0.047996     -0.002368     -0.001847     -0.000693     -0.000798          0.071974      0.026922      0.019402      0.012425      0.000860      0.000561     -0.000087     -0.000228          0.002347      0.051697      0.003084      0.010115      0.000067      0.000402      0.000020      0.000053         -0.043681     -0.045279     -0.006319     -0.006245     -0.000280     -0.000269     -0.000030     -0.000030        -32.891400     -4.568587     -0.180052      -0.010196    0.000080      -0.010191
 c      3.6     1.4    156.000000          2.460094      2.739708      2.759303      2.779558      2.781480       -0.001350      0.003661      0.002677      0.003104      0.003240       -0.000344     -0.000592     -0.000114     -0.000017      0.000069       -0.000003      0.000000      0.000001      0.000002     -0.000091        -22.501605    -26.116406    -27.364543    -27.503900    -27.537674       -2.913185     -3.121595     -3.156070     -3.165140     -3.162609       -0.125001     -0.129141     -0.127679     -0.126879     -0.126604       -0.005534     -0.005587     -0.005586     -0.005545     -0.005530         -0.269473     -0.269633     -0.040295     -0.033266     -0.001670     -0.001295     -0.000413     -0.000470          0.067185      0.035706      0.013855      0.009014      0.000609      0.000402     -0.000043     -0.000127          0.006954      0.045860      0.002220      0.007061      0.000045      0.000283      0.000012      0.000032         -0.031051     -0.031843     -0.004488     -0.004412     -0.000198     -0.000190     -0.000018     -0.000018        -25.020014     -3.174480     -0.126782      -0.006144    0.000048      -0.006152
 c      3.8     1.4    156.000000          0.980882      1.042977      1.085794      1.090154      1.093414       -0.001648      0.000637      0.000780      0.000741      0.000847       -0.000283     -0.000451     -0.000076     -0.000014     -0.000014       -0.000001     -0.000001     -0.000002      0.000008      0.000034        -16.402979    -18.650610    -19.350225    -19.480937    -19.487368       -2.087027     -2.221845     -2.241245     -2.245657     -2.243584       -0.089953     -0.092929     -0.091774     -0.091189     -0.090984       -0.003413     -0.003446     -0.003434     -0.003414     -0.003405         -0.207572     -0.196021     -0.028801     -0.023539     -0.001202     -0.000927     -0.000251     -0.000284          0.057606      0.034158      0.010022      0.006602      0.000439      0.000293     -0.000022     -0.000074          0.007316      0.036944      0.001580      0.005022      0.000029      0.000203      0.000007      0.000020         -0.022991     -0.023289     -0.003239     -0.003172     -0.000143     -0.000137     -0.000011     -0.000011        -18.543746     -2.252704     -0.091152      -0.003770    0.000029      -0.003770
 c      4.0     1.4    156.000000          0.420852      0.389599      0.423803      0.426468      0.429011       -0.000949     -0.000341      0.000221      0.000154      0.000213       -0.000233     -0.000352     -0.000051     -0.000004      0.000008        0.000000      0.000000     -0.000002     -0.000008      0.000023        -12.063775    -13.499250    -13.896547    -14.001828    -13.998840       -1.523971     -1.612025     -1.622937     -1.624788     -1.623118       -0.065916     -0.068052     -0.067135     -0.066702     -0.066551       -0.002145     -0.002163     -0.002152     -0.002141     -0.002130         -0.158343     -0.143417     -0.020926     -0.016976     -0.000881     -0.000676     -0.000156     -0.000175          0.047276      0.029203      0.007355      0.004890      0.000322      0.000217     -0.000012     -0.000045          0.006484      0.028527      0.001126      0.003634      0.000017      0.000149      0.000005      0.000012         -0.017292     -0.017372     -0.002373     -0.002319     -0.000105     -0.000101     -0.000007     -0.000007        -13.660883     -1.629662     -0.066645      -0.002346    0.000022      -0.002354
 c      4.4     1.4    156.000000          0.076015      0.056609      0.061346      0.065019      0.065633       -0.000870     -0.000605     -0.000089     -0.000003     -0.000013       -0.000162     -0.000225     -0.000028     -0.000008     -0.000024        0.000000      0.000000      0.000000     -0.000007      0.000028         -6.741866     -7.367671     -7.513101     -7.562698     -7.558363       -0.851704     -0.891758     -0.894870     -0.894577     -0.893495       -0.037105     -0.038196     -0.037603     -0.037355     -0.037264       -0.000901     -0.000903     -0.000897     -0.000893     -0.000891         -0.091858     -0.078878     -0.011582     -0.009286     -0.000495     -0.000377     -0.000064     -0.000071          0.029861      0.019014      0.004130      0.002779      0.000181      0.000124     -0.000004     -0.000018          0.004491      0.016388      0.000587      0.001998      0.000004      0.000083      0.000002      0.000005         -0.010010     -0.009973     -0.001330     -0.001296     -0.000059     -0.000057     -0.000003     -0.000003         -7.534290     -0.896810     -0.037329      -0.000983    0.000007      -0.000985
 c      4.8     1.4    156.000000          0.005230      0.010041      0.008154      0.009821      0.009955       -0.000849     -0.000565     -0.000117     -0.000021      0.000069       -0.000116     -0.000150     -0.000017      0.000007      0.000079        0.000001     -0.000002      0.000000     -0.000042     -0.000048         -3.935935     -4.241637     -4.301341     -4.321284     -4.318397       -0.501993     -0.521486     -0.521844     -0.521079     -0.520356       -0.022028     -0.022569     -0.022179     -0.022029     -0.021977       -0.000407     -0.000406     -0.000403     -0.000401     -0.000400         -0.054330     -0.045290     -0.006780     -0.005381     -0.000293     -0.000222     -0.000028     -0.000032          0.018371      0.011945      0.002436      0.001650      0.000107      0.000073     -0.000002     -0.000008          0.002896      0.009558      0.000313      0.001163     -0.000001      0.000049      0.000001      0.000002         -0.005992     -0.005917     -0.000785     -0.000763     -0.000035     -0.000034     -0.000001     -0.000001         -4.330220     -0.521991     -0.021921      -0.000440    0.000003      -0.000448
 c      5.2     1.4    156.000000         -0.002284      0.001214      0.001185      0.001362      0.001502       -0.000554     -0.000461     -0.000103     -0.000007      0.000017       -0.000082     -0.000099     -0.000013     -0.000008      0.000022        0.000001      0.000000      0.000003     -0.000011     -0.000042         -2.399786     -2.561829     -2.586731     -2.594513     -2.592289       -0.310160     -0.319185     -0.318633     -0.317887     -0.317395       -0.013658     -0.013918     -0.013658     -0.013564     -0.013531       -0.000196     -0.000195     -0.000194     -0.000192     -0.000194         -0.033156     -0.027161     -0.004150     -0.003270     -0.000181     -0.000136     -0.000014     -0.000015          0.011456      0.007574      0.001500      0.001020      0.000066      0.000045     -0.000001     -0.000004          0.001776      0.005785      0.000170      0.000709     -0.000002      0.000030      0.000000      0.000001         -0.003712     -0.003637     -0.000484     -0.000469     -0.000022     -0.000021     -0.000001     -0.000001         -2.602540     -0.318305     -0.013521      -0.000215    0.000002      -0.000215
 c      6.0     1.4    156.000000         -0.000972     -0.000868     -0.000061     -0.000007      0.000030       -0.000143     -0.000183     -0.000069     -0.000007      0.000008       -0.000035     -0.000037     -0.000006     -0.000003      0.000004       -0.000001      0.000000     -0.000002     -0.000002     -0.000007         -0.999578     -1.050081     -1.053948     -1.054236     -1.052986       -0.131841     -0.133245     -0.132567     -0.132103     -0.131871       -0.005813     -0.005862     -0.005750     -0.005711     -0.005696       -0.000053     -0.000053     -0.000053     -0.000051     -0.000051         -0.013627     -0.010949     -0.001722     -0.001351     -0.000076     -0.000058     -0.000004     -0.000004          0.004839      0.003257      0.000631      0.000431      0.000028      0.000019      0.000000     -0.000001          0.000656      0.002354      0.000063      0.000294     -0.000001      0.000013      0.000000      0.000000         -0.001561     -0.001521     -0.000204     -0.000197     -0.000009     -0.000009      0.000000      0.000000         -1.056892     -0.132193     -0.005697      -0.000056    0.000000      -0.000058
 a      1.4     1.5    156.000000      72570.147002  71681.871072  71586.659786  71551.555600  71548.717438     2845.756759   2882.225182   2878.743515   2876.650823   2876.492177        4.569655      5.999693      6.198444      6.237114      6.237998      263.168054    265.168840    267.500422    267.901883    267.925324        299.084422  -1423.577370  -2104.625737  -2371.055389  -2487.066977     -138.311269   -372.384699   -443.316030   -471.284209   -482.430633      -36.394486    -38.132398    -38.070383    -37.913817    -37.892418      100.913037     81.115086     72.112606     68.905916     67.450593         -6.564629     -8.621023      0.781432     -3.065421     -0.435575     -0.397531      3.190066      0.911854         17.345382     11.328023     -1.077254     -1.258645      0.132533      0.012240     -2.234833     -1.581368        -11.058405    -84.086776     -2.276543     -5.893948     -0.000873      0.064043     -1.021549     -1.808410       -209.448533   -209.534944     -7.417218     -7.369314     -0.045850     -0.044508      0.694149      0.661690      68577.167845   2357.978930    -31.997099     330.521514    2.259437     308.793996
 a      1.6     1.5    156.000000      28792.404424  28592.661957  28516.345612  28505.496187  28504.021672      716.334854    722.886804    725.363758    724.549874    724.528596        0.258235      0.508780      0.615942      0.633998      0.634909       42.030810     41.666315     42.233396     42.475001     42.491309        132.014164   -815.540193  -1212.563931  -1357.141851  -1420.901559     -129.866933   -230.001540   -255.905905   -265.352360   -269.383939      -15.611248    -16.401248    -16.268236    -16.171245    -16.149295       21.435026     16.761023     14.577668     13.848627     13.523439          0.088302     -6.245014     -0.101634     -1.922501     -0.211568     -0.180048      0.842370      0.238592          5.937919      3.673799     -0.690069     -0.891692      0.076752      0.026160     -0.670924     -0.508920         -9.112988    -41.218444     -0.802233     -1.558230      0.002449      0.036083     -0.191503     -0.312500        -83.342508    -83.155570     -1.665334     -1.651988     -0.021260     -0.020638      0.108558      0.101180      26851.591226    442.422213    -15.616092      54.844073    0.521123      54.045087
 a      1.8     1.5    156.000000      11415.612752  11433.502052  11390.577085  11386.579318  11385.636397      183.740521    179.752013    181.709917    181.653993    181.612370       -0.090648      0.003994      0.056098      0.063502      0.063967        6.563346      6.255844      6.262061      6.328331      6.338655        -19.945171   -558.701437   -776.879047   -855.788751   -889.574263      -93.943964   -135.503933   -146.191339   -148.859967   -150.342991       -7.265312     -7.673520     -7.589594     -7.540058     -7.527520        4.243889      3.220822      2.675930      2.510065      2.441486          1.675483     -4.618275     -0.509530     -1.190889     -0.102418     -0.084678      0.193353      0.036724          0.889947      0.108828     -0.187328     -0.372381      0.039064      0.017366     -0.188391     -0.152380         -5.706451    -19.527791     -0.243917     -0.304765      0.001060      0.017688     -0.034713     -0.050470        -32.269401    -32.110311     -0.397821     -0.396116     -0.010715     -0.010375      0.016808      0.014997      10384.823599     26.578924     -7.500747       8.476066    0.116219       8.503253
 a      2.0     1.5    156.000000       4512.660261   4569.438017   4554.851412   4551.347821   4550.955205       45.936292     44.866096     45.131430     45.325508     45.295203       -0.087564     -0.016302      0.000627      0.005991      0.006390        0.961593      0.929123      0.886695      0.887919      0.893020        -97.569972   -415.596562   -527.098048   -569.552899   -586.822679      -60.724769    -77.703347    -82.826828    -83.460631    -83.976157       -3.695548     -3.889890     -3.855546     -3.826643     -3.819389        0.702875      0.512693      0.381107      0.337951      0.323726          1.531785     -3.419931     -0.521443     -0.730349     -0.051861     -0.042311      0.033219     -0.008642         -0.847434     -1.144226      0.026368     -0.089143      0.020065      0.010100     -0.052626     -0.046364         -3.158769     -8.911470     -0.053106      0.001166      0.000378      0.008950     -0.005719     -0.007128        -12.192198    -12.104772     -0.121558     -0.122960     -0.005655     -0.005456      0.001929      0.001523       3910.261614    -40.445146     -3.828173       1.120716    0.026463       1.121688
 a      2.2     1.5    156.000000       1785.216206   1822.067005   1819.948060   1817.597703   1817.468678       10.711842     11.237855     11.150917     11.254474     11.246447       -0.042454     -0.009918     -0.001664      0.000325      0.000585        0.128005      0.135848      0.125644      0.118086      0.119574       -121.320795   -310.275937   -365.845530   -387.437526   -396.149410      -37.538288    -44.698401    -47.168391    -47.367732    -47.526134       -2.021967     -2.119020     -2.101351     -2.086846     -2.082196        0.043060      0.013846     -0.013953     -0.026473     -0.029767          0.831814     -2.532750     -0.401109     -0.446625     -0.028023     -0.022640     -0.000210     -0.012412         -1.027510     -1.229267      0.074880      0.013096      0.010782      0.005858     -0.015566     -0.015697         -1.640544     -3.873683     -0.000920      0.052613      0.000187      0.004826     -0.000736     -0.000463         -4.523604     -4.483245     -0.054235     -0.055530     -0.003139     -0.003024     -0.000225     -0.000291       1394.821023    -36.957300     -2.087976       0.051294    0.006848       0.051116
 a      2.4     1.5    156.000000        713.571776    723.558942    725.747536    724.584594    724.531062        2.463670      2.743928      2.761865      2.779418      2.781238       -0.013973     -0.005467     -0.000768     -0.000140      0.000057        0.016994      0.019318      0.018554      0.015143      0.015282       -115.487562   -226.054050   -254.418337   -264.545614   -268.991573      -22.966183    -26.300161    -27.379883    -27.527078    -27.562559       -1.174000     -1.224395     -1.213806     -1.206597     -1.203829       -0.048778     -0.053150     -0.058219     -0.061716     -0.062574          0.152710     -1.866069     -0.277425     -0.273981     -0.016085     -0.012885     -0.004633     -0.008713         -0.685956     -0.894446      0.069749      0.034802      0.006097      0.003509     -0.005020     -0.006119         -0.816824     -1.567119      0.008208      0.046827      0.000147      0.002759      0.000006      0.000326         -1.669569     -1.654865     -0.031550     -0.031951     -0.001830     -0.001765     -0.000331     -0.000334        442.206921    -25.051658     -1.206945      -0.065359    0.002138      -0.065151
 a      2.6     1.5    156.000000        288.348476    286.067737    288.635301    288.263489    288.203385        0.636392      0.638774      0.681497      0.682065      0.685011       -0.004908     -0.003251     -0.000407     -0.000104     -0.000041        0.002218      0.002630      0.002772      0.001952      0.001942        -97.318044   -160.450051   -175.851157   -180.172833   -182.451890      -14.234778    -15.930785    -16.381257    -16.496528    -16.495683       -0.715699     -0.742525     -0.736013     -0.731880     -0.730290       -0.043704     -0.044828     -0.045686     -0.046535     -0.046690         -0.273220     -1.363808     -0.184457     -0.169701     -0.009710     -0.007717     -0.003689     -0.005247         -0.325910     -0.523422      0.053684      0.031424      0.003614      0.002179     -0.001773     -0.002657         -0.384889     -0.561524      0.007530      0.033042      0.000137      0.001658      0.000079      0.000283         -0.631154     -0.627399     -0.020164     -0.020165     -0.001115     -0.001077     -0.000209     -0.000205         98.930780    -15.927331     -0.732203      -0.053725    0.000788      -0.053852
 a      2.8     1.5    156.000000        116.429730    113.005857    114.380789    114.439396    114.380894        0.183690      0.146926      0.164196      0.166655      0.167963       -0.002084     -0.002045     -0.000296     -0.000052      0.000003        0.000114      0.000322      0.000400      0.000269      0.000265        -76.549498   -111.711991   -120.804870   -122.449482   -123.592978       -9.044445     -9.950251    -10.152429    -10.220721    -10.214811       -0.453923     -0.468885     -0.464685     -0.462088     -0.461124       -0.028913     -0.029459     -0.029656     -0.029758     -0.029751         -0.450439     -0.989300     -0.121631     -0.106932     -0.006109     -0.004823     -0.002355     -0.003008         -0.094768     -0.250247      0.038497      0.023576      0.002239      0.001398     -0.000682     -0.001229         -0.164892     -0.152434      0.005677      0.021880      0.000120      0.001039      0.000060      0.000179         -0.257391     -0.257998     -0.013228     -0.013167     -0.000707     -0.000684     -0.000117     -0.000114        -12.720350    -10.106598     -0.462275      -0.034102    0.000362      -0.034137
 a      3.0     1.5    156.000000         46.055943     44.800930     45.147004     45.333696     45.296022        0.046450      0.036871      0.037851      0.040696      0.041002       -0.000907     -0.001336     -0.000223     -0.000029     -0.000007       -0.000062      0.000026      0.000057      0.000040      0.000021        -57.788011    -77.052672    -82.767583    -83.327400    -83.877372       -5.900447     -6.409467     -6.510892     -6.544859     -6.540477       -0.297253     -0.306414     -0.303544     -0.301822     -0.301199       -0.017799     -0.018064     -0.018156     -0.018082     -0.018059         -0.470481     -0.714418     -0.080793     -0.068925     -0.003979     -0.003125     -0.001412     -0.001704          0.019132     -0.087490      0.026791      0.016794      0.001450      0.000926     -0.000284     -0.000595         -0.059547     -0.001797      0.004133      0.014389      0.000099      0.000676      0.000038      0.000107         -0.120588     -0.122911     -0.008833     -0.008763     -0.000465     -0.000448     -0.000065     -0.000064        -40.388405     -6.534805     -0.301927      -0.020487    0.000185      -0.020431
 c      3.2     1.5    156.000000         17.593764     17.804182     17.773734     17.919027     17.902283        0.005878      0.010424      0.008463      0.009886      0.009933       -0.000509     -0.000913     -0.000168     -0.000019     -0.000017       -0.000024     -0.000006      0.000006      0.000009      0.000022        -42.584679    -53.201202    -56.804303    -57.013094    -57.260618       -3.948266     -4.252620     -4.306598     -4.322646     -4.319492       -0.200058     -0.206232     -0.204163     -0.202960     -0.202537       -0.010747     -0.010863     -0.010910     -0.010826     -0.010811         -0.417481     -0.515431     -0.054506     -0.045559     -0.002673     -0.002088     -0.000831     -0.000971          0.062622     -0.006109      0.018536      0.011850      0.000976      0.000632     -0.000127     -0.000302         -0.014265      0.044464      0.002953      0.009612      0.000075      0.000454      0.000023      0.000063         -0.067287     -0.069670     -0.006019     -0.005939     -0.000315     -0.000303     -0.000037     -0.000036        -40.292277     -4.331451     -0.203009      -0.012153    0.000098      -0.012125
 c      3.4     1.5    156.000000          6.544501      7.037705      6.998544      7.066583      7.062780       -0.001698      0.002716      0.002031      0.002320      0.002389       -0.000389     -0.000652     -0.000119     -0.000011     -0.000002       -0.000005     -0.000005      0.000001     -0.000010      0.000015        -30.998568    -37.049463    -39.224830    -39.364469    -39.465017       -2.709644     -2.898996     -2.928208     -2.935699     -2.933191       -0.138023     -0.142415     -0.140839     -0.139968     -0.139676       -0.006480     -0.006540     -0.006552     -0.006496     -0.006484         -0.342392     -0.372317     -0.037470     -0.030877     -0.001844     -0.001433     -0.000490     -0.000563          0.071975      0.026960      0.012942      0.008413      0.000675      0.000443     -0.000060     -0.000161          0.002329      0.051675      0.002070      0.006561      0.000051      0.000313      0.000014      0.000038         -0.043671     -0.045275     -0.004184     -0.004106     -0.000218     -0.000210     -0.000021     -0.000021        -32.891256     -2.944552     -0.139971      -0.007236    0.000056      -0.007240
 c      3.6     1.5    156.000000          2.460049      2.739528      2.759251      2.779504      2.781481       -0.001372      0.000234      0.000561      0.000479      0.000634       -0.000319     -0.000486     -0.000080     -0.000012      0.000034       -0.000002     -0.000003     -0.000002      0.000004     -0.000036        -22.499843    -26.114459    -27.363827    -27.503175    -27.536995       -1.905085     -2.024398     -2.040331     -2.043555     -2.041543       -0.097404     -0.100575     -0.099330     -0.098694     -0.098481       -0.003941     -0.003978     -0.003972     -0.003941     -0.003929         -0.269431     -0.269586     -0.026256     -0.021421     -0.001301     -0.001006     -0.000292     -0.000332          0.067182      0.035728      0.009178      0.006043      0.000477      0.000317     -0.000030     -0.000090          0.006942      0.045849      0.001438      0.004574      0.000031      0.000220      0.000009      0.000023         -0.031046     -0.031839     -0.002961     -0.002897     -0.000155     -0.000148     -0.000013     -0.000012        -25.019325     -2.049763     -0.098628      -0.004361    0.000035      -0.004373
 c      3.8     1.5    156.000000          0.980861      1.043002      1.085796      1.090129      1.093412       -0.000784     -0.000447      0.000118      0.000078      0.000180       -0.000260     -0.000378     -0.000054     -0.000016      0.000020        0.000000      0.000001     -0.000003     -0.000006     -0.000037        -16.402009    -18.649853    -19.349713    -19.480614    -19.486920       -1.368004     -1.444100     -1.452770     -1.453780     -1.452204       -0.070152     -0.072434     -0.071439     -0.070972     -0.070811       -0.002433     -0.002456     -0.002445     -0.002430     -0.002421         -0.207530     -0.195996     -0.018747     -0.015181     -0.000937     -0.000720     -0.000178     -0.000201          0.057604      0.034168      0.006618      0.004400      0.000344      0.000231     -0.000016     -0.000053          0.007309      0.036938      0.001003      0.003253      0.000017      0.000158      0.000005      0.000014         -0.022988     -0.023286     -0.002132     -0.002082     -0.000112     -0.000107     -0.000008     -0.000008        -18.543101     -1.457919     -0.070901      -0.002676    0.000022      -0.002685
 c      4.0     1.5    156.000000          0.420802      0.389645      0.423834      0.426454      0.429009       -0.000759     -0.000558     -0.000053      0.000003      0.000034       -0.000210     -0.000303     -0.000040     -0.000015      0.000034        0.000001      0.000000     -0.000003      0.000009     -0.000006        -12.063139    -13.498965    -13.896256    -14.001684    -13.998595       -1.000073     -1.049832     -1.054387     -1.054286     -1.053057       -0.051451     -0.053080     -0.052284     -0.051937     -0.051812       -0.001531     -0.001543     -0.001534     -0.001525     -0.001522         -0.158305     -0.143400     -0.013632     -0.010969     -0.000687     -0.000525     -0.000110     -0.000124          0.047275      0.029207      0.004849      0.003247      0.000252      0.000171     -0.000009     -0.000032          0.006481      0.028524      0.000708      0.002357      0.000009      0.000116      0.000003      0.000009         -0.017290     -0.017370     -0.001560     -0.001522     -0.000082     -0.000079     -0.000005     -0.000005        -13.660491     -1.057055     -0.051843      -0.001682    0.000012      -0.001684
 c      4.4     1.5    156.000000          0.075962      0.056566      0.061368      0.065017      0.065633       -0.000847     -0.000521     -0.000115      0.000000     -0.000090       -0.000140     -0.000198     -0.000025     -0.000001     -0.000050        0.000000      0.000001      0.000000     -0.000004      0.000089         -6.741639     -7.367613     -7.513066     -7.562679     -7.558313       -0.559811     -0.582615     -0.583405     -0.582617     -0.581832       -0.029011     -0.029813     -0.029307     -0.029105     -0.029034       -0.000644     -0.000645     -0.000640     -0.000638     -0.000636         -0.091837     -0.078868     -0.007573     -0.006023     -0.000386     -0.000293     -0.000045     -0.000051          0.029861      0.019014      0.002719      0.001838      0.000141      0.000097     -0.000003     -0.000013          0.004489      0.016387      0.000363      0.001301      0.000000      0.000065      0.000001      0.000004         -0.010008     -0.009972     -0.000875     -0.000851     -0.000046     -0.000044     -0.000002     -0.000002         -7.534190     -0.583886     -0.029113      -0.000700    0.000005      -0.000711
 c      4.8     1.5    156.000000          0.005197      0.009973      0.008152      0.009823      0.009957       -0.000578     -0.000438     -0.000097      0.000000     -0.000098       -0.000094     -0.000125     -0.000017      0.000005     -0.000040        0.000000      0.000000      0.000002     -0.000020      0.000099         -3.935889     -4.241655     -4.301372     -4.321297     -4.318391       -0.331299     -0.341472     -0.341057     -0.340283     -0.339763       -0.017241     -0.017615     -0.017294     -0.017173     -0.017131       -0.000291     -0.000290     -0.000288     -0.000287     -0.000286         -0.054320     -0.045286     -0.004441     -0.003502     -0.000229     -0.000173     -0.000020     -0.000023          0.018371      0.011946      0.001604      0.001090      0.000084      0.000057     -0.000001     -0.000006          0.002892      0.009557      0.000190      0.000759     -0.000002      0.000038      0.000001      0.000002         -0.005991     -0.005916     -0.000517     -0.000502     -0.000027     -0.000026     -0.000001     -0.000001         -4.330181     -0.340872     -0.017188      -0.000315    0.000003      -0.000322
 d      5.2     1.5    156.000000         -0.002316      0.001176      0.001178      0.001367      0.001499       -0.000301     -0.000307     -0.000084     -0.000025     -0.000015       -0.000062     -0.000073     -0.000011     -0.000004      0.000016        0.000000     -0.000002      0.000001      0.000012     -0.000007         -2.399755     -2.561879     -2.586765     -2.594526     -2.592291       -0.205398     -0.209332     -0.208624     -0.208006     -0.207660       -0.010686     -0.010856     -0.010653     -0.010577     -0.010552       -0.000140     -0.000140     -0.000139     -0.000140     -0.000138         -0.033152     -0.027159     -0.002716     -0.002134     -0.000141     -0.000107     -0.000010     -0.000011          0.011456      0.007574      0.000988      0.000673      0.000052      0.000036     -0.000001     -0.000003          0.001772      0.005784      0.000104      0.000463     -0.000001      0.000023      0.000000      0.000001         -0.003712     -0.003636     -0.000319     -0.000309     -0.000017     -0.000016      0.000000      0.000000         -2.602527     -0.208232     -0.010547      -0.000150    0.000003      -0.000153
 c      6.0     1.5    156.000000         -0.000971     -0.000872     -0.000062     -0.000005      0.000032       -0.000059     -0.000093     -0.000048     -0.000022      0.000067       -0.000021     -0.000021     -0.000006     -0.000013     -0.000003        0.000001     -0.000001      0.000002      0.000005     -0.000081         -0.999582     -1.050106     -1.053959     -1.054242     -1.052987       -0.086974     -0.087502     -0.087007     -0.086672     -0.086515       -0.004528     -0.004561     -0.004485     -0.004455     -0.004443       -0.000038     -0.000038     -0.000038     -0.000038     -0.000038         -0.013627     -0.010948     -0.001129     -0.000884     -0.000059     -0.000045     -0.000003     -0.000003          0.004839      0.003257      0.000416      0.000285      0.000022      0.000015      0.000000     -0.000001          0.000655      0.002354      0.000044      0.000193      0.000000      0.000010      0.000000      0.000000         -0.001561     -0.001521     -0.000135     -0.000130     -0.000007     -0.000007      0.000000      0.000000         -1.056882     -0.086655     -0.004450      -0.000042    0.000001      -0.000042
 a      1.4     1.6    156.000000      72579.696641  71685.042763  71587.501039  71551.588624  71548.719306     1491.305914   1513.478657   1513.831923   1512.415822   1512.358115        2.287182      3.089080      3.241511      3.276066      3.277034      166.738362    167.861477    169.445684    169.881413    169.903579        300.789355  -1421.090734  -2103.631390  -2370.552404  -2486.808188     -143.106335   -300.266932   -343.526203   -360.498027   -367.321766      -28.430856    -29.767302    -29.697380    -29.555788    -29.530644       68.202697     53.730285     47.151467     44.869028     43.835774         -6.523414     -8.617570      0.303937     -2.481037     -0.357821     -0.317232      2.393187      0.661498         17.357832     11.321115     -0.991578     -1.168500      0.115626      0.022578     -1.700529     -1.236000        -11.049607    -84.090152     -1.417387     -3.237876      0.002082      0.056732     -0.673201     -1.175432       -209.453648   -209.538026     -3.692861     -3.665503     -0.036297     -0.035155      0.405118      0.382637      68577.055462   1123.116496    -26.490393     210.191339    1.621895     194.226763
 a      1.6     1.6    156.000000      28793.697078  28594.608385  28516.657061  28505.512714  28504.020336      346.643141    344.365937    346.977429    346.643594    346.615321        0.063196      0.203297      0.290222      0.302618      0.303306       23.956608     23.423344     23.623072     23.804348     23.819630        133.362441   -814.297225  -1212.143479  -1356.835249  -1420.751450     -112.553901   -174.722675   -190.283683   -195.154850   -197.492979      -12.042413    -12.709178    -12.594313    -12.519855    -12.501867       12.720767      9.671286      8.174049      7.709011      7.503952          0.117507     -6.232574     -0.406173     -1.496933     -0.167398     -0.140326      0.540696      0.135201          5.927585      3.674278     -0.386964     -0.591637      0.061488      0.023675     -0.450384     -0.349821         -9.107230    -41.221214     -0.435295     -0.692355      0.002570      0.028704     -0.112900     -0.176974        -83.347084    -83.156662     -0.762355     -0.757039     -0.016962     -0.016455      0.058793      0.053692      26851.530534    141.722859    -12.271404      30.544911    0.333301      30.158701
 a      1.8     1.6    156.000000      11415.363846  11434.137542  11390.653344  11386.591451  11385.636668       80.542892     78.083210     78.866013     79.021888     78.984061       -0.100976     -0.008098      0.020914      0.027291      0.027735        3.354490      3.207493      3.132598      3.157743      3.167665        -18.694402   -558.197148   -776.669391   -855.615340   -889.513618      -73.258489    -97.340380   -104.018387   -105.150854   -105.929244       -5.625389     -5.934847     -5.880768     -5.841252     -5.831128        2.225239      1.652039      1.296307      1.190783      1.151963          1.697025     -4.607810     -0.554031     -0.891666     -0.079604     -0.065272      0.106109      0.009183          0.889568      0.108558     -0.030725     -0.174669      0.030467      0.014297     -0.116189     -0.095480         -5.708018    -19.528986     -0.103317     -0.068538      0.000961      0.013717     -0.018006     -0.024879        -32.272705    -32.110583     -0.187250     -0.187828     -0.008447     -0.008169      0.007920      0.006705      10384.736100    -29.525651     -5.830115       4.125961    0.067807       4.139644
 a      2.0     1.6    156.000000       4512.611315   4569.497967   4554.906229   4551.354976   4550.954756       17.492634     17.850557     17.769044     17.915502     17.901616       -0.060655     -0.012363     -0.001261      0.002180      0.002522        0.428099      0.436451      0.407464      0.395919      0.399607        -96.552868   -415.337575   -527.019437   -569.493462   -586.787277      -44.327997    -53.708564    -56.829385    -57.099695    -57.336185       -2.873235     -3.016958     -2.994386     -2.973402     -2.967326        0.308142      0.217684      0.140843      0.111307      0.103472          1.547850     -3.414837     -0.449396     -0.527411     -0.040236     -0.032596      0.013512     -0.011508         -0.847053     -1.145327      0.069002     -0.008065      0.015538      0.008046     -0.031531     -0.028218         -3.162102     -8.911592     -0.010127      0.046957      0.000306      0.006927     -0.002512     -0.002763        -12.193665    -12.105100     -0.068328     -0.069796     -0.004430     -0.004272      0.000447      0.000224       3910.264030    -40.360065     -2.975385       0.440644    0.015130       0.438630
 a      2.2     1.6    156.000000       1785.148809   1822.026919   1819.972077   1817.599050   1817.468522        3.627384      4.016251      4.005976      4.038103      4.038441       -0.023741     -0.007437     -0.001021     -0.000025      0.000187        0.051294      0.057697      0.055001      0.047387      0.047993       -120.639481   -310.140011   -365.820396   -387.409384   -396.129453      -26.248627    -30.236059    -31.573101    -31.728715    -31.785531       -1.577983     -1.649011     -1.635950     -1.626038     -1.622392       -0.006366     -0.020085     -0.034329     -0.042820     -0.044794          0.842801     -2.530384     -0.309922     -0.312430     -0.021809     -0.017506     -0.002747     -0.010198         -1.027430     -1.229933      0.073953      0.032686      0.008354      0.004619     -0.009480     -0.009882         -1.642744     -3.873804      0.007722      0.050207      0.000108      0.003742     -0.000232      0.000113         -4.523651     -4.483400     -0.035978     -0.036554     -0.002454     -0.002367     -0.000363     -0.000384       1394.827857    -28.092189     -1.626873      -0.023041    0.004153      -0.022872
 a      2.4     1.6    156.000000        713.482651    723.532380    725.748003    724.586729    724.530926        0.829010      0.859807      0.902845      0.903780      0.906953       -0.008950     -0.004265     -0.000473     -0.000125      0.000044        0.006390      0.007359      0.007608      0.005604      0.005444       -115.141158   -225.993645   -254.399227   -264.530409   -268.979271      -15.680056    -17.574466    -18.103958    -18.228548    -18.231913       -0.919590     -0.955526     -0.947266     -0.942205     -0.940132       -0.040810     -0.043422     -0.045852     -0.048113     -0.048626          0.158537     -1.864743     -0.201457     -0.186778     -0.012555     -0.009998     -0.003883     -0.006500         -0.685698     -0.894757      0.057518      0.032652      0.004736      0.002760     -0.003161     -0.004059         -0.817920     -1.567271      0.008061      0.035767      0.000085      0.002144      0.000053      0.000308         -1.669327     -1.654877     -0.022012     -0.022041     -0.001432     -0.001382     -0.000276     -0.000272        442.214029    -17.462626     -0.942569      -0.055777    0.001366      -0.055604
 a      2.6     1.6    156.000000        288.301989    286.054656    288.630263    288.265253    288.203253        0.217013      0.178875      0.199288      0.201113      0.202643       -0.003739     -0.002496     -0.000328     -0.000063      0.000014        0.000571      0.000849      0.001033      0.000704      0.000584        -97.184461   -160.423007   -175.838809   -180.166105   -182.444546       -9.616072    -10.578437    -10.799425    -10.874191    -10.868120       -0.561991     -0.580783     -0.575567     -0.572486     -0.571309       -0.032084     -0.033010     -0.033464     -0.034002     -0.034076         -0.270919     -1.362967     -0.129038     -0.113729     -0.007595     -0.006007     -0.002759     -0.003794         -0.325646     -0.523562      0.040583      0.024553      0.002817      0.001715     -0.001157     -0.001828         -0.385356     -0.561625      0.006007      0.023174      0.000099      0.001292      0.000064      0.000214         -0.631022     -0.627365     -0.013993     -0.013927     -0.000875     -0.000845     -0.000156     -0.000152         98.938769    -10.730094     -0.572796      -0.039807    0.000533      -0.039824
 a      2.8     1.6    156.000000        116.417185    112.998086    114.378253    114.439717    114.380912        0.051266      0.040310      0.042006      0.044707      0.045042       -0.001439     -0.001556     -0.000239     -0.000032     -0.000005       -0.000078      0.000062      0.000129      0.000099      0.000073        -76.505665   -111.697144   -120.799810   -122.445829   -123.589746       -6.077764     -6.596760     -6.700221     -6.736022     -6.731407       -0.356698     -0.367381     -0.363919     -0.361936     -0.361215       -0.020846     -0.021314     -0.021450     -0.021495     -0.021496         -0.449720     -0.988799     -0.083198     -0.071026     -0.004784     -0.003764     -0.001714     -0.002156         -0.094625     -0.250284      0.027577      0.017171      0.001757      0.001104     -0.000460     -0.000864         -0.165048     -0.152494      0.004253      0.014811      0.000101      0.000812      0.000044      0.000130         -0.257343     -0.257980     -0.009079     -0.009003     -0.000556     -0.000537     -0.000085     -0.000083        -12.717406     -6.722830     -0.362146      -0.024715    0.000255      -0.024660
 b      3.0     1.6    156.000000         46.054442     44.796752     45.146088     45.333619     45.296080        0.005953      0.010384      0.008473      0.009894      0.009963       -0.000643     -0.001050     -0.000174     -0.000019      0.000037       -0.000051     -0.000014      0.000008      0.000012     -0.000014        -57.773416    -77.043524    -82.765970    -83.324714    -83.875974       -3.954169     -4.255203     -4.306925     -4.322860     -4.319664       -0.233541     -0.240386     -0.237988     -0.236654     -0.236177       -0.012845     -0.013053     -0.013114     -0.013054     -0.013046         -0.470277     -0.714158     -0.054587     -0.045632     -0.003121     -0.002444     -0.001019     -0.001221          0.019180     -0.087468      0.018602      0.011840      0.001146      0.000734     -0.000197     -0.000424         -0.059595     -0.001836      0.002961      0.009625      0.000085      0.000530      0.000027      0.000077         -0.120567     -0.122907     -0.006026     -0.005942     -0.000366     -0.000352     -0.000047     -0.000046        -40.388469     -4.331629     -0.236709      -0.014795    0.000130      -0.014745
 c      3.2     1.6    156.000000         17.593731     17.802736     17.773393     17.918942     17.902308       -0.001744      0.002425      0.001845      0.002099      0.002186       -0.000446     -0.000736     -0.000128     -0.000016      0.000004       -0.000014     -0.000010      0.000000      0.000001     -0.000048        -42.579102    -53.196180    -56.803507    -57.011307    -57.259678       -2.647554     -2.830175     -2.856735     -2.863684     -2.861160       -0.157200     -0.161961     -0.160220     -0.159268     -0.158942       -0.007778     -0.007864     -0.007889     -0.007827     -0.007811         -0.417403     -0.515311     -0.036602     -0.030155     -0.002100     -0.001635     -0.000599     -0.000698          0.062631     -0.006075      0.012680      0.008216      0.000773      0.000503     -0.000089     -0.000217         -0.014288      0.044440      0.002026      0.006409      0.000059      0.000356      0.000017      0.000046         -0.067275     -0.069668     -0.004090     -0.004011     -0.000248     -0.000238     -0.000027     -0.000026        -40.292324     -2.872310     -0.159292      -0.008766    0.000072      -0.008772
 c      3.4     1.6    156.000000          6.544547      7.037476      6.998439      7.066528      7.062787       -0.001237      0.000076      0.000470      0.000387      0.000481       -0.000362     -0.000537     -0.000089     -0.000010      0.000001       -0.000004     -0.000005      0.000001     -0.000004     -0.000006        -30.995951    -37.047221    -39.224169    -39.363491    -39.464258       -1.821904     -1.934001     -1.947949     -1.950603     -1.948600       -0.108542     -0.111956     -0.110613     -0.109912     -0.109683       -0.004700     -0.004742     -0.004745     -0.004702     -0.004697         -0.342332     -0.372263     -0.025090     -0.020459     -0.001450     -0.001123     -0.000353     -0.000405          0.071974      0.026982      0.008798      0.005780      0.000535      0.000353     -0.000043     -0.000116          0.002313      0.051661      0.001375      0.004371      0.000036      0.000245      0.000010      0.000027         -0.043665     -0.045272     -0.002833     -0.002770     -0.000172     -0.000165     -0.000016     -0.000015        -32.890721     -1.956459     -0.109902      -0.005243    0.000039      -0.005244
 c      3.6     1.6    156.000000          2.460126      2.739644      2.759253      2.779474      2.781481       -0.000711     -0.000480      0.000066      0.000049      0.000066       -0.000292     -0.000410     -0.000062     -0.000010     -0.000132       -0.000002     -0.000003     -0.000003     -0.000001      0.000167        -22.498268    -26.113605    -27.363396    -27.502690    -27.536461       -1.283696     -1.353475     -1.360825     -1.361361     -1.359828       -0.076680     -0.079136     -0.078062     -0.077547     -0.077377       -0.002862     -0.002888     -0.002881     -0.002857     -0.002850         -0.269372     -0.269555     -0.017571     -0.014217     -0.001025     -0.000789     -0.000211     -0.000240          0.067180      0.035738      0.006222      0.004131      0.000377      0.000253     -0.000022     -0.000065          0.006933      0.045842      0.000939      0.003048      0.000019      0.000173      0.000006      0.000017         -0.031042     -0.031836     -0.002001     -0.001954     -0.000122     -0.000117     -0.000009     -0.000009        -25.018694     -1.365195     -0.077641      -0.003163    0.000024      -0.003172
 c      3.8     1.6    156.000000          0.980897      1.043148      1.085839      1.090113      1.093413       -0.000743     -0.000533     -0.000081      0.000011      0.000011       -0.000234     -0.000327     -0.000045     -0.000005      0.000009       -0.000002      0.000001     -0.000001     -0.000006      0.000005        -16.400941    -18.649497    -19.349524    -19.480379    -19.486607       -0.922623     -0.967358     -0.971052     -0.970623     -0.969458       -0.055282     -0.057032     -0.056171     -0.055792     -0.055662       -0.001769     -0.001785     -0.001776     -0.001764     -0.001756         -0.207478     -0.195974     -0.012560     -0.010095     -0.000738     -0.000565     -0.000128     -0.000145          0.057603      0.034171      0.004480      0.002998      0.000271      0.000184     -0.000012     -0.000038          0.007306      0.036934      0.000650      0.002171      0.000009      0.000124      0.000004      0.000010         -0.022985     -0.023284     -0.001440     -0.001405     -0.000088     -0.000084     -0.000006     -0.000005        -18.542668     -0.973099     -0.055730      -0.001938    0.000017      -0.001954
 c      4.0     1.6    156.000000          0.420780      0.389725      0.423877      0.426447      0.429010       -0.000820     -0.000499     -0.000116     -0.000006     -0.000005       -0.000186     -0.000264     -0.000035     -0.000009     -0.000008        0.000000      0.000000      0.000001      0.000006     -0.000030        -12.062438    -13.498753    -13.896202    -14.001579    -13.998435       -0.674902     -0.704404     -0.706021     -0.705230     -0.704323       -0.040582     -0.041811     -0.041126     -0.040843     -0.040745       -0.001114     -0.001122     -0.001115     -0.001108     -0.001103         -0.158265     -0.143382     -0.009151     -0.007308     -0.000541     -0.000412     -0.000080     -0.000090          0.047275      0.029208      0.003280      0.002208      0.000198      0.000135     -0.000006     -0.000023          0.006480      0.028521      0.000456      0.001576      0.000003      0.000091      0.000002      0.000006         -0.017287     -0.017368     -0.001055     -0.001027     -0.000065     -0.000062     -0.000004     -0.000003        -13.660248     -0.706818     -0.040800      -0.001215    0.000011      -0.001232
 d      4.4     1.6    156.000000          0.075919      0.056534      0.061383      0.065019      0.065633       -0.000631     -0.000419     -0.000095     -0.000007     -0.000061       -0.000118     -0.000169     -0.000024     -0.000004     -0.000012        0.000001      0.000000      0.000000     -0.000003      0.000020         -6.741421     -7.367528     -7.513082     -7.562686     -7.558279       -0.379045     -0.391887     -0.391708     -0.390872     -0.390294       -0.022914     -0.023490     -0.023066     -0.022901     -0.022847       -0.000469     -0.000470     -0.000466     -0.000465     -0.000453         -0.091816     -0.078859     -0.005096     -0.004027     -0.000304     -0.000231     -0.000033     -0.000037          0.029861      0.019015      0.001839      0.001247      0.000111      0.000076     -0.000002     -0.000009          0.004487      0.016385      0.000229      0.000872     -0.000001      0.000051      0.000001      0.000003         -0.010007     -0.009971     -0.000593     -0.000575     -0.000037     -0.000035     -0.000002     -0.000001         -7.534098     -0.391560     -0.022883      -0.000485    0.000017      -0.000522
 d      4.8     1.6    156.000000          0.005169      0.009919      0.008148      0.009824      0.009954       -0.000334     -0.000307     -0.000079     -0.000009     -0.000017       -0.000073     -0.000097     -0.000015      0.000002     -0.000024        0.000000      0.000000      0.000000     -0.000002     -0.000027         -3.935851     -4.241657     -4.301402     -4.321317     -4.318389       -0.225198     -0.230077     -0.229435     -0.228778     -0.228403       -0.013618     -0.013873     -0.013616     -0.013518     -0.013486       -0.000212     -0.000212     -0.000210     -0.000209     -0.000207         -0.054311     -0.045282     -0.002987     -0.002348     -0.000180     -0.000136     -0.000015     -0.000016          0.018371      0.011946      0.001086      0.000739      0.000066      0.000045     -0.000001     -0.000004          0.002889      0.009557      0.000119      0.000510     -0.000001      0.000030      0.000001      0.000001         -0.005991     -0.005916     -0.000350     -0.000339     -0.000022     -0.000021     -0.000001     -0.000001         -4.330149     -0.229047     -0.013525      -0.000226    0.000003      -0.000235
 d      5.2     1.6    156.000000         -0.002341      0.001146      0.001172      0.001365      0.001505       -0.000149     -0.000189     -0.000066     -0.000030      0.000012       -0.000044     -0.000052     -0.000011     -0.000019     -0.000012        0.000001      0.000002      0.000001      0.000017     -0.000003         -2.399740     -2.561911     -2.586792     -2.594538     -2.592294       -0.139656     -0.141189     -0.140545     -0.140066     -0.139822       -0.008428     -0.008542     -0.008388     -0.008330     -0.008311       -0.000102     -0.000102     -0.000101     -0.000100     -0.000100         -0.033149     -0.027157     -0.001826     -0.001433     -0.000111     -0.000084     -0.000007     -0.000008          0.011456      0.007574      0.000669      0.000457      0.000041      0.000028     -0.000001     -0.000002          0.001769      0.005784      0.000069      0.000312      0.000000      0.000018      0.000000      0.000001         -0.003712     -0.003636     -0.000216     -0.000209     -0.000013     -0.000013      0.000000      0.000000         -2.602508     -0.140165     -0.008332      -0.000110    0.000001      -0.000111
 a      1.4     1.8    156.000000      72590.745345  71690.258435  71588.879047  71551.653711  71548.718176      415.847806    414.795891    417.260829    416.852722    416.830730        0.554251      0.773519      0.879703      0.899645      0.900521       65.652431     64.979247     65.411589     65.759946     65.780484        303.496750  -1418.014591  -2102.268680  -2369.821052  -2486.412695     -119.666671   -188.302044   -205.293039   -210.916978   -213.532737      -17.582273    -18.507516    -18.406424    -18.310465    -18.289288       28.778485     21.392500     17.882618     16.785955     16.288436         -6.457596     -8.606020     -0.388206     -1.607440     -0.238092     -0.202662      1.218816      0.288882         17.323907     11.323643     -0.455923     -0.663190      0.082385      0.026896     -0.914274     -0.699895        -11.018801    -84.094824     -0.508043     -0.854524      0.004320      0.040102     -0.280216     -0.464695       -209.461767   -209.542646     -0.923714     -0.917269     -0.023830     -0.022979      0.130985      0.119567      68576.973379    194.920680    -17.511078      80.242081    0.796822      73.285126
 a      1.6     1.8    156.000000      28793.471515  28596.683475  28517.054957  28505.537695  28504.018619       80.538021     78.114261     78.866499     79.019187     78.983975       -0.093547      0.023208      0.061201      0.068311      0.068782        7.550306      7.292799      7.140258      7.193045      7.209491        135.850736   -813.078624  -1211.600493  -1356.376705  -1420.561857      -73.994915    -97.638144   -104.092775   -105.204447   -105.953925       -7.412991     -7.821277     -7.760244     -7.713297     -7.700898        4.094461      2.922676      2.204720      2.002504      1.926526          0.164552     -6.210908     -0.570217     -0.897376     -0.105207     -0.086405      0.199591      0.025121          5.925095      3.674743     -0.030910     -0.175774      0.039434      0.017542     -0.192947     -0.154197         -9.100259    -41.224034     -0.101862     -0.067452      0.002110      0.018053     -0.036083     -0.051867        -83.354363    -83.157450     -0.187435     -0.187832     -0.010935     -0.010592      0.015534      0.012944      26851.358665    -29.512434     -7.670824       8.797972    0.128915       8.704054
 a      1.8     1.8    156.000000      11414.877573  11434.445139  11390.810607  11386.612894  11385.634807       14.326428     14.840291     14.747209     14.875771     14.864838       -0.058067     -0.010919      0.001387      0.004864      0.005181        0.809567      0.830217      0.778610      0.755400      0.761837        -16.884603   -557.531388   -776.442064   -855.409468   -889.426510      -41.766326    -50.034773    -52.750381    -52.994411    -53.189422       -3.488287     -3.660832     -3.638007     -3.614475     -3.607599        0.559567      0.403530      0.265100      0.211766      0.198909          1.729147     -4.594430     -0.438234     -0.496301     -0.049262     -0.039807      0.027322     -0.010130          0.891877      0.105358      0.072923      0.001110      0.018901      0.009492     -0.044833     -0.037060         -5.713072    -19.529279     -0.004994      0.050728      0.000621      0.008452     -0.004141     -0.004923        -32.276851    -32.111256     -0.062264     -0.063525     -0.005345     -0.005161      0.000997      0.000566      10384.661750    -39.132588     -3.616547       0.878399    0.023915       0.863688
 a      2.0     1.8    156.000000       4512.420018   4569.374378   4554.976533   4551.362204   4550.954053        2.481714      2.747810      2.761764      2.779410      2.781211       -0.022564     -0.008261     -0.000812      0.000140      0.000364        0.080813      0.091994      0.089421      0.076007      0.076708        -95.290150   -414.929644   -526.938373   -569.422437   -586.736200      -23.125667    -26.357028    -27.385356    -27.534935    -27.572430       -1.794037     -1.873757     -1.861441     -1.850884     -1.846994        0.053638      0.030450      0.007638     -0.007141     -0.010192          1.570800     -3.408484     -0.282292     -0.275237     -0.025011     -0.019991      0.000140     -0.009639         -0.846781     -1.147378      0.071613      0.034194      0.009597      0.005161     -0.012349     -0.011391         -3.167272     -8.911847      0.008851      0.047162      0.000102      0.004273     -0.000370     -0.000019        -12.194055    -12.105519     -0.031678     -0.032011     -0.002784     -0.002687     -0.000409     -0.000441       3910.284718    -25.065512     -1.852457       0.037245    0.005891       0.034134
 a      2.2     1.8    156.000000       1784.933562   1821.939918   1819.971061   1817.604303   1817.467824        0.505586      0.480743      0.514407      0.514718      0.517372       -0.010878     -0.004867     -0.000430     -0.000100      0.000023        0.007692      0.009672      0.010475      0.007666      0.007305       -119.892601   -309.958102   -365.775859   -387.373634   -396.100457      -13.056867    -14.477467    -14.845939    -14.952399    -14.950532       -0.992550     -1.030489     -1.022013     -1.017121     -1.014971       -0.018543     -0.023460     -0.027380     -0.030891     -0.031783          0.856357     -2.527240     -0.172079     -0.154969     -0.013641     -0.010816     -0.002898     -0.006095         -1.026976     -1.230978      0.051683      0.029564      0.005187      0.002939     -0.003980     -0.004489         -1.645445     -3.874215      0.007609      0.030638     -0.000001      0.002319      0.000023      0.000280         -4.522907     -4.483397     -0.018560     -0.018514     -0.001544     -0.001490     -0.000309     -0.000303       1394.843978    -14.536257     -1.017786      -0.037759    0.001836      -0.037839
 a      2.4     1.8    156.000000        713.342360    723.495967    725.730965    724.592177    724.530278        0.108131      0.085119      0.092533      0.094817      0.095650       -0.004512     -0.002709     -0.000310     -0.000050      0.000034        0.000306      0.000810      0.001198      0.000854      0.000645       -114.802860   -225.927124   -254.369958   -264.512276   -268.963149       -7.644915     -8.319622     -8.466942     -8.519999     -8.514369       -0.581075     -0.599935     -0.594459     -0.591536     -0.590378       -0.023213     -0.024821     -0.025618     -0.026466     -0.026669          0.164230     -1.862888     -0.104203     -0.089727     -0.007884     -0.006218     -0.002352     -0.003568         -0.685108     -0.895250      0.033975      0.020511      0.002962      0.001757     -0.001433     -0.002014         -0.819019     -1.567545      0.005199      0.018548      0.000057      0.001337      0.000048      0.000192         -1.668867     -1.654750     -0.011257     -0.011181     -0.000905     -0.000872     -0.000165     -0.000161        442.225988     -8.466732     -0.591995      -0.032544    0.000635      -0.032617
 b      2.6     1.8    156.000000        288.256119    286.035602    288.621900    288.266560    288.203227        0.015189      0.017150      0.015712      0.017442      0.017659       -0.001519     -0.001394     -0.000207     -0.000029      0.000072       -0.000179     -0.000027      0.000115      0.000114     -0.000080        -97.066882   -160.395460   -175.825041   -180.156752   -182.436834       -4.646303     -4.998952     -5.063883     -5.085611     -5.081853       -0.355525     -0.365830     -0.362317     -0.360465     -0.359787       -0.017221     -0.017990     -0.018197     -0.018377     -0.018403         -0.269157     -1.361872     -0.064105     -0.053805     -0.004779     -0.003755     -0.001538     -0.002044         -0.325263     -0.523748      0.021751      0.013570      0.001781      0.001098     -0.000561     -0.000950         -0.385718     -0.561763      0.003428      0.011304      0.000101      0.000810      0.000035      0.000117         -0.630866     -0.627297     -0.007020     -0.006932     -0.000555     -0.000534     -0.000086     -0.000084         98.944552     -5.090621     -0.360707      -0.021627    0.000273      -0.021679
 b      2.8     1.8    156.000000        116.411970    112.987004    114.375461    114.439607    114.381088       -0.001307      0.003502      0.002677      0.003122      0.003200       -0.000687     -0.000875     -0.000130     -0.000020      0.000007       -0.000074     -0.000045     -0.000005      0.000016      0.000004        -76.468963   -111.680943   -120.794822   -122.440028   -123.586235       -2.927291     -3.128191     -3.157243     -3.165701     -3.162976       -0.225582     -0.231928     -0.229605     -0.228409     -0.227963       -0.011297     -0.011632     -0.011696     -0.011696     -0.011694         -0.449212     -0.988258     -0.040491     -0.033446     -0.003020     -0.002363     -0.000937     -0.001164         -0.094480     -0.250306      0.014033      0.008972      0.001123      0.000712     -0.000235     -0.000460         -0.165164     -0.152572      0.002239      0.007093      0.000091      0.000512      0.000023      0.000070         -0.257291     -0.257963     -0.004506     -0.004419     -0.000354     -0.000340     -0.000046     -0.000045        -12.716473     -3.174889     -0.228532      -0.013443    0.000136      -0.013423
 c      3.0     1.8    156.000000         46.055442     44.792772     45.145097     45.333489     45.296159       -0.001387      0.000198      0.000553      0.000486      0.000583       -0.000477     -0.000652     -0.000101     -0.000015      0.000000       -0.000020     -0.000020     -0.000011      0.000003     -0.000012        -57.759935    -77.034131    -82.763787    -83.321007    -83.873886       -1.910262     -2.027629     -2.040882     -2.043785     -2.041670       -0.147857     -0.152088     -0.150450     -0.149598     -0.149304       -0.007044     -0.007167     -0.007188     -0.007147     -0.007143         -0.470054     -0.713926     -0.026321     -0.021501     -0.001978     -0.001539     -0.000555     -0.000663          0.019213     -0.087432      0.009256      0.006021      0.000736      0.000476     -0.000104     -0.000229         -0.059657     -0.001887      0.001452      0.004589      0.000058      0.000335      0.000015      0.000042         -0.120539     -0.122902     -0.002969     -0.002900     -0.000233     -0.000224     -0.000026     -0.000025        -40.388309     -2.049934     -0.149653      -0.008099    0.000071      -0.008089
 c      3.2     1.8    156.000000         17.594281     17.802434     17.773078     17.918859     17.902337       -0.000683     -0.000484      0.000069      0.000053      0.000121       -0.000371     -0.000497     -0.000079     -0.000010      0.000032       -0.000005     -0.000011     -0.000004     -0.000001     -0.000071        -42.572134    -53.192129    -56.802111    -57.009134    -57.258151       -1.285481     -1.354795     -1.361073     -1.361455     -1.359869       -0.099779     -0.102712     -0.101456     -0.100793     -0.100616       -0.004293     -0.004337     -0.004342     -0.004329     -0.004300         -0.417227     -0.515201     -0.017591     -0.014248     -0.001334     -0.001031     -0.000327     -0.000380          0.062633     -0.006043      0.006254      0.004121      0.000496      0.000326     -0.000048     -0.000118         -0.014328      0.044411      0.000947      0.003054      0.000030      0.000225      0.000009      0.000025         -0.067259     -0.069662     -0.002004     -0.001955     -0.000158     -0.000152     -0.000015     -0.000014        -40.291557     -1.365165     -0.100829      -0.004793    0.000055      -0.004829
 c      3.4     1.8    156.000000          6.544932      7.038096      6.998445      7.066476      7.062797       -0.000705     -0.000514     -0.000089      0.000004      0.000002       -0.000295     -0.000388     -0.000061     -0.000008      0.000009       -0.000003     -0.000003      0.000000     -0.000007     -0.000005        -30.991342    -37.045797    -39.223507    -39.362269    -39.463189       -0.887216     -0.929558     -0.932456     -0.931775     -0.930607       -0.069075     -0.071136     -0.070132     -0.069657     -0.069508       -0.002602     -0.002622     -0.002620     -0.002595     -0.002590         -0.342173     -0.372190     -0.012069     -0.009702     -0.000922     -0.000709     -0.000193     -0.000222          0.071972      0.026997      0.004323      0.002876      0.000342      0.000228     -0.000023     -0.000064          0.002296      0.051645      0.000628      0.002086      0.000013      0.000155      0.000006      0.000015         -0.043654     -0.045267     -0.001385     -0.001351     -0.000110     -0.000105     -0.000009     -0.000008        -32.889808     -0.934063     -0.069619      -0.002887    0.000022      -0.002893
 c      3.6     1.8    156.000000          2.460422      2.740237      2.759370      2.779450      2.781485       -0.000755     -0.000449     -0.000116     -0.000012     -0.000012       -0.000234     -0.000310     -0.000046     -0.000008     -0.000039       -0.000001     -0.000003     -0.000003      0.000006      0.000044        -22.495094    -26.112918    -27.363326    -27.502027    -27.535800       -0.626074     -0.652789     -0.653896     -0.652901     -0.652025       -0.048904     -0.050342     -0.049540     -0.049192     -0.049077       -0.001588     -0.001600     -0.001594     -0.001579     -0.001579         -0.269240     -0.269496     -0.008480     -0.006768     -0.000652     -0.000499     -0.000116     -0.000132          0.067179      0.035743      0.003051      0.002045      0.000241      0.000162     -0.000012     -0.000036          0.006930      0.045831      0.000423      0.001460      0.000004      0.000110      0.000003      0.000009         -0.031034     -0.031832     -0.000979     -0.000953     -0.000078     -0.000074     -0.000005     -0.000005        -25.018010     -0.654296     -0.049180      -0.001757    0.000012      -0.001759
 c      3.8     1.8    156.000000          0.981030      1.043519      1.085962      1.090105      1.093410       -0.000655     -0.000388     -0.000103     -0.000008     -0.000061       -0.000182     -0.000248     -0.000036     -0.000007      0.000009        0.000001     -0.000001      0.000000      0.000006      0.000052        -16.398864    -18.648946    -19.349661    -19.480066    -19.486237       -0.450980     -0.467895     -0.468042     -0.467058     -0.466388       -0.035320     -0.036304     -0.035673     -0.035417     -0.035333       -0.000983     -0.000990     -0.000984     -0.000976     -0.000973         -0.207376     -0.195927     -0.006082     -0.004824     -0.000470     -0.000358     -0.000071     -0.000080          0.057603      0.034173      0.002195      0.001480      0.000173      0.000118     -0.000006     -0.000021          0.007308      0.036926      0.000289      0.001043      0.000000      0.000079      0.000002      0.000006         -0.022979     -0.023281     -0.000706     -0.000686     -0.000056     -0.000054     -0.000003     -0.000003        -18.542206     -0.467954     -0.035366      -0.001075    0.000009      -0.001093
 c      4.0     1.8    156.000000          0.420776      0.389899      0.423964      0.426451      0.429009       -0.000495     -0.000328     -0.000087     -0.000003     -0.000076       -0.000138     -0.000194     -0.000029     -0.000006     -0.000072        0.000001     -0.000002      0.000002     -0.000009      0.000107        -12.061156    -13.498304    -13.896321    -14.001480    -13.998239       -0.331065     -0.341500     -0.341161     -0.340297     -0.339774       -0.025962     -0.026621     -0.026133     -0.025943     -0.025880       -0.000620     -0.000624     -0.000619     -0.000613     -0.000612         -0.158190     -0.143348     -0.004439     -0.003504     -0.000345     -0.000262     -0.000044     -0.000049          0.047275      0.029209      0.001607      0.001088      0.000126      0.000086     -0.000004     -0.000013          0.006483      0.028515      0.000199      0.000760     -0.000002      0.000058      0.000001      0.000004         -0.017282     -0.017366     -0.000517     -0.000502     -0.000041     -0.000039     -0.000002     -0.000002        -13.659911     -0.340867     -0.025978      -0.000676    0.000005      -0.000693
 c      4.4     1.8    156.000000          0.075862      0.056492      0.061399      0.065029      0.065631       -0.000227     -0.000215     -0.000066     -0.000006     -0.000004       -0.000076     -0.000105     -0.000018     -0.000008     -0.000017       -0.000001     -0.000001      0.000001     -0.000003     -0.000005         -6.741037     -7.367349     -7.513129     -7.562730     -7.558238       -0.187213     -0.190635     -0.190017     -0.189413     -0.189094       -0.014663     -0.014948     -0.014668     -0.014562     -0.014525       -0.000261     -0.000262     -0.000259     -0.000258     -0.000256         -0.091781     -0.078844     -0.002473     -0.001941     -0.000194     -0.000147     -0.000018     -0.000020          0.029861      0.019015      0.000902      0.000614      0.000071      0.000049     -0.000001     -0.000005          0.004486      0.016382      0.000100      0.000422     -0.000001      0.000032      0.000001      0.000001         -0.010005     -0.009969     -0.000291     -0.000282     -0.000023     -0.000022     -0.000001     -0.000001         -7.533938     -0.189601     -0.014555      -0.000281    0.000003      -0.000291
 c      4.8     1.8    156.000000          0.005130      0.009847      0.008139      0.009831      0.009956       -0.000090     -0.000124     -0.000048     -0.000010      0.000046       -0.000038     -0.000047     -0.000010     -0.000001      0.000024        0.000001      0.000001      0.000000      0.000003     -0.000049         -3.935788     -4.241632     -4.301445     -4.321351     -4.318390       -0.111229     -0.112147     -0.111610     -0.111203     -0.111007       -0.008689     -0.008813     -0.008661     -0.008601     -0.008580       -0.000118     -0.000118     -0.000117     -0.000116     -0.000117         -0.054298     -0.045275     -0.001449     -0.001136     -0.000114     -0.000087     -0.000008     -0.000009          0.018371      0.011946      0.000533      0.000364      0.000042      0.000029     -0.000001     -0.000002          0.002885      0.009556      0.000057      0.000248      0.000001      0.000019      0.000000      0.000001         -0.005990     -0.005915     -0.000172     -0.000166     -0.000014     -0.000013      0.000000      0.000000         -4.330099     -0.111237     -0.008564      -0.000129    0.000001      -0.000129
 d      5.2     1.8    156.000000         -0.002370      0.001113      0.001162      0.001367      0.001503       -0.000032     -0.000060     -0.000029     -0.000007      0.000009       -0.000018     -0.000019     -0.000004     -0.000003     -0.000006        0.000000      0.000002     -0.000002     -0.000002      0.000002         -2.399731     -2.561932     -2.586822     -2.594555     -2.592299       -0.068536     -0.068888     -0.068512     -0.068240     -0.068114       -0.005354     -0.005415     -0.005336     -0.005303     -0.005290       -0.000057     -0.000057     -0.000056     -0.000054     -0.000057         -0.033145     -0.027155     -0.000889     -0.000695     -0.000070     -0.000053     -0.000004     -0.000004          0.011456      0.007574      0.000329      0.000225      0.000026      0.000018      0.000000     -0.000001          0.001766      0.005784      0.000038      0.000152      0.000001      0.000012      0.000000      0.000000         -0.003712     -0.003636     -0.000106     -0.000102     -0.000009     -0.000008      0.000000      0.000000         -2.602497     -0.068265     -0.005300      -0.000066    0.000003      -0.000062
 a      1.4     2.0    156.000000      72592.854305  71692.907327  71589.774250  71551.682375  71548.713885      116.580014    113.208422    114.323633    114.415728    114.379879        0.025159      0.166442      0.235136      0.245572      0.246117       25.035494     24.365338     24.155446     24.322168     24.347505        306.403729  -1416.691863  -2101.436288  -2369.324191  -2486.166501      -84.117040   -113.599517   -121.248507   -122.833478   -123.808423      -11.197144    -11.804545    -11.729176    -11.665296    -11.649497       10.728526      7.270694      5.371221      4.843683      4.623473         -6.401925     -8.592166     -0.589246     -1.027932     -0.156688     -0.130592      0.540986      0.080449         17.317465     11.327971     -0.087465     -0.253734      0.056766      0.022789     -0.453435     -0.359913        -10.991708    -84.097287     -0.151818     -0.145789      0.003420      0.026907     -0.106012     -0.165534       -209.468011   -209.545009     -0.258360     -0.257874     -0.015979     -0.015430      0.036671      0.030241      68576.861633    -12.704910    -11.471034      28.069448    0.362493      25.463497
 a      1.6     2.0    156.000000      28792.407229  28597.037099  28517.344844  28505.568070  28504.014958       17.406540     17.851700     17.775183     17.914215     17.901316       -0.075145     -0.004262      0.011078      0.015121      0.015491        2.188402      2.223348      2.105436      2.073107      2.086035        137.674482   -812.429251  -1211.317628  -1356.079546  -1420.448314      -44.839591    -53.967590    -56.865494    -57.143143    -57.362340       -4.746385     -4.978843     -4.950773     -4.921219     -4.912561        1.131711      0.747144      0.429835      0.319480      0.292025          0.198825     -6.197636     -0.462608     -0.532707     -0.067337     -0.054536      0.061770     -0.011082          5.930840      3.670165      0.069614     -0.009122      0.025552      0.012287     -0.080876     -0.064287         -9.100279    -41.223814     -0.008851      0.048159      0.001390      0.011530     -0.009453     -0.012113        -83.357954    -83.158172     -0.068675     -0.069884     -0.007174     -0.006941      0.002399      0.001327      26851.213529    -40.365218     -4.918593       2.228600    0.049160       2.142413
 a      1.8     2.0    156.000000      11414.527177  11434.212563  11390.905303  11386.625790  11385.632692        2.492494      2.745034      2.762119      2.779399      2.781168       -0.027453     -0.010164     -0.000461      0.000727      0.000947        0.180202      0.204320      0.197627      0.172498      0.174036        -15.878535   -557.023842   -776.339060   -855.311277   -889.367293      -23.195498    -26.401263    -27.390847    -27.539934    -27.577948       -2.248549     -2.344502     -2.332505     -2.319558     -2.315104        0.141383      0.096108      0.050888      0.021676      0.016167          1.751199     -4.586975     -0.284929     -0.276104     -0.031581     -0.025164      0.004794     -0.010770          0.892258      0.102645      0.072073      0.033914      0.012086      0.006316     -0.018559     -0.015317         -5.718287    -19.529575      0.009059      0.047398      0.000281      0.005379     -0.000646     -0.000218        -32.276840    -32.111672     -0.031766     -0.032052     -0.003468     -0.003352     -0.000546     -0.000624      10384.663658    -25.072259     -2.322355       0.150642    0.010106       0.128646
 a      2.0     2.0    156.000000       4512.285171   4569.247163   4554.958630   4551.370917   4550.952543        0.434313      0.397322      0.426105      0.426620      0.428998       -0.014488     -0.005685     -0.000478     -0.000076      0.000047        0.012468      0.017693      0.019301      0.014401      0.013737        -94.709816   -414.672117   -526.882210   -569.383296   -586.702926      -12.303523    -13.594706    -13.915968    -14.014202    -14.011759       -1.165647     -1.208075     -1.199538     -1.194140     -1.191722        0.013097      0.004033     -0.003005     -0.009239     -0.010815          1.583605     -3.404874     -0.164013     -0.145896     -0.016129     -0.012749     -0.001703     -0.006137         -0.846665     -1.148876      0.050058      0.028352      0.006166      0.003394     -0.005514     -0.005386         -3.170441     -8.912480      0.007514      0.029099     -0.000027      0.002730      0.000008      0.000301        -12.192882    -12.105358     -0.017568     -0.017503     -0.001807     -0.001745     -0.000395     -0.000389       3910.305837    -13.677726     -1.195262      -0.012539    0.002862      -0.015389
 a      2.2     2.0    156.000000       1784.831703   1821.911168   1819.940968   1817.613117   1817.466612        0.071718      0.060365      0.062817      0.065122      0.065608       -0.005403     -0.003296     -0.000316     -0.000045      0.000008       -0.000205      0.001060      0.001832      0.001350      0.001048       -119.583694   -309.870497   -365.742986   -387.353472   -396.084048       -6.838295     -7.404396     -7.524075     -7.567871     -7.562827       -0.647053     -0.667758     -0.661761     -0.658794     -0.657541       -0.010434     -0.013422     -0.014906     -0.016176     -0.016593          0.861540     -2.525292     -0.094044     -0.079953     -0.008828     -0.006946     -0.001909     -0.003490         -1.026631     -1.231759      0.031200      0.018635      0.003359      0.001933     -0.001944     -0.002361         -1.646548     -3.874612      0.004836      0.016619      0.000033      0.001491      0.000034      0.000184         -4.522296     -4.483139     -0.010126     -0.010041     -0.001006     -0.000970     -0.000193     -0.000188       1394.853252     -7.539367     -0.659471      -0.022748    0.000898      -0.023166
 a      2.4     2.0    156.000000        713.304745    723.487387    725.720479    724.593773    724.530323        0.004572      0.010138      0.008757      0.009906      0.009957       -0.001617     -0.001286     -0.000209     -0.000014      0.000047       -0.000380     -0.000159      0.000116      0.000149      0.000079       -114.679997   -225.898113   -254.353308   -264.501624   -268.955500       -3.979476     -4.258956     -4.307549     -4.323477     -4.320146       -0.378576     -0.389830     -0.386149     -0.384300     -0.383601       -0.012519     -0.013854     -0.014234     -0.014535     -0.014615          0.165678     -1.861805     -0.055146     -0.045807     -0.005113     -0.004013     -0.001378     -0.002016         -0.684777     -0.895556      0.018965      0.011757      0.001935      0.001163     -0.000752     -0.001114         -0.819298     -1.567733      0.002993      0.009660      0.000118      0.000866      0.000026      0.000108         -1.668704     -1.654640     -0.006045     -0.005952     -0.000592     -0.000569     -0.000095     -0.000093        442.229835     -4.332183     -0.384680      -0.018144    0.000330      -0.018263
 a      2.6     2.0    156.000000        288.255678    286.028334    288.619333    288.266195    288.203527       -0.002061      0.001300      0.001306      0.001411      0.001507       -0.000737     -0.000625     -0.000094     -0.000019     -0.000006       -0.000116     -0.000098     -0.000027      0.000013      0.000026        -97.029187   -160.380590   -175.818167   -180.150695   -182.433118       -2.418407     -2.570673     -2.590174     -2.595482     -2.592999       -0.231621     -0.238073     -0.235868     -0.234730     -0.234283       -0.009703     -0.010256     -0.010367     -0.010424     -0.010436         -0.268690     -1.361395     -0.033449     -0.027422     -0.003113     -0.002433     -0.000884     -0.001164         -0.325114     -0.523823      0.011724      0.007473      0.001173      0.000732     -0.000308     -0.000538         -0.385827     -0.561852      0.001853      0.005832      0.000107      0.000527      0.000019      0.000066         -0.630819     -0.627272     -0.003737     -0.003654     -0.000364     -0.000350     -0.000049     -0.000048         98.945588     -2.603369     -0.234909      -0.012304    0.000154      -0.012351
 b      2.8     2.0    156.000000        116.415589    112.984361    114.374621    114.439527    114.381202       -0.000928     -0.000375      0.000213      0.000150      0.000229       -0.000499     -0.000534     -0.000078     -0.000014      0.000011       -0.000029     -0.000035     -0.000018      0.000003     -0.000013        -76.455451   -111.672772   -120.791575   -122.436559   -123.584073       -1.531064     -1.616186     -1.623951     -1.625117     -1.623280       -0.147347     -0.151281     -0.149771     -0.148982     -0.148697       -0.006522     -0.006720     -0.006749     -0.006737     -0.006736         -0.448923     -0.988074     -0.021023     -0.017082     -0.001976     -0.001535     -0.000539     -0.000668         -0.094445     -0.250301      0.007472      0.004853      0.000742      0.000476     -0.000133     -0.000264         -0.165246     -0.152623      0.001150      0.003653      0.000062      0.000334      0.000013      0.000040         -0.257261     -0.257957     -0.002383     -0.002324     -0.000232     -0.000223     -0.000026     -0.000026        -12.715910     -1.629774     -0.149049      -0.007749    0.000078      -0.007758
 c      3.0     2.0    156.000000         46.056790     44.793367     45.144864     45.333470     45.296200       -0.000654     -0.000543     -0.000053      0.000007      0.000026       -0.000377     -0.000452     -0.000072     -0.000007      0.000023       -0.000011     -0.000015     -0.000007     -0.000004     -0.000004        -57.751993    -77.031174    -82.762001    -83.318996    -83.872483       -1.003016     -1.051922     -1.054921     -1.054442     -1.053126       -0.096905     -0.099489     -0.098303     -0.097706     -0.097516       -0.004103     -0.004169     -0.004175     -0.004149     -0.004148         -0.469816     -0.713824     -0.013666     -0.011020     -0.001296     -0.001001     -0.000320     -0.000382          0.019217     -0.087418      0.004905      0.003229      0.000485      0.000317     -0.000060     -0.000133         -0.059703     -0.001916      0.000725      0.002366      0.000029      0.000218      0.000008      0.000024         -0.120520     -0.122895     -0.001565     -0.001525     -0.000153     -0.000147     -0.000015     -0.000014        -40.387660     -1.057113     -0.097707      -0.004702    0.000041      -0.004691
 c      3.2     2.0    156.000000         17.594929     17.803634     17.773204     17.918839     17.902357       -0.000734     -0.000462     -0.000111     -0.000002     -0.000009       -0.000298     -0.000367     -0.000059     -0.000009     -0.000012       -0.000003     -0.000007     -0.000005     -0.000001      0.000018        -42.566382    -53.191342    -56.801544    -57.007851    -57.257253       -0.676039     -0.705366     -0.706323     -0.705304     -0.704351       -0.065565     -0.067319     -0.066369     -0.065921     -0.065786       -0.002509     -0.002531     -0.002532     -0.002509     -0.002506         -0.417029     -0.515118     -0.009162     -0.007331     -0.000875     -0.000672     -0.000189     -0.000220          0.062633     -0.006037      0.003307      0.002198      0.000326      0.000216     -0.000028     -0.000069         -0.014342      0.044394      0.000466      0.001580      0.000010      0.000147      0.000005      0.000015         -0.067247     -0.069656     -0.001057     -0.001028     -0.000104     -0.000100     -0.000009     -0.000008        -40.291137     -0.706838     -0.065920      -0.002811    0.000022      -0.002802
 c      3.4     2.0    156.000000          6.545420      7.039057      6.998649      7.066475      7.062805       -0.000640     -0.000378     -0.000102     -0.000007     -0.000018       -0.000234     -0.000294     -0.000048     -0.000006     -0.000015       -0.000002     -0.000003      0.000001      0.000000      0.000019        -30.987326    -37.045314    -39.223669    -39.361474    -39.462627       -0.467571     -0.485371     -0.485403     -0.484334     -0.483628       -0.045481     -0.046665     -0.045915     -0.045587     -0.045486       -0.001524     -0.001534     -0.001531     -0.001516     -0.001513         -0.342015     -0.372119     -0.006308     -0.005011     -0.000605     -0.000463     -0.000112     -0.000129          0.071972      0.026999      0.002284      0.001530      0.000224      0.000151     -0.000014     -0.000037          0.002299      0.051633      0.000305      0.001083      0.000001      0.000102      0.000003      0.000009         -0.043646     -0.045262     -0.000732     -0.000711     -0.000072     -0.000069     -0.000005     -0.000005        -32.889535     -0.485213     -0.045568      -0.001685    0.000013      -0.001687
 c      3.6     2.0    156.000000          2.460746      2.740850      2.759541      2.779463      2.781484       -0.000458     -0.000299     -0.000083     -0.000010      0.000021       -0.000179     -0.000230     -0.000036     -0.000008      0.000003       -0.000001     -0.000002     -0.000001      0.000000     -0.000016        -22.492459    -26.112371    -27.363645    -27.501627    -27.535447       -0.331126     -0.341642     -0.341245     -0.340308     -0.339778       -0.032249     -0.033035     -0.032453     -0.032215     -0.032139       -0.000931     -0.000937     -0.000933     -0.000924     -0.000922         -0.269120     -0.269441     -0.004440     -0.003507     -0.000428     -0.000326     -0.000068     -0.000077          0.067179      0.035743      0.001612      0.001086      0.000158      0.000107     -0.000007     -0.000021          0.006937      0.045822      0.000202      0.000760     -0.000002      0.000072      0.000002      0.000005         -0.031027     -0.031829     -0.000518     -0.000502     -0.000051     -0.000049     -0.000003     -0.000003        -25.017705     -0.340774     -0.032173      -0.001024    0.000007      -0.001032
 c      3.8     2.0    156.000000          0.981180      1.043852      1.086076      1.090122      1.093412       -0.000297     -0.000229     -0.000070     -0.000008     -0.000020       -0.000130     -0.000172     -0.000029     -0.000005     -0.000019       -0.000001     -0.000001      0.000002     -0.000001      0.000041        -16.397195    -18.648436    -19.349884    -19.479925    -19.486020       -0.239400     -0.245325     -0.244753     -0.243989     -0.243588       -0.023308     -0.023822     -0.023379     -0.023207     -0.023152       -0.000577     -0.000581     -0.000577     -0.000571     -0.000571         -0.207289     -0.195888     -0.003185     -0.002507     -0.000309     -0.000234     -0.000041     -0.000046          0.057603      0.034173      0.001160      0.000785      0.000114      0.000077     -0.000004     -0.000012          0.007315      0.036919      0.000137      0.000545     -0.000003      0.000051      0.000001      0.000003         -0.022974     -0.023278     -0.000373     -0.000362     -0.000037     -0.000035     -0.000002     -0.000002        -18.541873     -0.244287     -0.023195      -0.000632    0.000004      -0.000643
 c      4.0     2.0    156.000000          0.420807      0.390048      0.424028      0.426459      0.429008       -0.000186     -0.000172     -0.000056     -0.000006      0.000013       -0.000092     -0.000122     -0.000022     -0.000004     -0.000006        0.000000      0.000001     -0.000002     -0.000001     -0.000005        -12.060132    -13.497913    -13.896433    -14.001465    -13.998117       -0.176137     -0.179307     -0.178705     -0.178097     -0.177794       -0.017127     -0.017462     -0.017133     -0.017007     -0.016966       -0.000364     -0.000366     -0.000363     -0.000361     -0.000360         -0.158130     -0.143322     -0.002324     -0.001825     -0.000226     -0.000172     -0.000026     -0.000029          0.047275      0.029209      0.000850      0.000577      0.000083      0.000057     -0.000002     -0.000008          0.006487      0.028511      0.000096      0.000397     -0.000002      0.000038      0.000001      0.000002         -0.017279     -0.017363     -0.000274     -0.000265     -0.000027     -0.000026     -0.000001     -0.000001        -13.659638     -0.178252     -0.016989      -0.000397    0.000003      -0.000406
 c      4.4     2.0    156.000000          0.075837      0.056472      0.061406      0.065037      0.065634       -0.000068     -0.000091     -0.000038     -0.000003     -0.000011       -0.000041     -0.000052     -0.000011      0.000003     -0.000025       -0.000001      0.000001     -0.000001     -0.000006      0.000038         -6.740737     -7.367190     -7.513161     -7.562765     -7.558215       -0.099434     -0.100274     -0.099794     -0.099414     -0.099236       -0.009642     -0.009788     -0.009620     -0.009553     -0.009530       -0.000154     -0.000154     -0.000152     -0.000151     -0.000149         -0.091757     -0.078833     -0.001296     -0.001015     -0.000127     -0.000096     -0.000011     -0.000012          0.029861      0.019015      0.000477      0.000326      0.000047      0.000032     -0.000001     -0.000003          0.004486      0.016381      0.000053      0.000221      0.000001      0.000021      0.000000      0.000001         -0.010003     -0.009968     -0.000154     -0.000149     -0.000015     -0.000015     -0.000001     -0.000001         -7.533828     -0.099491     -0.009566      -0.000162    0.000003      -0.000168
 d      4.8     2.0    156.000000          0.005111      0.009816      0.008131      0.009834      0.009955       -0.000022     -0.000041     -0.000021     -0.000004     -0.000042       -0.000016     -0.000018     -0.000005      0.000000     -0.000018        0.000001     -0.000001      0.000000     -0.000003      0.000004         -3.935743     -4.241590     -4.301465     -4.321372     -4.318392       -0.058678     -0.059042     -0.058728     -0.058487     -0.058382       -0.005689     -0.005760     -0.005682     -0.005645     -0.005631       -0.000070     -0.000069     -0.000069     -0.000069     -0.000067         -0.054291     -0.045272     -0.000762     -0.000595     -0.000075     -0.000057     -0.000005     -0.000005          0.018371      0.011946      0.000282      0.000193      0.000028      0.000019      0.000000     -0.000001          0.002884      0.009555      0.000034      0.000130      0.000002      0.000013      0.000000      0.000000         -0.005989     -0.005915     -0.000091     -0.000088     -0.000009     -0.000009      0.000000      0.000000         -4.330075     -0.058561     -0.005655      -0.000073    0.000002      -0.000075
 a      1.4     2.3    156.000000      72590.780685  71693.343622  71590.620209  71551.730748  71548.706025       15.740222     16.284453     16.196913     16.323491     16.312541       -0.089867      0.010222      0.029906      0.034418      0.034871        5.233643      5.350820      5.133382      5.082950      5.105783        310.054230  -1415.746574  -2100.770872  -2368.810725  -2485.941474      -43.680357    -52.131707    -54.805165    -55.059767    -55.253012       -6.034462     -6.318870     -6.288884     -6.253909     -6.243603        1.566358      0.669831     -0.018317     -0.249944     -0.308927         -6.344376     -8.579308     -0.460069     -0.517896     -0.086092     -0.069572      0.118139     -0.030962         17.333363     11.320538      0.072619     -0.005017      0.032090      0.014827     -0.144958     -0.116098        -10.974538    -84.096771     -0.005394      0.050478      0.003014      0.014685     -0.018115     -0.023694       -209.470174   -209.547267     -0.065479     -0.066768     -0.009011     -0.008700     -0.000815     -0.002749      68576.650551    -39.779571     -6.238507       4.487944    0.103296       3.811099
 a      1.6     2.3    156.000000      28791.669107  28596.420101  28517.516317  28505.608021  28504.006648        1.742184      1.868532      1.904813      1.912193      1.914753       -0.033432     -0.012378      0.000352      0.001425      0.001616        0.299976      0.344178      0.336613      0.296146      0.297993        139.127586   -811.665270  -1211.126265  -1355.859098  -1420.336479      -20.450345    -23.060605    -23.814452    -23.953185    -23.977318       -2.586643     -2.682146     -2.671768     -2.658175     -2.653943        0.121905      0.043948     -0.026592     -0.076417     -0.084670          0.233531     -6.186991     -0.258434     -0.243457     -0.036345     -0.028948      0.005690     -0.015678          5.932215      3.665406      0.068467      0.033870      0.013839      0.007102     -0.023084     -0.017868         -9.107077    -41.224208      0.009324      0.043872      0.000593      0.006170     -0.000241      0.000822        -83.355964    -83.158541     -0.028123     -0.028247     -0.003953     -0.003822     -0.001474     -0.001578      26851.161242    -22.283482     -2.663291       0.161256    0.014647       0.068448
 a      1.8     2.3    156.000000      11414.744571  11433.955896  11390.838657  11386.642410  11385.627874        0.239440      0.202706      0.219541      0.221030      0.222596       -0.017271     -0.005335     -0.000541     -0.000035      0.000064        0.010552      0.020843      0.023772      0.017828      0.016532        -15.370082   -556.554404   -776.227918   -855.240516   -889.310982       -9.983899    -10.933505    -11.146795    -11.221439    -11.216817       -1.242077     -1.275934     -1.268959     -1.263773     -1.261353        0.039360      0.026778      0.018007      0.009355      0.007046          1.768281     -4.581210     -0.136146     -0.117888     -0.017164     -0.013470     -0.000861     -0.006049          0.891420      0.099831      0.043110      0.024566      0.006573      0.003556     -0.005934     -0.005196         -5.723858    -19.530850      0.006629      0.024040      0.000038      0.002857      0.000132      0.000541        -32.274435    -32.111044     -0.014470     -0.014382     -0.001906     -0.001845     -0.000559     -0.000546      10384.692518    -11.064262     -1.265347       0.007464    0.003868      -0.005944
 a      2.0     2.3    156.000000       4512.374238   4569.254992   4554.895264   4551.390000   4550.949992        0.018941      0.025108      0.023526      0.025450      0.025598       -0.004325     -0.002937     -0.000352     -0.000028     -0.000016       -0.001912      0.000235      0.001533      0.001233      0.000925        -94.415437   -414.503993   -526.822832   -569.350477   -586.676997       -5.199275     -5.584020     -5.656259     -5.682609     -5.678620       -0.645592     -0.662964     -0.657361     -0.654685     -0.653503        0.009344      0.004790      0.002940      0.001557      0.000995          1.589606     -3.401974     -0.072419     -0.060309     -0.008802     -0.006907     -0.001111     -0.002801         -0.847032     -1.150472      0.024661      0.014707      0.003396      0.001909     -0.002091     -0.002227         -3.172003     -8.913121      0.003838      0.012653      0.000097      0.001482      0.000031      0.000166        -12.192183    -12.104769     -0.007807     -0.007709     -0.000999     -0.000963     -0.000205     -0.000200       3910.319490     -5.683508     -0.655593      -0.004622    0.001053      -0.005366
 a      2.2     2.3    156.000000       1784.834604   1821.937920   1819.927209   1817.615376   1817.467360       -0.002505      0.002413      0.002470      0.002848      0.002932       -0.001162     -0.000653     -0.000203      0.000001      0.000001       -0.000599     -0.000452     -0.000045      0.000079      0.000023       -119.428775   -309.819148   -365.711648   -387.336531   -396.072715       -2.875970     -3.054448     -3.079342     -3.087191     -3.084527       -0.357085     -0.367654     -0.364477     -0.362863     -0.362217       -0.002869     -0.004889     -0.005450     -0.005726     -0.005842          0.863111     -2.523894     -0.039993     -0.032726     -0.004844     -0.003789     -0.000910     -0.001581         -1.026463     -1.232407      0.014047      0.008673      0.001871      0.001097     -0.000830     -0.001063         -1.646766     -3.874880      0.002186      0.006945      0.000172      0.000819      0.000010      0.000077         -4.522310     -4.482943     -0.004414     -0.004321     -0.000559     -0.000537     -0.000088     -0.000087       1394.858022     -3.096496     -0.363333      -0.008986    0.000341      -0.008909
 c      2.4     2.3    156.000000        713.315703    723.492355    725.719668    724.592323    724.531071       -0.001299     -0.000455      0.000293      0.000257      0.000331       -0.000584     -0.000286     -0.000045     -0.000018     -0.000010       -0.000133     -0.000169     -0.000078     -0.000003     -0.000064       -114.627180   -225.874350   -254.339106   -264.492361   -268.949827       -1.679001     -1.769330     -1.777713     -1.779307     -1.777340       -0.209533     -0.214968     -0.213362     -0.212409     -0.212013       -0.005450     -0.006190     -0.006377     -0.006452     -0.006477          0.166432     -1.861262     -0.023139     -0.018757     -0.002827     -0.002202     -0.000643     -0.000936         -0.684617     -0.895734      0.008267      0.005244      0.001085      0.000665     -0.000341     -0.000520         -0.819461     -1.567870      0.001268      0.004007      0.000118      0.000478      0.000010      0.000047         -1.668704     -1.654603     -0.002605     -0.002540     -0.000330     -0.000317     -0.000044     -0.000043        442.231395     -1.784578     -0.212608      -0.008145    0.000149      -0.008195
 c      2.6     2.3    156.000000        288.264634    286.029976    288.619322    288.265985    288.203750       -0.000698     -0.000645     -0.000052      0.000008      0.000061       -0.000439     -0.000347     -0.000048     -0.000010      0.000040       -0.000037     -0.000056     -0.000029     -0.000005     -0.000006        -97.010533   -160.369408   -175.811498   -180.145759   -182.429926       -1.026814     -1.074655     -1.077251     -1.076723     -1.075363       -0.128907     -0.131853     -0.130701     -0.130055     -0.129809       -0.004578     -0.004831     -0.004881     -0.004895     -0.004901         -0.268116     -1.361160     -0.014010     -0.011279     -0.001731     -0.001341     -0.000417     -0.000549         -0.325068     -0.523847      0.005060      0.003276      0.000658      0.000418     -0.000145     -0.000256         -0.385985     -0.561927      0.000748      0.002420      0.000055      0.000292      0.000008      0.000030         -0.630781     -0.627256     -0.001600     -0.001557     -0.000203     -0.000195     -0.000023     -0.000023         98.946609     -1.079441     -0.130090      -0.005798    0.000074      -0.005827
 c      2.8     2.3    156.000000        116.419236    112.987343    114.374959    114.439548    114.381283       -0.000721     -0.000477     -0.000106     -0.000005      0.000049       -0.000348     -0.000341     -0.000055     -0.000003      0.000048       -0.000015     -0.000023     -0.000008     -0.000003     -0.000054        -76.444117   -111.669362   -120.788302   -122.433923   -123.582276       -0.652350     -0.679300     -0.679622     -0.678553     -0.677614       -0.082354     -0.084182     -0.083192     -0.082701     -0.082546       -0.003136     -0.003226     -0.003235     -0.003225     -0.003225         -0.448497     -0.987899     -0.008839     -0.007067     -0.001101     -0.000848     -0.000256     -0.000318         -0.094439     -0.250297      0.003212      0.002111      0.000415      0.000270     -0.000063     -0.000127         -0.165321     -0.152663      0.000453      0.001522      0.000020      0.000185      0.000006      0.000019         -0.257237     -0.257940     -0.001019     -0.000991     -0.000130     -0.000125     -0.000013     -0.000012        -12.715125     -0.679946     -0.082685      -0.003711    0.000038      -0.003690
 c      3.0     2.3    156.000000         46.058433     44.796004     45.145567     45.333480     45.296244       -0.000583     -0.000353     -0.000089     -0.000008      0.000023       -0.000271     -0.000299     -0.000051     -0.000005     -0.000006       -0.000005     -0.000007     -0.000004      0.000002      0.000014        -57.743425    -77.030419    -82.761084    -83.317265    -83.871485       -0.428690     -0.444093     -0.443614     -0.442550     -0.441881       -0.054334     -0.055489     -0.054687     -0.054324     -0.054216       -0.001987     -0.002017     -0.002017     -0.002003     -0.001999         -0.469493     -0.713679     -0.005775     -0.004584     -0.000723     -0.000554     -0.000154     -0.000183          0.019217     -0.087415      0.002105      0.001398      0.000271      0.000179     -0.000029     -0.000064         -0.059715     -0.001939      0.000279      0.000991      0.000005      0.000121      0.000004      0.000011         -0.120506     -0.122883     -0.000671     -0.000651     -0.000086     -0.000082     -0.000007     -0.000007        -40.387568     -0.443268     -0.054327      -0.002261    0.000020      -0.002236
 c      3.2     2.3    156.000000         17.595901     17.805539     17.773793     17.918895     17.902367       -0.000369     -0.000260     -0.000071     -0.000008      0.000045       -0.000205     -0.000236     -0.000042     -0.000009      0.000066       -0.000002     -0.000002     -0.000001      0.000004     -0.000069        -42.560138    -53.190892    -56.801779    -57.006689    -57.256644       -0.290407     -0.298816     -0.298137     -0.297235     -0.296751       -0.036857     -0.037573     -0.036958     -0.036696     -0.036618       -0.001220     -0.001229     -0.001227     -0.001215     -0.001215         -0.416779     -0.515005     -0.003882     -0.003065     -0.000488     -0.000373     -0.000091     -0.000106          0.062633     -0.006036      0.001419      0.000949      0.000182      0.000122     -0.000013     -0.000033         -0.014327      0.044378      0.000176      0.000665     -0.000002      0.000082      0.000003      0.000007         -0.067236     -0.069648     -0.000454     -0.000440     -0.000058     -0.000056     -0.000004     -0.000004        -40.291247     -0.297570     -0.036610      -0.001364    0.000011      -0.001346
 c      3.4     2.3    156.000000          6.546079      7.040276      6.999026      7.066537      7.062813       -0.000213     -0.000178     -0.000058     -0.000008     -0.000018       -0.000147     -0.000171     -0.000032     -0.000003      0.000049       -0.000001     -0.000003      0.000001      0.000000      0.000024        -30.983046    -37.044716    -39.224140    -39.360848    -39.462205       -0.201833     -0.206170     -0.205497     -0.204782     -0.204430       -0.025599     -0.026045     -0.025587     -0.025399     -0.025342       -0.000743     -0.000747     -0.000744     -0.000736     -0.000736         -0.341827     -0.372036     -0.002674     -0.002104     -0.000338     -0.000258     -0.000054     -0.000062          0.071972      0.026999      0.000981      0.000660      0.000126      0.000085     -0.000007     -0.000018          0.002318      0.051622      0.000115      0.000457     -0.000003      0.000056      0.000002      0.000004         -0.043637     -0.045257     -0.000314     -0.000304     -0.000040     -0.000039     -0.000002     -0.000002        -32.889369     -0.204999     -0.025326      -0.000822    0.000006      -0.000816
 c      3.6     2.3    156.000000          2.461154      2.741535      2.759759      2.779505      2.781492       -0.000121     -0.000119     -0.000044     -0.000009      0.000050       -0.000100     -0.000117     -0.000023     -0.000005      0.000055       -0.000001      0.000000     -0.000003     -0.000001     -0.000028        -22.489674    -26.111715    -27.364007    -27.501372    -27.535153       -0.143239     -0.145409     -0.144816     -0.144266     -0.144014       -0.018140     -0.018427     -0.018096     -0.017962     -0.017922       -0.000455     -0.000457     -0.000454     -0.000449     -0.000448         -0.268984     -0.269383     -0.001882     -0.001477     -0.000239     -0.000182     -0.000033     -0.000037          0.067179      0.035743      0.000693      0.000468      0.000088      0.000060     -0.000003     -0.000010          0.006953      0.045814      0.000078      0.000322     -0.000002      0.000040      0.000001      0.000003         -0.031021     -0.031825     -0.000223     -0.000215     -0.000029     -0.000027     -0.000001     -0.000001        -25.017341     -0.144336     -0.017891      -0.000495    0.000004      -0.000499
 c      3.8     2.3    156.000000          0.981373      1.044193      1.086191      1.090144      1.093423       -0.000069     -0.000077     -0.000034     -0.000006      0.000048       -0.000064     -0.000074     -0.000017     -0.000003      0.000099       -0.000001      0.000000      0.000000     -0.000003     -0.000113        -16.395475    -18.647858    -19.350084    -19.479858    -19.485837       -0.103446     -0.104564     -0.104074     -0.103657     -0.103474       -0.013081     -0.013273     -0.013042     -0.012948     -0.012918       -0.000282     -0.000283     -0.000281     -0.000278     -0.000278         -0.207198     -0.195849     -0.001351     -0.001059     -0.000172     -0.000131     -0.000020     -0.000023          0.057603      0.034173      0.000499      0.000339      0.000064      0.000043     -0.000002     -0.000006          0.007327      0.036914      0.000057      0.000231      0.000000      0.000029      0.000001      0.000002         -0.022969     -0.023275     -0.000161     -0.000155     -0.000021     -0.000020     -0.000001     -0.000001        -18.541516     -0.103685     -0.012836      -0.000308    0.000002      -0.000308
 c      4.0     2.3    156.000000          0.420866      0.390188      0.424076      0.426477      0.429012       -0.000040     -0.000052     -0.000023     -0.000015     -0.000023       -0.000038     -0.000043     -0.000010     -0.000007      0.000044        0.000000      0.000002      0.000000      0.000015     -0.000016        -12.059137    -13.497481    -13.896520    -14.001473    -13.998019       -0.075848     -0.076501     -0.076116     -0.075800     -0.075664       -0.009582     -0.009716     -0.009560     -0.009493     -0.009472       -0.000178     -0.000179     -0.000177     -0.000176     -0.000175         -0.158074     -0.143297     -0.000988     -0.000773     -0.000126     -0.000096     -0.000013     -0.000014          0.047275      0.029209      0.000366      0.000249      0.000047      0.000032     -0.000001     -0.000004          0.006495      0.028507      0.000043      0.000169      0.000001      0.000021      0.000000      0.000001         -0.017275     -0.017361     -0.000118     -0.000114     -0.000015     -0.000015     -0.000001     -0.000001        -13.659385     -0.075871     -0.009440      -0.000191    0.000002      -0.000192
 c      4.4     2.3    156.000000          0.075830      0.056470      0.061404      0.065040      0.065633       -0.000011     -0.000019     -0.000009     -0.000006     -0.000012       -0.000011     -0.000012     -0.000004     -0.000001      0.000010       -0.000001      0.000001      0.000002      0.000000     -0.000010         -6.740496     -7.367025     -7.513174     -7.562795     -7.558199       -0.042445     -0.042837     -0.042616     -0.042433     -0.042354       -0.005365     -0.005434     -0.005370     -0.005337     -0.005324       -0.000075     -0.000075     -0.000074     -0.000073     -0.000074         -0.091741     -0.078825     -0.000554     -0.000431     -0.000071     -0.000054     -0.000005     -0.000006          0.029861      0.019015      0.000205      0.000141      0.000026      0.000018      0.000000     -0.000002          0.004487      0.016379      0.000027      0.000095      0.000002      0.000012      0.000000      0.000000         -0.010002     -0.009968     -0.000066     -0.000064     -0.000009     -0.000008      0.000000      0.000000         -7.533748     -0.042463     -0.005320      -0.000083    0.000001      -0.000080
 a      1.4     2.6    156.000000      72589.944106  71692.371207  71590.816128  71551.806643  71548.688618        2.083950      2.270527      2.295380      2.305361      2.307654       -0.044012     -0.015519      0.003300      0.004635      0.004921        0.979725      1.082914      1.058123      0.981283      0.987114        312.230502  -1414.978495  -2100.503071  -2368.510379  -2485.805350      -21.894819    -24.705551    -25.548206    -25.685674    -25.714821       -3.459687     -3.583926     -3.571191     -3.554009     -3.547821       -0.155407     -0.394393     -0.588500     -0.708476     -0.729136         -6.304608     -8.572238     -0.274539     -0.260337     -0.049065     -0.039027      0.004554     -0.040180         17.335327     11.316385      0.071192      0.033410      0.018483      0.009171     -0.044174     -0.035253        -10.977428    -84.097213      0.009868      0.045980      0.001806      0.008301      0.000029      0.003362       -209.465155   -209.547603     -0.029957     -0.030201     -0.005235     -0.005050     -0.005361     -0.005602      68576.526610    -23.653253     -3.557831       0.138073    0.034299      -0.166588
 a      1.6     2.6    156.000000      28792.595688  28596.068781  28517.391940  28505.621597  28503.998962        0.216109      0.182306      0.199675      0.201222      0.202653       -0.021791     -0.004729     -0.000696      0.000062      0.000164        0.024140      0.044065      0.049319      0.038380      0.036250        139.433431   -811.184872  -1210.980150  -1355.761334  -1420.265868       -9.716224    -10.610543    -10.808802    -10.878960    -10.874280       -1.506164     -1.535212     -1.530070     -1.524115     -1.521300        0.023179     -0.000716     -0.015796     -0.032195     -0.036306          0.250870     -6.181860     -0.133355     -0.114612     -0.020768     -0.016345     -0.001926     -0.009123          5.930293      3.662265      0.042314      0.023891      0.007940      0.004226     -0.007460     -0.006059         -9.113615    -41.225800      0.006547      0.023420      0.000255      0.003497      0.000602      0.001434        -83.352634    -83.157464     -0.014095     -0.014006     -0.002287     -0.002216     -0.001197     -0.001178      26851.183130    -10.739201     -1.526394      -0.022704    0.006445      -0.072650
 a      1.8     2.6    156.000000      11415.146702  11434.071331  11390.761123  11386.669348  11385.624036        0.005800      0.017542      0.015801      0.017478      0.017568       -0.004295     -0.002625     -0.000361     -0.000025      0.000014       -0.003845     -0.000303      0.001935      0.001569      0.000853        -15.265948   -556.362942   -776.152808   -855.201956   -889.282376       -4.680929     -5.008832     -5.065685     -5.086924     -5.083198       -0.722789     -0.737329     -0.732155     -0.729472     -0.728167        0.028058      0.021418      0.019092      0.017022      0.016142          1.773017     -4.578397     -0.065629     -0.054044     -0.009856     -0.007673     -0.000690     -0.002901          0.889836      0.097924      0.022469      0.013332      0.003824      0.002108     -0.002439     -0.002289         -5.725044    -19.531235      0.003484      0.011388      0.000187      0.001620      0.000089      0.000297        -32.274486    -32.110248     -0.007061     -0.006957     -0.001108     -0.001071     -0.000295     -0.000288      10384.704939     -5.092359     -0.730552       0.009830    0.001530       0.009880
 a      2.0     2.6    156.000000       4512.437021   4569.333799   4554.890082   4551.391802   4550.952118       -0.002923      0.000442      0.001221      0.001423      0.001474       -0.001055     -0.000371     -0.000224     -0.000028      0.000018       -0.000972     -0.000882     -0.000252      0.000020     -0.000031        -94.315911   -414.450370   -526.783406   -569.332742   -586.665095       -2.434424     -2.574675     -2.590606     -2.595753     -2.593362       -0.373422     -0.384178     -0.381268     -0.379699     -0.379030        0.008309      0.005360      0.004548      0.004248      0.004080          1.590795     -3.400953     -0.033925     -0.027530     -0.005094     -0.003968     -0.000528     -0.001325         -0.847269     -1.151262      0.012034      0.007366      0.001994      0.001140     -0.000993     -0.001093         -3.171904     -8.913165      0.001837      0.005857      0.000224      0.000858      0.000004      0.000065        -12.192786    -12.104589     -0.003750     -0.003661     -0.000584     -0.000562     -0.000097     -0.000096       3910.326079     -2.604086     -0.380227       0.001016    0.000411       0.002848
 a      2.2     2.6    156.000000       1784.856445   1821.956200   1819.931349   1817.613264   1817.468457       -0.001076     -0.000853      0.000070      0.000074      0.000129       -0.000434     -0.000159     -0.000025     -0.000014     -0.000004       -0.000201     -0.000284     -0.000154     -0.000023     -0.000007       -119.388602   -309.793549   -365.693197   -387.326905   -396.066921       -1.352580     -1.417981     -1.422117     -1.422479     -1.420816       -0.208380     -0.213330     -0.212076     -0.211163     -0.210785       -0.000705     -0.001760     -0.002076     -0.002162     -0.002200          0.864074     -2.523561     -0.018616     -0.014976     -0.002821     -0.002190     -0.000444     -0.000784         -1.026396     -1.232615      0.006739      0.004224      0.001101      0.000658     -0.000417     -0.000541         -1.646932     -3.874970      0.001005      0.003206      0.000132      0.000477      0.000002      0.000032         -4.522416     -4.482928     -0.002100     -0.002045     -0.000328     -0.000315     -0.000043     -0.000043       1394.859438     -1.426552     -0.211406      -0.003777    0.000162      -0.003427
 b      2.4     2.6    156.000000        713.327860    723.501165    725.721383    724.592078    724.531335       -0.000770     -0.000676     -0.000097     -0.000007     -0.000011       -0.000390     -0.000223     -0.000032     -0.000006     -0.000011       -0.000057     -0.000095     -0.000051     -0.000007      0.000016       -114.613823   -225.863360   -254.331148   -264.487562   -268.946693       -0.793305     -0.825936     -0.826633     -0.825664     -0.824560       -0.123007     -0.125428     -0.124479     -0.123903     -0.123672       -0.002697     -0.003051     -0.003147     -0.003181     -0.003194          0.167159     -1.861016     -0.010799     -0.008631     -0.001653     -0.001279     -0.000324     -0.000476         -0.684590     -0.895764      0.003946      0.002529      0.000638      0.000397     -0.000176     -0.000268         -0.819657     -1.567936      0.000565      0.001856      0.000056      0.000279      0.000004      0.000023         -1.668673     -1.654585     -0.001236     -0.001202     -0.000193     -0.000186     -0.000022     -0.000022        442.232494     -0.827619     -0.123999      -0.004058    0.000078      -0.004064
 c      2.6     2.6    156.000000        288.270589    286.036454    288.620964    288.265930    288.203838       -0.000638     -0.000413     -0.000092     -0.000007      0.000009       -0.000326     -0.000260     -0.000038     -0.000006      0.000022       -0.000022     -0.000035     -0.000020     -0.000006     -0.000028        -97.003173   -160.366557   -175.807882   -180.143445   -182.428419       -0.486562     -0.503996     -0.503489     -0.502372     -0.501629       -0.075896     -0.077274     -0.076424     -0.075997     -0.075857       -0.002361     -0.002492     -0.002514     -0.002522     -0.002524         -0.267651     -1.360934     -0.006573     -0.005221     -0.001014     -0.000780     -0.000214     -0.000283         -0.325065     -0.523848      0.002411      0.001572      0.000386      0.000248     -0.000075     -0.000133         -0.386067     -0.561958      0.000327      0.001127      0.000018      0.000170      0.000004      0.000015         -0.630768     -0.627235     -0.000760     -0.000738     -0.000119     -0.000115     -0.000012     -0.000012         98.947233     -0.503287     -0.076012      -0.002988    0.000038      -0.002981
 c      2.8     2.6    156.000000        116.422087    112.991259    114.376589    114.439550    114.381311       -0.000401     -0.000271     -0.000067     -0.000007      0.000010       -0.000247     -0.000241     -0.000041     -0.000003      0.000003       -0.000007     -0.000014     -0.000007     -0.000003      0.000016        -76.438111   -111.668788   -120.787205   -122.432567   -123.581594       -0.310591     -0.319704     -0.318871     -0.317932     -0.317419       -0.048635     -0.049395     -0.048707     -0.048399     -0.048306       -0.001639     -0.001686     -0.001688     -0.001682     -0.001682         -0.448174     -0.987735     -0.004160     -0.003287     -0.000646     -0.000495     -0.000133     -0.000165         -0.094439     -0.250297      0.001530      0.001010      0.000244      0.000159     -0.000033     -0.000066         -0.165326     -0.152680      0.000193      0.000712      0.000002      0.000108      0.000003      0.000010         -0.257231     -0.257928     -0.000485     -0.000470     -0.000076     -0.000073     -0.000007     -0.000006        -12.715247     -0.318360     -0.048400      -0.001934    0.000020      -0.001905
 c      3.0     2.6    156.000000         46.059744     44.798401     45.146605     45.333581     45.296243       -0.000215     -0.000177     -0.000053     -0.000008     -0.000037       -0.000177     -0.000182     -0.000033     -0.000004      0.000011       -0.000002     -0.000007     -0.000004      0.000002      0.000018        -57.738312    -77.030210    -82.761141    -83.316385    -83.871099       -0.205110     -0.209560     -0.208756     -0.208034     -0.207673       -0.032147     -0.032562     -0.032043     -0.031826     -0.031760       -0.001045     -0.001059     -0.001058     -0.001046     -0.001049         -0.469253     -0.713568     -0.002720     -0.002141     -0.000424     -0.000324     -0.000080     -0.000096          0.019217     -0.087415      0.001003      0.000669      0.000159      0.000105     -0.000015     -0.000034         -0.059690     -0.001950      0.000118      0.000465     -0.000002      0.000071      0.000002      0.000006         -0.120501     -0.122877     -0.000320     -0.000309     -0.000050     -0.000048     -0.000004     -0.000004        -40.387824     -0.208276     -0.031804      -0.001193    0.000011      -0.001167
 c      3.2     2.6    156.000000         17.596626     17.806970     17.774342     17.918993     17.902369       -0.000115     -0.000110     -0.000041     -0.000005      0.000002       -0.000119     -0.000123     -0.000026      0.000003     -0.000016       -0.000001     -0.000003      0.000003      0.000001      0.000010        -42.556224    -53.190579    -56.802123    -57.006185    -57.256376       -0.139162     -0.141280     -0.140624     -0.140078     -0.139830       -0.021794     -0.022037     -0.021669     -0.021516     -0.021471       -0.000644     -0.000647     -0.000645     -0.000639     -0.000636         -0.416604     -0.514929     -0.001829     -0.001436     -0.000286     -0.000219     -0.000048     -0.000055          0.062633     -0.006036      0.000677      0.000454      0.000107      0.000072     -0.000007     -0.000018         -0.014299      0.044370      0.000077      0.000313     -0.000002      0.000048      0.000001      0.000004         -0.067231     -0.069644     -0.000216     -0.000209     -0.000034     -0.000033     -0.000002     -0.000002        -40.291284     -0.140190     -0.021522      -0.000711    0.000006      -0.000706
 c      3.4     2.6    156.000000          6.546532      7.041049      6.999299      7.066596      7.062818       -0.000064     -0.000065     -0.000027     -0.000005     -0.000016       -0.000074     -0.000076     -0.000017     -0.000001      0.000035       -0.000001     -0.000001     -0.000001     -0.000001     -0.000020        -30.980428    -37.044252    -39.224439    -39.360612    -39.462007       -0.096520     -0.097606     -0.097111     -0.096705     -0.096529       -0.015096     -0.015259     -0.015009     -0.014902     -0.014870       -0.000392     -0.000393     -0.000392     -0.000387     -0.000385         -0.341706     -0.371984     -0.001262     -0.000988     -0.000198     -0.000151     -0.000028     -0.000033          0.071972      0.026999      0.000468      0.000316      0.000074      0.000050     -0.000004     -0.000010          0.002340      0.051616      0.000054      0.000216      0.000000      0.000033      0.000001      0.000002         -0.043633     -0.045254     -0.000150     -0.000145     -0.000024     -0.000023     -0.000001     -0.000001        -32.889209     -0.096782     -0.014858      -0.000428    0.000004      -0.000426
 c      3.6     2.6    156.000000          2.461405      2.741905      2.759885      2.779532      2.781499       -0.000035     -0.000038     -0.000015     -0.000003      0.000021       -0.000043     -0.000042     -0.000010      0.000004     -0.000002        0.000000     -0.000001     -0.000003     -0.000004     -0.000042        -22.488119    -26.111238    -27.364178    -27.501289    -27.535015       -0.068234     -0.068902     -0.068541     -0.068241     -0.068117       -0.010659     -0.010782     -0.010619     -0.010545     -0.010524       -0.000240     -0.000241     -0.000239     -0.000237     -0.000235         -0.268909     -0.269349     -0.000891     -0.000696     -0.000140     -0.000107     -0.000017     -0.000019          0.067179      0.035743      0.000331      0.000224      0.000052      0.000035     -0.000002     -0.000005          0.006969      0.045809      0.000039      0.000152      0.000001      0.000023      0.000000      0.000001         -0.031017     -0.031822     -0.000106     -0.000103     -0.000017     -0.000016     -0.000001     -0.000001        -25.017117     -0.068261     -0.010544      -0.000260    0.000003      -0.000258
 c      3.8     2.6    156.000000          0.981482      1.044352      1.086241      1.090159      1.093421       -0.000018     -0.000022     -0.000011      0.000003     -0.000019       -0.000022     -0.000022     -0.000008      0.000010      0.000012        0.000000      0.000001      0.000002     -0.000010      0.000037        -16.394637    -18.647487    -19.350150    -19.479846    -19.485754       -0.049082     -0.049581     -0.049321     -0.049101     -0.049011       -0.007662     -0.007757     -0.007655     -0.007604     -0.007588       -0.000148     -0.000149     -0.000148     -0.000147     -0.000146         -0.207156     -0.195829     -0.000641     -0.000499     -0.000101     -0.000077     -0.000011     -0.000012          0.057603      0.034173      0.000238      0.000162      0.000037      0.000026     -0.000001     -0.000003          0.007336      0.036911      0.000030      0.000110      0.000002      0.000017      0.000000      0.000001         -0.022967     -0.023274     -0.000077     -0.000074     -0.000012     -0.000012     -0.000001      0.000000        -18.541335     -0.049145     -0.007588      -0.000160    0.000002      -0.000158
 c      4.0     2.6    156.000000          0.420902      0.390248      0.424093      0.426485      0.429020       -0.000009     -0.000012     -0.000005     -0.000006      0.000020       -0.000011     -0.000010     -0.000004      0.000000      0.000080        0.000002      0.000000      0.000000     -0.000004     -0.000004        -12.058726    -13.497245    -13.896534    -14.001485    -13.997976       -0.035883     -0.036296     -0.036111     -0.035948     -0.035883       -0.005603     -0.005675     -0.005613     -0.005578     -0.005567       -0.000094     -0.000094     -0.000093     -0.000093     -0.000092         -0.158053     -0.143287     -0.000470     -0.000365     -0.000074     -0.000056     -0.000007     -0.000007          0.047275      0.029209      0.000175      0.000119      0.000027      0.000019     -0.000001     -0.000002          0.006500      0.028505      0.000024      0.000080      0.000003      0.000012      0.000000      0.000000         -0.017274     -0.017361     -0.000056     -0.000054     -0.000009     -0.000009      0.000000      0.000000        -13.659257     -0.035946     -0.005497      -0.000101    0.000002      -0.000098
 a      1.4     3.0    156.000000      72593.278339  71691.749483  71590.613457  71551.816199  71548.675453        0.175016      0.150540      0.165288      0.166799      0.167998       -0.024034     -0.003851     -0.000744      0.000233      0.000350        0.064430      0.103167      0.113058      0.094337      0.090855        312.941460  -1414.325427  -2100.244586  -2368.323465  -2485.701588       -9.180794     -9.979898    -10.165556    -10.227025    -10.221786       -1.793614     -1.817119     -1.813179     -1.806738     -1.803435       -0.224075     -0.277889     -0.311619     -0.347409     -0.355595         -6.277891     -8.563619     -0.126596     -0.108000     -0.024857     -0.019513     -0.015629     -0.026071         17.331873     11.312610      0.040728      0.022690      0.009477      0.004933     -0.008667     -0.007923        -10.985064    -84.099779      0.006745      0.022167      0.002462      0.004163      0.000563      0.004631       -209.460105   -209.546165     -0.013342     -0.013308     -0.002701     -0.002602     -0.003460     -0.003345      68576.498443    -10.116289     -1.810440      -0.310979    0.012201      -0.404826
 a      1.6     3.0    156.000000      28793.552609  28596.403306  28517.292224  28505.665359  28503.992112       -0.003589      0.009797      0.008727      0.009944      0.009979       -0.003597     -0.002209     -0.000360     -0.000031      0.000000       -0.006880     -0.002230      0.001340      0.001190      0.000260        139.534623   -810.895048  -1210.856646  -1355.688521  -1420.220484       -4.011584     -4.268117     -4.309513     -4.324883     -4.321482       -0.777904     -0.789238     -0.784933     -0.782381     -0.780972        0.026794      0.017070      0.014651      0.011898      0.010535          0.258694     -6.178029     -0.056524     -0.046059     -0.010624     -0.008282     -0.001127     -0.003099          5.926692      3.659519      0.019467      0.011519      0.004131      0.002248     -0.002327     -0.002055         -9.114179    -41.225661      0.003008      0.009722      0.000336      0.001778      0.000318      0.000632        -83.353654    -83.156229     -0.006080     -0.005980     -0.001186     -0.001151     -0.000536     -0.000525      26851.187066     -4.333669     -0.783619       0.003301    0.002055       0.011771
 a      1.8     3.0    156.000000      11415.264804  11434.250689  11390.772252  11386.673564  11385.628199       -0.002487     -0.000690      0.000425      0.000513      0.000565       -0.001028     -0.000208     -0.000163     -0.000028     -0.000007       -0.001475     -0.001572     -0.000737     -0.000241     -0.000222        -15.157600   -556.276308   -776.090925   -855.175597   -889.265032       -1.932648     -2.033412     -2.041634     -2.044227     -2.042132       -0.370478     -0.380863     -0.378405     -0.376965     -0.376302        0.019565      0.015879      0.014950      0.014654      0.014473          1.775036     -4.577175     -0.026973     -0.021609     -0.005109     -0.003902     -0.000166     -0.001143          0.889061      0.096752      0.009639      0.005872      0.002007      0.001128     -0.001013     -0.000972         -5.724557    -19.530816      0.001442      0.004588      0.000263      0.000854      0.000017      0.000111        -32.276078    -32.110036     -0.002988     -0.002910     -0.000580     -0.000558     -0.000114     -0.000114      10384.715530     -2.050694     -0.377473       0.011531    0.000482       0.020939
 a      2.0     3.0    156.000000       4512.487267   4569.368198   4554.900753   4551.389608   4550.953696       -0.001115     -0.000956     -0.000047      0.000000      0.000045       -0.000302     -0.000134     -0.000021     -0.000013     -0.000016       -0.000311     -0.000434     -0.000263     -0.000069     -0.000053        -94.279082   -414.413192   -526.754140   -569.319004   -586.656819       -1.010757     -1.054166     -1.055072     -1.054559     -1.053233       -0.194941     -0.198916     -0.197941     -0.197100     -0.196753        0.005244      0.003967      0.003553      0.003464      0.003416          1.592511     -3.400589     -0.013900     -0.011079     -0.002648     -0.002044     -0.000185     -0.000549         -0.847261     -1.151551      0.005092      0.003157      0.001047      0.000612     -0.000447     -0.000492         -3.172095     -8.913220      0.000729      0.002378      0.000129      0.000445     -0.000004      0.000017        -12.193016    -12.104588     -0.001572     -0.001528     -0.000306     -0.000295     -0.000039     -0.000039       3910.327979     -1.057340     -0.197361       0.002071    0.000168       0.004343
 a      2.2     3.0    156.000000       1784.881086   1821.978438   1819.935663   1817.613420   1817.468813       -0.000717     -0.000560     -0.000093     -0.000009     -0.000002       -0.000341     -0.000128     -0.000025     -0.000007     -0.000019       -0.000081     -0.000141     -0.000074     -0.000016     -0.000011       -119.380929   -309.777474   -365.681858   -387.320539   -396.062809       -0.564557     -0.584489     -0.583814     -0.582734     -0.581904       -0.109423     -0.111276     -0.110457     -0.109959     -0.109762       -0.000045     -0.000488     -0.000626     -0.000670     -0.000684          0.865248     -2.523105     -0.007670     -0.006074     -0.001473     -0.001134     -0.000189     -0.000346         -1.026377     -1.232652      0.002840      0.001795      0.000577      0.000351     -0.000192     -0.000248         -1.647205     -3.875035      0.000388      0.001310      0.000051      0.000247      0.000000      0.000012         -4.522410     -4.482903     -0.000880     -0.000854     -0.000172     -0.000165     -0.000019     -0.000018       1394.860964     -0.583949     -0.110076      -0.001400    0.000073      -0.001238
 c      2.4     3.0    156.000000        713.339836    723.516334    725.725637    724.591998    724.531456       -0.000421     -0.000297     -0.000067     -0.000005     -0.000007       -0.000278     -0.000187     -0.000025     -0.000003      0.000015       -0.000027     -0.000050     -0.000020     -0.000007      0.000013       -114.612759   -225.858891   -254.326412   -264.484727   -268.944989       -0.332803     -0.342245     -0.341302     -0.340335     -0.339794       -0.064874     -0.065701     -0.065010     -0.064668     -0.064547       -0.001184     -0.001348     -0.001389     -0.001404     -0.001410          0.167827     -1.860624     -0.004474     -0.003526     -0.000866     -0.000664     -0.000146     -0.000216         -0.684588     -0.895766      0.001661      0.001071      0.000334      0.000210     -0.000081     -0.000124         -0.819784     -1.567960      0.000213      0.000763      0.000014      0.000145      0.000002      0.000010         -1.668688     -1.654562     -0.000519     -0.000503     -0.000102     -0.000098     -0.000010     -0.000010        442.233105     -0.340857     -0.064682      -0.001803    0.000036      -0.001885
 c      2.6     3.0    156.000000        288.276091    286.044330    288.624445    288.265919    288.203854       -0.000216     -0.000175     -0.000050     -0.000007     -0.000011       -0.000197     -0.000163     -0.000028     -0.000001      0.000039       -0.000007     -0.000016     -0.000008     -0.000004     -0.000009        -97.001172   -160.365807   -175.806191   -180.141996   -182.427775       -0.205382     -0.209624     -0.208761     -0.208032     -0.207676       -0.040195     -0.040507     -0.039973     -0.039737     -0.039662       -0.001086     -0.001147     -0.001156     -0.001158     -0.001157         -0.267238     -1.360689     -0.002729     -0.002145     -0.000531     -0.000406     -0.000098     -0.000130         -0.325065     -0.523848      0.001015      0.000665      0.000203      0.000131     -0.000035     -0.000062         -0.386081     -0.561969      0.000121      0.000466      0.000001      0.000089      0.000002      0.000007         -0.630779     -0.627224     -0.000320     -0.000310     -0.000063     -0.000060     -0.000005     -0.000005         98.946982     -0.208270     -0.039706      -0.001368    0.000018      -0.001419
 c      2.8     3.0    156.000000        116.424293    112.995285    114.378579    114.439702    114.381289       -0.000109     -0.000099     -0.000037     -0.000008      0.000005       -0.000127     -0.000107     -0.000020     -0.000004      0.000017       -0.000002     -0.000006     -0.000006     -0.000001     -0.000044        -76.434306   -111.668787   -120.786996   -122.431782   -123.581255       -0.131437     -0.133330     -0.132636     -0.132115     -0.131878       -0.025753     -0.025881     -0.025500     -0.025339     -0.025289       -0.000764     -0.000785     -0.000785     -0.000781     -0.000782         -0.447893     -0.987589     -0.001728     -0.001357     -0.000338     -0.000258     -0.000062     -0.000076         -0.094439     -0.250297      0.000645      0.000427      0.000128      0.000084     -0.000015     -0.000031         -0.165290     -0.152687      0.000073      0.000296      0.000000      0.000057      0.000001      0.000005         -0.257235     -0.257922     -0.000205     -0.000198     -0.000040     -0.000038     -0.000003     -0.000003        -12.715465     -0.132214     -0.025320      -0.000899    0.000009      -0.000914
 c      3.0     3.0    156.000000         46.060749     44.800472     45.147567     45.333729     45.296231       -0.000060     -0.000052     -0.000022     -0.000003      0.000039       -0.000075     -0.000064     -0.000015     -0.000001      0.000017        0.000000     -0.000001     -0.000001      0.000000     -0.000011        -57.734456    -77.030050    -82.761409    -83.315940    -83.870875       -0.086575     -0.087553     -0.087049     -0.086680     -0.086520       -0.016956     -0.017040     -0.016788     -0.016680     -0.016646       -0.000489     -0.000495     -0.000494     -0.000489     -0.000490         -0.469062     -0.713478     -0.001133     -0.000887     -0.000222     -0.000170     -0.000037     -0.000044          0.019217     -0.087415      0.000423      0.000283      0.000084      0.000056     -0.000007     -0.000016         -0.059647     -0.001956      0.000049      0.000194      0.000001      0.000037      0.000001      0.000003         -0.120500     -0.122873     -0.000135     -0.000130     -0.000027     -0.000025     -0.000002     -0.000002        -40.387891     -0.086693     -0.016658      -0.000556    0.000005      -0.000556
 c      3.2     3.0    156.000000         17.597163     17.807974     17.774772     17.919083     17.902375       -0.000033     -0.000027     -0.000013     -0.000004      0.000000       -0.000040     -0.000035     -0.000009      0.000000     -0.000005        0.000000     -0.000002      0.000002     -0.000003      0.000006        -42.553500    -53.190172    -56.802395    -57.005951    -57.256223       -0.058457     -0.059097     -0.058755     -0.058492     -0.058382       -0.011434     -0.011516     -0.011360     -0.011285     -0.011261       -0.000301     -0.000303     -0.000302     -0.000299     -0.000300         -0.416483     -0.514873     -0.000764     -0.000596     -0.000150     -0.000115     -0.000022     -0.000026          0.062633     -0.006036      0.000286      0.000192      0.000056      0.000038     -0.000003     -0.000008         -0.014266      0.044365      0.000035      0.000131      0.000002      0.000025      0.000001      0.000002         -0.067229     -0.069642     -0.000091     -0.000088     -0.000018     -0.000017     -0.000001     -0.000001        -40.291228     -0.058518     -0.011285      -0.000338    0.000003      -0.000330
 d      3.4     3.0    156.000000          6.546811      7.041481      6.999475      7.066637      7.062825       -0.000016     -0.000014     -0.000007     -0.000004     -0.000014       -0.000019     -0.000017     -0.000006     -0.000002     -0.000047        0.000000      0.000001      0.000002      0.000002     -0.000009        -30.978904    -37.043804    -39.224587    -39.360519    -39.461898       -0.040375     -0.040866     -0.040641     -0.040452     -0.040377       -0.007886     -0.007965     -0.007873     -0.007821     -0.007806       -0.000183     -0.000184     -0.000183     -0.000181     -0.000187         -0.341639     -0.371952     -0.000529     -0.000411     -0.000103     -0.000079     -0.000013     -0.000015          0.071972      0.026999      0.000197      0.000134      0.000039      0.000026     -0.000002     -0.000005          0.002360      0.051612      0.000026      0.000090      0.000003      0.000017      0.000000      0.000001         -0.043630     -0.045252     -0.000063     -0.000061     -0.000013     -0.000012     -0.000001     -0.000001        -32.889068     -0.040485     -0.007869      -0.000216    0.000008      -0.000195
 d      3.6     3.0    156.000000          2.461530      2.742070      2.759949      2.779550      2.781505       -0.000007     -0.000006     -0.000003      0.000005     -0.000072       -0.000008     -0.000007     -0.000003      0.000001     -0.000058        0.000000      0.000001      0.000001     -0.000007      0.000140        -22.487392    -26.110906    -27.364227    -27.501269    -27.534945       -0.028482     -0.028873     -0.028723     -0.028586     -0.028533       -0.005560     -0.005626     -0.005572     -0.005537     -0.005527       -0.000112     -0.000113     -0.000112     -0.000111     -0.000109         -0.268876     -0.269333     -0.000375     -0.000290     -0.000073     -0.000056     -0.000008     -0.000009          0.067179      0.035743      0.000140      0.000095      0.000027      0.000019     -0.000001     -0.000003          0.006979      0.045807      0.000020      0.000064      0.000003      0.000012      0.000000      0.000001         -0.031015     -0.031821     -0.000045     -0.000043     -0.000009     -0.000009      0.000000      0.000000        -25.016969     -0.028672     -0.005597      -0.000117    0.000004      -0.000117
 a      1.4     1.0    168.000000      72505.677001  71654.032535  71582.870032  71551.379896  71548.696250    72505.677001  71654.032535  71582.870032  71551.379896  71548.696250      117.364075    122.194598    122.732485    122.784062    122.789335     2605.880812   2577.181506   2579.662458   2578.996490   2579.073954        248.798025  -1457.910984  -2119.166347  -2377.076221  -2490.113697      248.798025  -1457.910984  -2119.166347  -2377.076221  -2490.113697     -117.565125   -129.196695   -128.057764   -128.331723   -128.594671      593.729973    501.189100    456.555068    441.184759    433.551920         -6.868840     -8.632824     -6.868840     -8.632824     -1.006034     -1.122111      9.742379      1.664611         17.271280     11.338832     17.271280     11.338832      0.054297     -0.301912     -7.392496     -4.722579        -11.283822    -84.054623    -11.283822    -84.054623     -0.190086     -0.141142     -8.271329    -14.591286       -209.368009   -209.508259   -209.368009   -209.508259     -0.274954     -0.272764      9.169551      8.917811      68578.471135  68578.471135     -8.181107    2988.288037   11.403100    2985.598151
 a      1.6     1.0    168.000000      28772.672990  28573.741857  28514.049475  28505.366298  28504.021110    28772.672990  28573.741857  28514.049475  28505.366298  28504.021110       16.638381     18.880873     19.378578     19.418372     19.419376      716.259822    713.624838    717.854624    717.624151    717.678980        113.246289   -838.415386  -1219.053998  -1360.156944  -1422.697788      113.246289   -838.415386  -1219.053998  -1360.156944  -1422.697788      -58.203575    -60.699058    -59.900493    -59.721632    -59.726209      222.082126    186.985595    170.206882    164.118817    161.203160         -0.191930     -6.321062     -0.191930     -6.321062     -0.618431     -0.592837      5.114816      1.441196          5.831260      3.700960      5.831260      3.700960      0.152591     -0.039908     -3.776663     -2.562217         -9.133095    -41.190361     -9.133095    -41.190361     -0.044946      0.063995     -2.507316     -4.460722        -83.287727    -83.143218    -83.287727    -83.143218     -0.075125     -0.073817      2.075455      2.001129      26851.591890  26851.591890    -40.979139     869.384336    4.403096     878.121173
 a      1.8     1.0    168.000000      11411.179296  11422.328425  11389.363477  11386.440443  11385.638913    11411.179296  11422.328425  11389.363477  11386.440443  11385.638913        0.839931      2.666230      3.017942      3.045731      3.047859      182.498131    180.928865    183.614184    183.803515    183.832971        -29.413975   -572.229784   -780.423647   -857.959420   -890.680834      -29.413975   -572.229784   -780.423647   -857.959420   -890.680834      -28.959802    -29.249234    -28.947279    -28.762988    -28.731825       76.340138     63.332319     57.571794     55.363236     54.349395          1.461295     -4.707511      1.461295     -4.707511     -0.346849     -0.310013      2.243754      0.698287          0.834497      0.129052      0.834497      0.129052      0.121454      0.021675     -1.750975     -1.250951         -5.694348    -19.505123     -5.694348    -19.505123     -0.013456      0.056439     -0.723946     -1.261664        -32.235815    -32.102648    -32.235815    -32.102648     -0.035031     -0.034269      0.472451      0.451294      10385.212544  10385.212544    -25.903843     234.744661    1.568378     235.746331
 a      2.0     1.0    168.000000       4513.435900   4564.330495   4554.248639   4551.269884   4550.951647     4513.435900   4564.330495   4554.248639   4551.269884   4550.951647       -0.899664      0.278666      0.462732      0.474174      0.475166       43.731079     42.624064     43.747833     43.918096     43.936091       -106.110536   -421.937600   -529.219407   -570.865392   -587.350262     -106.110536   -421.937600   -529.219407   -570.865392   -587.350262      -15.024389    -14.974195    -14.718779    -14.616990    -14.589949       24.019309     19.548479     17.663588     16.933964     16.612194          1.364659     -3.486649      1.364659     -3.486649     -0.189125     -0.163491      0.869483      0.260861         -0.861133     -1.132807     -0.861133     -1.132807      0.074730      0.024559     -0.742018     -0.560301         -3.146401     -8.898597     -3.146401     -8.898597     -0.009550      0.033106     -0.202359     -0.334882        -12.174435    -12.099424    -12.174435    -12.099424     -0.019456     -0.018853      0.110589      0.104467       3910.815572   3910.815572    -14.194248      59.336424    0.519717      59.346341
 a      2.2     1.0    168.000000       1786.836647   1820.300960   1819.632580   1817.568856   1817.466177     1786.836647   1820.300960   1819.632580   1817.568856   1817.466177       -0.478496     -0.036323      0.065656      0.072962      0.073605       10.048609      9.464845      9.790037      9.886957      9.896167       -130.327428   -312.778750   -366.774757   -388.010543   -396.418397     -130.327428   -312.778750   -366.774757   -388.010543   -396.418397       -8.056730     -8.134893     -7.937823     -7.881550     -7.865900        6.740104      5.374123      4.781240      4.558598      4.462047          0.692746     -2.571225      0.692746     -2.571225     -0.105174     -0.088540      0.288176      0.064072         -1.024483     -1.223584     -1.024483     -1.223584      0.042251      0.017476     -0.287777     -0.233071         -1.630359     -3.868060     -1.630359     -3.868060     -0.006774      0.018491     -0.054724     -0.082799         -4.515860     -4.480408     -4.515860     -4.480408     -0.011262     -0.010809      0.025497      0.023925       1394.980798   1394.980798     -7.826638      13.913423    0.164836      13.908165
 a      2.4     1.0    168.000000        714.345425    723.122064    725.616244    724.569479    724.530536      714.345425    723.122064    725.616244    724.569479    724.530536       -0.143968     -0.054044      0.003079      0.010790      0.011316        2.260591      2.011786      2.076093      2.115546      2.119698       -122.858539   -226.986752   -254.681004   -264.782847   -269.156750     -122.858539   -226.986752   -254.681004   -264.782847   -269.156750       -4.451423     -4.652423     -4.547886     -4.496072     -4.487782        1.585890      1.209033      1.034228      0.967720      0.939427          0.051511     -1.887058      0.051511     -1.887058     -0.061082     -0.050007      0.075004     -0.004274         -0.682217     -0.892756     -0.682217     -0.892756      0.023928      0.011421     -0.104213     -0.093162         -0.807135     -1.564780     -0.807135     -1.564780     -0.002722      0.010576     -0.013994     -0.018336         -1.666980     -1.653719     -1.666980     -1.653719     -0.006694     -0.006370      0.005056      0.004746        442.153146    442.153146     -4.494227       2.878455    0.051477       2.878464
 a      2.6     1.0    168.000000        288.598786    286.037718    288.603184    288.250364    288.203294      288.598786    286.037718    288.603184    288.250364    288.203294       -0.042751     -0.033398     -0.005175      0.001220      0.001707        0.495919      0.421697      0.423564      0.433725      0.435238       -101.789694   -160.870011   -175.907019   -180.311951   -182.546529     -101.789694   -160.870011   -175.907019   -180.311951   -182.546529       -2.627615     -2.782806     -2.726562     -2.695827     -2.690663        0.223896      0.128826      0.081656      0.061485      0.053232         -0.332902     -1.376542     -0.332902     -1.376542     -0.036603     -0.029580      0.009042     -0.018986         -0.324378     -0.523233     -0.324378     -0.523233      0.014055      0.007414     -0.036419     -0.037356         -0.377186     -0.560244     -0.377186     -0.560244     -0.000343      0.006283     -0.003158     -0.003112         -0.630698     -0.626994     -0.630698     -0.626994     -0.004085     -0.003885      0.000440      0.000397         98.902746     98.902746     -2.698536       0.405869    0.016369       0.406108
 a      2.8     1.0    168.000000        116.480008    113.046287    114.373970    114.431539    114.380665      116.480008    113.046287    114.373970    114.431539    114.380665       -0.019778     -0.016934     -0.002717     -0.000079      0.000232        0.104586      0.091318      0.084513      0.085656      0.086267        -78.751459   -112.006780   -120.829957   -122.529216   -123.653967      -78.751459   -112.006780   -120.829957   -122.529216   -123.653967       -1.655425     -1.731622     -1.701845     -1.687092     -1.682971       -0.070492     -0.090035     -0.102748     -0.107804     -0.110203         -0.480337     -0.997985     -0.480337     -0.997985     -0.022563     -0.018253     -0.006528     -0.016721         -0.094112     -0.249972     -0.094112     -0.249972      0.008592      0.004852     -0.012786     -0.015486         -0.160376     -0.151341     -0.160376     -0.151341      0.000436      0.003879     -0.000495      0.000031         -0.257647     -0.257904     -0.257647     -0.257904     -0.002568     -0.002460     -0.000365     -0.000374        -12.755457    -12.755457     -1.687292      -0.064997    0.005534      -0.064797
 a      3.0     1.0    168.000000         46.056470     44.832758     45.146574     45.330987     45.295605       46.056470     44.832758     45.146574     45.330987     45.295605       -0.012976     -0.008181     -0.001405     -0.000180      0.000014        0.021299      0.020430      0.016765      0.016359      0.016607        -58.749831    -77.302711    -82.791735    -83.362768    -83.920556      -58.749831    -77.302711    -82.791735    -83.362768    -83.920556       -1.079998     -1.116158     -1.102393     -1.093961     -1.091164       -0.097476     -0.099681     -0.103763     -0.103799     -0.104431         -0.483963     -0.720337     -0.483963     -0.720337     -0.014453     -0.011680     -0.007574     -0.011468          0.019549     -0.087334      0.019549     -0.087334      0.005438      0.003222     -0.004687     -0.006717         -0.057526     -0.000782     -0.057526     -0.000782      0.000458      0.002488      0.000060      0.000475         -0.121020     -0.122930     -0.121020     -0.122930     -0.001665     -0.001606     -0.000364     -0.000370        -40.444556    -40.444556     -1.093752      -0.109095    0.002050      -0.109130
 a      3.2     1.0    168.000000         17.594183     17.820447     17.776334     17.918777     17.901893       17.594183     17.820447     17.776334     17.918777     17.901893       -0.008612     -0.004065     -0.001017     -0.000127     -0.000012        0.004276      0.004419      0.003452      0.003043      0.003119        -42.982761    -53.387884    -56.823787    -57.027995    -57.285881      -42.982761    -53.387884    -56.823787    -57.027995    -57.285881       -0.720809     -0.743188     -0.736669     -0.731121     -0.729463       -0.072769     -0.072383     -0.073932     -0.072896     -0.073006         -0.423195     -0.519168     -0.423195     -0.519168     -0.009618     -0.007718     -0.005576     -0.007185          0.062923     -0.006298      0.062923     -0.006298      0.003545      0.002179     -0.001838     -0.003081         -0.013477      0.045245     -0.013477      0.045245      0.000281      0.001651      0.000125      0.000399         -0.067666     -0.069708     -0.067666     -0.069708     -0.001114     -0.001077     -0.000251     -0.000253        -40.334477    -40.334477     -0.731334      -0.081246    0.000877      -0.081277
 a      3.4     1.0    168.000000          6.545238      7.043945      7.000440      7.066859      7.062577        6.545238      7.043945      7.000440      7.066859      7.062577       -0.004563     -0.003045     -0.000704     -0.000089     -0.000010        0.000841      0.000874      0.000775      0.000559      0.000571        -31.161800    -37.165372    -39.238636    -39.373550    -39.476815      -31.161800    -37.165372    -39.238636    -39.373550    -39.476815       -0.493013     -0.509964     -0.505469     -0.501814     -0.500689       -0.047409     -0.047135     -0.047714     -0.046918     -0.046888         -0.344781     -0.374503     -0.344781     -0.374503     -0.006597     -0.005248     -0.003620     -0.004360          0.072213      0.026617      0.072213      0.026617      0.002378      0.001502     -0.000775     -0.001513          0.002651      0.052171      0.002651      0.052171      0.000142      0.001129      0.000097      0.000270         -0.043923     -0.045313     -0.043923     -0.045313     -0.000769     -0.000741     -0.000158     -0.000158        -32.908991    -32.908991     -0.501880      -0.052585    0.000448      -0.052524
 a      3.6     1.0    168.000000          2.459452      2.742766      2.760151      2.779747      2.781413        2.459452      2.742766      2.760151      2.779747      2.781413       -0.002143     -0.002909     -0.000512     -0.000083     -0.000007        0.000139      0.000160      0.000186      0.000106      0.000108        -22.568324    -26.177795    -27.373963    -27.510184    -27.542460      -22.568324    -26.177795    -27.373963    -27.510184    -27.542460       -0.345618     -0.359158     -0.354938     -0.352544     -0.351663       -0.029663     -0.029672     -0.029834     -0.029441     -0.029372         -0.270487     -0.270808     -0.270487     -0.270808     -0.004635     -0.003656     -0.002254     -0.002631          0.067375      0.035419      0.067375      0.035419      0.001643      0.001055     -0.000349     -0.000796          0.007089      0.046131      0.007089      0.046131      0.000072      0.000791      0.000064      0.000172         -0.031190     -0.031876     -0.031190     -0.031876     -0.000544     -0.000522     -0.000097     -0.000096        -25.024170    -25.024170     -0.352310      -0.032822    0.000268      -0.032781
 a      3.8     1.0    168.000000          0.980424      1.045556      1.086490      1.090328      1.093398        0.980424      1.045556      1.086490      1.090328      1.093398       -0.001147     -0.002459     -0.000387     -0.000076     -0.000004        0.000011      0.000032      0.000041      0.000019      0.000019        -16.432002    -18.682392    -19.357601    -19.485478    -19.490199      -16.432002    -18.682392    -19.357601    -19.485478    -19.490199       -0.247709     -0.258299     -0.254409     -0.252735     -0.252062       -0.018476     -0.018590     -0.018596     -0.018446     -0.018376         -0.208055     -0.196669     -0.208055     -0.196669     -0.003325     -0.002600     -0.001394     -0.001600          0.057744      0.033948      0.057744      0.033948      0.001169      0.000758     -0.000168     -0.000444          0.007381      0.037093      0.007381      0.037093      0.000040      0.000565      0.000041      0.000108         -0.023068     -0.023321     -0.023068     -0.023321     -0.000392     -0.000376     -0.000060     -0.000059        -18.545134    -18.545134     -0.252429      -0.020432    0.000176      -0.020445
 a      4.0     1.0    168.000000          0.421063      0.391243      0.424556      0.426594      0.429007        0.421063      0.391243      0.424556      0.426594      0.429007       -0.000765     -0.001799     -0.000310     -0.000056     -0.000004       -0.000003      0.000010      0.000014      0.000007      0.000004        -12.076684    -13.515272    -13.902432    -14.004454    -14.000948      -12.076684    -13.515272    -13.902432    -14.004454    -14.000948       -0.181000     -0.188948     -0.185731     -0.184448     -0.183961       -0.011645     -0.011742     -0.011712     -0.011658     -0.011607         -0.158602     -0.143769     -0.158602     -0.143769     -0.002430     -0.001884     -0.000869     -0.000988          0.047362      0.029067      0.047362      0.029067      0.000853      0.000557     -0.000085     -0.000261          0.006519      0.028609      0.006519      0.028609      0.000025      0.000411      0.000026      0.000068         -0.017333     -0.017399     -0.017333     -0.017399     -0.000287     -0.000275     -0.000038     -0.000037        -13.662822    -13.662822     -0.184210      -0.012854    0.000115      -0.012891
 c      4.4     1.0    168.000000          0.076377      0.056939      0.061772      0.065057      0.065636        0.076377      0.056939      0.061772      0.065057      0.065636       -0.000454     -0.000867     -0.000226     -0.000030     -0.000004        0.000001      0.000000      0.000000      0.000007      0.000003         -6.744016     -7.371232     -7.516281     -7.563162     -7.559291       -6.744016     -7.371232     -7.516281     -7.563162     -7.559291       -0.101456     -0.105580     -0.103753     -0.102929     -0.102665       -0.004890     -0.004901     -0.004883     -0.004867     -0.004849         -0.091958     -0.078979     -0.091958     -0.078979     -0.001360     -0.001041     -0.000356     -0.000398          0.029884      0.018964      0.029884      0.018964      0.000484      0.000319     -0.000027     -0.000100          0.004517      0.016411      0.004517      0.016411      0.000010      0.000228      0.000011      0.000028         -0.010022     -0.009988     -0.010022     -0.009988     -0.000162     -0.000155     -0.000016     -0.000015         -7.536028     -7.536028     -0.102793      -0.005351    0.000044      -0.005342
 c      4.8     1.0    168.000000          0.005373      0.010414      0.008210      0.009850      0.009956        0.005373      0.010414      0.008210      0.009850      0.009956       -0.000314     -0.000471     -0.000111     -0.000017      0.000000       -0.000001     -0.000002      0.000000      0.000000      0.000003         -3.936223     -4.241938     -4.302486     -4.321335     -4.318635       -3.936223     -4.241938     -4.302486     -4.321335     -4.318635       -0.059971     -0.062087     -0.061021     -0.060548     -0.060389       -0.002205     -0.002194     -0.002184     -0.002176     -0.002170         -0.054376     -0.045321     -0.054376     -0.045321     -0.000802     -0.000610     -0.000157     -0.000174          0.018376      0.011930      0.018376      0.011930      0.000290      0.000194     -0.000011     -0.000043          0.002927      0.009564      0.002927      0.009564      0.000000      0.000134      0.000005      0.000013         -0.005995     -0.005922     -0.005995     -0.005922     -0.000096     -0.000091     -0.000007     -0.000007         -4.330774     -4.330774     -0.060444      -0.002391    0.000018      -0.002358
 c      5.2     1.0    168.000000         -0.002109      0.001484      0.001206      0.001380      0.001500       -0.002109      0.001484      0.001206      0.001380      0.001500       -0.000236     -0.000286     -0.000038     -0.000011     -0.000001        0.000000      0.000000     -0.000001     -0.000002      0.000003         -2.400239     -2.561406     -2.586884     -2.594547     -2.592331       -2.400239     -2.561406     -2.586884     -2.594547     -2.592331       -0.037013     -0.038181     -0.037469     -0.037210     -0.037112       -0.001058     -0.001051     -0.001043     -0.001039     -0.001037         -0.033174     -0.027175     -0.033174     -0.027175     -0.000495     -0.000374     -0.000074     -0.000082          0.011457      0.007570      0.011457      0.007570      0.000180      0.000122     -0.000005     -0.000020          0.001806      0.005787      0.001806      0.005787     -0.000006      0.000083      0.000002      0.000006         -0.003713     -0.003638     -0.003713     -0.003638     -0.000059     -0.000056     -0.000003     -0.000003         -2.602625     -2.602625     -0.037137      -0.001141    0.000008      -0.001125
 c      6.0     1.0    168.000000         -0.000988     -0.000818     -0.000061     -0.000002      0.000029       -0.000988     -0.000818     -0.000061     -0.000002      0.000029       -0.000153     -0.000149     -0.000013     -0.000005      0.000000        0.000000      0.000000      0.000001      0.000001     -0.000001         -0.999815     -1.049731     -1.053821     -1.054214     -1.052986       -0.999815     -1.049731     -1.053821     -1.054214     -1.052986       -0.015670     -0.016123     -0.015724     -0.015617     -0.015579       -0.000286     -0.000284     -0.000281     -0.000279     -0.000279         -0.013631     -0.010956     -0.013631     -0.010956     -0.000210     -0.000156     -0.000020     -0.000022          0.004839      0.003257      0.004839      0.003257      0.000076      0.000052     -0.000001     -0.000006          0.000676      0.002355      0.000676      0.002355     -0.000010      0.000035      0.000001      0.000002         -0.001560     -0.001521     -0.001560     -0.001521     -0.000025     -0.000024     -0.000001     -0.000001         -1.056940     -1.056940     -0.015587      -0.000307    0.000002      -0.000308
 c      6.8     1.0    168.000000         -0.000879     -0.000691     -0.000137     -0.000010     -0.000005       -0.000879     -0.000691     -0.000137     -0.000010     -0.000005       -0.000085     -0.000096     -0.000009     -0.000001     -0.000003        0.000001      0.000001      0.000000     -0.000001      0.000007         -0.467227     -0.485247     -0.485068     -0.484274     -0.483592       -0.467227     -0.485247     -0.485068     -0.484274     -0.483592       -0.007513     -0.007602     -0.007384     -0.007323     -0.007306       -0.000092     -0.000091     -0.000090     -0.000089     -0.000089         -0.006306     -0.004995     -0.006306     -0.004995     -0.000099     -0.000073     -0.000006     -0.000007          0.002267      0.001538      0.002267      0.001538      0.000036      0.000025      0.000000     -0.000002          0.000265      0.001080      0.000265      0.001080     -0.000007      0.000016      0.000000      0.000000         -0.000731     -0.000710     -0.000731     -0.000710     -0.000012     -0.000011      0.000000      0.000000         -0.485145     -0.485145     -0.007311      -0.000098    0.000001      -0.000098
 a      1.4     1.1    168.000000      72522.766781  71661.054812  71583.539986  71551.458776  71548.707208    37964.857065  37627.435610  37568.958053  37555.628113  37554.151288       60.162927     63.932615     64.377109     64.439637     64.442404     1700.283525   1688.293606   1692.035014   1691.438901   1691.522089        269.130303  -1446.057762  -2113.470759  -2374.691328  -2489.067593      148.547760   -978.989208  -1423.228466  -1589.618938  -1663.940705      -91.955037    -99.217407    -97.957713    -97.971016    -98.089637      433.094658    365.520959    332.623560    321.140767    315.501150         -6.760870     -8.619022     -1.503536     -6.929373     -0.862646     -0.900196      8.284436      1.885511         17.226426     11.323422      8.417751      5.474005      0.115009     -0.173401     -6.042854     -3.940841        -11.168539    -84.065576    -10.177991    -51.197071     -0.112199     -0.014373     -5.572422     -9.917209       -209.393766   -209.517206   -110.115886   -110.031634     -0.161652     -0.159439      5.481942      5.312727      68577.599557  35604.702426    -35.152025    1988.854608    8.454975    1984.669812
 a      1.6     1.1    168.000000      28772.970107  28578.069161  28514.253865  28505.365190  28504.019214    13735.313640  13718.294216  13681.741105  13678.749027  13677.831673        6.714290      8.783626      9.224499      9.262966      9.264490      421.115183    419.883728    423.585426    423.628024    423.665404        122.424777   -831.517116  -1216.748020  -1359.341521  -1422.196330      -13.356075   -617.554134   -849.896037   -936.301209   -973.433382      -43.794210    -45.014314    -44.538862    -44.338904    -44.318297      147.234297    123.114576    111.915494    107.755760    105.801267         -0.099805     -6.305665      1.228946     -5.017330     -0.494677     -0.457128      3.778383      1.117516          5.840868      3.700814      1.489605      0.616839      0.146551     -0.001869     -2.829340     -1.960880         -9.113369    -41.198593     -6.345879    -22.705544     -0.024944      0.067622     -1.544200     -2.738245        -83.305045    -83.146872    -39.045291    -38.910104     -0.053167     -0.052147      1.145752      1.100484      26851.625333  12577.589301    -35.475985     523.010319    2.975847     525.379012
 a      1.8     1.1    168.000000      11410.222132  11424.807766  11389.666528  11386.453382  11385.636075     4955.259475   5001.893233   4991.257764   4988.449365   4988.113134       -0.481362      1.061068      1.300893      1.319809      1.321422       96.819927     95.662827     97.531428     97.740492     97.764696        -25.472257   -567.773261   -779.190839   -857.415484   -890.314995     -104.710265   -437.549719   -550.329014   -594.200868   -611.705868      -21.353058    -21.463614    -21.203990    -21.054149    -21.023786       45.907739     37.687339     34.145547     32.778589     32.164280          1.537576     -4.689697      1.338996     -3.611407     -0.264785     -0.231951      1.496212      0.462709          0.867378      0.123977     -0.804359     -1.072649      0.099271      0.025897     -1.205682     -0.882850         -5.698211    -19.511173     -3.348342     -9.639034     -0.010222      0.045068     -0.410755     -0.702731        -32.244532    -32.104645    -13.427079    -13.350520     -0.026674     -0.025977      0.245153      0.232804      10385.298981   4319.898137    -19.840902     127.763899    0.967192     127.895895
 a      2.0     1.1    168.000000       4513.268596   4565.760237   4554.438723   4551.302291   4550.952550     1787.713893   1819.692221   1819.519486   1817.552516   1817.464610       -0.638671      0.044508      0.177506      0.186400      0.187107       21.027332     20.275492     20.889015     21.025481     21.038692       -103.952015   -419.469652   -528.445912   -570.445702   -587.155328     -132.543715   -314.222662   -367.300303   -388.302330   -396.530691      -10.908598    -10.955533    -10.723811    -10.653444    -10.632666       12.885246     10.363562      9.287434      8.880376      8.702511          1.419102     -3.470804      0.642839     -2.582962     -0.140798     -0.119789      0.511608      0.138991         -0.843902     -1.137821     -1.034764     -1.220299      0.056279      0.021167     -0.465106     -0.362877         -3.150376     -8.902660     -1.629052     -3.865447     -0.008033      0.024723     -0.105598     -0.168110        -12.178535    -12.100981     -4.513980     -4.479414     -0.014739     -0.014226      0.053453      0.050207       3910.684088   1395.130335    -10.496914      29.012555    0.294762      29.007563
 a      2.2     1.1    168.000000       1786.478802   1821.014702   1819.721019   1817.580237   1817.467914      652.459284    658.910607    661.746608    660.824741    660.791154       -0.236969     -0.058791      0.018302      0.025768      0.026310        4.427777      4.066261      4.199001      4.260280      4.266570       -128.061550   -311.682163   -366.360575   -387.771361   -396.338583     -123.161216   -220.111388   -245.709665   -254.956135   -258.982442       -5.756299     -5.941353     -5.803332     -5.749475     -5.738612        3.127248      2.439861      2.128365      2.013710      1.964379          0.734520     -2.560555     -0.034496     -1.835787     -0.077757     -0.064314      0.142868      0.016291         -1.024423     -1.226151     -0.641738     -0.852052      0.030768      0.013871     -0.164732     -0.140055         -1.631637     -3.870459     -0.749232     -1.420103     -0.004181      0.013535     -0.025975     -0.036696         -4.517541     -4.481326     -1.509256     -1.497636     -0.008420     -0.008051      0.010839      0.010127       1394.834105    389.551508     -5.736064       5.964915    0.086959       5.965712
 a      2.4     1.1    168.000000        714.139316    723.415313    725.655040    724.572876    724.531458      240.907244    237.463356    239.896159    239.658991    239.611580       -0.079883     -0.042744     -0.004719      0.003125      0.003641        0.910763      0.792189      0.802785      0.820789      0.823238       -120.595908   -226.593242   -254.535510   -264.702851   -269.103835      -98.673836   -150.007891   -163.283868   -166.964521   -168.903445       -3.214460     -3.396800     -3.328305     -3.289332     -3.283315        0.558807      0.390246      0.307020      0.274231      0.260803          0.084994     -1.880436     -0.402200     -1.295612     -0.044769     -0.036307      0.026002     -0.016280         -0.685705     -0.893214     -0.264345     -0.459527      0.017310      0.008798     -0.055337     -0.053239         -0.808697     -1.565985     -0.319159     -0.444609     -0.001051      0.007696     -0.005814     -0.006688         -1.667806     -1.654074     -0.522776     -0.520290     -0.004953     -0.004713      0.001500      0.001378        442.164847     64.815378     -3.292096       0.973390    0.025655       0.973267
 a      2.6     1.1    168.000000        288.562561    286.109843    288.610709    288.253712    288.203692       88.428786     85.614189     86.573820     86.693949     86.648101       -0.033740     -0.021136     -0.003628      0.000111      0.000479        0.179223      0.156754      0.149042      0.151456      0.152378       -100.161003   -160.740995   -175.886020   -180.271148   -182.515761      -73.257454   -100.345194   -107.878110   -109.154081   -110.055653       -1.936224     -2.033723     -1.997706     -1.979016     -1.974507       -0.016359     -0.050809     -0.071719     -0.080612     -0.084304         -0.310684     -1.372299     -0.505753     -0.908391     -0.026610     -0.021519     -0.003607     -0.018043         -0.326190     -0.522648     -0.048244     -0.191168      0.010173      0.005609     -0.018398     -0.020829         -0.379256     -0.560786     -0.119210     -0.088076      0.000226      0.004570     -0.001014     -0.000546         -0.631028     -0.627132     -0.201897     -0.202779     -0.003007     -0.002875     -0.000243     -0.000267         98.918501    -26.253634     -1.979903       0.016396    0.007984       0.016464
 a      2.8     1.1    168.000000        116.493176    113.047042    114.377803    114.433824    114.380788       31.456199     31.007366     31.098833     31.279582     31.252906       -0.015244     -0.009550     -0.001611     -0.000174      0.000054        0.033728      0.032166      0.027438      0.026904      0.027161        -77.821511   -111.924897   -120.836730   -122.496056   -123.638096      -52.400730    -66.704391    -71.181998    -71.572858    -71.981030       -1.224497     -1.268012     -1.251140     -1.241510     -1.238286       -0.097768     -0.102150     -0.107885     -0.109111     -0.110082         -0.467983     -0.994889     -0.470790     -0.634283     -0.016452     -0.013307     -0.007728     -0.012901         -0.094909     -0.249681      0.043675     -0.047359      0.006224      0.003629     -0.006339     -0.008571         -0.161968     -0.151724     -0.034198      0.025617      0.000446      0.002832     -0.000018      0.000433         -0.257640     -0.257970     -0.094104     -0.096028     -0.001889     -0.001819     -0.000389     -0.000398        -12.763258    -42.124241     -1.241180      -0.108625    0.002728      -0.108573
 a      3.0     1.1    168.000000         46.066138     44.826291     45.151648     45.331965     45.295718       10.745844     11.221424     11.152376     11.256236     11.246635       -0.008365     -0.004568     -0.001040     -0.000138     -0.000014        0.006213      0.006502      0.005197      0.004628      0.004721        -58.292871    -77.213485    -82.793395    -83.343826    -83.906256      -36.835414    -44.561402    -47.171366    -47.330134    -47.499159       -0.795960     -0.820120     -0.812434     -0.806432     -0.804547       -0.078906     -0.078624     -0.080508     -0.079744     -0.079935         -0.477794     -0.718008     -0.387484     -0.442499     -0.010620     -0.008537     -0.006063     -0.008072          0.019078     -0.087373      0.070703      0.014370      0.003940      0.002396     -0.002339     -0.003745         -0.058345     -0.001183     -0.002872      0.051755      0.000309      0.001824      0.000123      0.000427         -0.120864     -0.122938     -0.053887     -0.055472     -0.001228     -0.001187     -0.000280     -0.000282        -40.436017    -36.941586     -0.806582      -0.088459    0.001073      -0.088519
 a      3.2     1.1    168.000000         17.593633     17.816308     17.777346     17.918924     17.902061        3.623389      4.008712      4.005099      4.038763      4.038570       -0.004492     -0.003241     -0.000696     -0.000091      0.000009        0.001101      0.001217      0.001068      0.000782      0.000817        -42.778893    -53.308564    -56.819462    -57.021408    -57.274007      -25.762484    -30.124391    -31.572208    -31.705728    -31.762647       -0.531279     -0.548578     -0.543813     -0.539935     -0.538741       -0.051556     -0.051204     -0.051865     -0.051089     -0.051073         -0.420369     -0.517578     -0.300331     -0.309186     -0.007101     -0.005658     -0.003944     -0.004815          0.062629     -0.006307      0.070531      0.033651      0.002573      0.001614     -0.000934     -0.001755         -0.013827      0.044905      0.006245      0.049486      0.000161      0.001215      0.000104      0.000293         -0.067498     -0.069693     -0.035644     -0.036476     -0.000825     -0.000797     -0.000174     -0.000174        -40.314424    -28.066442     -0.540051      -0.057317    0.000511      -0.057305
 a      3.4     1.1    168.000000          6.543322      7.042688      6.999960      7.066812      7.062681        1.281227      1.399261      1.437950      1.444163      1.447116       -0.002219     -0.002922     -0.000498     -0.000081      0.000005        0.000156      0.000208      0.000234      0.000125      0.000112        -31.076245    -37.111525    -39.232974    -39.371552    -39.470469      -18.096809    -20.673117    -21.449100    -21.578600    -21.589697       -0.364354     -0.377898     -0.373682     -0.371173     -0.370271       -0.031779     -0.031730     -0.031929     -0.031514     -0.031448         -0.343587     -0.373535     -0.225933     -0.216912     -0.004882     -0.003856     -0.002419     -0.002840          0.072034      0.026690      0.061017      0.034883      0.001736      0.001111     -0.000401     -0.000885          0.002491      0.051947      0.007575      0.039964      0.000079      0.000832      0.000068      0.000184         -0.043804     -0.045297     -0.025264     -0.025562     -0.000571     -0.000550     -0.000105     -0.000104        -32.895825    -20.319234     -0.370986      -0.035221    0.000289      -0.035156
 a      3.6     1.1    168.000000          2.459336      2.742114      2.759810      2.779777      2.781446        0.495877      0.477307      0.512907      0.514723      0.517358       -0.001232     -0.002399     -0.000383     -0.000071     -0.000023        0.000004      0.000038      0.000048      0.000018      0.000009        -22.533317    -26.146979    -27.368970    -27.508617    -27.540162      -12.849035    -14.419354    -14.839070    -14.944390    -14.941161       -0.256097     -0.266635     -0.262765     -0.261033     -0.260355       -0.019395     -0.019478     -0.019506     -0.019335     -0.019269         -0.270006     -0.270257     -0.167721     -0.153272     -0.003435     -0.002688     -0.001465     -0.001686          0.067257      0.035511      0.049514      0.030070      0.001210      0.000783     -0.000185     -0.000477          0.007007      0.046004      0.006761      0.030258      0.000042      0.000583      0.000043      0.000113         -0.031122     -0.031862     -0.018376     -0.018443     -0.000405     -0.000388     -0.000063     -0.000062        -25.020243    -14.523012     -0.260780      -0.021466    0.000181      -0.021455
 c      3.8     1.1    168.000000          0.980856      1.044412      1.086205      1.090351      1.093401        0.201394      0.162226      0.180428      0.183060      0.184546       -0.000816     -0.001742     -0.000309     -0.000066      0.000016       -0.000005      0.000008      0.000010      0.000012     -0.000054        -16.417219    -18.666125    -19.353727    -19.483873    -19.489431       -9.246965    -10.226568    -10.464869    -10.537604    -10.532326       -0.183914     -0.191802     -0.188581     -0.187274     -0.186790       -0.011962     -0.012045     -0.012025     -0.011960     -0.011911         -0.207861     -0.196363     -0.124059     -0.109410     -0.002467     -0.001914     -0.000894     -0.001016          0.057663      0.034027      0.038837      0.024187      0.000868      0.000566     -0.000091     -0.000271          0.007339      0.037024      0.005603      0.022349      0.000025      0.000417      0.000026      0.000070         -0.023031     -0.023308     -0.013514     -0.013509     -0.000292     -0.000279     -0.000039     -0.000038        -18.545100    -10.409857     -0.187039      -0.013206    0.000115      -0.013235
 c      4.0     1.1    168.000000          0.421227      0.390171      0.424203      0.426587      0.429010        0.076448      0.057306      0.062109      0.065057      0.065653       -0.000593     -0.001209     -0.000262     -0.000028      0.000048       -0.000001      0.000004      0.000005     -0.000002     -0.000059        -12.070022    -13.506904    -13.899611    -14.003253    -14.000453       -6.747049     -7.375407     -7.518325     -7.563790     -7.559627       -0.134572     -0.140273     -0.137804     -0.136771     -0.136423       -0.007515     -0.007559     -0.007534     -0.007505     -0.007477         -0.158523     -0.143601     -0.091990     -0.079066     -0.001804     -0.001389     -0.000555     -0.000625          0.047310      0.029125      0.029920      0.018929      0.000639      0.000419     -0.000048     -0.000161          0.006497      0.028571      0.004528      0.016431      0.000016      0.000304      0.000017      0.000044         -0.017314     -0.017388     -0.010031     -0.009996     -0.000214     -0.000205     -0.000024     -0.000023        -13.663023     -7.536106     -0.136559      -0.008268    0.000069      -0.008283
 c      4.4     1.1    168.000000          0.076290      0.056764      0.061454      0.065048      0.065640        0.003347      0.008854      0.006845      0.008145      0.008245       -0.000372     -0.000618     -0.000154     -0.000019     -0.000008        0.000000     -0.000001      0.000000     -0.000003      0.000002         -6.742834     -7.369153     -7.514815     -7.562871     -7.558932       -3.739294     -4.025950     -4.081489     -4.097880     -4.095316       -0.075538     -0.078399     -0.077033     -0.076417     -0.076219       -0.003149     -0.003145     -0.003131     -0.003120     -0.003111         -0.091947     -0.078933     -0.051680     -0.043001     -0.001011     -0.000771     -0.000227     -0.000252          0.029868      0.018991      0.017519      0.011376      0.000363      0.000242     -0.000016     -0.000063          0.004505      0.016401      0.002805      0.009085      0.000004      0.000170      0.000007      0.000018         -0.010017     -0.009982     -0.005708     -0.005636     -0.000121     -0.000115     -0.000010     -0.000010         -7.535469     -4.107958     -0.076307      -0.003431    0.000026      -0.003403
 c      4.8     1.1    168.000000          0.005339      0.010353      0.008132      0.009839      0.009954       -0.001921      0.000857      0.000872      0.000931      0.001054       -0.000265     -0.000354     -0.000058     -0.000007     -0.000003        0.000001      0.000002      0.000001     -0.000012     -0.000017         -3.936158     -4.241629     -4.301796     -4.321310     -4.318510       -2.185225     -2.327546     -2.349288     -2.355276     -2.353201       -0.044677     -0.046167     -0.045324     -0.044991     -0.044873       -0.001419     -0.001411     -0.001402     -0.001396     -0.001393         -0.054371     -0.045311     -0.030172     -0.024658     -0.000597     -0.000453     -0.000100     -0.000111          0.018372      0.011940      0.010459      0.006923      0.000217      0.000147     -0.000007     -0.000028          0.002915      0.009562      0.001647      0.005258     -0.000005      0.000100      0.000003      0.000008         -0.005994     -0.005920     -0.003386     -0.003316     -0.000071     -0.000068     -0.000004     -0.000004         -4.330477     -2.362686     -0.044909      -0.001534    0.000011      -0.001512
 c      5.2     1.1    168.000000         -0.002153      0.001408      0.001206      0.001368      0.001500       -0.000997     -0.000660      0.000110      0.000052      0.000205       -0.000203     -0.000225     -0.000022     -0.000008      0.000035        0.000000      0.000001      0.000000     -0.000003     -0.000101         -2.400114     -2.561537     -2.586676     -2.594527     -2.592303       -1.338627     -1.411976     -1.420306     -1.422035     -1.420486       -0.027590     -0.028441     -0.027853     -0.027666     -0.027595       -0.000681     -0.000677     -0.000671     -0.000667     -0.000665         -0.033171     -0.027173     -0.018337     -0.014824     -0.000369     -0.000278     -0.000047     -0.000052          0.011456      0.007573      0.006461      0.004326      0.000134      0.000092     -0.000003     -0.000013          0.001796      0.005786      0.000958      0.003178     -0.000009      0.000061      0.000001      0.000004         -0.003713     -0.003638     -0.002085     -0.002035     -0.000044     -0.000042     -0.000002     -0.000002         -2.602574     -1.425957     -0.027577      -0.000730    0.000006      -0.000730
 c      6.0     1.1    168.000000         -0.000990     -0.000838     -0.000063     -0.000006      0.000027       -0.000978     -0.000727     -0.000143     -0.000011      0.000001       -0.000126     -0.000130     -0.000012     -0.000008      0.000018       -0.000001      0.000002      0.000001      0.000011     -0.000026         -0.999688     -1.049877     -1.053862     -1.054208     -1.052983       -0.559914     -0.582859     -0.583278     -0.582596     -0.581816       -0.011736     -0.012026     -0.011708     -0.011621     -0.011596       -0.000184     -0.000183     -0.000181     -0.000180     -0.000178         -0.013630     -0.010954     -0.007574     -0.006021     -0.000157     -0.000116     -0.000013     -0.000014          0.004839      0.003257      0.002717      0.001840      0.000057      0.000039     -0.000001     -0.000004          0.000669      0.002354      0.000340      0.001300     -0.000010      0.000026      0.000000      0.000001         -0.001560     -0.001521     -0.000876     -0.000851     -0.000019     -0.000018     -0.000001     -0.000001         -1.056937     -0.583767     -0.011587      -0.000193    0.000004      -0.000199
 c      6.8     1.1    168.000000         -0.000869     -0.000700     -0.000133     -0.000012      0.000000       -0.000486     -0.000454     -0.000110     -0.000003     -0.000160       -0.000058     -0.000069     -0.000010     -0.000003     -0.000146        0.000000      0.000000     -0.000002     -0.000003      0.000091         -0.467079     -0.485302     -0.485087     -0.484281     -0.483593       -0.263608     -0.270607     -0.269778     -0.269052     -0.268619       -0.005658     -0.005662     -0.005501     -0.005454     -0.005439       -0.000059     -0.000059     -0.000058     -0.000059     -0.000060         -0.006306     -0.004994     -0.003513     -0.002764     -0.000074     -0.000055     -0.000004     -0.000005          0.002267      0.001538      0.001273      0.000867      0.000027      0.000018      0.000000     -0.000001          0.000262      0.001080      0.000129      0.000599     -0.000005      0.000012      0.000000      0.000000         -0.000731     -0.000710     -0.000411     -0.000398     -0.000009     -0.000008      0.000000      0.000000         -0.485127     -0.269527     -0.005585      -0.000067    0.000001      -0.000064
 a      1.4     1.2    168.000000      72534.571907  71667.476213  71584.240233  71551.502080  71548.708602    19882.669814  19792.045934  19747.985844  19743.367125  19742.268769       30.166310     33.297664     33.718162     33.774517     33.775592     1114.727262   1111.443009   1115.418305   1115.171454   1115.223318        283.042086  -1438.402567  -2109.899986  -2373.346369  -2488.417471       28.247418   -723.559615  -1014.888291  -1122.843760  -1170.646637      -71.516387    -75.881929    -75.034027    -74.927235    -74.967435      316.443897    265.575581    241.078478    232.375422    228.172288         -6.687298     -8.619745      0.595796     -5.673652     -0.727565     -0.719905      6.885811      1.750226         17.218413     11.329634      3.314244      1.923301      0.144201     -0.087092     -4.933092     -3.280459        -11.104164    -84.073162     -7.768681    -30.649637     -0.063091      0.043313     -3.777177     -6.779040       -209.415167   -209.523902    -57.125117    -56.992102     -0.103516     -0.101619      3.264696      3.152162      68577.242971  18401.804301    -42.160341    1329.652391    6.334755    1307.648487
 a      1.6     1.2    168.000000      28775.771444  28581.809862  28514.642509  28505.347586  28504.019432     6550.593035   6585.964093   6570.876685   6568.249798   6567.790969        2.140166      4.081478      4.377025      4.411621      4.413272      246.319288    246.083962    249.034825    249.233864    249.264128        127.577715   -826.228890  -1215.174904  -1358.723492  -1421.775977      -92.579329   -482.084938   -617.793905   -670.164633   -691.513915      -32.945754    -33.632360    -33.338674    -33.150720    -33.119795       96.507056     79.737245     72.201541     69.362513     68.059916         -0.033504     -6.296400      1.353636     -3.973551     -0.393105     -0.352341      2.766941      0.826955          5.882022      3.696766     -0.470992     -0.820655      0.130569      0.016889     -2.102833     -1.490611         -9.111862    -41.204391     -4.033026    -12.230353     -0.014460      0.060859     -0.951639     -1.676478        -83.317060    -83.149063    -18.006016    -17.919126     -0.039987     -0.039063      0.634450      0.606055      26851.732640   5806.229078    -28.976013     312.915709    2.007675     311.800294
 a      1.8     1.2    168.000000      11412.546847  11427.306251  11389.967434  11386.503088  11385.636454     2152.426338   2187.138410   2186.131599   2184.074972   2183.969206       -0.558891      0.397536      0.557513      0.570937      0.571903       50.821481     50.147971     51.288690     51.489062     51.508134        -23.587979   -564.230468   -778.297443   -856.940764   -890.044301     -133.777449   -335.903672   -395.642080   -419.464967   -428.761790      -15.763921    -15.943427    -15.704874    -15.592006    -15.566575       26.862080     21.742842     19.541658     18.709020     18.339899          1.589905     -4.673463      0.725146     -2.760025     -0.202818     -0.174128      0.969195      0.286256          0.894234      0.116289     -1.081634     -1.253517      0.078284      0.025121     -0.809982     -0.609550         -5.704282    -19.516284     -1.864190     -4.585600     -0.008174      0.035015     -0.231484     -0.386152        -32.251254    -32.106463     -5.507221     -5.467847     -0.020576     -0.019972      0.127445      0.120102      10385.265657   1725.713129    -15.085381      68.478012    0.592702      68.431370
 a      2.0     1.2    168.000000       4513.719231   4567.149928   4554.572430   4551.325330   4550.954022      715.074759    722.628309    725.505457    724.554989    724.528023       -0.311803     -0.037830      0.065524      0.072966      0.073516       10.043827      9.552479      9.835475      9.933981      9.944091       -102.176410   -417.725901   -527.890521   -570.094976   -587.031421     -126.601046   -228.389880   -255.190657   -265.077403   -269.267713       -7.914471     -8.113568     -7.935398     -7.878537     -7.863581        6.647388      5.243668      4.620381      4.395659      4.297818          1.457443     -3.456621     -0.020831     -1.901849     -0.106134     -0.088590      0.285809      0.062067         -0.842949     -1.140718     -0.686853     -0.888696      0.041979      0.017483     -0.282583     -0.228651         -3.152848     -8.906139     -0.805363     -1.561628     -0.005376      0.018484     -0.054192     -0.082115        -12.181788    -12.102286     -1.665688     -1.652871     -0.011220     -0.010803      0.025400      0.023644       3910.493610    442.313277     -7.825523      13.797919    0.166135      13.810001
 a      2.2     1.2    168.000000       1786.134014   1821.613490   1819.784716   1817.585054   1817.469237      240.982288    237.392444    239.873105    239.656373    239.611140       -0.142302     -0.055526     -0.000064      0.008864      0.009380        1.936255      1.747814      1.775808      1.807879      1.812173       -125.854284   -311.039880   -366.101967   -387.632618   -396.276786      -99.956724   -150.310433   -163.366165   -167.019935   -168.935007       -4.187318     -4.393781     -4.306812     -4.261301     -4.253656        1.353845      1.010368      0.842133      0.782037      0.757162          0.768835     -2.551042     -0.424712     -1.299836     -0.058022     -0.047390      0.063857     -0.006879         -1.028354     -1.226782     -0.262836     -0.458772      0.022637      0.010919     -0.092142     -0.082513         -1.633251     -3.872267     -0.317929     -0.443672     -0.002063      0.010003     -0.011885     -0.015450         -4.519236     -4.482006     -0.522662     -0.520213     -0.006330     -0.006051      0.004232      0.003864       1394.789531     64.820918     -4.261464       2.406690    0.045538       2.407694
 a      2.4     1.2    168.000000        713.994399    723.586388    725.683729    724.576919    724.532151       80.621966     78.044279     78.889663     79.027401     78.984573       -0.075289     -0.028004     -0.004856      0.000691      0.001187        0.356297      0.319194      0.308020      0.312970      0.314656       -118.671867   -226.398313   -254.471984   -264.652094   -269.062288      -71.969129    -96.806042   -103.879745   -105.052545   -105.882558       -2.388873     -2.513918     -2.471147     -2.446277     -2.441155        0.132764      0.063041      0.020959      0.004381     -0.001939          0.110913     -1.875002     -0.519919     -0.882055     -0.033069     -0.026779      0.004299     -0.018346         -0.687112     -0.892978     -0.033520     -0.174005      0.012733      0.006763     -0.029317     -0.030324         -0.810921     -1.566657     -0.106723     -0.070618     -0.000251      0.005676     -0.002204     -0.002042         -1.668651     -1.654345     -0.186751     -0.187780     -0.003698     -0.003536      0.000153      0.000074        442.192303    -29.549751     -2.448061       0.243451    0.012902       0.242994
 a      2.6     1.2    168.000000        288.543945    286.130407    288.621057    288.256942    288.203854       25.922652     25.793874     25.808660     25.979474     25.957103       -0.027888     -0.011428     -0.002065     -0.000138      0.000131        0.061645      0.059661      0.052983      0.051902      0.052422        -98.938166   -160.649945   -175.884053   -180.232519   -182.495524      -49.630944    -62.008364    -66.012529    -66.353428    -66.699109       -1.452732     -1.508362     -1.487747     -1.476012     -1.472221       -0.082742     -0.092261     -0.102330     -0.106206     -0.107858         -0.295231     -1.369018     -0.464382     -0.596110     -0.019655     -0.015905     -0.007003     -0.014604         -0.326585     -0.522537      0.053152     -0.031845      0.007493      0.004251     -0.009560     -0.011812         -0.381283     -0.561098     -0.024983      0.034683      0.000302      0.003382     -0.000211      0.000257         -0.631259     -0.627253     -0.083955     -0.085759     -0.002243     -0.002157     -0.000393     -0.000413         98.912486    -41.963319     -1.475737      -0.088243    0.004041      -0.088301
 a      2.8     1.2    168.000000        116.491838    113.043881    114.385773    114.435453    114.380893        7.972380      8.491711      8.432836      8.513501      8.507537       -0.008455     -0.004996     -0.001074     -0.000155     -0.000013        0.010423      0.011132      0.009354      0.008317      0.008473        -77.206894   -111.841862   -120.835766   -122.470937   -123.623319      -33.626990    -40.048671    -42.225270    -42.378908    -42.507248       -0.916713     -0.943795     -0.934289     -0.927659     -0.925400       -0.084730     -0.084791     -0.087380     -0.087506     -0.087874         -0.460055     -0.992582     -0.366322     -0.402625     -0.012244     -0.009861     -0.006573     -0.009347         -0.095172     -0.249841      0.072910      0.022383      0.004588      0.002734     -0.003331     -0.004941         -0.163181     -0.152037      0.001331      0.052949      0.000301      0.002106      0.000107      0.000451         -0.257591     -0.258001     -0.047788     -0.049020     -0.001412     -0.001364     -0.000321     -0.000325        -12.762783    -34.568041     -0.927678      -0.095773    0.001449      -0.095928
 a      3.0     1.2    168.000000         46.065637     44.821103     45.152895     45.332625     45.295906        2.459827      2.739829      2.760917      2.779783      2.781273       -0.003625     -0.003578     -0.000637     -0.000105     -0.000088        0.001663      0.001963      0.001749      0.001305      0.001437        -58.029619    -77.139261    -82.786385    -83.334937    -83.892775      -22.733938    -26.265462    -27.380126    -27.515720    -27.551947       -0.595731     -0.613209     -0.607781     -0.603651     -0.602316       -0.057399     -0.056945     -0.057701     -0.057160     -0.057176         -0.474200     -0.716408     -0.272885     -0.272548     -0.007948     -0.006348     -0.004417     -0.005550          0.018917     -0.087465      0.067973      0.035298      0.002908      0.001800     -0.001261     -0.002222         -0.058907     -0.001477      0.007369      0.046524      0.000178      0.001361      0.000112      0.000326         -0.120741     -0.122928     -0.031416     -0.031910     -0.000920     -0.000891     -0.000202     -0.000201        -40.415598    -25.040562     -0.603922      -0.064198    0.000632      -0.064361
 a      3.2     1.2    168.000000         17.593102     17.812991     17.776207     17.919053     17.902174        0.822512      0.858827      0.901273      0.903893      0.906928       -0.002090     -0.003019     -0.000452     -0.000080     -0.000030        0.000180      0.000317      0.000344      0.000214      0.000207        -42.676163    -53.254904    -56.812480    -57.019285    -57.266302      -15.506462    -17.541418    -18.102199    -18.221248    -18.224226       -0.398639     -0.411778     -0.407475     -0.404824     -0.403885       -0.035357     -0.035205     -0.035448     -0.035058     -0.034995         -0.418920     -0.516580     -0.198100     -0.185570     -0.005328     -0.004217     -0.002706     -0.003221          0.062553     -0.006272      0.056029      0.032986      0.001909      0.001212     -0.000517     -0.001074         -0.014068      0.044690      0.007397      0.035507      0.000090      0.000908      0.000076      0.000204         -0.067394     -0.069679     -0.021888     -0.021998     -0.000621     -0.000599     -0.000119     -0.000118        -40.298306    -17.453133     -0.404785      -0.039306    0.000335      -0.039288
 a      3.4     1.2    168.000000          6.543557      7.040964      6.999269      7.066844      7.062719        0.302870      0.264592      0.290631      0.292918      0.294910       -0.001355     -0.002297     -0.000367     -0.000070     -0.000010       -0.000016      0.000049      0.000068      0.000041      0.000037        -31.037258    -37.079375    -39.228231    -39.370012    -39.467778      -10.738116    -11.944854    -12.239499    -12.324844    -12.319591       -0.274059     -0.284251     -0.280426     -0.278593     -0.277909       -0.021314     -0.021325     -0.021397     -0.021198     -0.021135         -0.343043     -0.372962     -0.142519     -0.127635     -0.003669     -0.002877     -0.001617     -0.001873          0.071986      0.026774      0.043641      0.026792      0.001299      0.000837     -0.000228     -0.000555          0.002385      0.051816      0.006171      0.025748      0.000046      0.000623      0.000047      0.000124         -0.043739     -0.045286     -0.015557     -0.015552     -0.000431     -0.000414     -0.000070     -0.000069        -32.890961    -12.100695     -0.278417      -0.023596    0.000197      -0.023592
 c      3.6     1.2    168.000000          2.459711      2.740701      2.759459      2.779770      2.781452        0.110497      0.083459      0.091884      0.094788      0.095616       -0.000922     -0.001645     -0.000310     -0.000045      0.000017       -0.000013      0.000007      0.000014      0.000008     -0.000019        -22.517723    -26.130023    -27.365863    -27.506885    -27.539341       -7.562281     -8.297827     -8.464001     -8.516624     -8.511512       -0.192952     -0.200686     -0.197448     -0.196079     -0.195598       -0.012917     -0.012965     -0.012969     -0.012878     -0.012832         -0.269802     -0.269943     -0.102591     -0.088998     -0.002584     -0.002009     -0.000969     -0.001104          0.067215      0.035594      0.033019      0.020690      0.000914      0.000594     -0.000108     -0.000304          0.006958      0.045932      0.004920      0.018402      0.000025      0.000437      0.000028      0.000075         -0.031087     -0.031852     -0.011184     -0.011150     -0.000305     -0.000292     -0.000042     -0.000041        -25.020264     -8.463697     -0.195902      -0.014261    0.000120      -0.014279
 c      3.8     1.2    168.000000          0.980931      1.043260      1.085910      1.090304      1.093406        0.033285      0.028430      0.028309      0.030672      0.030913       -0.000651     -0.001175     -0.000252     -0.000028      0.000041       -0.000002      0.000002      0.000005     -0.000014     -0.000038        -16.410461    -18.657734    -19.351534    -19.482575    -19.488864       -5.413535     -5.879399     -5.978004     -6.008161     -6.004515       -0.138706     -0.144380     -0.141834     -0.140777     -0.140437       -0.007953     -0.007989     -0.007971     -0.007928     -0.007895         -0.207783     -0.196196     -0.074327     -0.063040     -0.001858     -0.001433     -0.000589     -0.000664          0.057629      0.034090      0.024669      0.015708      0.000661      0.000432     -0.000055     -0.000175          0.007314      0.036986      0.003844      0.013199      0.000014      0.000313      0.000018      0.000046         -0.023013     -0.023299     -0.008139     -0.008085     -0.000221     -0.000211     -0.000026     -0.000025        -18.545264     -6.005852     -0.140610      -0.008738    0.000075      -0.008767
 c      4.0     1.2    168.000000          0.421100      0.389542      0.423898      0.426540      0.429012        0.005551      0.010465      0.008545      0.009859      0.009949       -0.000488     -0.000854     -0.000188     -0.000023     -0.000028        0.000001      0.000000     -0.000001     -0.000016      0.000016        -12.067147    -13.502858    -13.897939    -14.002556    -13.999909       -3.937908     -4.245077     -4.304698     -4.321749     -4.319009       -0.101544     -0.105613     -0.103696     -0.102883     -0.102629       -0.004993     -0.005010     -0.004989     -0.004968     -0.004949         -0.158492     -0.143515     -0.054391     -0.045390     -0.001360     -0.001042     -0.000365     -0.000409          0.047288      0.029167      0.018407      0.011893      0.000487      0.000321     -0.000030     -0.000105          0.006481      0.028551      0.002946      0.009579      0.000007      0.000229      0.000011      0.000029         -0.017305     -0.017381     -0.006002     -0.005932     -0.000162     -0.000155     -0.000016     -0.000015        -13.662525     -4.331254     -0.102791      -0.005465    0.000046      -0.005469
 c      4.4     1.2    168.000000          0.076179      0.056698      0.061300      0.065033      0.065636       -0.001856      0.000907      0.000897      0.000928      0.001031       -0.000319     -0.000474     -0.000084     -0.000014     -0.000017        0.000001      0.000000      0.000001     -0.000003      0.000012         -6.742571     -7.368407     -7.513877     -7.562772     -7.558678       -2.185344     -2.327946     -2.349808     -2.355311     -2.353278       -0.057022     -0.059100     -0.057999     -0.057545     -0.057392       -0.002091     -0.002088     -0.002075     -0.002067     -0.002063         -0.091935     -0.078913     -0.030173     -0.024668     -0.000763     -0.000580     -0.000149     -0.000166          0.029863      0.019006      0.010464      0.006915      0.000276      0.000186     -0.000010     -0.000042          0.004495      0.016396      0.001657      0.005260     -0.000003      0.000128      0.000005      0.000012         -0.010015     -0.009978     -0.003387     -0.003318     -0.000091     -0.000087     -0.000007     -0.000006         -7.534958     -2.362875     -0.057455      -0.002275    0.000017      -0.002250
 c      4.8     1.2    168.000000          0.005303      0.010256      0.008132      0.009828      0.009955       -0.000935     -0.000626      0.000081      0.000049      0.000046       -0.000227     -0.000283     -0.000035     -0.000013     -0.000080       -0.000001      0.000002      0.000001      0.000003      0.000167         -3.936129     -4.241675     -4.301463     -4.321286     -4.318448       -1.282922     -1.352038     -1.359879     -1.361198     -1.359711       -0.033751     -0.034862     -0.034153     -0.033904     -0.033814       -0.000943     -0.000938     -0.000931     -0.000928     -0.000925         -0.054362     -0.045306     -0.017560     -0.014186     -0.000451     -0.000341     -0.000066     -0.000073          0.018371      0.011944      0.006196      0.004149      0.000164      0.000112     -0.000004     -0.000018          0.002906      0.009561      0.000923      0.003042     -0.000008      0.000075      0.000002      0.000005         -0.005994     -0.005918     -0.001998     -0.001951     -0.000054     -0.000052     -0.000003     -0.000003         -4.330349     -1.365083     -0.033914      -0.001017    0.000008      -0.001012
 c      5.2     1.2    168.000000         -0.002197      0.001336      0.001205      0.001361      0.001500       -0.001021     -0.000741     -0.000111     -0.000008      0.000006       -0.000170     -0.000190     -0.000018     -0.000005      0.000018       -0.000001      0.000000     -0.000002      0.000003     -0.000009         -2.399975     -2.561693     -2.586651     -2.594503     -2.592291       -0.787397     -0.823371     -0.825720     -0.825469     -0.824440       -0.020878     -0.021495     -0.021007     -0.020860     -0.020805       -0.000454     -0.000451     -0.000447     -0.000444     -0.000443         -0.033166     -0.027169     -0.010697     -0.008560     -0.000279     -0.000209     -0.000031     -0.000035          0.011456      0.007574      0.003817      0.002575      0.000101      0.000070     -0.000002     -0.000009          0.001788      0.005786      0.000524      0.001843     -0.000010      0.000046      0.000001      0.000003         -0.003713     -0.003637     -0.001229     -0.001197     -0.000033     -0.000032     -0.000001     -0.000001         -2.602572     -0.827404     -0.020797      -0.000488    0.000003      -0.000491
 c      6.0     1.2    168.000000         -0.000988     -0.000855     -0.000062     -0.000004      0.000028       -0.000639     -0.000542     -0.000123     -0.000012      0.000011       -0.000095     -0.000102     -0.000012     -0.000002      0.000032        0.000001      0.000002      0.000002      0.000000     -0.000009         -0.999607     -1.049977     -1.053902     -1.054215     -1.052982       -0.331480     -0.341679     -0.341045     -0.340277     -0.339758       -0.008925     -0.009084     -0.008839     -0.008770     -0.008747       -0.000123     -0.000122     -0.000121     -0.000120     -0.000121         -0.013629     -0.010951     -0.004441     -0.003502     -0.000118     -0.000088     -0.000008     -0.000009          0.004839      0.003257      0.001604      0.001090      0.000043      0.000030     -0.000001     -0.000002          0.000663      0.002354      0.000177      0.000758     -0.000007      0.000019      0.000000      0.000001         -0.001561     -0.001521     -0.000517     -0.000501     -0.000014     -0.000013      0.000000      0.000000         -1.056918     -0.340754     -0.008716      -0.000136    0.000002      -0.000133
 d      6.8     1.2    168.000000         -0.000858     -0.000703     -0.000130     -0.000011     -0.000001       -0.000213     -0.000243     -0.000085     -0.000013      0.000043       -0.000034     -0.000041     -0.000009      0.000005      0.000028        0.000000     -0.000001      0.000002      0.000035     -0.000053         -0.466970     -0.485332     -0.485098     -0.484287     -0.483595       -0.156768     -0.159061     -0.158280     -0.157746     -0.157473       -0.004288     -0.004264     -0.004152     -0.004118     -0.004109       -0.000040     -0.000039     -0.000039     -0.000039     -0.000035         -0.006305     -0.004993     -0.002058     -0.001615     -0.000055     -0.000041     -0.000003     -0.000003          0.002267      0.001538      0.000752      0.000513      0.000020      0.000014      0.000000     -0.000001          0.000260      0.001080      0.000072      0.000351     -0.000003      0.000009      0.000000      0.000000         -0.000731     -0.000710     -0.000243     -0.000235     -0.000007     -0.000006      0.000000      0.000000         -0.485123     -0.157829     -0.004085      -0.000034    0.000005      -0.000043
 a      1.4     1.3    168.000000      72544.618950  71672.603397  71584.791775  71551.492516  71548.710483    10413.107995  10415.996597  10391.247451  10388.716585  10388.011431       14.505697     17.281993     17.633206     17.679131     17.680389      726.658600    727.396649    731.284519    731.363191    731.401114        291.846782  -1433.110629  -2107.716934  -2372.561407  -2487.913898      -60.700033   -568.979282   -753.942676   -824.030167   -853.891550      -55.464249    -58.112310    -57.647640    -57.487155    -57.483139      228.728410    189.945388    171.715827    165.140154    162.029974         -6.638281     -8.627851      1.231899     -4.640852     -0.606164     -0.574240      5.625050      1.499477         17.253237     11.338131      0.559394     -0.062434      0.151358     -0.033024     -3.997567     -2.714351        -11.076402    -84.078388     -5.422078    -18.043797     -0.033855      0.064345     -2.553373     -4.607920       -209.430870   -209.528138    -29.244948    -29.140489     -0.072010     -0.070433      1.932845      1.857485      68577.312171   9433.241184    -40.432279     883.076708    4.725107     853.020806
 a      1.6     1.3    168.000000      28781.670821  28585.276968  28515.184653  28505.372047  28504.021678     3120.642819   3159.260227   3155.474156   3153.168164   3152.987036        0.456164      1.884455      2.072778      2.098134      2.099339      142.475509    142.807621    144.887142    145.154986    145.179224        130.013599   -821.974231  -1214.032128  -1358.213179  -1421.462245     -131.026130   -381.467284   -458.684989   -489.552923   -501.657184      -24.839717    -25.367747    -25.150190    -24.987960    -24.957666       61.806510     50.274082     45.199138     43.292856     42.435786          0.016808     -6.286465      0.923847     -3.135954     -0.311183     -0.271824      1.976852      0.580653          5.924295      3.686417     -1.071935     -1.255836      0.110371      0.024533     -1.530515     -1.111963         -9.115542    -41.209149     -2.433042     -6.409959     -0.009151      0.050966     -0.582860     -1.013251        -83.325536    -83.151218     -8.191145     -8.140624     -0.031038     -0.030218      0.351305      0.333140      26851.736266   2612.336298    -23.036917     184.620181    1.340337     182.872122
 a      1.8     1.3    168.000000      11415.069109  11429.655684  11390.208515  11386.552170  11385.637870      941.122342    953.629740    956.089435    954.961085    954.934246       -0.310793      0.115373      0.236773      0.246340      0.247069       26.515646     25.989101     26.598534     26.767909     26.783695        -22.303145   -561.626632   -777.668238   -856.509108   -889.844464     -133.117899   -253.285223   -285.231398   -297.506968   -302.515037      -11.671652    -11.974378    -11.770209    -11.686445    -11.666573       15.228846     12.093015     10.711177     10.213993      9.994141          1.626797     -4.657616      0.098100     -2.098702     -0.156067     -0.131414      0.602383      0.161619          0.898931      0.111823     -0.816349     -1.002937      0.060446      0.022292     -0.527710     -0.408989         -5.706864    -19.520763     -0.999258     -2.067605     -0.005810      0.026962     -0.128846     -0.207403        -32.256663    -32.108014     -2.243285     -2.226082     -0.015971     -0.015470      0.065858      0.061422      10385.143125    636.703857    -11.481358      35.910580    0.359575      35.914401
 a      2.0     1.3    168.000000       4513.695789   4568.303692   4554.657433   4551.336723   4550.955291      288.874128    285.790811    288.526562    288.240959    288.201741       -0.184544     -0.058139      0.020440      0.028361      0.028858        4.790505      4.479445      4.564745      4.624472      4.632086       -100.408839   -416.631840   -527.514359   -569.853644   -586.949950     -105.859816   -161.886906   -176.206571   -180.507628   -182.648427       -5.827063     -6.076327     -5.957826     -5.908829     -5.898178        3.296549      2.521749      2.151844      2.026997      1.973956          1.488422     -3.443224     -0.405974     -1.390814     -0.080493     -0.066224      0.150112      0.018067         -0.848182     -1.141252     -0.322471     -0.520997      0.031464      0.014164     -0.167460     -0.140538         -3.154698     -8.908988     -0.373337     -0.557297     -0.003062      0.013898     -0.027184     -0.038743        -12.184845    -12.103246     -0.630181     -0.626662     -0.008586     -0.008258      0.011639      0.010620       3910.361499     98.943740     -5.895005       6.332716    0.092492       6.347536
 a      2.2     1.3    168.000000       1785.854995   1821.980385   1819.839954   1817.589713   1817.470420       88.418713     85.600724     86.559407     86.690630     86.647929       -0.130446     -0.038561     -0.005079      0.002804      0.003291        0.830631      0.760712      0.743773      0.754807      0.758203       -123.970384   -310.693832   -365.958880   -387.549428   -396.225691      -74.812692   -100.631241   -107.912976   -109.215731   -110.093961       -3.128970     -3.291298     -3.238179     -3.205780     -3.199585        0.524949      0.361969      0.267487      0.234492      0.222176          0.795806     -2.543184     -0.532815     -0.913972     -0.043547     -0.035383      0.024021     -0.015456         -1.029611     -1.226940     -0.044372     -0.191632      0.016898      0.008552     -0.051235     -0.048190         -1.635731     -3.873336     -0.116878     -0.086925     -0.000923      0.007478     -0.005160     -0.006031         -4.521040     -4.482482     -0.201974     -0.202791     -0.004799     -0.004599      0.001346      0.001113       1394.797853    -26.258185     -3.208130       0.879021    0.023758       0.878527
 a      2.4     1.3    168.000000        713.918969    723.643533    725.711566    724.581083    724.532382       25.904104     25.802818     25.807530     25.978599     25.957064       -0.060480     -0.015342     -0.002887      0.000000      0.000369        0.133548      0.130324      0.119192      0.117278      0.118457       -117.223671   -226.269440   -254.448447   -264.608980   -269.033478      -50.037551    -62.074704    -66.010078    -66.370514    -66.711171       -1.811200     -1.887229     -1.861846     -1.846255     -1.841777       -0.022784     -0.047692     -0.069526     -0.078497     -0.081550          0.129371     -1.871073     -0.471554     -0.597851     -0.024739     -0.020029     -0.003854     -0.016198         -0.687047     -0.893188      0.054765     -0.032363      0.009514      0.005200     -0.015895     -0.017540         -0.813337     -1.566935     -0.024262      0.035026     -0.000001      0.004253     -0.000711     -0.000304         -1.669329     -1.654554     -0.084048     -0.085773     -0.002796     -0.002685     -0.000299     -0.000353        442.199935    -41.969163     -1.846480      -0.007437    0.006716      -0.007690
 a      2.6     1.3    168.000000        288.511054    286.128607    288.634749    288.258864    288.203861        7.209903      7.738608      7.683153      7.756100      7.751379       -0.015489     -0.005793     -0.001263     -0.000168      0.000017        0.020805      0.022345      0.019634      0.017521      0.017817        -98.122048   -160.564813   -175.878936   -180.201058   -182.479460      -32.751891    -38.678483    -40.700752    -40.860605    -40.977080       -1.103202     -1.136159     -1.124167     -1.116364     -1.113567       -0.084911     -0.086586     -0.091234     -0.093182     -0.093937         -0.284865     -1.366666     -0.361574     -0.390859     -0.014785     -0.011930     -0.006798     -0.011007         -0.326571     -0.522830      0.073907      0.024244      0.005606      0.003245     -0.005237     -0.006981         -0.382923     -0.561309      0.002697      0.053150      0.000217      0.002546      0.000044      0.000433         -0.631344     -0.627332     -0.046078     -0.047138     -0.001697     -0.001637     -0.000371     -0.000380         98.906279    -33.759067     -1.116253      -0.097440    0.002187      -0.097580
 a      2.8     1.3    168.000000        116.476349    113.036485    114.388228    114.436832    114.381046        2.032183      2.259596      2.292680      2.305640      2.307907       -0.003621     -0.003747     -0.000609     -0.000125      0.000059        0.003173      0.003693      0.003376      0.002566      0.002488        -76.847786   -111.775388   -120.825751   -122.457678   -123.609203      -21.410979    -24.554326    -25.518376    -25.656341    -25.683987       -0.695833     -0.713915     -0.707432     -0.702888     -0.701310       -0.064139     -0.063687     -0.064706     -0.064752     -0.064860         -0.455146     -0.990988     -0.260627     -0.256272     -0.009268     -0.007423     -0.004999     -0.006612         -0.095164     -0.250025      0.066630      0.035437      0.003436      0.002081     -0.001878     -0.003024         -0.164044     -0.152256      0.007784      0.044915      0.000175      0.001589      0.000115      0.000367         -0.257516     -0.258006     -0.029605     -0.029925     -0.001070     -0.001036     -0.000244     -0.000243        -12.747413    -23.615800     -0.703043      -0.073087    0.000853      -0.073119
 a      3.0     1.3    168.000000         46.062395     44.815075     45.150861     45.333218     45.295987        0.635381      0.638013      0.680631      0.682149      0.685035       -0.001934     -0.003188     -0.000406     -0.000078     -0.000028        0.000323      0.000564      0.000592      0.000390      0.000378        -57.894109    -77.090236    -82.777290    -83.331792    -83.883660      -14.170041    -15.926792    -16.381608    -16.493112    -16.492810       -0.453044     -0.465636     -0.461009     -0.458169     -0.457149       -0.040366     -0.040124     -0.040412     -0.040161     -0.040115         -0.472230     -0.715384     -0.183199     -0.169293     -0.006036     -0.004791     -0.003120     -0.003810          0.018951     -0.087499      0.053100      0.031532      0.002186      0.001370     -0.000734     -0.001406         -0.059290     -0.001658      0.007229      0.032964      0.000099      0.001029      0.000085      0.000234         -0.120660     -0.122916     -0.020134     -0.020150     -0.000700     -0.000678     -0.000143     -0.000141        -40.397771    -15.924710     -0.458258      -0.045306    0.000415      -0.045329
 a      3.2     1.3    168.000000         17.593253     17.809391     17.774903     17.919163     17.902197        0.217729      0.178851      0.198367      0.201117      0.202657       -0.001456     -0.002324     -0.000347     -0.000061      0.000037       -0.000036      0.000078      0.000105      0.000058      0.000035        -42.627746    -53.223309    -56.807462    -57.017643    -57.262910       -9.556891    -10.568614    -10.799180    -10.871530    -10.865936       -0.303789     -0.313458     -0.309576     -0.307627     -0.306917       -0.024292     -0.024225     -0.024345     -0.024143     -0.024088         -0.418217     -0.515979     -0.127951     -0.113274     -0.004054     -0.003188     -0.001859     -0.002181          0.062574     -0.006220      0.040014      0.024632      0.001448      0.000926     -0.000310     -0.000696         -0.014222      0.044567      0.005786      0.023089      0.000051      0.000688      0.000053      0.000141         -0.067337     -0.069672     -0.013952     -0.013911     -0.000474     -0.000457     -0.000082     -0.000081        -40.292000    -10.728042     -0.307511      -0.027054    0.000228      -0.027007
 c      3.4     1.3    168.000000          6.543848      7.038946      6.998732      7.066801      7.062729        0.069506      0.052875      0.056336      0.059247      0.059723       -0.001028     -0.001620     -0.000308     -0.000035     -0.000009       -0.000026      0.000008      0.000020      0.000008      0.000024        -31.019000    -37.061934    -39.225690    -39.368130    -39.466793       -6.575426     -7.178458     -7.306226     -7.346914     -7.342188       -0.209135     -0.216622     -0.213337     -0.211886     -0.211396       -0.014555     -0.014556     -0.014597     -0.014477     -0.014438         -0.342800     -0.372632     -0.089712     -0.077086     -0.002794     -0.002178     -0.001100     -0.001261          0.071980      0.026851      0.029354      0.018435      0.000995      0.000643     -0.000141     -0.000366          0.002323      0.051744      0.004468      0.016036      0.000027      0.000473      0.000032      0.000084         -0.043706     -0.045280     -0.009798     -0.009746     -0.000329     -0.000316     -0.000048     -0.000047        -32.890810     -7.322706     -0.211801      -0.016113    0.000130      -0.016102
 c      3.6     1.3    168.000000          2.459670      2.739483      2.759193      2.779672      2.781456        0.015667      0.017249      0.015629      0.017425      0.017597       -0.000722     -0.001171     -0.000247     -0.000025      0.000033       -0.000007      0.000001      0.000003     -0.000005     -0.000069        -22.510142    -26.121373    -27.364255    -27.505413    -27.538698       -4.611709     -4.988397     -5.062585     -5.084239     -5.080857       -0.147349     -0.153000     -0.150351     -0.149244     -0.148900       -0.008812     -0.008833     -0.008829     -0.008767     -0.008739         -0.269714     -0.269770     -0.063532     -0.053463     -0.001970     -0.001523     -0.000656     -0.000743          0.067197      0.035659      0.021349      0.013642      0.000705      0.000460     -0.000069     -0.000202          0.006929      0.045893      0.003381      0.011242      0.000013      0.000332      0.000020      0.000051         -0.031070     -0.031846     -0.006986     -0.006920     -0.000234     -0.000223     -0.000029     -0.000028        -25.020492     -5.089761     -0.149121      -0.009702    0.000078      -0.009720
 c      3.8     1.3    168.000000          0.980748      1.042621      1.085700      1.090216      1.093409        0.000226      0.005825      0.004356      0.005045      0.005115       -0.000538     -0.000873     -0.000175     -0.000021     -0.000017        0.000000     -0.000002      0.000000      0.000004      0.000051        -16.407307    -18.653653    -19.350271    -19.481758    -19.488238       -3.296499     -3.541302     -3.584804     -3.596323     -3.593709       -0.105951     -0.110110     -0.108065     -0.107225     -0.106971       -0.005425     -0.005445     -0.005425     -0.005395     -0.005378         -0.207744     -0.196109     -0.045588     -0.037798     -0.001417     -0.001088     -0.000398     -0.000448          0.057614      0.034132      0.015577      0.010108      0.000510      0.000336     -0.000036     -0.000117          0.007297      0.036965      0.002508      0.008005      0.000004      0.000239      0.000012      0.000031         -0.023005     -0.023294     -0.005059     -0.004984     -0.000169     -0.000161     -0.000017     -0.000017        -18.544743     -3.606326     -0.107144      -0.005951    0.000047      -0.005958
 c      4.0     1.3    168.000000          0.420905      0.389322      0.423725      0.426491      0.429009       -0.001896      0.001602      0.001308      0.001393      0.001493       -0.000420     -0.000658     -0.000117     -0.000005     -0.000031        0.000000     -0.000002     -0.000001     -0.000007     -0.000016        -12.065961    -13.501030    -13.896897    -14.002187    -13.999424       -2.400974     -2.563126     -2.588640     -2.594752     -2.592582       -0.077575     -0.080590     -0.079039     -0.078411     -0.078215       -0.003406     -0.003418     -0.003398     -0.003382     -0.003372         -0.158465     -0.143473     -0.033179     -0.027216     -0.001038     -0.000793     -0.000247     -0.000276          0.047280      0.029191      0.011478      0.007542      0.000375      0.000251     -0.000020     -0.000071          0.006470      0.028540      0.001835      0.005795     -0.000002      0.000174      0.000008      0.000020         -0.017301     -0.017376     -0.003716     -0.003645     -0.000124     -0.000118     -0.000011     -0.000010        -13.661804     -2.603061     -0.078333      -0.003725    0.000029      -0.003716
 c      4.4     1.3    168.000000          0.076082      0.056644      0.061286      0.065018      0.065633       -0.000887     -0.000512      0.000109      0.000072      0.000087       -0.000274     -0.000383     -0.000049     -0.000013     -0.000001        0.000002      0.000000     -0.000001      0.000004      0.000033         -6.742408     -7.368207     -7.513366     -7.562706     -7.558519       -1.338744     -1.412091     -1.420788     -1.422054     -1.420546       -0.043597     -0.045171     -0.044242     -0.043897     -0.043779       -0.001429     -0.001426     -0.001416     -0.001410     -0.001405         -0.091912     -0.078902     -0.018336     -0.014831     -0.000583     -0.000441     -0.000101     -0.000112          0.029861      0.019012      0.006465      0.004319      0.000212      0.000144     -0.000007     -0.000028          0.004489      0.016393      0.000977      0.003179     -0.000008      0.000097      0.000003      0.000008         -0.010014     -0.009975     -0.002085     -0.002037     -0.000070     -0.000067     -0.000005     -0.000004         -7.534655     -1.426222     -0.043806      -0.001547    0.000012      -0.001543
 c      4.8     1.3    168.000000          0.005268      0.010153      0.008148      0.009821      0.009953       -0.000988     -0.000670     -0.000107     -0.000026      0.000014       -0.000191     -0.000240     -0.000026     -0.000026      0.000019        0.000000      0.000001      0.000001      0.000027     -0.000016         -3.936058     -4.241752     -4.301366     -4.321262     -4.318415       -0.787398     -0.823290     -0.825803     -0.825473     -0.824449       -0.025849     -0.026670     -0.026075     -0.025878     -0.025810       -0.000646     -0.000642     -0.000637     -0.000634     -0.000631         -0.054349     -0.045300     -0.010697     -0.008561     -0.000345     -0.000259     -0.000045     -0.000050          0.018371      0.011945      0.003817      0.002574      0.000125      0.000086     -0.000003     -0.000013          0.002900      0.009560      0.000532      0.001843     -0.000009      0.000057      0.000001      0.000004         -0.005993     -0.005918     -0.001229     -0.001198     -0.000041     -0.000039     -0.000002     -0.000002         -4.330300     -0.827418     -0.025803      -0.000694    0.000005      -0.000701
 c      5.2     1.3    168.000000         -0.002239      0.001273      0.001199      0.001361      0.001504       -0.000893     -0.000627     -0.000125     -0.000008     -0.000018       -0.000138     -0.000161     -0.000016      0.000017     -0.000027        0.000000      0.000000      0.000001     -0.000018      0.000031         -2.399866     -2.561800     -2.586690     -2.594497     -2.592286       -0.484482     -0.502844     -0.503023     -0.502282     -0.501578       -0.016024     -0.016444     -0.016050     -0.015932     -0.015887       -0.000311     -0.000309     -0.000306     -0.000302     -0.000304         -0.033162     -0.027166     -0.006539     -0.005185     -0.000213     -0.000160     -0.000021     -0.000024          0.011456      0.007574      0.002350      0.001593      0.000078      0.000053     -0.000001     -0.000006          0.001781      0.005785      0.000294      0.001121     -0.000009      0.000035      0.000001      0.000002         -0.003713     -0.003637     -0.000757     -0.000736     -0.000026     -0.000024     -0.000001     -0.000001         -2.602557     -0.503222     -0.015915      -0.000337    0.000004      -0.000339
 d      6.0     1.3    168.000000         -0.000984     -0.000865     -0.000060     -0.000007      0.000030       -0.000325     -0.000341     -0.000099     -0.000015      0.000097       -0.000067     -0.000071     -0.000011     -0.000004      0.000087        0.000000      0.000000     -0.000003      0.000006     -0.000094         -0.999570     -1.050045     -1.053930     -1.054226     -1.052984       -0.205522     -0.209440     -0.208631     -0.208004     -0.207658       -0.006859     -0.006937     -0.006756     -0.006702     -0.006685       -0.000084     -0.000084     -0.000083     -0.000084     -0.000082         -0.013629     -0.010950     -0.002715     -0.002134     -0.000090     -0.000067     -0.000006     -0.000006          0.004839      0.003257      0.000988      0.000674      0.000033      0.000023      0.000000     -0.000002          0.000659      0.002354      0.000099      0.000463     -0.000005      0.000015      0.000000      0.000000         -0.001561     -0.001521     -0.000319     -0.000309     -0.000011     -0.000010      0.000000      0.000000         -1.056901     -0.208118     -0.006601      -0.000089    0.000002      -0.000091
 a      1.4     1.4    168.000000      72555.265317  71676.818367  71585.472174  71551.460183  71548.713263     5447.470386   5480.327932   5470.084864   5467.584965   5467.227612        6.685916      8.949330      9.201026      9.242759      9.244386      468.504912    471.106034    474.505051    474.784966    474.817874        296.848805  -1428.902868  -2106.161876  -2371.950022  -2487.516213     -114.698034   -460.349730   -574.498978   -619.423124   -637.660127      -43.025929    -44.716275    -44.478125    -44.301040    -44.275604      162.212887    132.758126    119.297149    114.390423    112.124791         -6.600682     -8.634429      1.154042     -3.786862     -0.500278     -0.457362      4.490309      1.216101         17.307881     11.335562     -0.706596     -0.991944      0.144198     -0.001385     -3.191030     -2.217269        -11.066635    -84.082833     -3.581625    -10.426592     -0.018293      0.067184     -1.713443     -3.095217       -209.441173   -209.530992    -14.794863    -14.725559     -0.053494     -0.052166      1.134924      1.083922      68577.359411   4769.553656    -35.446276     579.230443    3.478551     550.312041
 a      1.6     1.4    168.000000      28788.032654  28588.524896  28515.733598  28505.434233  28504.025186     1490.650986   1512.947051   1513.909007   1512.417539   1512.358051        0.048414      0.842398      0.979909      0.996338      0.997333       81.722944     81.876899     83.178710     83.459109     83.480027        131.276201   -818.673466  -1213.199081  -1357.767756  -1421.214712     -140.456172   -299.036197   -342.837533   -360.358221   -367.259958      -18.800515    -19.325862    -19.136621    -19.004507    -18.978494       38.485920     30.703210     27.278327     26.029471     25.471873          0.057264     -6.274703      0.352041     -2.464468     -0.245829     -0.210141      1.364243      0.383007          5.940813      3.677864     -1.001761     -1.171644      0.090006      0.026105     -1.083418     -0.808386         -9.115153    -41.213428     -1.419733     -3.241143     -0.005916      0.042038     -0.353443     -0.601490        -83.332252    -83.153480     -3.692453     -3.666046     -0.024462     -0.023770      0.193795      0.182017      26851.690796   1123.069317    -18.102380     106.930732    0.884352     105.663121
 a      1.8     1.4    168.000000      11416.175111  11431.653270  11390.364554  11386.581375  11385.638344      415.115179    414.294816    417.332098    416.857119    416.829565       -0.184879      0.002658      0.098389      0.106066      0.106582       13.828839     13.343716     13.597116     13.720001     13.732793        -20.966612   -559.889949   -777.234681   -856.161355   -889.704767     -116.678453   -187.034257   -204.761134   -210.711103   -213.438577       -8.735763     -9.083513     -8.928797     -8.864871     -8.849734        8.372183      6.474676      5.592815      5.298796      5.169719          1.655981     -4.641527     -0.324812     -1.586901     -0.120430     -0.099849      0.357574      0.079602          0.891427      0.111218     -0.460412     -0.659896      0.046443      0.018935     -0.334432     -0.266739         -5.707172    -19.524663     -0.511297     -0.857453     -0.003606      0.020697     -0.070586     -0.108298        -32.261358    -32.109129     -0.923889     -0.917689     -0.012457     -0.012045      0.033491      0.030704      10385.006465    194.865894     -8.787004      18.354025    0.214996      18.400507
 a      2.0     1.4    168.000000       4513.487526   4569.074587   4554.723039   4551.343651   4550.957015      116.455323    112.994896    114.335847    114.424319    114.380043       -0.164376     -0.047419      0.002367      0.010789      0.011312        2.265426      2.109301      2.093560      2.120505      2.126886        -98.840898   -416.005922   -527.270925   -569.692784   -586.888389      -82.146222   -112.698318   -120.948960   -122.672344   -123.736407       -4.384185     -4.603692     -4.530373     -4.491191     -4.483040        1.558508      1.146604      0.920868      0.848704      0.820626          1.513583     -3.431580     -0.540773     -1.010949     -0.061332     -0.050034      0.073245     -0.004010         -0.850137     -1.141481     -0.089049     -0.250259      0.023844      0.011360     -0.098006     -0.084940         -3.157260     -8.910886     -0.155220     -0.148791     -0.001629      0.010535     -0.013200     -0.017529        -12.188057    -12.103890     -0.257747     -0.257870     -0.006617     -0.006363      0.004962      0.004311       3910.294448    -12.749087     -4.490228       2.777450    0.050798       2.785226
 a      2.2     1.4    168.000000       1785.714492   1822.128095   1819.894576   1817.595558   1817.470740       31.383388     31.030844     31.092915     31.276786     31.252779       -0.104779     -0.022188     -0.004017      0.000705      0.001152        0.344347      0.333454      0.312186      0.310081      0.312672       -122.522728   -310.477829   -365.887615   -387.492170   -396.187091      -53.686533    -66.936616    -71.180902    -71.629686    -72.017988       -2.387356     -2.498741     -2.466369     -2.444855     -2.439411        0.161169      0.090058      0.036926      0.017203      0.011007          0.815762     -2.537583     -0.493776     -0.640025     -0.033019     -0.026744      0.005640     -0.016610         -1.029067     -1.227643      0.048147     -0.048686      0.012788      0.006680     -0.028891     -0.028353         -1.638601     -3.873715     -0.031808      0.026752     -0.000414      0.005669     -0.002075     -0.002004         -4.522613     -4.482835     -0.094408     -0.096071     -0.003677     -0.003533      0.000142     -0.000004       1394.810683    -42.135527     -2.445970       0.258979    0.012662       0.258363
 a      2.4     1.4    168.000000        713.836877    723.641443    725.738193    724.582785    724.532243        7.955518      8.501827      8.432647      8.512785      8.507450       -0.035087     -0.008028     -0.001660     -0.000158      0.000078        0.049331      0.052560      0.047589      0.043329      0.043973       -116.224804   -226.159527   -254.434674   -264.572594   -269.013201      -34.044410    -40.123983    -42.221466    -42.395162    -42.522736       -1.391199     -1.437259     -1.421790     -1.411650     -1.408150       -0.064316     -0.072468     -0.083250     -0.088664     -0.090249          0.142437     -1.868340     -0.373923     -0.404809     -0.018804     -0.015185     -0.005929     -0.012935         -0.686715     -0.893734      0.074927      0.021666      0.007211      0.004020     -0.009001     -0.010523         -0.815387     -1.567052      0.002154      0.053400      0.000036      0.003237     -0.000153      0.000272         -1.669666     -1.654713     -0.047986     -0.049053     -0.002141     -0.002062     -0.000404     -0.000428        442.196078    -34.583952     -1.411671      -0.075496    0.003726      -0.075387
 a      2.6     1.4    168.000000        288.449672    286.112448    288.641577    288.260503    288.203888        2.032759      2.258726      2.293091      2.305472      2.307855       -0.007440     -0.003976     -0.000680     -0.000144     -0.000024        0.007271      0.008123      0.007560      0.005897      0.005950        -97.624996   -160.497175   -175.865929   -180.181599   -182.464797      -21.511760    -24.573346    -25.518452    -25.659962    -25.687699       -0.848010     -0.868544     -0.860519     -0.855206     -0.853241       -0.069018     -0.069169     -0.071111     -0.072336     -0.072676         -0.277976     -1.364990     -0.262473     -0.256866     -0.011301     -0.009078     -0.005543     -0.008044         -0.326354     -0.523124      0.067203      0.035261      0.004255      0.002501     -0.003051     -0.004362         -0.384111     -0.561455      0.008019      0.045045      0.000125      0.001942      0.000100      0.000403         -0.631290     -0.627378     -0.029674     -0.029941     -0.001301     -0.001257     -0.000304     -0.000303         98.913524    -23.620136     -0.855464      -0.080973    0.001283      -0.081074
 a      2.8     1.4    168.000000        116.452546    113.024881    114.385595    114.438199    114.381052        0.583734      0.575847      0.620180      0.620975      0.623923       -0.002504     -0.003241     -0.000376     -0.000082      0.000087        0.000869      0.001173      0.001216      0.000811      0.000665        -76.654568   -111.731276   -120.813773   -122.451947   -123.598730      -13.786603    -15.433621    -15.850668    -15.960461    -15.958840       -0.535535     -0.547778     -0.542579     -0.539423     -0.538249       -0.046397     -0.046160     -0.046557     -0.046659     -0.046659         -0.452239     -0.989911     -0.179034     -0.164451     -0.007113     -0.005666     -0.003652     -0.004657         -0.094990     -0.250144      0.052332      0.030981      0.002615      0.001603     -0.001133     -0.001962         -0.164624     -0.152389      0.007252      0.032187      0.000094      0.001215      0.000094      0.000275         -0.257440     -0.258001     -0.019612     -0.019583     -0.000822     -0.000797     -0.000179     -0.000176        -12.730346    -15.445886     -0.539520      -0.053208    0.000554      -0.053168
 a      3.0     1.4    168.000000         46.057548     44.808002     45.148530     45.333592     45.295977        0.183947      0.146850      0.163838      0.166640      0.167953       -0.001666     -0.002462     -0.000328     -0.000064     -0.000036       -0.000028      0.000153      0.000198      0.000130      0.000151        -57.827652    -77.061325    -82.770994    -83.329662    -83.879152       -9.034691     -9.953440    -10.153689    -10.220040    -10.214331       -0.349236     -0.358293     -0.354184     -0.352093     -0.351323       -0.028348     -0.028246     -0.028405     -0.028275     -0.028228         -0.471208     -0.714739     -0.121432     -0.106895     -0.004643     -0.003664     -0.002201     -0.002643          0.019051     -0.087505      0.038371      0.023577      0.001676      0.001058     -0.000457     -0.000936         -0.059524     -0.001759      0.005626      0.021878      0.000054      0.000788      0.000061      0.000166         -0.120612     -0.122908     -0.013232     -0.013167     -0.000540     -0.000522     -0.000101     -0.000099        -40.389639    -10.106360     -0.352168      -0.031869    0.000285      -0.031882
 b      3.2     1.4    168.000000         17.592747     17.805656     17.773885     17.919118     17.902209        0.051596      0.040522      0.041815      0.044698      0.044981       -0.001140     -0.001723     -0.000302     -0.000035     -0.000108       -0.000049      0.000012      0.000027      0.000016      0.000107        -42.604418    -53.206227    -56.804919    -57.015552    -57.261569       -6.059372     -6.593807     -6.700711     -6.735262     -6.730797       -0.234429     -0.241584     -0.238171     -0.236634     -0.236119       -0.016950     -0.016915     -0.016996     -0.016865     -0.016826         -0.417888     -0.515624     -0.082891     -0.070874     -0.003122     -0.002442     -0.001296     -0.001505          0.062607     -0.006166      0.027381      0.017184      0.001121      0.000719     -0.000199     -0.000471         -0.014305      0.044500      0.004218      0.014786      0.000029      0.000528      0.000037      0.000099         -0.067309     -0.069668     -0.009067     -0.009000     -0.000366     -0.000352     -0.000057     -0.000056        -40.291321     -6.722321     -0.236727      -0.018867    0.000156      -0.018847
 c      3.4     1.4    168.000000          6.543669      7.037268      6.998344      7.066669      7.062741        0.008553      0.012427      0.010470      0.011942      0.012030       -0.000801     -0.001237     -0.000249     -0.000024     -0.000021       -0.000013     -0.000002      0.000003      0.000008      0.000002        -31.009812    -37.053081    -39.224416    -39.366411    -39.466059       -4.155448     -4.483338     -4.543464     -4.560605     -4.557343       -0.161465     -0.167065     -0.164294     -0.163120     -0.162764       -0.010154     -0.010153     -0.010174     -0.010090     -0.010066         -0.342687     -0.372449     -0.057328     -0.048039     -0.002154     -0.001671     -0.000763     -0.000870          0.071979      0.026913      0.019416      0.012414      0.000776      0.000503     -0.000093     -0.000250          0.002289      0.051705      0.003099      0.010125      0.000014      0.000364      0.000022      0.000059         -0.043690     -0.045277     -0.006325     -0.006249     -0.000255     -0.000244     -0.000033     -0.000033        -32.891164     -4.568604     -0.163099      -0.011222    0.000088      -0.011225
 c      3.6     1.4    168.000000          2.459493      2.738799      2.759024      2.779554      2.781463       -0.001227      0.003709      0.002733      0.003105      0.003176       -0.000605     -0.000917     -0.000176     -0.000017     -0.000029       -0.000003     -0.000002      0.000000     -0.000004      0.000070        -22.506244    -26.117165    -27.363330    -27.504388    -27.537993       -2.913694     -3.122566     -3.156733     -3.165197     -3.162625       -0.113782     -0.118048     -0.115867     -0.114977     -0.114718       -0.006151     -0.006167     -0.006155     -0.006110     -0.006095         -0.269658     -0.269680     -0.040293     -0.033287     -0.001520     -0.001170     -0.000455     -0.000514          0.067187      0.035702      0.013861      0.009007      0.000551      0.000361     -0.000046     -0.000140          0.006910      0.045871      0.002233      0.007065      0.000003      0.000256      0.000014      0.000035         -0.031060     -0.031843     -0.004490     -0.004414     -0.000181     -0.000173     -0.000020     -0.000019        -25.020074     -3.174549     -0.114936      -0.006765    0.000052      -0.006774
 c      3.8     1.4    168.000000          0.980613      1.042430      1.085613      1.090145      1.093408       -0.001571      0.000677      0.000793      0.000759      0.000846       -0.000470     -0.000695     -0.000112     -0.000017     -0.000018       -0.000001     -0.000001     -0.000002     -0.000009      0.000021        -16.405604    -18.651777    -19.349522    -19.481244    -19.487667       -2.087303     -2.222197     -2.241658     -2.245681     -2.243601       -0.081837     -0.085005     -0.083322     -0.082659     -0.082460       -0.003790     -0.003805     -0.003786     -0.003763     -0.003752         -0.207698     -0.196065     -0.028797     -0.023549     -0.001095     -0.000837     -0.000276     -0.000310          0.057607      0.034156      0.010025      0.006598      0.000398      0.000265     -0.000024     -0.000081          0.007285      0.036954      0.001591      0.005024     -0.000004      0.000184      0.000008      0.000022         -0.023000     -0.023290     -0.003240     -0.003173     -0.000131     -0.000125     -0.000012     -0.000012        -18.544023     -2.252737     -0.082580      -0.004151    0.000033      -0.004154
 c      4.0     1.4    168.000000          0.420779      0.389324      0.423697      0.426456      0.429009       -0.000915     -0.000304      0.000217      0.000168      0.000211       -0.000366     -0.000533     -0.000071     -0.000006      0.000008       -0.000001      0.000001      0.000001     -0.000015      0.000009        -12.065133    -13.500262    -13.896321    -14.001940    -13.999053       -1.524163     -1.612093     -1.623170     -1.624784     -1.623128       -0.059952     -0.062263     -0.060968     -0.060469     -0.060324       -0.002383     -0.002390     -0.002374     -0.002372     -0.002353         -0.158422     -0.143449     -0.020923     -0.016980     -0.000802     -0.000610     -0.000171     -0.000192          0.047276      0.029203      0.007357      0.004888      0.000292      0.000197     -0.000014     -0.000049          0.006464      0.028534      0.001134      0.003635     -0.000008      0.000134      0.000005      0.000014         -0.017298     -0.017373     -0.002373     -0.002320     -0.000096     -0.000092     -0.000008     -0.000007        -13.661231     -1.629707     -0.060382      -0.002581    0.000032      -0.002598
 c      4.4     1.4    168.000000          0.076013      0.056591      0.061321      0.065009      0.065635       -0.000904     -0.000585     -0.000092      0.000002     -0.000014       -0.000233     -0.000324     -0.000038     -0.000011     -0.000034        0.000001      0.000002      0.000001     -0.000001      0.000013         -6.742149     -7.368113     -7.513165     -7.562657     -7.558418       -0.851776     -0.891690     -0.894918     -0.894577     -0.893500       -0.033752     -0.034938     -0.034154     -0.033883     -0.033792       -0.001001     -0.000999     -0.000992     -0.000986     -0.000980         -0.091884     -0.078890     -0.011583     -0.009287     -0.000451     -0.000340     -0.000070     -0.000078          0.029861      0.019014      0.004130      0.002778      0.000164      0.000112     -0.000005     -0.000020          0.004485      0.016391      0.000591      0.001998     -0.000010      0.000075      0.000002      0.000006         -0.010012     -0.009974     -0.001329     -0.001296     -0.000054     -0.000052     -0.000003     -0.000003         -7.534474     -0.896828     -0.033842      -0.001076    0.000011      -0.001091
 c      4.8     1.4    168.000000          0.005235      0.010063      0.008154      0.009821      0.009955       -0.000886     -0.000568     -0.000117      0.000014      0.000057       -0.000157     -0.000205     -0.000024      0.000012      0.000087        0.000000      0.000000      0.000001     -0.000020     -0.000147         -3.935984     -4.241777     -4.301371     -4.321262     -4.318397       -0.502107     -0.521444     -0.521844     -0.521079     -0.520354       -0.020052     -0.020631     -0.020144     -0.019985     -0.019930       -0.000453     -0.000450     -0.000447     -0.000444     -0.000446         -0.054337     -0.045294     -0.006781     -0.005381     -0.000267     -0.000200     -0.000031     -0.000035          0.018371      0.011945      0.002436      0.001650      0.000097      0.000067     -0.000002     -0.000009          0.002895      0.009559      0.000314      0.001163     -0.000009      0.000044      0.000001      0.000003         -0.005993     -0.005917     -0.000785     -0.000763     -0.000032     -0.000031     -0.000001     -0.000001         -4.330251     -0.521999     -0.019847      -0.000495    0.000004      -0.000497
 c      5.2     1.4    168.000000         -0.002278      0.001220      0.001191      0.001360      0.001501       -0.000572     -0.000474     -0.000104     -0.000012     -0.000003       -0.000107     -0.000129     -0.000015     -0.000004     -0.000022        0.000000      0.000002      0.000000      0.000000      0.000021         -2.399796     -2.561867     -2.586735     -2.594508     -2.592286       -0.310349     -0.319176     -0.318628     -0.317887     -0.317393       -0.012445     -0.012715     -0.012404     -0.012307     -0.012275       -0.000218     -0.000217     -0.000215     -0.000213     -0.000214         -0.033157     -0.027162     -0.004149     -0.003270     -0.000165     -0.000123     -0.000015     -0.000017          0.011456      0.007574      0.001500      0.001020      0.000060      0.000041     -0.000001     -0.000004          0.001776      0.005785      0.000170      0.000709     -0.000007      0.000027      0.000000      0.000001         -0.003712     -0.003637     -0.000484     -0.000469     -0.000020     -0.000019     -0.000001     -0.000001         -2.602541     -0.318323     -0.012302      -0.000236    0.000002      -0.000238
 d      6.0     1.4    168.000000         -0.000980     -0.000872     -0.000062     -0.000005      0.000024       -0.000145     -0.000190     -0.000074     -0.000009      0.000009       -0.000043     -0.000044     -0.000009     -0.000005     -0.000011        0.000000      0.000000      0.000001      0.000006      0.000020         -0.999564     -1.050088     -1.053948     -1.054235     -1.052986       -0.131975     -0.133256     -0.132566     -0.132102     -0.131868       -0.005310     -0.005349     -0.005221     -0.005181     -0.005166       -0.000059     -0.000059     -0.000058     -0.000057     -0.000061         -0.013628     -0.010949     -0.001721     -0.001352     -0.000069     -0.000052     -0.000004     -0.000004          0.004839      0.003257      0.000631      0.000431      0.000025      0.000018      0.000000     -0.000001          0.000656      0.002354      0.000062      0.000294     -0.000002      0.000011      0.000000      0.000000         -0.001561     -0.001521     -0.000204     -0.000197     -0.000008     -0.000008      0.000000      0.000000         -1.056898     -0.132187     -0.005178      -0.000073    0.000006      -0.000064
 a      1.4     1.5    168.000000      72566.848045  71680.551379  71586.394627  71551.469663  71548.718111     2848.210164   2881.478200   2878.751399   2876.650913   2876.493157        3.046299      4.607936      4.790892      4.826781      4.828205      298.702204    301.453944    304.070255    304.467138    304.495469        299.401460  -1425.389419  -2104.913220  -2371.378024  -2487.212502     -140.417321   -373.999707   -443.394653   -471.522031   -482.578974      -33.451276    -34.634419    -34.495169    -34.322674    -34.291449      112.291038     90.280722     80.418848     76.833405     75.206249         -6.565112     -8.636305      0.751410     -3.076566     -0.409972     -0.364178      3.482987      0.935804         17.346937     11.326147     -1.084460     -1.259727      0.129183      0.015671     -2.493294     -1.777041        -11.058305    -84.086656     -2.284852     -5.892973     -0.010301      0.061840     -1.139198     -2.045818       -209.447648   -209.534248     -7.411935     -7.368968     -0.041544     -0.040399      0.659626      0.624778      68577.242127   2357.954411    -29.744721     374.026253    2.527103     350.692492
 a      1.6     1.5    168.000000      28792.265621  28591.413217  28516.200038  28505.492484  28504.027192      716.629544    722.587975    725.356022    724.552365    724.529379       -0.030200      0.350575      0.461785      0.472423      0.473214       46.710567     46.384905     47.090679     47.340499     47.359060        132.451236   -816.275284  -1212.613641  -1357.375655  -1420.999371     -131.733876   -230.676258   -255.956603   -265.465050   -269.455313      -14.331253    -14.861313    -14.694484    -14.590951    -14.569724       23.285346     18.117487     15.790358     14.990307     14.632020          0.090837     -6.261012     -0.126445     -1.928124     -0.193983     -0.162944      0.905867      0.234223          5.932777      3.675245     -0.698368     -0.890754      0.072008      0.024634     -0.745276     -0.571337         -9.110133    -41.217315     -0.802798     -1.557518     -0.003379      0.033663     -0.211664     -0.348567        -83.337927    -83.155355     -1.663723     -1.651718     -0.019431     -0.018858      0.105956      0.098146      26851.663582    442.416198    -14.181721      60.638490    0.575376      59.966230
 a      1.8     1.5    168.000000      11416.337855  11433.125240  11390.453701  11386.594879  11385.639286      183.696336    179.653522    181.702864    181.654329    181.612718       -0.167906     -0.028778      0.037627      0.045435      0.045883        7.190628      6.828622      6.860298      6.933876      6.945042        -19.669486   -558.840731   -776.929255   -855.889940   -889.609850      -94.889862   -135.776861   -146.201335   -148.900884   -150.368294       -6.642133     -6.959398     -6.853433     -6.803534     -6.791771        4.455498      3.338076      2.763167      2.586702      2.512704          1.680436     -4.626225     -0.523174     -1.193539     -0.093190     -0.076484      0.202439      0.030004          0.886637      0.111633     -0.190900     -0.371161      0.035863      0.015729     -0.207814     -0.169815         -5.707839    -19.527662     -0.243243     -0.304227     -0.002081      0.015983     -0.037795     -0.054868        -32.265938    -32.109739     -0.397573     -0.396137     -0.009764     -0.009427      0.016508      0.014654      10384.872244     26.580899     -6.777520       9.110930    0.126179       9.154858
 a      2.0     1.5    168.000000       4513.332718   4569.457932   4554.795733   4551.351207   4550.957557       45.894532     44.861255     45.126957     45.325767     45.295416       -0.138337     -0.030088     -0.002636      0.003929      0.004401        1.045801      0.997543      0.955197      0.957890      0.963386        -97.587461   -415.633109   -527.122714   -569.587529   -586.839841      -61.183734    -77.807964    -82.819097    -83.476331    -83.987336       -3.361963     -3.530631     -3.485661     -3.456782     -3.449872        0.689247      0.484153      0.346625      0.301404      0.286670          1.533158     -3.422854     -0.528327     -0.731757     -0.047113     -0.038198      0.032227     -0.012997         -0.849208     -1.142612      0.025531     -0.088873      0.018272      0.009055     -0.057492     -0.051090         -3.160356     -8.911684     -0.052805      0.001452     -0.000850      0.008074     -0.006107     -0.007424        -12.191057    -12.104390     -0.121555     -0.122999     -0.005141     -0.004946      0.001776      0.001360       3910.269297    -40.448058     -3.458223       1.142460    0.027934       1.143419
 a      2.2     1.5    168.000000       1785.587377   1822.143755   1819.943943   1817.598767   1817.470516       10.693531     11.242609     11.149986     11.254496     11.246512       -0.064160     -0.012485     -0.002365      0.000041      0.000416        0.139435      0.144796      0.133584      0.125572      0.127171       -121.474736   -310.307631   -365.851314   -387.448535   -396.159929      -37.746368    -44.754123    -47.165799    -47.370261    -47.533122       -1.847947     -1.922175     -1.901719     -1.887430     -1.882930        0.017878     -0.011996     -0.040456     -0.053341     -0.056703          0.830705     -2.533752     -0.404376     -0.447531     -0.025371     -0.020467     -0.001822     -0.014710         -1.028380     -1.228660      0.074841      0.013019      0.009802      0.005233     -0.016810     -0.017124         -1.641136     -3.873764     -0.001005      0.052807     -0.000207      0.004357     -0.000744     -0.000371         -4.523560     -4.483114     -0.054325     -0.055543     -0.002849     -0.002742     -0.000313     -0.000386       1394.813616    -36.969999     -1.887811       0.027806    0.007130       0.027824
 a      2.4     1.5    168.000000        713.706116    723.608868    725.755046    724.583423    724.532109        2.462709      2.740064      2.761883      2.779359      2.781295       -0.017500     -0.005103     -0.000911     -0.000166      0.000058        0.018875      0.020761      0.019564      0.015890      0.016000       -115.576948   -226.071039   -254.418086   -264.546643   -268.996470      -23.055814    -26.333965    -27.380651    -27.527181    -27.564761       -1.080703     -1.109394     -1.098983     -1.092188     -1.089655       -0.064137     -0.067239     -0.072228     -0.075735     -0.076624          0.151767     -1.866361     -0.278871     -0.274500     -0.014507     -0.011666     -0.005639     -0.009856         -0.686304     -0.894236      0.069868      0.034726      0.005538      0.003134     -0.005369     -0.006636         -0.816896     -1.567141      0.008117      0.046958      0.000013      0.002494      0.000029      0.000398         -1.669649     -1.654831     -0.031641     -0.031961     -0.001658     -0.001601     -0.000378     -0.000382        442.198303    -25.056698     -1.092485      -0.080479    0.002226      -0.080140
 a      2.6     1.5    168.000000        288.374172    286.088758    288.639532    288.262615    288.203770        0.637457      0.634437      0.681707      0.681995      0.685001       -0.004968     -0.003277     -0.000381     -0.000104     -0.000005        0.002531      0.002840      0.002896      0.002033      0.001961        -97.339046   -160.450761   -175.850589   -180.171286   -182.452884      -14.272876    -15.949102    -16.382969    -16.497089    -16.496145       -0.659571     -0.672741     -0.666627     -0.662917     -0.661482       -0.051933     -0.052045     -0.052858     -0.053687     -0.053828         -0.273571     -1.363785     -0.185054     -0.169990     -0.008757     -0.006997     -0.004234     -0.005818         -0.326013     -0.523343      0.053799      0.031383      0.003274      0.001948     -0.001886     -0.002876         -0.384915     -0.561556      0.007524      0.033113      0.000059      0.001499      0.000096      0.000322         -0.631165     -0.627390     -0.020217     -0.020175     -0.001009     -0.000977     -0.000233     -0.000229         98.927005    -15.927807     -0.663231      -0.061646    0.000815      -0.061736
 a      2.8     1.5    168.000000        116.428571    113.011646    114.381604    114.439191    114.380943        0.183679      0.146092      0.164194      0.166617      0.168011       -0.002388     -0.002532     -0.000302     -0.000067     -0.000020        0.000120      0.000345      0.000419      0.000293      0.000235        -76.554409   -111.704726   -120.805047   -122.448471   -123.592656       -9.060240     -9.959794    -10.154345    -10.221098    -10.215026       -0.417016     -0.425579     -0.421099     -0.418776     -0.417898       -0.033268     -0.033233     -0.033449     -0.033528     -0.033502         -0.450631     -0.989181     -0.121862     -0.107102     -0.005526     -0.004378     -0.002646     -0.003303         -0.094784     -0.250224      0.038570      0.023551      0.002023      0.001251     -0.000725     -0.001333         -0.164975     -0.152465      0.005700      0.021917      0.000048      0.000940      0.000070      0.000200         -0.257381     -0.257988     -0.013254     -0.013175     -0.000641     -0.000620     -0.000130     -0.000127        -12.720636    -10.106706     -0.418968      -0.038269    0.000383      -0.038277
 a      3.0     1.5    168.000000         46.053210     44.800759     45.146598     45.333646     45.295969        0.046517      0.037065      0.037840      0.040687      0.040961       -0.001359     -0.001894     -0.000291     -0.000039     -0.000014       -0.000076      0.000029      0.000057      0.000048      0.000064        -57.794917    -77.045452    -82.767651    -83.327195    -83.877116       -5.906644     -6.414550     -6.512415     -6.545045     -6.540592       -0.272159     -0.278931     -0.275284     -0.273650     -0.273078       -0.020146     -0.020126     -0.020240     -0.020144     -0.020115         -0.470712     -0.714340     -0.080871     -0.069024     -0.003612     -0.002836     -0.001569     -0.001864          0.019135     -0.087493      0.026828      0.016777      0.001309      0.000830     -0.000302     -0.000648         -0.059646     -0.001813      0.004155      0.014410      0.000032      0.000612      0.000044      0.000119         -0.120585     -0.122904     -0.008847     -0.008769     -0.000422     -0.000407     -0.000072     -0.000070        -40.387902     -6.534991     -0.273729      -0.022711    0.000198      -0.022690
 c      3.2     1.5    168.000000         17.592227     17.802512     17.773136     17.918973     17.902231        0.006075      0.010526      0.008514      0.009889      0.009996       -0.000898     -0.001382     -0.000251     -0.000024     -0.000001       -0.000027     -0.000006      0.000005      0.000013     -0.000019        -42.592574    -53.197469    -56.803605    -57.013527    -57.260665       -3.950554     -4.255207     -4.307628     -4.322766     -4.319543       -0.182746     -0.188259     -0.185318     -0.184077     -0.183691       -0.012053     -0.012042     -0.012092     -0.011997     -0.011976         -0.417731     -0.515425     -0.054523     -0.045612     -0.002431     -0.001893     -0.000919     -0.001062          0.062626     -0.006116      0.018553      0.011839      0.000882      0.000568     -0.000135     -0.000330         -0.014349      0.044463      0.002970      0.009623      0.000017      0.000411      0.000026      0.000070         -0.067293     -0.069668     -0.006026     -0.005943     -0.000287     -0.000275     -0.000041     -0.000040        -40.291705     -4.331427     -0.184084      -0.013433    0.000107      -0.013409
 c      3.4     1.5    168.000000          6.543544      7.036278      6.998090      7.066534      7.062751       -0.001548      0.002752      0.002065      0.002314      0.002384       -0.000684     -0.001004     -0.000184     -0.000014     -0.000026       -0.000007     -0.000004      0.000001      0.000004      0.000031        -31.004731    -37.048797    -39.223614    -39.365111    -39.465278       -2.710512     -2.900191     -2.928882     -2.935781     -2.933216       -0.125897     -0.130262     -0.127938     -0.126984     -0.126713       -0.007233     -0.007237     -0.007243     -0.007181     -0.007167         -0.342608     -0.372355     -0.037467     -0.030903     -0.001679     -0.001297     -0.000540     -0.000615          0.071977      0.026956      0.012950      0.008406      0.000612      0.000399     -0.000064     -0.000177          0.002267      0.051683      0.002084      0.006566      0.000005      0.000283      0.000016      0.000042         -0.043680     -0.045275     -0.004186     -0.004109     -0.000199     -0.000191     -0.000024     -0.000023        -32.890950     -2.944554     -0.126976      -0.007986    0.000061      -0.007993
 c      3.6     1.5    168.000000          2.459480      2.738646      2.758962      2.779471      2.781465       -0.001283      0.000270      0.000562      0.000484      0.000525       -0.000534     -0.000745     -0.000121     -0.000013     -0.000159       -0.000002     -0.000003      0.000000     -0.000005      0.000072        -22.503698    -26.115264    -27.362785    -27.503671    -27.537331       -1.905488     -2.024880     -2.040762     -2.043600     -2.041560       -0.088767     -0.092098     -0.090281     -0.089566     -0.089364       -0.004389     -0.004401     -0.004387     -0.004354     -0.004338         -0.269589     -0.269633     -0.026250     -0.021433     -0.001186     -0.000910     -0.000322     -0.000364          0.067183      0.035726      0.009181      0.006039      0.000433      0.000287     -0.000033     -0.000099          0.006898      0.045858      0.001449      0.004577     -0.000005      0.000199      0.000010      0.000025         -0.031054     -0.031840     -0.002962     -0.002898     -0.000141     -0.000135     -0.000014     -0.000014        -25.019423     -2.049881     -0.089659      -0.004806    0.000040      -0.004826
 c      3.8     1.5    168.000000          0.980605      1.042531      1.085631      1.090101      1.093406       -0.000742     -0.000404      0.000107      0.000080      0.000161       -0.000410     -0.000571     -0.000079     -0.000009      0.000016        0.000000     -0.000003      0.000002     -0.000001     -0.000027        -16.404127    -18.650958    -19.349180    -19.480861    -19.487208       -1.368219     -1.444245     -1.453026     -1.453797     -1.452220       -0.063904     -0.066364     -0.064953     -0.064428     -0.064268       -0.002708     -0.002718     -0.002701     -0.002684     -0.002674         -0.207634     -0.196035     -0.018743     -0.015187     -0.000855     -0.000651     -0.000196     -0.000220          0.057604      0.034167      0.006620      0.004398      0.000312      0.000210     -0.000017     -0.000058          0.007280      0.036947      0.001012      0.003254     -0.000009      0.000143      0.000006      0.000016         -0.022995     -0.023288     -0.002132     -0.002083     -0.000102     -0.000098     -0.000009     -0.000008        -18.543436     -1.457969     -0.064317      -0.002954    0.000025      -0.002966
 c      4.0     1.5    168.000000          0.420725      0.389420      0.423747      0.426436      0.429007       -0.000755     -0.000519     -0.000060      0.000014     -0.000019       -0.000315     -0.000446     -0.000055     -0.000014     -0.000017        0.000001     -0.000001      0.000003     -0.000004      0.000033        -12.064211    -13.499867    -13.896116    -14.001746    -13.998783       -1.000179     -1.049837     -1.054524     -1.054289     -1.053067       -0.046864     -0.048636     -0.047546     -0.047159     -0.047034       -0.001704     -0.001709     -0.001696     -0.001686     -0.001680         -0.158368     -0.143426     -0.013630     -0.010971     -0.000627     -0.000475     -0.000122     -0.000136          0.047275      0.029207      0.004850      0.003246      0.000228      0.000155     -0.000010     -0.000035          0.006463      0.028529      0.000715      0.002357     -0.000012      0.000105      0.000004      0.000010         -0.017294     -0.017372     -0.001560     -0.001523     -0.000075     -0.000072     -0.000005     -0.000005        -13.660849     -1.057134     -0.047080      -0.001852    0.000015      -0.001864
 c      4.4     1.5    168.000000          0.075959      0.056550      0.061355      0.065007      0.065632       -0.000878     -0.000503     -0.000114     -0.000005      0.000047       -0.000194     -0.000276     -0.000033     -0.000010      0.000113        0.000000      0.000000     -0.000001      0.000001     -0.000083         -6.741862     -7.367978     -7.513125     -7.562642     -7.558351       -0.559880     -0.582568     -0.583429     -0.582617     -0.581835       -0.026439     -0.027303     -0.026654     -0.026437     -0.026356       -0.000716     -0.000715     -0.000710     -0.000704     -0.000710         -0.091857     -0.078877     -0.007574     -0.006024     -0.000353     -0.000265     -0.000050     -0.000056          0.029861      0.019014      0.002719      0.001837      0.000128      0.000088     -0.000004     -0.000014          0.004483      0.016389      0.000366      0.001301     -0.000011      0.000058      0.000002      0.000004         -0.010010     -0.009973     -0.000875     -0.000851     -0.000042     -0.000040     -0.000002     -0.000002         -7.534334     -0.583760     -0.026239      -0.000792    0.000010      -0.000788
 c      4.8     1.5    168.000000          0.005203      0.009987      0.008154      0.009821      0.009956       -0.000599     -0.000442     -0.000095     -0.000012      0.000020       -0.000124     -0.000166     -0.000022     -0.000003      0.000006        0.000000      0.000001      0.000003      0.000000      0.000027         -3.935927     -4.241767     -4.301397     -4.321283     -4.318389       -0.331457     -0.341449     -0.341056     -0.340284     -0.339763       -0.015727     -0.016119     -0.015728     -0.015599     -0.015558       -0.000324     -0.000323     -0.000320     -0.000319     -0.000317         -0.054325     -0.045288     -0.004441     -0.003502     -0.000209     -0.000156     -0.000022     -0.000025          0.018371      0.011945      0.001604      0.001090      0.000076      0.000052     -0.000002     -0.000006          0.002891      0.009558      0.000190      0.000759     -0.000008      0.000035      0.000001      0.000002         -0.005992     -0.005917     -0.000517     -0.000502     -0.000025     -0.000024     -0.000001     -0.000001         -4.330199     -0.340753     -0.015559      -0.000347    0.000004      -0.000357
 c      5.2     1.5    168.000000         -0.002313      0.001178      0.001181      0.001362      0.001500       -0.000309     -0.000318     -0.000086     -0.000008      0.000008       -0.000079     -0.000094     -0.000014     -0.000003      0.000002        0.000001     -0.000001      0.000001     -0.000002     -0.000017         -2.399757     -2.561909     -2.586770     -2.594524     -2.592289       -0.205584     -0.209332     -0.208621     -0.208006     -0.207660       -0.009756     -0.009926     -0.009687     -0.009611     -0.009586       -0.000156     -0.000155     -0.000154     -0.000153     -0.000152         -0.033153     -0.027160     -0.002715     -0.002134     -0.000129     -0.000097     -0.000011     -0.000012          0.011456      0.007574      0.000988      0.000673      0.000047      0.000032     -0.000001     -0.000003          0.001772      0.005784      0.000103      0.000463     -0.000005      0.000021      0.000000      0.000001         -0.003712     -0.003637     -0.000319     -0.000309     -0.000015     -0.000015     -0.000001     -0.000001         -2.602524     -0.208210     -0.009589      -0.000166    0.000002      -0.000170
 c      6.0     1.5    168.000000         -0.000974     -0.000875     -0.000062     -0.000003      0.000025       -0.000059     -0.000097     -0.000049     -0.000002     -0.000047       -0.000025     -0.000024     -0.000005     -0.000002      0.000019        0.000000      0.000000      0.000000     -0.000007      0.000035         -0.999573     -1.050111     -1.053960     -1.054242     -1.052987       -0.087062     -0.087511     -0.087008     -0.086672     -0.086515       -0.004137     -0.004162     -0.004077     -0.004048     -0.004037       -0.000043     -0.000042     -0.000042     -0.000041     -0.000040         -0.013627     -0.010948     -0.001128     -0.000884     -0.000054     -0.000041     -0.000003     -0.000003          0.004839      0.003257      0.000416      0.000285      0.000020      0.000014      0.000000     -0.000001          0.000655      0.002354      0.000044      0.000193     -0.000001      0.000009      0.000000      0.000000         -0.001561     -0.001521     -0.000135     -0.000130     -0.000007     -0.000006      0.000000      0.000000         -1.056890     -0.086768     -0.004021      -0.000044    0.000000      -0.000046
 a      1.4     1.6    168.000000      72577.565199  71683.960956  71587.378539  71551.526905  71548.723908     1492.612034   1513.033883   1513.824573   1512.420842   1512.358522        1.424019      2.350076      2.490464      2.517833      2.519083      188.851061    190.514852    192.318704    192.763403    192.788883        300.900237  -1422.524700  -2103.889099  -2370.868661  -2486.957353     -145.552051   -301.400110   -343.584353   -360.682230   -367.426021      -26.098180    -27.028599    -26.909760    -26.756445    -26.726459       75.695362     59.555706     52.363242     49.807438     48.653239         -6.529947     -8.633777      0.270670     -2.490185     -0.334928     -0.290193      2.616089      0.680661         17.349352     11.319650     -1.000438     -1.169251      0.111282      0.023633     -1.899721     -1.391438        -11.043816    -84.089761     -1.422097     -3.236981     -0.005562      0.053560     -0.749507     -1.326830       -209.452412   -209.537872     -3.689393     -3.665104     -0.033145     -0.032137      0.378515      0.354466      68577.119110   1123.127549    -24.403762     237.312006    1.812271     220.450290
 a      1.6     1.6    168.000000      28794.139872  28593.772241  28516.527611  28505.529098  28504.026785      346.667108    344.175084    346.971029    346.645993    346.615994       -0.087040      0.127681      0.215014      0.223698      0.224205       26.639245     26.034605     26.306334     26.499231     26.515907        133.747317   -814.674276  -1212.208544  -1357.035890  -1420.826626     -113.937984   -175.195090   -190.317188   -195.221467   -197.536064      -11.038770    -11.526289    -11.390278    -11.310495    -11.293516       13.684169     10.314067      8.712914      8.206080      7.980281          0.119716     -6.245892     -0.425863     -1.501430     -0.153034     -0.127322      0.578348      0.129194          5.920552      3.676441     -0.392984     -0.590639      0.057282      0.021909     -0.500068     -0.392852         -9.104311    -41.220769     -0.434813     -0.691587     -0.001609      0.026135     -0.124672     -0.196200        -83.343116    -83.156548     -0.761687     -0.756939     -0.015508     -0.015028      0.056973      0.051584      26851.617034    141.719198    -11.132331      33.599727    0.367422      33.311297
 a      1.8     1.6    168.000000      11416.171415  11434.007724  11390.533553  11386.602993  11385.640622       80.468917     78.049026     78.859229     79.022630     78.984444       -0.158517     -0.027329      0.012015      0.019270      0.019753        3.684871      3.497690      3.426506      3.456305      3.466893        -18.560515   -558.234543   -776.710580   -855.686368   -889.541666      -73.854943    -97.523691   -104.017966   -105.175762   -105.943908       -5.129248     -5.387775     -5.319054     -5.280266     -5.270672        2.279222      1.654251      1.276758      1.164997      1.123598          1.700635     -4.613514     -0.563321     -0.893727     -0.072497     -0.059020      0.108873      0.002772          0.887300      0.110801     -0.032631     -0.174029      0.027899      0.012902     -0.127879     -0.106275         -5.709494    -19.529318     -0.102668     -0.068090     -0.001151      0.012401     -0.019534     -0.026744        -32.270339    -32.110098     -0.187223     -0.187898     -0.007698     -0.007425      0.007643      0.006385      10384.764820    -29.522944     -5.273619       4.370230    0.072981       4.389351
 a      2.0     1.6    168.000000       4513.154356   4569.570445   4554.873201   4551.358147   4550.956879       17.454531     17.853239     17.766208     17.915684     17.901706       -0.093064     -0.018427     -0.002733      0.001298      0.001688        0.469236      0.468930      0.438528      0.426648      0.430674        -96.625980   -415.362533   -527.038491   -569.517522   -586.803356      -44.593047    -53.785672    -56.826862    -57.106729    -57.344388       -2.616497     -2.740362     -2.711876     -2.691305     -2.685401        0.277057      0.180045      0.099786      0.068811      0.060780          1.548607     -3.416764     -0.453749     -0.528556     -0.036580     -0.029480      0.011705     -0.015103         -0.847974     -1.144289      0.068749     -0.008064      0.014152      0.007206     -0.034300     -0.031053         -3.163278     -8.911790     -0.010001      0.047197     -0.000456      0.006261     -0.002647     -0.002746        -12.193212    -12.104832     -0.068404     -0.069830     -0.004029     -0.003878      0.000307      0.000074       3910.260189    -40.369185     -2.692492       0.421463    0.015847       0.418903
 a      2.2     1.6    168.000000       1785.392896   1822.094613   1819.979726   1817.599047   1817.470337        3.621848      4.014813      4.005637      4.038020      4.038456       -0.033155     -0.007933     -0.001334     -0.000141      0.000129        0.056910      0.061876      0.058539      0.050340      0.050908       -120.741596   -310.167767   -365.826130   -387.415807   -396.138600      -26.365591    -30.277427    -31.574641    -31.729178    -31.789153       -1.447082     -1.496865     -1.482919     -1.473284     -1.469866       -0.028472     -0.041959     -0.056398     -0.065092     -0.067125          0.842158     -2.530987     -0.311928     -0.313075     -0.019754     -0.015857     -0.004162     -0.011967         -1.027825     -1.229556      0.074081      0.032585      0.007604      0.004126     -0.010189     -0.010775         -1.643061     -3.873793      0.007655      0.050361     -0.000138      0.003386     -0.000211      0.000217         -4.523793     -4.483335     -0.036075     -0.036570     -0.002229     -0.002149     -0.000436     -0.000459       1394.817264    -28.100113     -1.473816      -0.045368    0.004324      -0.044870
 a      2.4     1.6    168.000000        713.552644    723.564893    725.756993    724.585195    724.531824        0.831081      0.854713      0.902970      0.903694      0.906890       -0.010197     -0.003912     -0.000478     -0.000122      0.000013        0.007375      0.007969      0.008020      0.005875      0.005768       -115.171125   -226.006492   -254.399268   -264.530240   -268.982311      -15.731470    -17.596135    -18.105829    -18.228973    -18.232645       -0.848303     -0.866736     -0.859007     -0.854322     -0.852467       -0.052550     -0.054238     -0.056553     -0.058814     -0.059336          0.158212     -1.864891     -0.202320     -0.187111     -0.011338     -0.009071     -0.004662     -0.007351         -0.685834     -0.894627      0.057666      0.032598      0.004307      0.002467     -0.003369     -0.004404         -0.817945     -1.567239      0.008052      0.035852     -0.000017      0.001942      0.000074      0.000367         -1.669425     -1.654882     -0.022075     -0.022052     -0.001299     -0.001255     -0.000313     -0.000308        442.207767    -17.463943     -0.854787      -0.067422    0.001415      -0.067245
 a      2.6     1.6    168.000000        288.306957    286.064861    288.632998    288.264678    288.203461        0.217446      0.177096      0.199298      0.201074      0.202703       -0.004170     -0.002578     -0.000283     -0.000065      0.000014        0.000694      0.000925      0.001081      0.000731      0.000566        -97.178568   -160.421344   -175.838284   -180.165057   -182.444791       -9.638048    -10.589085    -10.801365    -10.874713    -10.868315       -0.518209     -0.527208     -0.522150     -0.519422     -0.518353       -0.038127     -0.038392     -0.038813     -0.039337     -0.039395         -0.270972     -1.362903     -0.129375     -0.113913     -0.006866     -0.005457     -0.003166     -0.004215         -0.325678     -0.523514      0.040677      0.024526      0.002555      0.001535     -0.001228     -0.001982         -0.385418     -0.561630      0.006038      0.023215      0.000024      0.001170      0.000077      0.000244         -0.631036     -0.627369     -0.014023     -0.013936     -0.000793     -0.000767     -0.000175     -0.000170         98.937173    -10.729928     -0.519723      -0.045719    0.000555      -0.045707
 a      2.8     1.6    168.000000        116.411902    112.998932    114.377963    114.439582    114.380866        0.051343      0.040373      0.041931      0.044710      0.045044       -0.001905     -0.001982     -0.000265     -0.000033      0.000009       -0.000088      0.000071      0.000136      0.000099      0.000048        -76.502956   -111.689447   -120.799887   -122.445190   -123.589451       -6.086714     -6.602292     -6.701865     -6.736296     -6.731518       -0.327815     -0.334301     -0.330349     -0.328551     -0.327893       -0.024010     -0.024110     -0.024265     -0.024296     -0.024280         -0.449826     -0.988690     -0.083315     -0.071135     -0.004340     -0.003421     -0.001928     -0.002374         -0.094625     -0.250274      0.027625      0.017154      0.001591      0.000990     -0.000489     -0.000938         -0.165160     -0.152512      0.004281      0.014833      0.000032      0.000736      0.000051      0.000145         -0.257338     -0.257975     -0.009094     -0.009010     -0.000505     -0.000487     -0.000094     -0.000092        -12.717389     -6.722847     -0.328720      -0.027805    0.000271      -0.027732
 a      3.0     1.6    168.000000         46.051324     44.794644     45.145170     45.333511     45.296001        0.006180      0.010495      0.008469      0.009898      0.009953       -0.001061     -0.001545     -0.000248     -0.000022     -0.000003       -0.000056     -0.000012      0.000010      0.000013      0.000006        -57.778446    -77.036874    -82.765816    -83.324756    -83.875852       -3.957676     -4.258151     -4.308039     -4.323010     -4.319728       -0.213978     -0.219389     -0.216219     -0.214906     -0.214473       -0.014556     -0.014583     -0.014661     -0.014584     -0.014567         -0.470479     -0.714106     -0.054617     -0.045694     -0.002840     -0.002220     -0.001135     -0.001340          0.019184     -0.087472      0.018624      0.011828      0.001038      0.000661     -0.000209     -0.000462         -0.059707     -0.001846      0.002981      0.009637      0.000023      0.000480      0.000031      0.000086         -0.120567     -0.122904     -0.006034     -0.005946     -0.000333     -0.000320     -0.000052     -0.000051        -40.388012     -4.331677     -0.214978      -0.016471    0.000141      -0.016424
 c      3.2     1.6    168.000000         17.592246     17.800556     17.772640     17.918832     17.902255       -0.001566      0.002454      0.001861      0.002104      0.002187       -0.000780     -0.001136     -0.000195     -0.000017     -0.000009       -0.000016     -0.000011     -0.000002      0.000000      0.000026        -42.585921    -53.193129    -56.802669    -57.011904    -57.259782       -2.648950     -2.831635     -2.857431     -2.863785     -2.861199       -0.143729     -0.148181     -0.145691     -0.144675     -0.144379       -0.008738     -0.008740     -0.008767     -0.008695     -0.008682         -0.417625     -0.515324     -0.036603     -0.030187     -0.001914     -0.001484     -0.000663     -0.000765          0.062633     -0.006079      0.012689      0.008209      0.000702      0.000454     -0.000096     -0.000237         -0.014377      0.044441      0.002041      0.006416      0.000009      0.000323      0.000019      0.000051         -0.067281     -0.069667     -0.004094     -0.004014     -0.000226     -0.000217     -0.000029     -0.000029        -40.291693     -2.872321     -0.144690      -0.009732    0.000077      -0.009725
 c      3.4     1.6    168.000000          6.543670      7.036058      6.997970      7.066444      7.062762       -0.001136      0.000111      0.000471      0.000390      0.000485       -0.000609     -0.000825     -0.000135     -0.000012     -0.000007       -0.000004     -0.000005     -0.000001     -0.000003      0.000004        -31.001125    -37.046937    -39.223054    -39.364148    -39.464531       -1.822516     -1.934647     -1.948389     -1.950666     -1.948626       -0.099113     -0.102601     -0.100651     -0.099871     -0.099657       -0.005256     -0.005261     -0.005258     -0.005213     -0.005200         -0.342516     -0.372305     -0.025084     -0.020475     -0.001324     -0.001018     -0.000390     -0.000444          0.071974      0.026980      0.008803      0.005776      0.000486      0.000320     -0.000046     -0.000128          0.002252      0.051669      0.001386      0.004374     -0.000003      0.000222      0.000012      0.000030         -0.043672     -0.045273     -0.002835     -0.002772     -0.000157     -0.000150     -0.000017     -0.000017        -32.890437     -1.956466     -0.099838      -0.005790    0.000045      -0.005803
 c      3.6     1.6    168.000000          2.459626      2.738876      2.758988      2.779422      2.781468       -0.000658     -0.000435      0.000057      0.000054      0.000029       -0.000465     -0.000619     -0.000091     -0.000013     -0.000020       -0.000001     -0.000002     -0.000001     -0.000006      0.000095        -22.501376    -26.114475    -27.362578    -27.503109    -27.536779       -1.283979     -1.353719     -1.361099     -1.361392     -1.359844       -0.069976     -0.072589     -0.071062     -0.070485     -0.070319       -0.003194     -0.003202     -0.003189     -0.003164     -0.003156         -0.269503     -0.269598     -0.017566     -0.014224     -0.000936     -0.000714     -0.000233     -0.000263          0.067181      0.035737      0.006225      0.004128      0.000343      0.000229     -0.000023     -0.000072          0.006892      0.045850      0.000947      0.003049     -0.000010      0.000157      0.000007      0.000018         -0.031049     -0.031838     -0.002001     -0.001955     -0.000112     -0.000107     -0.000010     -0.000010        -25.018863     -1.365249     -0.070427      -0.003498    0.000027      -0.003509
 c      3.8     1.6    168.000000          0.980674      1.042763      1.085705      1.090081      1.093406       -0.000726     -0.000484     -0.000087      0.000000      0.000048       -0.000352     -0.000481     -0.000062     -0.000027      0.000007        0.000000     -0.000004     -0.000001      0.000012     -0.000029        -16.402595    -18.650498    -19.349162    -19.480548    -19.486858       -0.922742     -0.967421     -0.971209     -0.970634     -0.969469       -0.050441     -0.052331     -0.051147     -0.050726     -0.050594       -0.001972     -0.001980     -0.001966     -0.001952     -0.001945         -0.207561     -0.196006     -0.012558     -0.010098     -0.000674     -0.000512     -0.000142     -0.000160          0.057603      0.034171      0.004481      0.002997      0.000247      0.000167     -0.000013     -0.000042          0.007281      0.036941      0.000657      0.002171     -0.000013      0.000113      0.000004      0.000011         -0.022991     -0.023286     -0.001440     -0.001405     -0.000081     -0.000077     -0.000006     -0.000006        -18.543027     -0.973083     -0.050625      -0.002148    0.000018      -0.002164
 c      4.0     1.6    168.000000          0.420708      0.389546      0.423817      0.426431      0.429006       -0.000825     -0.000458     -0.000117      0.000000      0.000067       -0.000269     -0.000380     -0.000046     -0.000003      0.000063       -0.000001      0.000001     -0.000002     -0.000009     -0.000059        -12.063260    -13.499515    -13.896134    -14.001605    -13.998586       -0.674955     -0.704395     -0.706101     -0.705232     -0.704328       -0.037034     -0.038362     -0.037452     -0.037143     -0.037040       -0.001242     -0.001245     -0.001235     -0.001226     -0.001225         -0.158314     -0.143403     -0.009150     -0.007309     -0.000495     -0.000373     -0.000088     -0.000099          0.047275      0.029208      0.003281      0.002207      0.000180      0.000123     -0.000007     -0.000026          0.006465      0.028525      0.000460      0.001576     -0.000013      0.000082      0.000003      0.000007         -0.017291     -0.017370     -0.001055     -0.001027     -0.000059     -0.000057     -0.000004     -0.000004        -13.660571     -0.706761     -0.036991      -0.001354    0.000009      -0.001366
 c      4.4     1.6    168.000000          0.075915      0.056518      0.061376      0.065010      0.065633       -0.000650     -0.000407     -0.000094     -0.000012      0.000024       -0.000160     -0.000228     -0.000029     -0.000006      0.000039        0.000002      0.000001     -0.000002      0.000005     -0.000015         -6.741596     -7.367816     -7.513134     -7.562659     -7.558305       -0.379141     -0.391857     -0.391721     -0.390873     -0.390292       -0.020927     -0.021536     -0.021007     -0.020830     -0.020773       -0.000523     -0.000522     -0.000518     -0.000515     -0.000513         -0.091831     -0.078866     -0.005097     -0.004028     -0.000278     -0.000209     -0.000037     -0.000041          0.029861      0.019015      0.001839      0.001247      0.000101      0.000070     -0.000003     -0.000010          0.004483      0.016387      0.000230      0.000872     -0.000010      0.000046      0.000001      0.000003         -0.010008     -0.009972     -0.000592     -0.000575     -0.000033     -0.000032     -0.000002     -0.000002         -7.534198     -0.391471     -0.020740      -0.000565    0.000004      -0.000579
 c      4.8     1.6    168.000000          0.005174      0.009927      0.008149      0.009824      0.009955       -0.000345     -0.000313     -0.000079     -0.000010     -0.000030       -0.000095     -0.000125     -0.000019     -0.000005      0.000006       -0.000001      0.000000      0.000002      0.000001      0.000005         -3.935880     -4.241742     -4.301421     -4.321309     -4.318388       -0.225359     -0.230067     -0.229434     -0.228779     -0.228401       -0.012447     -0.012707     -0.012399     -0.012298     -0.012263       -0.000237     -0.000236     -0.000234     -0.000231     -0.000234         -0.054315     -0.045283     -0.002987     -0.002348     -0.000165     -0.000124     -0.000016     -0.000018          0.018371      0.011946      0.001086      0.000739      0.000060      0.000041     -0.000001     -0.000005          0.002888      0.009557      0.000119      0.000510     -0.000006      0.000027      0.000001      0.000001         -0.005991     -0.005916     -0.000350     -0.000339     -0.000020     -0.000019     -0.000001     -0.000001         -4.330156     -0.229055     -0.012258      -0.000261    0.000004      -0.000260
 c      5.2     1.6    168.000000         -0.002339      0.001147      0.001174      0.001362      0.001504       -0.000153     -0.000197     -0.000068     -0.000012     -0.000009       -0.000055     -0.000063     -0.000012     -0.000002     -0.000017        0.000001      0.000001      0.000002      0.000007     -0.000010         -2.399739     -2.561933     -2.586795     -2.594537     -2.592293       -0.139802     -0.141194     -0.140544     -0.140066     -0.139821       -0.007705     -0.007815     -0.007637     -0.007577     -0.007559       -0.000114     -0.000114     -0.000112     -0.000112     -0.000112         -0.033150     -0.027158     -0.001826     -0.001433     -0.000101     -0.000076     -0.000008     -0.000009          0.011456      0.007574      0.000669      0.000457      0.000037      0.000026     -0.000001     -0.000002          0.001769      0.005784      0.000068      0.000312     -0.000003      0.000017      0.000000      0.000001         -0.003712     -0.003636     -0.000216     -0.000209     -0.000012     -0.000012      0.000000      0.000000         -2.602507     -0.140185     -0.007583      -0.000122    0.000001      -0.000124
 a      1.4     1.8    168.000000      72590.600646  71689.473423  71588.948052  71551.641271  71548.727247      416.025384    414.587402    417.249457    416.857484    416.831340        0.275610      0.574745      0.670598      0.682997      0.683711       74.282434     73.569463     74.096641     74.463152     74.484533        303.835386  -1418.650559  -2102.454183  -2370.094889  -2486.520823     -121.361171   -188.873081   -205.331994   -210.994735   -213.574499      -16.147552    -16.829094    -16.703873    -16.600977    -16.579523       31.646024     23.388344     19.546284     18.324940     17.768870         -6.465323     -8.618601     -0.412563     -1.613480     -0.220560     -0.185144      1.331623      0.294064         17.301804     11.324048     -0.462535     -0.663343      0.077949      0.025696     -1.023462     -0.790564        -11.004531    -84.094409     -0.508252     -0.853601     -0.000132      0.037033     -0.311436     -0.522532       -209.460285   -209.543394     -0.922767     -0.917057     -0.021900     -0.021099      0.117528      0.105273      68577.089408    194.934284    -16.000712      90.139182    0.890089      82.936536
 a      1.6     1.8    168.000000      28794.227852  28596.453397  28516.902887  28505.555971  28504.026185       80.453747     78.064865     78.862315     79.020322     78.984387       -0.149119      0.004316      0.041522      0.049721      0.050197        8.411782      8.092723      7.935895      7.996449      8.014247        136.100487   -813.135686  -1211.670630  -1356.486867  -1420.612833      -74.579809    -97.866219   -104.097954   -105.229052   -105.969029       -6.779493     -7.112296     -7.038579     -6.991864     -6.979991        4.249271      2.960534      2.183454      1.966230      1.883477          0.166563     -6.218639     -0.580008     -0.900092     -0.095895     -0.078457      0.209291      0.016998          5.920285      3.676482     -0.033140     -0.175285      0.036408      0.015977     -0.213921     -0.173245         -9.098073    -41.224614     -0.101168     -0.066853     -0.000242      0.016404     -0.039558     -0.056803        -83.352571    -83.157267     -0.187472     -0.187898     -0.010003     -0.009669      0.014618      0.011866      26851.386485    -29.511709     -6.963237       9.509761    0.140873       9.422421
 a      1.8     1.8    168.000000      11415.388527  11434.500598  11390.740161  11386.620058  11385.637725       14.286283     14.834431     14.744405     14.876167     14.864993       -0.084205     -0.015212     -0.000331      0.003283      0.003622        0.897488      0.905151      0.850232      0.825780      0.832825        -16.927373   -557.534628   -776.468528   -855.447089   -889.450394      -41.976764    -50.121280    -52.752147    -53.000352    -53.196185       -3.179425     -3.332017     -3.302884     -3.280315     -3.273673        0.511686      0.344011      0.196671      0.140010      0.126591          1.731261     -4.597137     -0.442132     -0.497501     -0.044973     -0.036094      0.025464     -0.015008          0.891490      0.106210      0.072639      0.001118      0.017278      0.008535     -0.049068     -0.041216         -5.713892    -19.529724     -0.004757      0.050986     -0.000348      0.007666     -0.004403     -0.004997        -32.276314    -32.110965     -0.062366     -0.063582     -0.004877     -0.004700      0.000761      0.000316      10384.656115    -39.140014     -3.281959       0.865768    0.025333       0.841749
 a      2.0     1.8    168.000000       4512.568276   4569.429537   4554.987415   4551.363060   4550.956358        2.480247      2.743638      2.761344      2.779308      2.781243       -0.029454     -0.009251     -0.001193     -0.000044      0.000220        0.090996      0.099356      0.096375      0.081826      0.082550        -95.361035   -414.951624   -526.954445   -569.434665   -586.749316      -23.211335    -26.394807    -27.390634    -27.535183    -27.574804       -1.641350     -1.705853     -1.692006     -1.681701     -1.678063        0.023058     -0.000386     -0.023896     -0.039361     -0.042521          1.571310     -3.409063     -0.284006     -0.275810     -0.022792     -0.018151     -0.001602     -0.011912         -0.846705     -1.146988      0.071791      0.034091      0.008762      0.004619     -0.013318     -0.012530         -3.167618     -8.911820      0.008894      0.047296     -0.000227      0.003879     -0.000345      0.000130        -12.194218    -12.105476     -0.031765     -0.032037     -0.002537     -0.002447     -0.000513     -0.000545       3910.272548    -25.070897     -1.682941       0.006998    0.006152       0.002782
 a      2.2     1.8    168.000000       1784.963223   1821.955710   1819.986775   1817.601877   1817.469103        0.509088      0.477291      0.514311      0.514634      0.517323       -0.012578     -0.004628     -0.000443     -0.000104     -0.000011        0.009083      0.010497      0.011140      0.008148      0.007783       -119.898463   -309.978064   -365.780754   -387.375917   -396.105039      -13.096568    -14.494444    -14.848502    -14.952745    -14.950946       -0.914164     -0.937697     -0.929556     -0.924917     -0.922994       -0.032749     -0.037092     -0.040922     -0.044465     -0.045385          0.856646     -2.527403     -0.172840     -0.155234     -0.012392     -0.009840     -0.003816     -0.007124         -1.026912     -1.230836      0.051858      0.029511      0.004735      0.002630     -0.004243     -0.004899         -1.645483     -3.874072      0.007663      0.030704     -0.000127      0.002107      0.000048      0.000357         -4.523065     -4.483457     -0.018610     -0.018527     -0.001405     -0.001357     -0.000356     -0.000349       1394.837567    -14.536932     -0.925662      -0.052413    0.001905      -0.052417
 a      2.4     1.8    168.000000        713.330747    723.493375    725.735634    724.591375    724.530434        0.108439      0.084575      0.092408      0.094788      0.095611       -0.005436     -0.002446     -0.000240     -0.000057     -0.000018        0.000469      0.000894      0.001249      0.000905      0.000742       -114.767712   -225.932807   -254.369437   -264.511745   -268.964006       -7.663041     -8.327105     -8.468621     -8.520389     -8.514484       -0.536560     -0.546117     -0.540896     -0.538285     -0.537236       -0.029917     -0.031099     -0.031812     -0.032651     -0.032842          0.164590     -1.862907     -0.104504     -0.089860     -0.007155     -0.005664     -0.002808     -0.004050         -0.685089     -0.895201      0.034070      0.020486      0.002700      0.001576     -0.001520     -0.002190         -0.819067     -1.567466      0.005252      0.018577     -0.000022      0.001215      0.000061      0.000228         -1.668909     -1.654788     -0.011279     -0.011189     -0.000823     -0.000795     -0.000187     -0.000182        442.223360     -8.466625     -0.538785      -0.039286    0.000654      -0.039409
 a      2.6     1.8    168.000000        288.241571    286.029795    288.620878    288.266409    288.203048        0.015307      0.017330      0.015620      0.017453      0.017531       -0.002078     -0.001603     -0.000195     -0.000033     -0.000010       -0.000188     -0.000022      0.000120      0.000122      0.000109        -97.041599   -160.391091   -175.824536   -180.155861   -182.436725       -4.653995     -5.002521     -5.065181     -5.085859     -5.081906       -0.327721     -0.333638     -0.329841     -0.328191     -0.327572       -0.020567     -0.021074     -0.021268     -0.021438     -0.021449         -0.268993     -1.361808     -0.064205     -0.053880     -0.004347     -0.003423     -0.001769     -0.002283         -0.325258     -0.523732      0.021792      0.013556      0.001621      0.000989     -0.000595     -0.001034         -0.385839     -0.561750      0.003459      0.011319      0.000035      0.000737      0.000042      0.000135         -0.630862     -0.627307     -0.007029     -0.006938     -0.000506     -0.000487     -0.000097     -0.000094         98.943494     -5.090633     -0.328484      -0.024993    0.000288      -0.025052
 b      2.8     1.8    168.000000        116.404762    112.981682    114.373477    114.439416    114.380959       -0.001088      0.003546      0.002655      0.003127      0.003201       -0.001119     -0.001287     -0.000182     -0.000021     -0.000001       -0.000082     -0.000049     -0.000004      0.000010     -0.000016        -76.463805   -111.674218   -120.794690   -122.439439   -123.586035       -2.930508     -3.130071     -3.158090     -3.165852     -3.163016       -0.207345     -0.212091     -0.209189     -0.208042     -0.207634       -0.013062     -0.013240     -0.013315     -0.013301     -0.013293         -0.449266     -0.988208     -0.040515     -0.033492     -0.002755     -0.002154     -0.001058     -0.001288         -0.094477     -0.250304      0.014051      0.008963      0.001023      0.000644     -0.000250     -0.000502         -0.165304     -0.152580      0.002259      0.007102      0.000033      0.000466      0.000027      0.000079         -0.257282     -0.257965     -0.004511     -0.004422     -0.000323     -0.000310     -0.000052     -0.000050        -12.716803     -3.174848     -0.208145      -0.015213    0.000146      -0.015191
 c      3.0     1.8    168.000000         46.052747     44.789011     45.143635     45.333282     45.296091       -0.001253      0.000229      0.000553      0.000488      0.000585       -0.000813     -0.001021     -0.000157     -0.000014     -0.000021       -0.000022     -0.000023     -0.000008      0.000003      0.000003        -57.763941    -77.029679    -82.763263    -83.321197    -83.873802       -1.911674     -2.028630     -2.041376     -2.043878     -2.041704       -0.135612     -0.139440     -0.137193     -0.136297     -0.136030       -0.008013     -0.008051     -0.008079     -0.008030     -0.008022         -0.470208     -0.713925     -0.026323     -0.021527     -0.001809     -0.001402     -0.000621     -0.000731          0.019214     -0.087433      0.009263      0.006016      0.000671      0.000433     -0.000111     -0.000251         -0.059772     -0.001892      0.001465      0.004594      0.000011      0.000304      0.000017      0.000047         -0.120536     -0.122903     -0.002971     -0.002902     -0.000213     -0.000204     -0.000029     -0.000028        -40.387816     -2.049930     -0.136352      -0.009065    0.000077      -0.009057
 c      3.2     1.8    168.000000         17.593132     17.800290     17.772248     17.918694     17.902295       -0.000605     -0.000433      0.000066      0.000048      0.000118       -0.000607     -0.000765     -0.000119     -0.000012      0.000026       -0.000008     -0.000011     -0.000005      0.000004     -0.000009        -42.577052    -53.190685    -56.801268    -57.009705    -57.258235       -1.286117     -1.355289     -1.361366     -1.361511     -1.359890       -0.091423     -0.094348     -0.092582     -0.091880     -0.091690       -0.004841     -0.004844     -0.004849     -0.004808     -0.004803         -0.417386     -0.515233     -0.017588     -0.014261     -0.001222     -0.000939     -0.000364     -0.000419          0.062634     -0.006044      0.006258      0.004117      0.000452      0.000297     -0.000052     -0.000130         -0.014407      0.044412      0.000956      0.003056     -0.000006      0.000205      0.000010      0.000028         -0.067261     -0.069663     -0.002005     -0.001956     -0.000145     -0.000138     -0.000016     -0.000016        -40.290958     -1.365169     -0.091831      -0.005381    0.000042      -0.005377
 c      3.4     1.8    168.000000          6.544304      7.037037      6.998033      7.066372      7.062780       -0.000660     -0.000455     -0.000091      0.000001     -0.000005       -0.000455     -0.000575     -0.000088     -0.000012     -0.000019       -0.000003     -0.000006     -0.000002     -0.000003      0.000036        -30.994703    -37.046091    -39.222776    -39.362721    -39.463402       -0.887476     -0.929773     -0.932638     -0.931805     -0.930620       -0.063275     -0.065412     -0.064028     -0.063503     -0.063355       -0.002921     -0.002923     -0.002917     -0.002890     -0.002882         -0.342296     -0.372228     -0.012066     -0.009708     -0.000845     -0.000645     -0.000215     -0.000244          0.071972      0.026997      0.004325      0.002875      0.000312      0.000208     -0.000025     -0.000071          0.002246      0.051650      0.000635      0.002088     -0.000014      0.000141      0.000006      0.000017         -0.043659     -0.045268     -0.001386     -0.001351     -0.000101     -0.000096     -0.000010     -0.000009        -32.889683     -0.934076     -0.063453      -0.003206    0.000025      -0.003214
 c      3.6     1.8    168.000000          2.460081      2.739741      2.759179      2.779397      2.781475       -0.000733     -0.000397     -0.000117     -0.000009      0.000080       -0.000342     -0.000445     -0.000064     -0.000011      0.000136       -0.000001     -0.000004     -0.000001     -0.000005     -0.000131        -22.496964    -26.113712    -27.362923    -27.502243    -27.536023       -0.626163     -0.652866     -0.654006     -0.652911     -0.652032       -0.044803     -0.046310     -0.045239     -0.044859     -0.044743       -0.001778     -0.001782     -0.001773     -0.001757     -0.001752         -0.269322     -0.269526     -0.008478     -0.006771     -0.000598     -0.000453     -0.000129     -0.000145          0.067179      0.035743      0.003052      0.002044      0.000220      0.000148     -0.000013     -0.000040          0.006899      0.045836      0.000428      0.001460     -0.000016      0.000100      0.000004      0.000010         -0.031038     -0.031834     -0.000979     -0.000953     -0.000072     -0.000068     -0.000006     -0.000006        -25.018238     -0.654216     -0.044638      -0.001940    0.000016      -0.001953
 c      3.8     1.8    168.000000          0.980875      1.043286      1.085884      1.090079      1.093405       -0.000649     -0.000350     -0.000101     -0.000007      0.000019       -0.000254     -0.000346     -0.000049     -0.000005      0.000054       -0.000001     -0.000001      0.000001      0.000004     -0.000044        -16.399813    -18.649654    -19.349532    -19.480130    -19.486391       -0.451017     -0.467910     -0.468103     -0.467061     -0.466390       -0.032365     -0.033395     -0.032580     -0.032304     -0.032214       -0.001100     -0.001103     -0.001095     -0.001086     -0.001085         -0.207426     -0.195947     -0.006081     -0.004825     -0.000431     -0.000325     -0.000079     -0.000088          0.057603      0.034173      0.002196      0.001479      0.000158      0.000107     -0.000007     -0.000024          0.007290      0.036930      0.000292      0.001043     -0.000015      0.000072      0.000002      0.000006         -0.022983     -0.023282     -0.000706     -0.000686     -0.000052     -0.000049     -0.000004     -0.000003        -18.542482     -0.467877     -0.032170      -0.001201    0.000009      -0.001212
 c      4.0     1.8    168.000000          0.420720      0.389795      0.423936      0.426438      0.429004       -0.000497     -0.000306     -0.000084     -0.000006      0.000022       -0.000188     -0.000263     -0.000037     -0.000009      0.000001        0.000000     -0.000001      0.000001     -0.000008     -0.000028        -12.061620    -13.498786    -13.896326    -14.001482    -13.998322       -0.331110     -0.341492     -0.341192     -0.340296     -0.339775       -0.023797     -0.024482     -0.023868     -0.023665     -0.023600       -0.000693     -0.000695     -0.000689     -0.000684     -0.000680         -0.158218     -0.143360     -0.004439     -0.003504     -0.000316     -0.000238     -0.000049     -0.000055          0.047275      0.029209      0.001607      0.001088      0.000115      0.000079     -0.000004     -0.000014          0.006472      0.028517      0.000200      0.000760     -0.000012      0.000052      0.000001      0.000004         -0.017285     -0.017367     -0.000517     -0.000502     -0.000038     -0.000036     -0.000002     -0.000002        -13.660104     -0.340775     -0.023608      -0.000748    0.000007      -0.000768
 c      4.4     1.8    168.000000          0.075858      0.056479      0.061398      0.065022      0.065633       -0.000235     -0.000216     -0.000064     -0.000009     -0.000014       -0.000099     -0.000134     -0.000023     -0.000008     -0.000035        0.000000      0.000000      0.000002      0.000001     -0.000008         -6.741138     -7.367510     -7.513162     -7.562718     -7.558250       -0.187306     -0.190628     -0.190023     -0.189412     -0.189094       -0.013446     -0.013732     -0.013396     -0.013284     -0.013249       -0.000292     -0.000292     -0.000289     -0.000287     -0.000285         -0.091789     -0.078847     -0.002472     -0.001942     -0.000177     -0.000134     -0.000020     -0.000023          0.029861      0.019015      0.000902      0.000614      0.000065      0.000045     -0.000001     -0.000006          0.004483      0.016383      0.000100      0.000422     -0.000006      0.000029      0.000001      0.000002         -0.010005     -0.009970     -0.000291     -0.000282     -0.000021     -0.000020     -0.000001     -0.000001         -7.533981     -0.189613     -0.013290      -0.000312    0.000004      -0.000322
 d      4.8     1.8    168.000000          0.005132      0.009850      0.008142      0.009829      0.009957       -0.000093     -0.000129     -0.000048     -0.000015     -0.000024       -0.000049     -0.000058     -0.000012     -0.000011     -0.000025        0.000000      0.000000      0.000000      0.000007      0.000053         -3.935803     -4.241674     -4.301455     -4.321348     -4.318390       -0.111325     -0.112150     -0.111611     -0.111203     -0.111007       -0.007965     -0.008083     -0.007908     -0.007848     -0.007829       -0.000132     -0.000132     -0.000131     -0.000131     -0.000127         -0.054299     -0.045276     -0.001449     -0.001136     -0.000105     -0.000079     -0.000009     -0.000010          0.018371      0.011946      0.000533      0.000364      0.000038      0.000026     -0.000001     -0.000003          0.002884      0.009556      0.000056      0.000248     -0.000002      0.000017      0.000000      0.000001         -0.005990     -0.005915     -0.000172     -0.000166     -0.000013     -0.000012      0.000000      0.000000         -4.330101     -0.111307     -0.007861      -0.000135    0.000006      -0.000143
 d      5.2     1.8    168.000000         -0.002369      0.001113      0.001164      0.001368      0.001503       -0.000033     -0.000062     -0.000031     -0.000002     -0.000033       -0.000022     -0.000023     -0.000006     -0.000001      0.000012       -0.000001      0.000001     -0.000001     -0.000002      0.000007         -2.399730     -2.561942     -2.586824     -2.594555     -2.592299       -0.068599     -0.068894     -0.068512     -0.068238     -0.068116       -0.004903     -0.004958     -0.004872     -0.004838     -0.004828       -0.000064     -0.000064     -0.000063     -0.000063     -0.000059         -0.033145     -0.027155     -0.000888     -0.000695     -0.000064     -0.000049     -0.000004     -0.000005          0.011456      0.007574      0.000329      0.000225      0.000024      0.000016      0.000000     -0.000001          0.001766      0.005784      0.000037      0.000152      0.000000      0.000011      0.000000      0.000000         -0.003712     -0.003636     -0.000106     -0.000102     -0.000008     -0.000007      0.000000      0.000000         -2.602496     -0.068313     -0.004823      -0.000061    0.000005      -0.000069
 a      1.4     2.0    168.000000      72593.245330  71692.452476  71589.780056  71551.690723  71548.722966      116.536541    113.132384    114.319163    114.417284    114.380167       -0.055019      0.115076      0.175375      0.184331      0.184845       28.334183     27.543616     27.326141     27.508113     27.535268        306.999661  -1416.896970  -2101.594183  -2369.512475  -2486.242071      -84.912060   -113.889912   -121.260837   -122.863197   -123.823910      -10.288070    -10.764977    -10.671875    -10.606324    -10.590828       11.561843      7.706550      5.612088      5.030491      4.785037         -6.409733     -8.599700     -0.602007     -1.031681     -0.144970     -0.119299      0.593352      0.075333         17.298677     11.328736     -0.090499     -0.253626      0.053120      0.021139     -0.508440     -0.407661        -10.975168    -84.097036     -0.151140     -0.145040      0.000876      0.024670     -0.117694     -0.185350       -209.468132   -209.545590     -0.258350     -0.257900     -0.014706     -0.014167      0.030417      0.023546      68576.944027    -12.698355    -10.464597      31.279830    0.404976      28.465545
 a      1.6     2.0    168.000000      28792.813573  28597.032279  28517.216099  28505.580733  28504.020575       17.373006     17.834283     17.773849     17.914845     17.901391       -0.102480     -0.008202      0.006729      0.010842      0.011149        2.444159      2.465082      2.337050      2.302992      2.317289        137.815425   -812.446824  -1211.361966  -1356.140838  -1420.491366      -45.056795    -54.075396    -56.867778    -57.149984    -57.370005       -4.339818     -4.542554     -4.506436     -4.478217     -4.469808        1.064122      0.646276      0.301237      0.182663      0.153143          0.201428     -6.201917     -0.466870     -0.534169     -0.061678     -0.049605      0.062184     -0.018276          5.929057      3.670374      0.069142     -0.009080      0.023489      0.011135     -0.089455     -0.072359         -9.098474    -41.224592     -0.008600      0.048480      0.000102      0.010499     -0.010200     -0.012816        -83.357952    -83.157964     -0.068809     -0.069947     -0.006574     -0.006346      0.001811      0.000693      26851.193508    -40.373624     -4.476998       2.298528    0.053374       2.154711
 a      1.8     2.0    168.000000      11414.430695  11434.230947  11390.908271  11386.628429  11385.635511        2.498432      2.736569      2.761305      2.779384      2.781197       -0.035062     -0.011251     -0.001043      0.000371      0.000636        0.203127      0.223060      0.216086      0.188472      0.190105        -15.919442   -557.034970   -776.363233   -855.335974   -889.384498      -23.263999    -26.440848    -27.399426    -27.539666    -27.579539       -2.057082     -2.140523     -2.125984     -2.113349     -2.109213        0.090735      0.044606     -0.003026     -0.034089     -0.039869          1.752594     -4.587735     -0.286560     -0.276677     -0.028923     -0.022894      0.002532     -0.014053          0.892803      0.102860      0.072247      0.033818      0.011067      0.005675     -0.020169     -0.017063         -5.718248    -19.529816      0.009178      0.047523     -0.000226      0.004899     -0.000611      0.000018        -32.276844    -32.111694     -0.031849     -0.032092     -0.003173     -0.003062     -0.000729     -0.000799      10384.657576    -25.076592     -2.115770       0.104936    0.010659       0.069701
 a      2.0     2.0    168.000000       4512.162357   4569.226758   4554.983230   4551.366495   4550.954001        0.438963      0.394900      0.425747      0.426526      0.428975       -0.016766     -0.006068     -0.000557     -0.000104      0.000016        0.014436      0.019210      0.020754      0.015519      0.014764        -94.704344   -414.688592   -526.896972   -569.389686   -586.709221      -12.332233    -13.610034    -13.919676    -14.014464    -14.011900       -1.070901     -1.103078     -1.094284     -1.089045     -1.086879       -0.007580     -0.015825     -0.022901     -0.029316     -0.030958          1.584238     -3.404846     -0.164709     -0.146134     -0.014749     -0.011627     -0.002904     -0.007518         -0.846277     -1.148741      0.050250      0.028300      0.005647      0.003045     -0.005896     -0.005933         -3.170489     -8.912337      0.007611      0.029157     -0.000215      0.002488      0.000047      0.000418        -12.192932    -12.105492     -0.017613     -0.017519     -0.001651     -0.001595     -0.000465     -0.000456       3910.300960    -13.677881     -1.090179      -0.033733    0.002981      -0.037648
 a      2.2     2.0    168.000000       1784.770706   1821.879960   1819.948305   1817.611498   1817.466481        0.071438      0.060570      0.062614      0.065089      0.065640       -0.006614     -0.003036     -0.000263     -0.000061     -0.000006       -0.000110      0.001157      0.001908      0.001458      0.001112       -119.526033   -309.880659   -365.745487   -387.353721   -396.085473       -6.852958     -7.410640     -7.525568     -7.568157     -7.562910       -0.596664     -0.609856     -0.604005     -0.601276     -0.600142       -0.018943     -0.021614     -0.022998     -0.024248     -0.024665          0.862214     -2.525334     -0.094341     -0.080064     -0.008057     -0.006345     -0.002471     -0.004098         -1.026513     -1.231707      0.031302      0.018611      0.003075      0.001739     -0.002062     -0.002583         -1.646581     -3.874468      0.004899      0.016644     -0.000054      0.001360      0.000052      0.000232         -4.522287     -4.483218     -0.010144     -0.010049     -0.000920     -0.000886     -0.000222     -0.000216       1394.849836     -7.539238     -0.601943      -0.031615    0.000923      -0.031958
 a      2.4     2.0    168.000000        713.272769    723.465846    725.718463    724.593851    724.529862        0.004479      0.010287      0.008673      0.009900      0.009888       -0.002211     -0.001321     -0.000165     -0.000014     -0.000088       -0.000414     -0.000177      0.000118      0.000155      0.000220       -114.625995   -225.897695   -254.352291   -264.500403   -268.955634       -3.986590     -4.261683     -4.308562     -4.323666     -4.320180       -0.349307     -0.356417     -0.352600     -0.350953     -0.350310       -0.016419     -0.017607     -0.017933     -0.018219     -0.018289          0.166145     -1.861825     -0.055251     -0.045866     -0.004668     -0.003668     -0.001649     -0.002303         -0.684757     -0.895538      0.019007      0.011743      0.001771      0.001051     -0.000796     -0.001215         -0.819390     -1.567685      0.003024      0.009672      0.000058      0.000790      0.000034      0.000130         -1.668671     -1.654668     -0.006052     -0.005956     -0.000541     -0.000520     -0.000108     -0.000105        442.227206     -4.332149     -0.351421      -0.022065    0.000343      -0.022302
 a      2.6     2.0    168.000000        288.241153    286.016316    288.615503    288.266081    288.203298       -0.001926      0.001291      0.001291      0.001409      0.001511       -0.001184     -0.000889     -0.000117     -0.000023      0.000007       -0.000131     -0.000111     -0.000030      0.000010      0.000005        -97.005857   -160.375182   -175.817631   -180.149347   -182.432868       -2.421590     -2.571972     -2.590840     -2.595623     -2.593021       -0.213365     -0.218105     -0.215509     -0.214459     -0.214040       -0.011676     -0.012113     -0.012217     -0.012263     -0.012269         -0.268534     -1.361384     -0.033478     -0.027457     -0.002849     -0.002225     -0.001022     -0.001307         -0.325111     -0.523819      0.011740      0.007464      0.001073      0.000665     -0.000327     -0.000587         -0.385969     -0.561855      0.001871      0.005839      0.000056      0.000481      0.000023      0.000076         -0.630791     -0.627279     -0.003740     -0.003657     -0.000333     -0.000320     -0.000055     -0.000054         98.944082     -2.603281     -0.214576      -0.014350    0.000164      -0.014378
 c      2.8     2.0    168.000000        116.410145    112.977884    114.371840    114.439282    114.381115       -0.000828     -0.000330      0.000211      0.000151      0.000241       -0.000835     -0.000826     -0.000120     -0.000014      0.000005       -0.000036     -0.000044     -0.000017     -0.000002     -0.000035        -76.452304   -111.667826   -120.791125   -122.435934   -123.583799       -1.532504     -1.616892     -1.624333     -1.625204     -1.623305       -0.135545     -0.138933     -0.136956     -0.136155     -0.135893       -0.007578     -0.007696     -0.007730     -0.007710     -0.007706         -0.448963     -0.988074     -0.021029     -0.017102     -0.001812     -0.001404     -0.000611     -0.000743         -0.094444     -0.250301      0.007479      0.004848      0.000679      0.000434     -0.000141     -0.000289         -0.165380     -0.152634      0.001162      0.003657      0.000019      0.000305      0.000015      0.000045         -0.257245     -0.257957     -0.002385     -0.002325     -0.000213     -0.000204     -0.000030     -0.000029        -12.716161     -1.629740     -0.136203      -0.008821    0.000085      -0.008825
 c      3.0     2.0    168.000000         46.054882     44.790077     45.143349     45.333238     45.296169       -0.000581     -0.000476     -0.000051      0.000007     -0.000027       -0.000600     -0.000688     -0.000107     -0.000009     -0.000019       -0.000013     -0.000020     -0.000007     -0.000004      0.000044        -57.755103    -77.028705    -82.761352    -83.319144    -83.872341       -1.003676     -1.052316     -1.055134     -1.054492     -1.053144       -0.089121     -0.091558     -0.089959     -0.089317     -0.089142       -0.004686     -0.004708     -0.004717     -0.004686     -0.004681         -0.469924     -0.713845     -0.013666     -0.011031     -0.001191     -0.000915     -0.000360     -0.000424          0.019217     -0.087418      0.004909      0.003226      0.000444      0.000290     -0.000064     -0.000146         -0.059800     -0.001920      0.000733      0.002368     -0.000005      0.000199      0.000010      0.000027         -0.120515     -0.122895     -0.001566     -0.001525     -0.000141     -0.000134     -0.000017     -0.000016        -40.387107     -1.057164     -0.089339      -0.005286    0.000045      -0.005273
 c      3.2     2.0    168.000000         17.594141     17.802096     17.772499     17.918681     17.902336       -0.000685     -0.000402     -0.000105     -0.000003     -0.000023       -0.000444     -0.000535     -0.000086     -0.000011     -0.000016       -0.000005     -0.000008     -0.000004     -0.000003      0.000005        -42.569606    -53.190887    -56.800947    -57.008199    -57.257282       -0.676302     -0.705564     -0.706449     -0.705330     -0.704362       -0.060316     -0.062031     -0.060766     -0.060280     -0.060147       -0.002840     -0.002842     -0.002840     -0.002815     -0.002810         -0.417133     -0.515148     -0.009161     -0.007337     -0.000804     -0.000614     -0.000212     -0.000244          0.062633     -0.006037      0.003309      0.002197      0.000298      0.000198     -0.000030     -0.000076         -0.014402      0.044396      0.000472      0.001581     -0.000015      0.000134      0.000006      0.000016         -0.067248     -0.069656     -0.001057     -0.001029     -0.000096     -0.000091     -0.000009     -0.000009        -40.290721     -0.706854     -0.060249      -0.003144    0.000025      -0.003131
 c      3.4     2.0    168.000000          6.545008      7.038384      6.998351      7.066391      7.062793       -0.000613     -0.000331     -0.000096     -0.000008      0.000008       -0.000333     -0.000411     -0.000066     -0.000009      0.000019       -0.000001     -0.000004      0.000000     -0.000003     -0.000012        -30.989347    -37.045750    -39.223290    -39.361698    -39.462753       -0.467650     -0.485456     -0.485482     -0.484345     -0.483632       -0.041852     -0.043023     -0.042050     -0.041697     -0.041593       -0.001717     -0.001718     -0.001712     -0.001695     -0.001694         -0.342091     -0.372146     -0.006306     -0.005013     -0.000556     -0.000422     -0.000125     -0.000142          0.071972      0.026999      0.002285      0.001529      0.000206      0.000138     -0.000015     -0.000041          0.002263      0.051637      0.000308      0.001084     -0.000017      0.000093      0.000004      0.000010         -0.043648     -0.045263     -0.000732     -0.000711     -0.000066     -0.000063     -0.000006     -0.000005        -32.889524     -0.485187     -0.041610      -0.001887    0.000014      -0.001878
 c      3.6     2.0    168.000000          2.460530      2.740557      2.759422      2.779425      2.781478       -0.000448     -0.000269     -0.000080     -0.000010     -0.000089       -0.000244     -0.000312     -0.000050     -0.000010     -0.000056       -0.000001     -0.000002      0.000002      0.000007      0.000069        -22.493517    -26.112948    -27.363481    -27.501719    -27.535570       -0.331142     -0.341672     -0.341292     -0.340312     -0.339779       -0.029680     -0.030459     -0.029725     -0.029471     -0.029395       -0.001047     -0.001049     -0.001042     -0.001033     -0.001032         -0.269168     -0.269460     -0.004439     -0.003508     -0.000393     -0.000298     -0.000075     -0.000085          0.067179      0.035743      0.001613      0.001086      0.000145      0.000098     -0.000008     -0.000023          0.006916      0.045825      0.000204      0.000760     -0.000015      0.000065      0.000002      0.000006         -0.031030     -0.031829     -0.000518     -0.000502     -0.000047     -0.000045     -0.000003     -0.000003        -25.017871     -0.340884     -0.029469      -0.001146    0.000008      -0.001147
 c      3.8     2.0    168.000000          0.981082      1.043724      1.086036      1.090106      1.093409       -0.000298     -0.000214     -0.000065     -0.000007      0.000066       -0.000174     -0.000227     -0.000037     -0.000011      0.000069       -0.000001     -0.000001     -0.000002      0.000002     -0.000100        -16.397711    -18.648875    -19.349854    -19.479950    -19.486099       -0.239411     -0.245333     -0.244780     -0.243990     -0.243589       -0.021451     -0.021960     -0.021415     -0.021232     -0.021176       -0.000648     -0.000650     -0.000644     -0.000639     -0.000639         -0.207316     -0.195899     -0.003185     -0.002507     -0.000284     -0.000214     -0.000046     -0.000052          0.057603      0.034173      0.001161      0.000785      0.000104      0.000071     -0.000004     -0.000014          0.007303      0.036922      0.000138      0.000545     -0.000011      0.000047      0.000001      0.000004         -0.022976     -0.023279     -0.000373     -0.000362     -0.000034     -0.000032     -0.000002     -0.000002        -18.542028     -0.244203     -0.021118      -0.000708    0.000005      -0.000713
 c      4.0     2.0    168.000000          0.420771      0.389992      0.424015      0.426455      0.429008       -0.000190     -0.000166     -0.000055     -0.000010     -0.000079       -0.000120     -0.000157     -0.000028     -0.000011     -0.000105       -0.000001     -0.000002      0.000000      0.000002      0.000049        -12.060379    -13.498184    -13.896455    -14.001465    -13.998158       -0.176164     -0.179309     -0.178719     -0.178097     -0.177794       -0.015760     -0.016088     -0.015693     -0.015561     -0.015519       -0.000409     -0.000410     -0.000405     -0.000402     -0.000403         -0.158144     -0.143328     -0.002324     -0.001825     -0.000208     -0.000157     -0.000029     -0.000032          0.047275      0.029209      0.000850      0.000577      0.000076      0.000052     -0.000002     -0.000008          0.006481      0.028512      0.000096      0.000397     -0.000007      0.000034      0.000001      0.000002         -0.017280     -0.017364     -0.000274     -0.000265     -0.000025     -0.000024     -0.000001     -0.000001        -13.659733     -0.178345     -0.015630      -0.000447    0.000003      -0.000450
 c      4.4     2.0    168.000000          0.075835      0.056465      0.061404      0.065035      0.065635       -0.000072     -0.000093     -0.000036     -0.000004     -0.000057       -0.000052     -0.000064     -0.000014      0.000006     -0.000070        0.000000      0.000001      0.000001     -0.000005      0.000110         -6.740788     -7.367266     -7.513178     -7.562761     -7.558221       -0.099484     -0.100277     -0.099798     -0.099413     -0.099238       -0.008865     -0.009004     -0.008810     -0.008742     -0.008719       -0.000172     -0.000172     -0.000170     -0.000170     -0.000169         -0.091760     -0.078835     -0.001295     -0.001015     -0.000116     -0.000088     -0.000012     -0.000013          0.029861      0.019015      0.000477      0.000326      0.000043      0.000029     -0.000001     -0.000003          0.004485      0.016381      0.000052      0.000221     -0.000002      0.000019      0.000000      0.000001         -0.010003     -0.009969     -0.000154     -0.000149     -0.000014     -0.000013     -0.000001     -0.000001         -7.533846     -0.099541     -0.008794      -0.000185    0.000002      -0.000187
 c      4.8     2.0    168.000000          0.005112      0.009816      0.008133      0.009831      0.009961       -0.000024     -0.000044     -0.000021     -0.000006     -0.000019       -0.000020     -0.000021     -0.000006     -0.000002     -0.000011        0.000001      0.000001      0.000000      0.000003     -0.000008         -3.935749     -4.241607     -4.301469     -4.321371     -4.318392       -0.058717     -0.059046     -0.058729     -0.058488     -0.058380       -0.005224     -0.005289     -0.005202     -0.005167     -0.005154       -0.000078     -0.000078     -0.000077     -0.000076     -0.000078         -0.054291     -0.045272     -0.000762     -0.000595     -0.000068     -0.000052     -0.000005     -0.000006          0.018371      0.011946      0.000282      0.000193      0.000025      0.000017      0.000000     -0.000002          0.002883      0.009555      0.000033      0.000130      0.000001      0.000011      0.000000      0.000000         -0.005989     -0.005915     -0.000091     -0.000088     -0.000008     -0.000008      0.000000      0.000000         -4.330068     -0.058536     -0.005169      -0.000088    0.000002      -0.000083
 a      1.4     2.3    168.000000      72590.729959  71693.191479  71590.497456  71551.743503  71548.713176       15.720643     16.259120     16.196898     16.323988     16.312479       -0.107796      0.005147      0.020950      0.025493      0.025824        5.922693      6.036733      5.796686      5.741920      5.767600        310.714151  -1415.806472  -2100.861353  -2368.898892  -2486.004929      -43.884887    -52.234243    -54.808731    -55.066213    -55.261249       -5.546124     -5.791756     -5.750279     -5.716588     -5.706272        1.484093      0.488754     -0.274034     -0.528244     -0.593691         -6.347816     -8.582414     -0.464180     -0.519421     -0.079860     -0.063629      0.129866     -0.040584         17.324469     11.318829      0.072235     -0.005071      0.029737      0.013586     -0.162853     -0.132204        -10.962228    -84.096866     -0.005286      0.050810      0.001750      0.013461     -0.019842     -0.025989       -209.472120   -209.547220     -0.065652     -0.066827     -0.008313     -0.007997     -0.003041     -0.005025      68576.622726    -39.790231     -5.705662       4.817307    0.115835       3.790576
 a      1.6     2.3    168.000000      28790.967082  28596.318662  28517.524726  28505.609962  28504.010299        1.764738      1.855400      1.903671      1.912223      1.914773       -0.042784     -0.013478     -0.000386      0.000923      0.001154        0.338783      0.381369      0.374160      0.328657      0.330609        139.237594   -811.693217  -1211.154413  -1355.901396  -1420.357565      -20.493112    -23.093666    -23.825630    -23.952403    -23.977955       -2.377901     -2.459497     -2.446197     -2.432789     -2.428946        0.037011     -0.045538     -0.121977     -0.175368     -0.184308          0.235041     -6.187943     -0.259417     -0.243917     -0.033441     -0.026448      0.002531     -0.020179          5.932645      3.664879      0.068675      0.033786      0.012731      0.006428     -0.025359     -0.020261         -9.105392    -41.225040      0.009469      0.043967     -0.000037      0.005647     -0.000133      0.001263        -83.355996    -83.158830     -0.028194     -0.028286     -0.003640     -0.003513     -0.001820     -0.001910      26851.167657    -22.286437     -2.437623       0.086040    0.015723      -0.080872
 a      1.8     2.3    168.000000      11414.277947  11433.825926  11390.869440  11386.630963  11385.628976        0.240881      0.201769      0.218761      0.220977      0.222587       -0.021520     -0.006244     -0.000625     -0.000059      0.000036        0.011531      0.022726      0.025800      0.019510      0.018029        -15.323198   -556.560483   -776.251109   -855.251134   -889.315994       -9.996742    -10.944329    -11.150592    -11.221919    -11.216686       -1.144943     -1.170690     -1.162933     -1.157867     -1.155704        0.010398     -0.000983     -0.009987     -0.018962     -0.021412          1.768258     -4.580842     -0.136646     -0.118055     -0.015791     -0.012332     -0.002304     -0.007720          0.892171      0.099801      0.043282      0.024530      0.006047      0.003210     -0.006365     -0.005816         -5.723806    -19.531009      0.006738      0.024076     -0.000221      0.002646      0.000202      0.000686        -32.273872    -32.111342     -0.014500     -0.014398     -0.001752     -0.001693     -0.000661     -0.000643      10384.695308    -11.063450     -1.159353      -0.022074    0.004077      -0.044116
 a      2.0     2.3    168.000000       4512.206979   4569.166330   4554.898868   4551.387280   4550.948695        0.017206      0.025552      0.023296      0.025433      0.025600       -0.005619     -0.003047     -0.000359     -0.000042      0.000004       -0.002305      0.000205      0.001574      0.001325      0.000870        -94.330988   -414.502471   -526.830600   -569.351290   -586.678440       -5.207134     -5.588338     -5.657493     -5.682853     -5.678691       -0.595680     -0.608798     -0.602873     -0.600315     -0.599241       -0.000710     -0.004889     -0.006637     -0.007989     -0.008562          1.590024     -3.401913     -0.072619     -0.060388     -0.008088     -0.006336     -0.001728     -0.003472         -0.846812     -1.150446      0.024741      0.014688      0.003125      0.001727     -0.002216     -0.002462         -3.172074     -8.913071      0.003868      0.012671      0.000002      0.001358      0.000055      0.000226        -12.191850    -12.104870     -0.007819     -0.007715     -0.000918     -0.000884     -0.000240     -0.000234       3910.315422     -5.683419     -0.601153      -0.015183    0.001084      -0.015953
 a      2.2     2.3    168.000000       1784.775447   1821.889802   1819.920077   1817.615819   1817.466447       -0.002769      0.002194      0.002442      0.002845      0.002914       -0.001584     -0.000662     -0.000177     -0.000018     -0.000009       -0.000710     -0.000531     -0.000060      0.000091      0.000046       -119.348432   -309.815806   -365.710557   -387.335019   -396.072984       -2.880918     -3.056442     -3.080004     -3.087316     -3.084544       -0.329633     -0.337805     -0.334424     -0.332926     -0.332329       -0.006908     -0.008899     -0.009386     -0.009635     -0.009742          0.863699     -2.524036     -0.040067     -0.032767     -0.004449     -0.003477     -0.001188     -0.001880         -1.026430     -1.232394      0.014078      0.008660      0.001722      0.000998     -0.000877     -0.001168         -1.646810     -3.874868      0.002199      0.006953      0.000128      0.000751      0.000019      0.000101         -4.522156     -4.482963     -0.004419     -0.004324     -0.000514     -0.000494     -0.000102     -0.000100       1394.853837     -3.096439     -0.333358      -0.013269    0.000350      -0.013075
 c      2.4     2.3    168.000000        713.292987    723.469386    725.712224    724.592375    724.530754       -0.001276     -0.000538      0.000289      0.000254      0.000362       -0.000938     -0.000380     -0.000054     -0.000019     -0.000006       -0.000158     -0.000202     -0.000083     -0.000007     -0.000026       -114.583876   -225.868998   -254.337431   -264.490422   -268.949603       -1.681406     -1.770230     -1.778120     -1.779408     -1.777353       -0.193457     -0.197686     -0.195850     -0.194973     -0.194598       -0.007357     -0.008060     -0.008222     -0.008283     -0.008303          0.166782     -1.861352     -0.023164     -0.018778     -0.002602     -0.002022     -0.000778     -0.001079         -0.684614     -0.895731      0.008279      0.005236      0.000999      0.000608     -0.000362     -0.000569         -0.819563     -1.567887      0.001281      0.004011      0.000081      0.000439      0.000014      0.000058         -1.668630     -1.654602     -0.002607     -0.002541     -0.000303     -0.000291     -0.000050     -0.000049        442.228642     -1.784478     -0.195117      -0.010166    0.000158      -0.010196
 c      2.6     2.3    168.000000        288.255942    286.019821    288.614498    288.265761    288.203685       -0.000630     -0.000606     -0.000049     -0.000001      0.000018       -0.000700     -0.000499     -0.000071     -0.000015      0.000004       -0.000047     -0.000069     -0.000034      0.000004      0.000013        -96.996761   -160.364856   -175.810567   -180.144464   -182.429523       -1.027921     -1.075068     -1.077482     -1.076788     -1.075376       -0.119106     -0.121471     -0.120049     -0.119415     -0.119184       -0.005562     -0.005770     -0.005818     -0.005825     -0.005828         -0.268012     -1.361195     -0.014018     -0.011291     -0.001595     -0.001232     -0.000485     -0.000622         -0.325068     -0.523847      0.005065      0.003272      0.000606      0.000383     -0.000154     -0.000280         -0.386108     -0.561945      0.000758      0.002422      0.000022      0.000268      0.000010      0.000035         -0.630744     -0.627251     -0.001601     -0.001558     -0.000187     -0.000179     -0.000026     -0.000026         98.945635     -1.079448     -0.119456      -0.006825    0.000079      -0.006848
 c      2.8     2.3    168.000000        116.416198    112.982896    114.372568    114.439289    114.381278       -0.000657     -0.000417     -0.000101     -0.000005     -0.000013       -0.000511     -0.000485     -0.000079     -0.000006     -0.000001       -0.000019     -0.000028     -0.000012     -0.000001      0.000017        -76.442950   -111.666861   -120.787648   -122.433489   -123.581978       -0.652829     -0.679514     -0.679747     -0.678587     -0.677624       -0.076191     -0.077701     -0.076461     -0.075953     -0.075808       -0.003666     -0.003726     -0.003736     -0.003727     -0.003720         -0.448519     -0.987920     -0.008840     -0.007073     -0.001015     -0.000779     -0.000293     -0.000357         -0.094439     -0.250297      0.003215      0.002109      0.000382      0.000248     -0.000068     -0.000139         -0.165418     -0.152673      0.000459      0.001524     -0.000006      0.000170      0.000007      0.000022         -0.257221     -0.257937     -0.001020     -0.000991     -0.000120     -0.000114     -0.000014     -0.000014        -12.715017     -0.679997     -0.075967      -0.004250    0.000042      -0.004227
 c      3.0     2.3    168.000000         46.057418     44.794086     45.144555     45.333288     45.296239       -0.000545     -0.000303     -0.000080     -0.000008      0.000007       -0.000376     -0.000408     -0.000071     -0.000006      0.000006       -0.000007     -0.000011     -0.000006      0.000000     -0.000028        -57.745224    -77.029609    -82.760638    -83.317289    -83.871362       -0.428838     -0.444211     -0.443683     -0.442567     -0.441887       -0.050315     -0.051282     -0.050285     -0.049903     -0.049799       -0.002282     -0.002295     -0.002295     -0.002278     -0.002276         -0.469549     -0.713700     -0.005774     -0.004588     -0.000667     -0.000509     -0.000174     -0.000204          0.019217     -0.087415      0.002107      0.001397      0.000250      0.000164     -0.000031     -0.000071         -0.059776     -0.001941      0.000282      0.000992     -0.000014      0.000111      0.000005      0.000013         -0.120502     -0.122882     -0.000671     -0.000651     -0.000079     -0.000075     -0.000008     -0.000008        -40.387231     -0.443282     -0.049871      -0.002568    0.000022      -0.002528
 c      3.2     2.3    168.000000         17.595499     17.804761     17.773399     17.918794     17.902361       -0.000355     -0.000228     -0.000062     -0.000011     -0.000014       -0.000275     -0.000312     -0.000056     -0.000009     -0.000002       -0.000002     -0.000004     -0.000002      0.000002      0.000047        -42.561683    -53.190972    -56.801526    -57.006793    -57.256641       -0.290411     -0.298877     -0.298177     -0.297243     -0.296754       -0.034140     -0.034746     -0.033992     -0.033716     -0.033639       -0.001389     -0.001389     -0.001386     -0.001373     -0.001372         -0.416830     -0.515024     -0.003881     -0.003066     -0.000450     -0.000342     -0.000103     -0.000118          0.062633     -0.006036      0.001420      0.000949      0.000168      0.000112     -0.000015     -0.000037         -0.014362      0.044379      0.000177      0.000665     -0.000015      0.000075      0.000003      0.000008         -0.067236     -0.069648     -0.000454     -0.000440     -0.000054     -0.000051     -0.000005     -0.000005        -40.291091     -0.297628     -0.033681      -0.001536    0.000012      -0.001510
 c      3.4     2.3    168.000000          6.545886      7.039980      6.998885      7.066492      7.062803       -0.000212     -0.000163     -0.000051     -0.000008      0.000036       -0.000193     -0.000221     -0.000041     -0.000001     -0.000030       -0.000001     -0.000003     -0.000004     -0.000003     -0.000001        -30.983898    -37.045045    -39.224028    -39.360912    -39.462249       -0.201796     -0.206200     -0.205523     -0.204785     -0.204434       -0.023705     -0.024088     -0.023537     -0.023340     -0.023282       -0.000842     -0.000841     -0.000837     -0.000829     -0.000830         -0.341860     -0.372049     -0.002673     -0.002104     -0.000312     -0.000237     -0.000061     -0.000069          0.071972      0.026999      0.000981      0.000660      0.000116      0.000078     -0.000007     -0.000020          0.002299      0.051624      0.000115      0.000458     -0.000012      0.000052      0.000002      0.000005         -0.043638     -0.045257     -0.000315     -0.000305     -0.000037     -0.000035     -0.000003     -0.000003        -32.889388     -0.204951     -0.023331      -0.000926    0.000007      -0.000911
 c      3.6     2.3    168.000000          2.461062      2.741424      2.759710      2.779486      2.781489       -0.000127     -0.000115     -0.000042     -0.000004      0.000010       -0.000129     -0.000147     -0.000031     -0.000001      0.000061        0.000000      0.000000      0.000000     -0.000002     -0.000075        -22.490075    -26.111996    -27.363981    -27.501397    -27.535197       -0.143209     -0.145426     -0.144832     -0.144267     -0.144014       -0.016786     -0.017038     -0.016646     -0.016508     -0.016469       -0.000514     -0.000514     -0.000510     -0.000505     -0.000505         -0.269003     -0.269390     -0.001882     -0.001478     -0.000220     -0.000167     -0.000037     -0.000041          0.067179      0.035743      0.000693      0.000468      0.000081      0.000055     -0.000004     -0.000012          0.006944      0.045815      0.000078      0.000322     -0.000007      0.000037      0.000001      0.000003         -0.031021     -0.031825     -0.000223     -0.000215     -0.000026     -0.000025     -0.000002     -0.000002        -25.017411     -0.144376     -0.016424      -0.000560    0.000004      -0.000556
 c      3.8     2.3    168.000000          0.981334      1.044149      1.086178      1.090135      1.093419       -0.000075     -0.000078     -0.000031     -0.000004     -0.000008       -0.000081     -0.000092     -0.000020     -0.000003      0.000053        0.000000      0.000001     -0.000002     -0.000003     -0.000078        -16.395653    -18.648031    -19.350092    -19.479864    -19.485865       -0.103435     -0.104574     -0.104084     -0.103658     -0.103474       -0.012093     -0.012265     -0.011997     -0.011901     -0.011871       -0.000318     -0.000319     -0.000316     -0.000312     -0.000311         -0.207207     -0.195853     -0.001352     -0.001059     -0.000158     -0.000120     -0.000022     -0.000025          0.057603      0.034173      0.000499      0.000339      0.000059      0.000040     -0.000002     -0.000007          0.007322      0.036914      0.000056      0.000231     -0.000004      0.000026      0.000001      0.000002         -0.022970     -0.023275     -0.000161     -0.000155     -0.000019     -0.000018     -0.000001     -0.000001        -18.541577     -0.103740     -0.011828      -0.000344    0.000003      -0.000343
 c      4.0     2.3    168.000000          0.420853      0.390171      0.424073      0.426475      0.429011       -0.000044     -0.000051     -0.000023      0.000004      0.000002       -0.000048     -0.000052     -0.000013      0.000001     -0.000044       -0.000001     -0.000001     -0.000001     -0.000011      0.000070        -12.059215    -13.497571    -13.896533    -14.001473    -13.998032       -0.075853     -0.076509     -0.076122     -0.075800     -0.075661       -0.008849     -0.008970     -0.008793     -0.008727     -0.008704       -0.000201     -0.000201     -0.000199     -0.000198     -0.000200         -0.158078     -0.143299     -0.000988     -0.000773     -0.000116     -0.000088     -0.000014     -0.000016          0.047275      0.029209      0.000366      0.000249      0.000043      0.000029     -0.000001     -0.000004          0.006493      0.028507      0.000042      0.000169     -0.000001      0.000019      0.000000      0.000001         -0.017276     -0.017362     -0.000118     -0.000114     -0.000014     -0.000013     -0.000001     -0.000001        -13.659417     -0.075839     -0.008754      -0.000224    0.000003      -0.000215
 d      4.4     2.3    168.000000          0.075829      0.056467      0.061407      0.065040      0.065635       -0.000013     -0.000020     -0.000010     -0.000002     -0.000013       -0.000014     -0.000014     -0.000004      0.000005     -0.000018        0.000000      0.000001      0.000001     -0.000019      0.000040         -6.740508     -7.367044     -7.513179     -7.562794     -7.558200       -0.042458     -0.042841     -0.042618     -0.042432     -0.042354       -0.004944     -0.005007     -0.004938     -0.004906     -0.004894       -0.000085     -0.000085     -0.000084     -0.000084     -0.000083         -0.091741     -0.078826     -0.000554     -0.000431     -0.000065     -0.000049     -0.000006     -0.000006          0.029861      0.019015      0.000205      0.000141      0.000024      0.000017      0.000000     -0.000002          0.004487      0.016379      0.000027      0.000095      0.000002      0.000011      0.000000      0.000001         -0.010002     -0.009968     -0.000066     -0.000064     -0.000008     -0.000008      0.000000      0.000000         -7.533750     -0.042465     -0.004919      -0.000090    0.000002      -0.000089
 a      1.4     2.6    168.000000      72588.568758  71692.082969  71590.817896  71551.813452  71548.691898        2.115783      2.253958      2.294024      2.305391      2.307550       -0.053795     -0.017384      0.001988      0.003325      0.003542        1.115159      1.220392      1.195279      1.106790      1.113542        312.707414  -1414.994644  -2100.541913  -2368.573250  -2485.830562      -21.938679    -24.737482    -25.562806    -25.684910    -25.716388       -3.194070     -3.300853     -3.283355     -3.266204     -3.260240       -0.324341     -0.590638     -0.807658     -0.937582     -0.960665         -6.307714     -8.572790     -0.276003     -0.260809     -0.045339     -0.035820      0.005781     -0.047871         17.331901     11.314236      0.071417      0.033301      0.017106      0.008388     -0.049639     -0.040571        -10.970597    -84.098016      0.009961      0.046077      0.001084      0.007636      0.000205      0.004174       -209.465909   -209.547985     -0.030031     -0.030254     -0.004843     -0.004684     -0.006388     -0.006571      68576.551190    -23.658369     -3.269773       0.013096    0.039156      -0.627305
 a      1.6     2.6    168.000000      28791.621009  28595.785270  28517.427805  28505.601488  28504.001285        0.214773      0.180055      0.198462      0.201174      0.202671       -0.028534     -0.005605     -0.000845     -0.000005      0.000110        0.026307      0.048641      0.054331      0.042551      0.040003        139.516030   -811.209430  -1211.004771  -1355.781283  -1420.273402       -9.725501    -10.620272    -10.813158    -10.879697    -10.874170       -1.397101     -1.414364     -1.408204     -1.402336     -1.399841       -0.026941     -0.050962     -0.067323     -0.084570     -0.089006          0.249368     -6.181972     -0.133506     -0.114752     -0.019174     -0.015020     -0.004346     -0.011338          5.931156      3.661825      0.042483      0.023860      0.007334      0.003844     -0.008088     -0.006943         -9.113124    -41.226750      0.006667      0.023445     -0.000098      0.003215      0.000742      0.001779        -83.351462    -83.157982     -0.014117     -0.014023     -0.002112     -0.002043     -0.001391     -0.001367      26851.191147    -10.738189     -1.404585      -0.074972    0.006798      -0.171650
 a      1.8     2.6    168.000000      11414.814163  11433.901503  11390.759436  11386.663190  11385.622103        0.002537      0.017773      0.015485      0.017465      0.017549       -0.006128     -0.003042     -0.000403     -0.000041      0.000011       -0.004848     -0.000466      0.001935      0.001695      0.000938        -15.172424   -556.345707   -776.166642   -855.203749   -889.284665       -4.687198     -5.012800     -5.066877     -5.087253     -5.083321       -0.669973     -0.680318     -0.674427     -0.671803     -0.670606        0.013291      0.007354      0.005149      0.003085      0.002174          1.772283     -4.578251     -0.065800     -0.054114     -0.009095     -0.007063     -0.001485     -0.003764          0.890172      0.097892      0.022538      0.013317      0.003535      0.001918     -0.002588     -0.002575         -5.725152    -19.531475      0.003482      0.011402      0.000069      0.001487      0.000130      0.000390        -32.273557    -32.110400     -0.007071     -0.006962     -0.001022     -0.000988     -0.000347     -0.000338      10384.699130     -5.092275     -0.672798      -0.005264    0.001581      -0.007814
 a      2.0     2.6    168.000000       4512.332779   4569.258282   4554.876357   4551.392571   4550.950922       -0.003454     -0.000024      0.001208      0.001423      0.001489       -0.001377     -0.000410     -0.000237     -0.000021     -0.000018       -0.001201     -0.001042     -0.000298      0.000001     -0.000037        -94.218128   -414.435246   -526.783200   -569.331976   -586.665961       -2.438481     -2.576726     -2.591162     -2.595876     -2.593386       -0.345472     -0.354678     -0.351455     -0.349899     -0.349284        0.003269      0.000392     -0.000323     -0.000582     -0.000747          1.591116     -3.401203     -0.033983     -0.027568     -0.004701     -0.003656     -0.000853     -0.001676         -0.847223     -1.151254      0.012062      0.007353      0.001845      0.001042     -0.001049     -0.001213         -3.171906     -8.913264      0.001831      0.005863      0.000187      0.000790      0.000015      0.000095        -12.192436    -12.104585     -0.003754     -0.003664     -0.000540     -0.000518     -0.000115     -0.000114       3910.320886     -2.604010     -0.350427      -0.004298    0.000421      -0.002080
 a      2.2     2.6    168.000000       1784.820798   1821.920500   1819.919891   1817.613155   1817.468115       -0.001152     -0.001020      0.000066      0.000068      0.000108       -0.000656     -0.000175     -0.000028     -0.000014      0.000015       -0.000250     -0.000353     -0.000170     -0.000026     -0.000051       -119.326194   -309.784866   -365.689613   -387.325183   -396.066935       -1.354534     -1.418979     -1.422413     -1.422566     -1.420831       -0.192923     -0.196924     -0.195547     -0.194679     -0.194326       -0.002805     -0.003872     -0.004152     -0.004216     -0.004250          0.864522     -2.523779     -0.018640     -0.014993     -0.002607     -0.002019     -0.000591     -0.000943         -1.026393     -1.232613      0.006751      0.004216      0.001019      0.000605     -0.000441     -0.000597         -1.646963     -3.875029      0.001011      0.003209      0.000106      0.000439      0.000006      0.000045         -4.522276     -4.482904     -0.002102     -0.002046     -0.000303     -0.000291     -0.000050     -0.000050       1394.856069     -1.426518     -0.194869      -0.006090    0.000169      -0.005613
 b      2.4     2.6    168.000000        713.314811    723.485633    725.714467    724.591736    724.531274       -0.000731     -0.000693     -0.000094     -0.000008      0.000033       -0.000573     -0.000280     -0.000040     -0.000011     -0.000016       -0.000074     -0.000122     -0.000060     -0.000008     -0.000041       -114.587006   -225.858038   -254.329095   -264.486033   -268.946353       -0.794240     -0.826323     -0.826800     -0.825719     -0.824572       -0.114128     -0.115892     -0.114816     -0.114268     -0.114051       -0.003712     -0.004057     -0.004142     -0.004167     -0.004176          0.167396     -1.861105     -0.010809     -0.008639     -0.001530     -0.001180     -0.000396     -0.000554         -0.684590     -0.895764      0.003952      0.002525      0.000590      0.000366     -0.000187     -0.000295         -0.819742     -1.567967      0.000572      0.001857      0.000032      0.000257      0.000006      0.000028         -1.668610     -1.654569     -0.001237     -0.001202     -0.000179     -0.000172     -0.000025     -0.000025        442.230886     -0.827544     -0.114345      -0.005144    0.000082      -0.005161
 c      2.6     2.6    168.000000        288.266002    286.030203    288.617568    288.265630    288.203844       -0.000588     -0.000379     -0.000086     -0.000006     -0.000018       -0.000445     -0.000329     -0.000054     -0.000010     -0.000020       -0.000029     -0.000043     -0.000019     -0.000005      0.000031        -96.995997   -160.363770   -175.806945   -180.142679   -182.428095       -0.486920     -0.504142     -0.503581     -0.502402     -0.501636       -0.070587     -0.071511     -0.070526     -0.070106     -0.069973       -0.002890     -0.003005     -0.003026     -0.003028     -0.003028         -0.267589     -1.360966     -0.006575     -0.005225     -0.000939     -0.000720     -0.000251     -0.000323         -0.325065     -0.523848      0.002413      0.001571      0.000357      0.000228     -0.000080     -0.000146         -0.386153     -0.561973      0.000331      0.001128     -0.000002      0.000157      0.000005      0.000018         -0.630741     -0.627227     -0.000761     -0.000738     -0.000110     -0.000106     -0.000014     -0.000013         98.946895     -0.503301     -0.070142      -0.003546    0.000041      -0.003542
 c      2.8     2.6    168.000000        116.420629    112.988767    114.375196    114.439339    114.381318       -0.000375     -0.000235     -0.000061     -0.000012     -0.000012       -0.000323     -0.000304     -0.000054     -0.000007     -0.000005       -0.000009     -0.000017     -0.000008      0.000003     -0.000033        -76.437859   -111.667709   -120.786750   -122.432331   -123.581423       -0.310642     -0.319776     -0.318919     -0.317945     -0.317423       -0.045299     -0.045770     -0.044965     -0.044652     -0.044567       -0.001928     -0.001961     -0.001964     -0.001957     -0.001951         -0.448188     -0.987753     -0.004161     -0.003289     -0.000597     -0.000456     -0.000153     -0.000187         -0.094439     -0.250297      0.001531      0.001010      0.000226      0.000147     -0.000035     -0.000073         -0.165386     -0.152686      0.000195      0.000713     -0.000012      0.000100      0.000004      0.000011         -0.257221     -0.257924     -0.000486     -0.000470     -0.000071     -0.000068     -0.000007     -0.000007        -12.715162     -0.318377     -0.044656      -0.002224    0.000023      -0.002199
 c      3.0     2.6    168.000000         46.059275     44.797449     45.146087     45.333465     45.296239       -0.000212     -0.000157     -0.000047     -0.000006     -0.000028       -0.000227     -0.000228     -0.000043     -0.000007      0.000011       -0.000003     -0.000008     -0.000003      0.000004      0.000013        -57.739261    -77.030038    -82.760926    -83.316372    -83.871039       -0.205052     -0.209603     -0.208782     -0.208037     -0.207678       -0.029948     -0.030194     -0.029590     -0.029368     -0.029307       -0.001207     -0.001213     -0.001211     -0.001200     -0.001198         -0.469281     -0.713582     -0.002719     -0.002142     -0.000392     -0.000299     -0.000091     -0.000107          0.019217     -0.087415      0.001004      0.000668      0.000147      0.000097     -0.000016     -0.000037         -0.059724     -0.001951      0.000119      0.000466     -0.000012      0.000065      0.000002      0.000007         -0.120498     -0.122876     -0.000320     -0.000309     -0.000047     -0.000045     -0.000004     -0.000004        -40.387697     -0.208275     -0.029341      -0.001351    0.000012      -0.001326
 c      3.2     2.6    168.000000         17.596448     17.806639     17.774164     17.918941     17.902365       -0.000122     -0.000102     -0.000034     -0.000007      0.000012       -0.000150     -0.000152     -0.000032     -0.000004      0.000030       -0.000001     -0.000003      0.000000     -0.000001     -0.000023        -42.556881    -53.190725    -56.802037    -57.006215    -57.256370       -0.139095     -0.141308     -0.140640     -0.140081     -0.139829       -0.020287     -0.020439     -0.020013     -0.019856     -0.019814       -0.000736     -0.000736     -0.000733     -0.000726     -0.000725         -0.416625     -0.514938     -0.001829     -0.001437     -0.000265     -0.000202     -0.000054     -0.000062          0.062633     -0.006036      0.000677      0.000454      0.000099      0.000066     -0.000008     -0.000020         -0.014316      0.044370      0.000077      0.000313     -0.000008      0.000044      0.000001      0.000004         -0.067231     -0.069644     -0.000217     -0.000209     -0.000032     -0.000030     -0.000002     -0.000002        -40.291229     -0.140174     -0.019811      -0.000811    0.000006      -0.000795
 c      3.4     2.6    168.000000          6.546457      7.040942      6.999243      7.066576      7.062816       -0.000072     -0.000064     -0.000026     -0.000002     -0.000001       -0.000093     -0.000093     -0.000022     -0.000003     -0.000012       -0.000001     -0.000002      0.000001     -0.000002      0.000006        -30.980736    -37.044417    -39.224417    -39.360630    -39.462022       -0.096477     -0.097625     -0.097121     -0.096705     -0.096531       -0.014032     -0.014149     -0.013863     -0.013755     -0.013726       -0.000446     -0.000446     -0.000443     -0.000439     -0.000438         -0.341718     -0.371989     -0.001262     -0.000989     -0.000183     -0.000139     -0.000032     -0.000036          0.071972      0.026999      0.000468      0.000316      0.000068      0.000046     -0.000004     -0.000011          0.002332      0.051616      0.000053      0.000216     -0.000004      0.000030      0.000001      0.000003         -0.043633     -0.045254     -0.000150     -0.000145     -0.000022     -0.000021     -0.000001     -0.000001        -32.889220     -0.096770     -0.013757      -0.000488    0.000004      -0.000477
 c      3.6     2.6    168.000000          2.461375      2.741871      2.759871      2.779527      2.781497       -0.000042     -0.000038     -0.000015      0.000000      0.000031       -0.000053     -0.000052     -0.000014      0.000006      0.000003       -0.000001      0.000001      0.000000     -0.000002     -0.000027        -22.488244    -26.111342    -27.364180    -27.501295    -27.535030       -0.068215     -0.068915     -0.068548     -0.068241     -0.068117       -0.009891     -0.009991     -0.009808     -0.009734     -0.009711       -0.000272     -0.000273     -0.000270     -0.000268     -0.000268         -0.268915     -0.269352     -0.000891     -0.000696     -0.000129     -0.000099     -0.000019     -0.000022          0.067179      0.035743      0.000331      0.000224      0.000048      0.000033     -0.000002     -0.000006          0.006965      0.045810      0.000039      0.000152     -0.000001      0.000022      0.000001      0.000002         -0.031017     -0.031823     -0.000106     -0.000103     -0.000016     -0.000015     -0.000001     -0.000001        -25.017146     -0.068251     -0.009721      -0.000297    0.000002      -0.000289
 c      3.8     2.6    168.000000          0.981471      1.044341      1.086238      1.090158      1.093424       -0.000022     -0.000022     -0.000010     -0.000001      0.000034       -0.000027     -0.000027     -0.000008     -0.000004     -0.000046        0.000000     -0.000002     -0.000001     -0.000004      0.000002        -16.394685    -18.647538    -19.350157    -19.479847    -19.485762       -0.049077     -0.049589     -0.049326     -0.049101     -0.049011       -0.007099     -0.007182     -0.007070     -0.007020     -0.007005       -0.000168     -0.000169     -0.000167     -0.000166     -0.000165         -0.207159     -0.195831     -0.000641     -0.000499     -0.000093     -0.000071     -0.000012     -0.000013          0.057603      0.034173      0.000238      0.000162      0.000035      0.000024     -0.000001     -0.000004          0.007335      0.036911      0.000030      0.000109      0.000001      0.000016      0.000000      0.000001         -0.022967     -0.023274     -0.000077     -0.000074     -0.000011     -0.000011     -0.000001     -0.000001        -18.541350     -0.049093     -0.007061      -0.000181    0.000002      -0.000177
 d      4.0     2.6    168.000000          0.420899      0.390243      0.424093      0.426483      0.429014       -0.000011     -0.000012     -0.000007     -0.000003      0.000016       -0.000013     -0.000012     -0.000005      0.000004      0.000009        0.000000     -0.000001      0.000001     -0.000003     -0.000055        -12.058744    -13.497267    -13.896539    -14.001485    -13.997980       -0.035885     -0.036301     -0.036114     -0.035948     -0.035884       -0.005185     -0.005250     -0.005184     -0.005149     -0.005139       -0.000106     -0.000107     -0.000106     -0.000105     -0.000102         -0.158054     -0.143288     -0.000470     -0.000365     -0.000068     -0.000052     -0.000007     -0.000008          0.047275      0.029209      0.000175      0.000119      0.000025      0.000017     -0.000001     -0.000002          0.006499      0.028505      0.000023      0.000080      0.000002      0.000011      0.000000      0.000000         -0.017274     -0.017361     -0.000056     -0.000054     -0.000008     -0.000008      0.000000      0.000000        -13.659272     -0.035953     -0.005140      -0.000110    0.000004      -0.000111
 a      1.4     3.0    168.000000      72591.424515  71691.250322  71590.664331  71551.791391  71548.678980        0.170792      0.147233      0.163849      0.166780      0.167984       -0.031781     -0.004074     -0.001014      0.000129      0.000244        0.072634      0.115780      0.126550      0.105886      0.101679        313.076932  -1414.333759  -2100.260558  -2368.350548  -2485.714505       -9.187553     -9.986019    -10.170289    -10.228030    -10.221999       -1.676477     -1.682576     -1.677794     -1.671300     -1.668342       -0.324049     -0.381815     -0.420959     -0.459290     -0.468222         -6.281420     -8.563390     -0.127380     -0.108087     -0.023052     -0.018029     -0.018565     -0.030217         17.331453     11.311214      0.040891      0.022651      0.008807      0.004533     -0.009651     -0.009348        -10.984240    -84.101313      0.006861      0.022175      0.000734      0.003850      0.002256      0.005398       -209.458844   -209.546863     -0.013354     -0.013314     -0.002510     -0.002429     -0.003885     -0.003749      68576.503864    -10.115387     -1.674422      -0.420083    0.013282      -0.698694
 a      1.6     3.0    168.000000      28792.936888  28596.132492  28517.273524  28505.657176  28503.990868       -0.007814      0.009638      0.008363      0.009928      0.009980       -0.005771     -0.002708     -0.000349     -0.000049      0.000009       -0.008666     -0.002742      0.001108      0.001184      0.000166        139.632732   -810.878714  -1210.869742  -1355.690973  -1420.224491       -4.018711     -4.271612     -4.310487     -4.325246     -4.321656       -0.726160     -0.732084     -0.726938     -0.724458     -0.723158        0.004141     -0.004613     -0.006923     -0.009717     -0.011171          0.256475     -6.178269     -0.056429     -0.046111     -0.009841     -0.007663     -0.002415     -0.004217          5.927014      3.659344      0.019518      0.011507      0.003841      0.002065     -0.002475     -0.002383         -9.114255    -41.226441      0.002980      0.009730      0.000214      0.001643      0.000392      0.000788        -83.352126    -83.156409     -0.006087     -0.005982     -0.001099     -0.001067     -0.000619     -0.000607      26851.177385     -4.333708     -0.725592      -0.019968    0.002144      -0.024242
 a      1.8     3.0    168.000000      11415.093548  11434.148581  11390.749110  11386.675281  11385.627404       -0.003243     -0.001223      0.000414      0.000501      0.000649       -0.001359     -0.000327     -0.000197     -0.000027      0.000020       -0.001864     -0.001881     -0.000853     -0.000295     -0.000350        -15.043554   -556.240987   -776.090421   -855.176036   -889.266535       -1.935909     -2.035300     -2.042082     -2.044354     -2.042171       -0.344150     -0.353611     -0.350782     -0.349282     -0.348671        0.013293      0.009766      0.008987      0.008749      0.008564          1.774613     -4.577615     -0.027018     -0.021640     -0.004741     -0.003609     -0.000533     -0.001533          0.889104      0.096747      0.009658      0.005860      0.001869      0.001039     -0.001069     -0.001098         -5.724511    -19.531104      0.001421      0.004627      0.000233      0.000790      0.000034      0.000116        -32.275464    -32.109983     -0.002991     -0.002911     -0.000538     -0.000518     -0.000136     -0.000136      10384.710513     -2.050515     -0.349732       0.004910    0.000493       0.015178
 a      2.0     3.0    168.000000       4512.436008   4569.324314   4554.885608   4551.388904   4550.953635       -0.001284     -0.001175     -0.000049     -0.000004      0.000044       -0.000402     -0.000157     -0.000023     -0.000004      0.000025       -0.000397     -0.000543     -0.000300     -0.000093     -0.000101        -94.205525   -414.395231   -526.747779   -569.318641   -586.657269       -1.011984     -1.055118     -1.055279     -1.054634     -1.053248       -0.181252     -0.184565     -0.183557     -0.182707     -0.182381        0.003011      0.001722      0.001347      0.001288      0.001238          1.592812     -3.400937     -0.013921     -0.011092     -0.002461     -0.001894     -0.000335     -0.000713         -0.847259     -1.151551      0.005102      0.003150      0.000975      0.000566     -0.000472     -0.000549         -3.172061     -8.913368      0.000728      0.002380      0.000112      0.000413      0.000001      0.000030        -12.192797    -12.104525     -0.001573     -0.001529     -0.000284     -0.000273     -0.000047     -0.000047       3910.325457     -1.057293     -0.182897      -0.000387    0.000176       0.002150
 b      2.2     3.0    168.000000       1784.864897   1821.958638   1819.927615   1817.612463   1817.468781       -0.000710     -0.000617     -0.000090     -0.000006     -0.000006       -0.000423     -0.000124     -0.000026     -0.000002     -0.000001       -0.000111     -0.000180     -0.000087     -0.000026     -0.000005       -119.345598   -309.769827   -365.678046   -387.319481   -396.062642       -0.565181     -0.584850     -0.583920     -0.582775     -0.581913       -0.102023     -0.103286     -0.102436     -0.101962     -0.101777       -0.001016     -0.001478     -0.001605     -0.001638     -0.001649          0.865529     -2.523261     -0.007678     -0.006080     -0.001369     -0.001052     -0.000258     -0.000422         -1.026377     -1.232652      0.002845      0.001792      0.000537      0.000325     -0.000203     -0.000275         -1.647231     -3.875095      0.000391      0.001311      0.000036      0.000229      0.000002      0.000017         -4.522319     -4.482869     -0.000881     -0.000855     -0.000160     -0.000153     -0.000022     -0.000022       1394.859453     -0.583931     -0.102045      -0.002484    0.000077      -0.002349
 b      2.4     3.0    168.000000        713.334813    723.508613    725.721840    724.591523    724.531437       -0.000395     -0.000288     -0.000062     -0.000007      0.000054       -0.000335     -0.000196     -0.000029     -0.000002      0.000010       -0.000035     -0.000064     -0.000028     -0.000012     -0.000056       -114.600628   -225.855646   -254.324960   -264.484003   -268.944765       -0.332972     -0.342361     -0.341362     -0.340355     -0.339799       -0.060688     -0.061041     -0.060305     -0.059980     -0.059866       -0.001664     -0.001832     -0.001870     -0.001880     -0.001885          0.167944     -1.860675     -0.004477     -0.003528     -0.000805     -0.000616     -0.000180     -0.000254         -0.684588     -0.895766      0.001664      0.001069      0.000311      0.000195     -0.000087     -0.000137         -0.819837     -1.567983      0.000216      0.000764      0.000001      0.000134      0.000003      0.000012         -1.668652     -1.654549     -0.000520     -0.000503     -0.000094     -0.000091     -0.000012     -0.000011        442.232490     -0.340787     -0.059988      -0.002342    0.000039      -0.002442
 b      2.6     3.0    168.000000        288.274620    286.041595    288.622909    288.265691    288.203848       -0.000209     -0.000157     -0.000046     -0.000007     -0.000001       -0.000235     -0.000183     -0.000033     -0.000004     -0.000019       -0.000010     -0.000019     -0.000010     -0.000003      0.000009        -96.998773   -160.364613   -175.805678   -180.141698   -182.427640       -0.205321     -0.209663     -0.208793     -0.208041     -0.207678       -0.037670     -0.037669     -0.037091     -0.036862     -0.036790       -0.001343     -0.001398     -0.001406     -0.001405     -0.001406         -0.267217     -1.360706     -0.002730     -0.002146     -0.000493     -0.000377     -0.000116     -0.000150         -0.325065     -0.523848      0.001016      0.000664      0.000189      0.000121     -0.000037     -0.000068         -0.386124     -0.561977      0.000121      0.000466     -0.000008      0.000082      0.000002      0.000008         -0.630766     -0.627219     -0.000320     -0.000310     -0.000058     -0.000056     -0.000006     -0.000006         98.946858     -0.208254     -0.036880      -0.001650    0.000019      -0.001699
 c      2.8     3.0    168.000000        116.423860    112.994364    114.378049    114.439593    114.381286       -0.000116     -0.000087     -0.000031     -0.000006      0.000025       -0.000153     -0.000126     -0.000027     -0.000003     -0.000041       -0.000003     -0.000006     -0.000001     -0.000003      0.000019        -76.434429   -111.668510   -120.786809   -122.431703   -123.581194       -0.131341     -0.133353     -0.132652     -0.132119     -0.131878       -0.024130     -0.024084     -0.023667     -0.023509     -0.023463       -0.000906     -0.000921     -0.000920     -0.000916     -0.000916         -0.447901     -0.987598     -0.001729     -0.001357     -0.000314     -0.000240     -0.000071     -0.000087         -0.094439     -0.250297      0.000645      0.000427      0.000119      0.000078     -0.000017     -0.000034         -0.165315     -0.152690      0.000073      0.000296     -0.000007      0.000052      0.000002      0.000005         -0.257230     -0.257920     -0.000205     -0.000198     -0.000037     -0.000036     -0.000004     -0.000003        -12.715437     -0.132190     -0.023546      -0.001048    0.000010      -0.001059
 c      3.0     3.0    168.000000         46.060613     44.800188     45.147404     45.333682     45.296231       -0.000069     -0.000050     -0.000019     -0.000005      0.000008       -0.000091     -0.000076     -0.000018     -0.000003      0.000004       -0.000001     -0.000003      0.000000     -0.000001      0.000015        -57.734781    -77.030074    -82.761347    -83.315936    -83.870856       -0.086512     -0.087573     -0.087058     -0.086682     -0.086521       -0.015862     -0.015860     -0.015584     -0.015476     -0.015445       -0.000568     -0.000572     -0.000569     -0.000565     -0.000565         -0.469071     -0.713483     -0.001133     -0.000887     -0.000206     -0.000157     -0.000043     -0.000050          0.019217     -0.087415      0.000423      0.000283      0.000078      0.000052     -0.000008     -0.000017         -0.059658     -0.001956      0.000048      0.000194     -0.000003      0.000034      0.000001      0.000003         -0.120499     -0.122873     -0.000135     -0.000130     -0.000025     -0.000024     -0.000002     -0.000002        -40.387847     -0.086723     -0.015466      -0.000638    0.000005      -0.000634
 c      3.2     3.0    168.000000         17.597117     17.807896     17.774727     17.919062     17.902373       -0.000040     -0.000027     -0.000008     -0.000004      0.000004       -0.000049     -0.000042     -0.000010     -0.000003      0.000000       -0.000001     -0.000001     -0.000001      0.000002     -0.000008        -42.553663    -53.190238    -56.802380    -57.005957    -57.256221       -0.058429     -0.059112     -0.058761     -0.058493     -0.058384       -0.010673     -0.010716     -0.010546     -0.010472     -0.010452       -0.000346     -0.000347     -0.000345     -0.000340     -0.000340         -0.416489     -0.514875     -0.000765     -0.000597     -0.000139     -0.000106     -0.000025     -0.000029          0.062633     -0.006036      0.000286      0.000192      0.000052      0.000035     -0.000004     -0.000009         -0.014271      0.044365      0.000034      0.000131      0.000000      0.000023      0.000001      0.000002         -0.067228     -0.069642     -0.000091     -0.000088     -0.000017     -0.000016     -0.000001     -0.000001        -40.291217     -0.058517     -0.010471      -0.000381    0.000003      -0.000374
 c      3.4     3.0    168.000000          6.546797      7.041462      6.999464      7.066635      7.062822       -0.000020     -0.000013     -0.000005     -0.000003      0.000028       -0.000024     -0.000020     -0.000007     -0.000001      0.000026        0.000000      0.000000      0.000002     -0.000002     -0.000021        -30.978963    -37.043845    -39.224586    -39.360522    -39.461901       -0.040366     -0.040876     -0.040645     -0.040452     -0.040375       -0.007346     -0.007407     -0.007309     -0.007259     -0.007242       -0.000210     -0.000210     -0.000209     -0.000207     -0.000209         -0.341641     -0.371953     -0.000529     -0.000411     -0.000096     -0.000073     -0.000015     -0.000017          0.071972      0.026999      0.000198      0.000134      0.000036      0.000024     -0.000002     -0.000005          0.002358      0.051612      0.000026      0.000090      0.000002      0.000016      0.000000      0.000001         -0.043630     -0.045252     -0.000063     -0.000061     -0.000012     -0.000011     -0.000001     -0.000001        -32.889074     -0.040438     -0.007226      -0.000235    0.000003      -0.000221
 c      3.6     3.0    168.000000          2.461526      2.742066      2.759947      2.779550      2.781501       -0.000008     -0.000007     -0.000003      0.000001      0.000054       -0.000010     -0.000008     -0.000004      0.000003     -0.000034        0.000000      0.000000      0.000000      0.000001      0.000010        -22.487410    -26.110924    -27.364229    -27.501269    -27.534948       -0.028480     -0.028878     -0.028726     -0.028587     -0.028533       -0.005171     -0.005229     -0.005173     -0.005140     -0.005126       -0.000128     -0.000128     -0.000128     -0.000126     -0.000127         -0.268877     -0.269333     -0.000375     -0.000290     -0.000068     -0.000052     -0.000009     -0.000010          0.067179      0.035743      0.000140      0.000095      0.000026      0.000017     -0.000001     -0.000003          0.006978      0.045807      0.000019      0.000064      0.000003      0.000011      0.000000      0.000001         -0.031016     -0.031821     -0.000045     -0.000043     -0.000008     -0.000008      0.000000      0.000000        -25.016980     -0.028543     -0.005164      -0.000143    0.000002      -0.000133
 a      1.4     1.0    180.000000      72497.331104  71651.312512  71583.139021  71551.368647  71548.696635    72497.331104  71651.312512  71583.139021  71551.368647  71548.696635      108.307779    113.694346    114.325725    114.371543    114.378345     2739.420570   2705.600340   2708.473474   2707.552243   2707.652960        249.714773  -1457.800303  -2119.353512  -2377.120914  -2490.175459      249.714773  -1457.800303  -2119.353512  -2377.120914  -2490.175459     -115.238999   -126.081927   -124.438463   -124.593942   -124.819184      615.361582    520.229120    474.002700    458.211296    450.296894         -6.859284     -8.618301     -6.859284     -8.618301     -0.997433     -1.095803      9.950800      1.612455         17.284273     11.334838     17.284273     11.334838      0.057092     -0.287272     -7.624223     -4.893613        -11.318747    -84.056139    -11.318747    -84.056139     -0.192511     -0.122770     -8.609746    -15.256769       -209.365501   -209.508821   -209.365501   -209.508821     -0.258135     -0.256088      9.152083      8.890050      68578.401528  68578.401528    -12.667727    3132.079434   11.826859    3126.781925
 a      1.6     1.0    180.000000      28771.591149  28572.428903  28513.966537  28505.361903  28504.020327    28771.591149  28572.428903  28513.966537  28505.361903  28504.020327       15.101794     17.319433     17.867523     17.899499     17.900100      747.761240    744.613559    749.133744    748.835355    748.902754        114.585079   -839.285937  -1219.016862  -1360.201116  -1422.759512      114.585079   -839.285937  -1219.016862  -1360.201116  -1422.759512      -56.833531    -58.884937    -57.989122    -57.784830    -57.781904      230.034530    193.875295    176.621182    170.344372    167.322691         -0.177577     -6.322073     -0.177577     -6.322073     -0.607387     -0.576696      5.249402      1.441276          5.835139      3.699640      5.835139      3.699640      0.153222     -0.035888     -3.907246     -2.656828         -9.140669    -41.191234     -9.140669    -41.191234     -0.054639      0.064873     -2.602556     -4.649396        -83.284326    -83.143162    -83.284326    -83.143162     -0.071853     -0.070750      2.064790      1.987722      26851.493847  26851.493847    -40.511822     906.202562    4.564719     915.224351
 a      1.8     1.0    180.000000      11410.769784  11421.562356  11389.259897  11386.420091  11385.638622    11410.769784  11421.562356  11389.259897  11386.420091  11385.638622        0.253912      2.343924      2.757070      2.777824      2.780008      189.336015    187.745435    190.607531    190.780274    190.815375        -28.813906   -573.041920   -780.353888   -858.045382   -890.762734      -28.813906   -573.041920   -780.353888   -858.045382   -890.762734      -28.307532    -28.305311    -27.965594    -27.778480    -27.746325       78.904813     65.445984     59.586465     57.304397     56.256523          1.469433     -4.712160      1.469433     -4.712160     -0.337370     -0.300440      2.303479      0.699616          0.833793      0.129251      0.833793      0.129251      0.119707      0.021779     -1.812377     -1.297562         -5.693521    -19.504654     -5.693521    -19.504654     -0.020373      0.055293     -0.748973     -1.310563        -32.232510    -32.102587    -32.232510    -32.102587     -0.033865     -0.033203      0.470079      0.448313      10385.124491  10385.124491    -25.172059     243.461426    1.622405     244.549873
 a      2.0     1.0    180.000000       4513.355688   4563.929349   4554.212397   4551.267679   4550.951168     4513.355688   4563.929349   4554.212397   4551.267679   4550.951168       -1.199236      0.215494      0.418558      0.427940      0.428870       45.113157     43.991852     45.204552     45.368570     45.389009       -106.010618   -422.345748   -529.282296   -570.931671   -587.397546     -106.010618   -422.345748   -529.282296   -570.931671   -587.397546      -14.763685    -14.491695    -14.208344    -14.107502    -14.080331       24.754636     20.118176     18.210634     17.460660     17.129289          1.367084     -3.490304      1.367084     -3.490304     -0.182410     -0.157958      0.891869      0.260244         -0.863960     -1.131667     -0.863960     -1.131667      0.072882      0.023873     -0.767446     -0.580888         -3.146474     -8.898185     -3.146474     -8.898185     -0.014804      0.032058     -0.208684     -0.346434        -12.172562    -12.099134    -12.172562    -12.099134     -0.018833     -0.018269      0.110234      0.104021       3910.790246   3910.790246    -13.724630      61.250128    0.536253      61.267236
 a      2.2     1.0    180.000000       1787.130460   1820.123341   1819.623913   1817.571020   1817.466017     1787.130460   1820.123341   1819.623913   1817.571020   1817.466017       -0.580577     -0.054137      0.058664      0.065140      0.065720       10.308496      9.716886     10.071048     10.169158     10.178850       -130.571921   -312.930702   -366.814763   -388.049728   -396.433771     -130.571921   -312.930702   -366.814763   -388.049728   -396.433771       -7.904098     -7.886721     -7.663641     -7.607064     -7.591388        6.908210      5.503293      4.902710      4.675703      4.576832          0.690806     -2.573126      0.690806     -2.573126     -0.101334     -0.085363      0.294612      0.062615         -1.026923     -1.222372     -1.026923     -1.222372      0.040987      0.016828     -0.297293     -0.241136         -1.631756     -3.867884     -1.631756     -3.867884     -0.009893      0.017855     -0.056243     -0.085254         -4.515057     -4.480171     -4.515057     -4.480171     -0.010915     -0.010459      0.025402      0.023861       1394.999497   1394.999497     -7.556706      14.292581    0.169417      14.286205
 a      2.4     1.0    180.000000        714.551046    723.066238    725.615410    724.570008    724.530672      714.551046    723.066238    725.615410    724.570008    724.530672       -0.172005     -0.066007      0.001851      0.009421      0.009992        2.311332      2.055213      2.126171      2.167076      2.171378       -123.236842   -227.031666   -254.682031   -264.795292   -269.165895     -123.236842   -227.031666   -254.682031   -264.795292   -269.165895       -4.326722     -4.514788     -4.395251     -4.340690     -4.332422        1.608856      1.227911      1.050833      0.983264      0.954507          0.047980     -1.887849      0.047980     -1.887849     -0.059145     -0.048203      0.076016     -0.005577         -0.683616     -0.892126     -0.683616     -0.892126      0.023168      0.010959     -0.107502     -0.096078         -0.807904     -1.564729     -0.807904     -1.564729     -0.003865      0.010210     -0.014333     -0.018766         -1.666665     -1.653624     -1.666665     -1.653624     -0.006495     -0.006159      0.004989      0.004708        442.150845    442.150845     -4.338628       2.939054    0.052607       2.938608
 a      2.6     1.0    180.000000        288.678860    286.034640    288.606629    288.250006    288.203363      288.678860    286.034640    288.606629    288.250006    288.203363       -0.050014     -0.039381     -0.005895      0.000941      0.001490        0.506927      0.429128      0.432251      0.442591      0.444150       -102.075160   -160.880971   -175.899226   -180.318451   -182.551631     -102.075160   -160.880971   -175.899226   -180.318451   -182.551631       -2.548276     -2.697908     -2.635407     -2.603467     -2.598395        0.219548      0.125628      0.078042      0.057525      0.049178         -0.335637     -1.376885     -0.335637     -1.376885     -0.035460     -0.028545      0.008758     -0.019867         -0.325046     -0.523013     -0.325046     -0.523013      0.013601      0.007119     -0.037484     -0.038406         -0.377348     -0.560262     -0.377348     -0.560262     -0.000632      0.006064     -0.003222     -0.003150         -0.630576     -0.626959     -0.630576     -0.626959     -0.003959     -0.003755      0.000397      0.000366         98.900907     98.900907     -2.605903       0.408375    0.016639       0.408623
 a      2.8     1.0    180.000000        116.501899    113.053931    114.375244    114.431401    114.380694      116.501899    113.053931    114.375244    114.431401    114.380694       -0.021627     -0.018810     -0.003087     -0.000133      0.000191        0.107121      0.092834      0.086111      0.087088      0.087712        -78.905042   -112.009951   -120.825327   -122.532014   -123.656707      -78.905042   -112.009951   -120.825327   -122.532014   -123.656707       -1.612423     -1.676315     -1.644587     -1.629890     -1.625754       -0.076926     -0.094936     -0.107851     -0.112997     -0.115428         -0.481878     -0.998171     -0.481878     -0.998171     -0.021775     -0.017634     -0.006931     -0.017255         -0.094382     -0.249873     -0.094382     -0.249873      0.008309      0.004666     -0.013122     -0.015890         -0.160407     -0.151374     -0.160407     -0.151374      0.000375      0.003743     -0.000500      0.000048         -0.257596     -0.257890     -0.257596     -0.257890     -0.002483     -0.002377     -0.000388     -0.000395        -12.757495    -12.757495     -1.629781      -0.069835    0.005609      -0.069533
 a      3.0     1.0    180.000000         46.060730     44.838468     45.146513     45.330990     45.295620       46.060730     44.838468     45.146513     45.330990     45.295620       -0.014600     -0.008740     -0.001618     -0.000194      0.000002        0.021933      0.020792      0.017066      0.016581      0.016828        -58.820314    -77.307314    -82.790304    -83.362906    -83.922336      -58.820314    -77.307314    -82.790304    -83.362906    -83.922336       -1.054375     -1.079470     -1.065319     -1.057149     -1.054333       -0.102078     -0.103150     -0.107405     -0.107422     -0.108058         -0.484738     -0.720462     -0.484738     -0.720462     -0.013918     -0.011290     -0.007867     -0.011780          0.019459     -0.087292      0.019459     -0.087292      0.005253      0.003100     -0.004797     -0.006886         -0.057570     -0.000789     -0.057570     -0.000789      0.000416      0.002400      0.000064      0.000492         -0.121010     -0.122923     -0.121010     -0.122923     -0.001608     -0.001552     -0.000377     -0.000383        -40.448318    -40.448318     -1.056728      -0.113012    0.002070      -0.112978
 a      3.2     1.0    180.000000         17.595455     17.823073     17.776566     17.918835     17.901883       17.595455     17.823073     17.776566     17.918835     17.901883       -0.010467     -0.004505     -0.001224     -0.000133     -0.000016        0.004451      0.004493      0.003510      0.003073      0.003152        -43.014461    -53.394279    -56.823439    -57.027281    -57.286863      -43.014461    -53.394279    -56.823439    -57.027281    -57.286863       -0.702735     -0.718754     -0.711998     -0.706590     -0.704981       -0.075630     -0.074593     -0.076216     -0.075143     -0.075248         -0.423596     -0.519264     -0.423596     -0.519264     -0.009275     -0.007463     -0.005759     -0.007367          0.062906     -0.006297      0.062906     -0.006297      0.003420      0.002096     -0.001877     -0.003159         -0.013514      0.045259     -0.013514      0.045259      0.000219      0.001593      0.000129      0.000411         -0.067676     -0.069704     -0.067676     -0.069704     -0.001075     -0.001041     -0.000259     -0.000261        -40.337706    -40.337706     -0.706793      -0.083715    0.000886      -0.083708
 a      3.4     1.0    180.000000          6.545535      7.044785      7.000670      7.066875      7.062554        6.545535      7.044785      7.000670      7.066875      7.062554       -0.005858     -0.003681     -0.000865     -0.000099     -0.000012        0.000886      0.000887      0.000788      0.000565      0.000577        -31.176735    -37.170969    -39.238321    -39.373022    -39.477230      -31.176735    -37.170969    -39.238321    -39.373022    -39.477230       -0.479499     -0.493689     -0.488647     -0.485025     -0.483955       -0.049115     -0.048507     -0.049096     -0.048281     -0.048246         -0.345013     -0.374579     -0.345013     -0.374579     -0.006375     -0.005076     -0.003729     -0.004468          0.072222      0.026604      0.072222      0.026604      0.002291      0.001444     -0.000791     -0.001551          0.002635      0.052190      0.002635      0.052190      0.000075      0.001089      0.000100      0.000277         -0.043935     -0.045311     -0.043935     -0.045311     -0.000743     -0.000716     -0.000163     -0.000162        -32.910708    -32.910708     -0.485120      -0.054081    0.000455      -0.054006
 a      3.6     1.0    180.000000          2.459220      2.743094      2.760258      2.779729      2.781399        2.459220      2.743094      2.760258      2.779729      2.781399       -0.002830     -0.003600     -0.000626     -0.000095     -0.000008        0.000148      0.000161      0.000187      0.000105      0.000103        -22.575565    -26.181663    -27.373581    -27.509980    -27.542630      -22.575565    -26.181663    -27.373581    -27.509980    -27.542630       -0.335521     -0.348228     -0.343219     -0.340810     -0.339947       -0.030672     -0.030520     -0.030672     -0.030275     -0.030203         -0.270634     -0.270867     -0.270634     -0.270867     -0.004487     -0.003536     -0.002319     -0.002697          0.067388      0.035405      0.067388      0.035405      0.001582      0.001014     -0.000357     -0.000817          0.007084      0.046147      0.007084      0.046147      0.000013      0.000763      0.000066      0.000177         -0.031200     -0.031875     -0.031200     -0.031875     -0.000526     -0.000505     -0.000100     -0.000099        -25.024880    -25.024880     -0.340538      -0.033742    0.000273      -0.033698
 a      3.8     1.0    180.000000          0.980244      1.045772      1.086569      1.090316      1.093390        0.980244      1.045772      1.086569      1.090316      1.093390       -0.001509     -0.003026     -0.000466     -0.000091     -0.000006        0.000010      0.000032      0.000042      0.000022      0.000019        -16.435470    -18.684831    -19.357375    -19.485435    -19.490297      -16.435470    -18.684831    -19.357375    -19.485435    -19.490297       -0.240199     -0.250775     -0.246082     -0.244368     -0.243690       -0.019078     -0.019120     -0.019115     -0.018964     -0.018892         -0.208150     -0.196713     -0.208150     -0.196713     -0.003222     -0.002513     -0.001433     -0.001641          0.057755      0.033938      0.057755      0.033938      0.001126      0.000728     -0.000171     -0.000457          0.007379      0.037105      0.007379      0.037105     -0.000005      0.000545      0.000042      0.000111         -0.023075     -0.023321     -0.023075     -0.023321     -0.000380     -0.000363     -0.000062     -0.000061        -18.545450    -18.545450     -0.243991      -0.021000    0.000181      -0.021025
 a      4.0     1.0    180.000000          0.421067      0.391351      0.424645      0.426594      0.429002        0.421067      0.391351      0.424645      0.426594      0.429002       -0.000985     -0.002194     -0.000367     -0.000068     -0.000004       -0.000004      0.000010      0.000010      0.000005      0.000004        -12.078275    -13.516740    -13.902449    -14.004459    -14.001022      -12.078275    -13.516740    -13.902449    -14.004459    -14.001022       -0.175403     -0.183583     -0.179704     -0.178366     -0.177870       -0.012014     -0.012079     -0.012042     -0.011987     -0.011934         -0.158662     -0.143799     -0.158662     -0.143799     -0.002355     -0.001819     -0.000894     -0.001013          0.047369      0.029061      0.047369      0.029061      0.000822      0.000535     -0.000088     -0.000268          0.006518      0.028617      0.006518      0.028617     -0.000008      0.000396      0.000027      0.000070         -0.017338     -0.017400     -0.017338     -0.017400     -0.000279     -0.000266     -0.000039     -0.000038        -13.663012    -13.663012     -0.178063      -0.013213    0.000118      -0.013262
 c      4.4     1.0    180.000000          0.076403      0.056952      0.061810      0.065060      0.065636        0.076403      0.056952      0.061810      0.065060      0.065636       -0.000562     -0.001036     -0.000266     -0.000034     -0.000005        0.000001     -0.000001      0.000000      0.000002     -0.000001         -6.744266     -7.371662     -7.516470     -7.563159     -7.559326       -6.744266     -7.371662     -7.516470     -7.563159     -7.559326       -0.098275     -0.102586     -0.100428     -0.099552     -0.099284       -0.005043     -0.005045     -0.005024     -0.005007     -0.004989         -0.091980     -0.078991     -0.091980     -0.078991     -0.001318     -0.001005     -0.000366     -0.000409          0.029886      0.018962      0.029886      0.018962      0.000467      0.000308     -0.000028     -0.000103          0.004517      0.016414      0.004517      0.016414     -0.000007      0.000220      0.000011      0.000029         -0.010024     -0.009989     -0.010024     -0.009989     -0.000157     -0.000150     -0.000016     -0.000016         -7.536123     -7.536123     -0.099382      -0.005505    0.000045      -0.005498
 c      4.8     1.0    180.000000          0.005359      0.010439      0.008211      0.009852      0.009956        0.005359      0.010439      0.008211      0.009852      0.009956       -0.000373     -0.000551     -0.000129     -0.000021     -0.000002        0.000001      0.000000      0.000001      0.000001      0.000002         -3.936282     -4.242016     -4.302581     -4.321326     -4.318643       -3.936282     -4.242016     -4.302581     -4.321326     -4.318643       -0.058085     -0.060288     -0.059068     -0.058568     -0.058407       -0.002274     -0.002260     -0.002249     -0.002240     -0.002234         -0.054383     -0.045325     -0.054383     -0.045325     -0.000778     -0.000589     -0.000162     -0.000179          0.018376      0.011930      0.018376      0.011930      0.000280      0.000188     -0.000011     -0.000045          0.002928      0.009565      0.002928      0.009565     -0.000010      0.000130      0.000005      0.000013         -0.005996     -0.005923     -0.005996     -0.005923     -0.000093     -0.000088     -0.000007     -0.000007         -4.330809     -4.330809     -0.058445      -0.002462    0.000018      -0.002428
 c      5.2     1.0    180.000000         -0.002113      0.001490      0.001206      0.001381      0.001501       -0.002113      0.001490      0.001206      0.001381      0.001501       -0.000270     -0.000329     -0.000044     -0.000013     -0.000003        0.000000      0.000001      0.000001      0.000001      0.000000         -2.400314     -2.561404     -2.586902     -2.594547     -2.592331       -2.400314     -2.561404     -2.586902     -2.594547     -2.592331       -0.035842     -0.037058     -0.036264     -0.035996     -0.035896       -0.001092     -0.001083     -0.001075     -0.001070     -0.001068         -0.033175     -0.027177     -0.033175     -0.027177     -0.000479     -0.000361     -0.000076     -0.000084          0.011457      0.007570      0.011457      0.007570      0.000174      0.000118     -0.000005     -0.000021          0.001807      0.005787      0.001807      0.005787     -0.000013      0.000080      0.000002      0.000006         -0.003713     -0.003639     -0.003713     -0.003639     -0.000057     -0.000055     -0.000003     -0.000003         -2.602627     -2.602627     -0.035912      -0.001175    0.000009      -0.001159
 c      6.0     1.0    180.000000         -0.001004     -0.000827     -0.000062     -0.000001      0.000029       -0.001004     -0.000827     -0.000062     -0.000001      0.000029       -0.000169     -0.000164     -0.000013     -0.000004      0.000000        0.000000      0.000000      0.000000      0.000000     -0.000001         -0.999828     -1.049731     -1.053816     -1.054213     -1.052986       -0.999828     -1.049731     -1.053816     -1.054213     -1.052986       -0.015173     -0.015646     -0.015217     -0.015108     -0.015069       -0.000295     -0.000293     -0.000290     -0.000288     -0.000288         -0.013631     -0.010956     -0.013631     -0.010956     -0.000203     -0.000151     -0.000020     -0.000022          0.004839      0.003257      0.004839      0.003257      0.000074      0.000051     -0.000001     -0.000006          0.000676      0.002355      0.000676      0.002355     -0.000013      0.000034      0.000001      0.000002         -0.001560     -0.001521     -0.001560     -0.001521     -0.000024     -0.000023     -0.000001     -0.000001         -1.056942     -1.056942     -0.015074      -0.000317    0.000002      -0.000318
 c      6.8     1.0    180.000000         -0.000886     -0.000695     -0.000138     -0.000010     -0.000002       -0.000886     -0.000695     -0.000138     -0.000010     -0.000002       -0.000092     -0.000103     -0.000010     -0.000002     -0.000001        0.000000      0.000000      0.000000      0.000002      0.000001         -0.467254     -0.485253     -0.485067     -0.484273     -0.483592       -0.467254     -0.485253     -0.485067     -0.484273     -0.483592       -0.007291     -0.007377     -0.007147     -0.007085     -0.007067       -0.000095     -0.000094     -0.000093     -0.000092     -0.000092         -0.006306     -0.004995     -0.006306     -0.004995     -0.000096     -0.000071     -0.000006     -0.000007          0.002267      0.001538      0.002267      0.001538      0.000035      0.000024      0.000000     -0.000002          0.000265      0.001080      0.000265      0.001080     -0.000009      0.000016      0.000000      0.000000         -0.000731     -0.000710     -0.000731     -0.000710     -0.000012     -0.000011      0.000000      0.000000         -0.485143     -0.485143     -0.007070      -0.000101    0.000001      -0.000101
 a      1.4     1.1    180.000000      72517.827526  71659.187491  71583.535933  71551.466093  71548.710674    37961.353043  37625.451221  37569.131210  37555.619784  37554.149692       55.370598     59.273957     59.757020     59.815114     59.818251     1783.520313   1768.920293   1773.049324   1772.275967   1772.377267        270.571638  -1446.079431  -2113.547814  -2374.644493  -2489.084452      149.554850   -979.701484  -1423.423634  -1589.642257  -1664.011740      -89.913525    -96.598803    -95.054015    -94.996528    -95.090536      449.115959    379.577690    345.531961    333.716497    327.863937         -6.747869     -8.609682     -1.492604     -6.925997     -0.852917     -0.878078      8.491397      1.870808         17.238235     11.319033      8.425714      5.471977      0.117686     -0.163297     -6.243642     -4.085559        -11.193363    -84.068513    -10.196607    -51.198430     -0.119645     -0.005194     -5.794989    -10.359924       -209.392406   -209.517329   -110.112356   -110.031808     -0.152697     -0.150691      5.456377      5.280470      68577.500334  35604.561241    -36.677927    2080.978374    8.775687    2075.612456
 a      1.6     1.1    180.000000      28771.803330  28576.970741  28514.086465  28505.335942  28504.018076    13735.596369  13717.420508  13681.671222  13678.741809  13677.832046        5.802865      7.972771      8.473460      8.504241      8.505505      438.563623    437.252514    441.175459    441.187945    441.233169        123.531402   -832.426993  -1216.651912  -1359.410082  -1422.249851      -12.573893   -618.484397   -849.866245   -936.412800   -973.533297      -42.735540    -43.609797    -43.074811    -42.864260    -42.840459      152.402480    127.514416    116.041454    111.744355    109.720502         -0.086835     -6.309700      1.237545     -5.020346     -0.484144     -0.443960      3.879690      1.119781          5.843577      3.700293      1.490292      0.616279      0.145902     -0.000034     -2.928665     -2.033713         -9.115575    -41.198907     -6.349241    -22.705470     -0.033291      0.067431     -1.600722     -2.850872        -83.302183    -83.146688    -39.041479    -38.910051     -0.051176     -0.050303      1.138501      1.091721      26851.576967  12577.495633    -34.730607     544.154809    3.082939     546.711744
 a      1.8     1.1    180.000000      11409.479948  11424.099068  11389.570506  11386.435650  11385.635725     4955.434010   5001.463682   4991.212206   4988.441414   4988.113254       -0.906130      0.910576      1.183597      1.198127      1.199831      100.203455     99.055080    101.055329    101.253192    101.281408        -24.986351   -568.419265   -779.164126   -857.477926   -890.372719     -104.721977   -438.109440   -550.365510   -594.282831   -611.779582      -20.898695    -20.767383    -20.477564    -20.326483    -20.295996       47.392021     38.876062     35.282515     33.871893     33.237829          1.544864     -4.695242      1.339903     -3.614840     -0.256637     -0.224486      1.535717      0.463179          0.866780      0.124619     -0.807631     -1.071996      0.097342      0.025464     -1.247721     -0.915793         -5.696846    -19.510537     -3.348125     -9.638655     -0.016153      0.043843     -0.424318     -0.728748        -32.241775    -32.104428    -13.424643    -13.350348     -0.025818     -0.025188      0.243970      0.231325      10385.236296   4319.831886    -19.225661     132.248989    0.999481     132.419970
 a      2.0     1.1    180.000000       4513.372044   4565.416364   4554.401097   4551.306580   4550.952474     1787.927295   1819.485825   1819.517849   1817.551462   1817.464281       -0.802727      0.015288      0.159537      0.167447      0.168020       21.633718     20.876432     21.541824     21.677472     21.691779       -103.805564   -419.735657   -528.504746   -570.499527   -587.178666     -132.895586   -314.463294   -367.354983   -388.357329   -396.560903      -10.712586    -10.610620    -10.352281    -10.282510    -10.261721       13.245172     10.638750      9.549318      9.132550      8.949797          1.422153     -3.474364      0.639370     -2.585024     -0.135679     -0.115611      0.524037      0.137749         -0.846097     -1.136501     -1.038089     -1.219040      0.054724      0.020460     -0.480783     -0.375935         -3.151357     -8.902253     -1.629987     -3.865249     -0.012134      0.023894     -0.108720     -0.173533        -12.176991    -12.100602     -4.513013     -4.479200     -0.014274     -0.013775      0.053281      0.050029       3910.699531   1395.135900    -10.140621      29.880687    0.303641      29.877174
 a      2.2     1.1    180.000000       1786.827091   1820.895431   1819.704804   1817.583158   1817.468027      652.637272    658.828478    661.749646    660.824559    660.791099       -0.284912     -0.074018      0.015607      0.022809      0.023349        4.533959      4.164414      4.309830      4.373140      4.379660       -128.229012   -311.760972   -366.382460   -387.791443   -396.348301     -123.628611   -220.192412   -245.717398   -254.978452   -258.994022       -5.613615     -5.763744     -5.606252     -5.550446     -5.539597        3.189059      2.487853      2.172151      2.055552      2.005220          0.733594     -2.562184     -0.039369     -1.836658     -0.075161     -0.062001      0.145460      0.014818         -1.026286     -1.225134     -0.643491     -0.851236      0.029811      0.013325     -0.170050     -0.144677         -1.632982     -3.870320     -0.749992     -1.420013     -0.006011      0.013066     -0.026646     -0.037672         -4.516883     -4.481101     -1.508900     -1.497547     -0.008166     -0.007786      0.010761      0.010083       1394.839715    389.557675     -5.537833       6.108833    0.089123       6.108827
 a      2.4     1.1    180.000000        714.328700    723.399293    725.651859    724.573086    724.531699      240.974690    237.448259    239.900939    239.658549    239.611614       -0.094973     -0.051485     -0.005713      0.002608      0.003203        0.931197      0.807567      0.820369      0.839073      0.841569       -120.866563   -226.615035   -254.531764   -264.711362   -269.110162      -99.020778   -150.028471   -163.275430   -166.972957   -168.910295       -3.116656     -3.294519     -3.217266     -3.176470     -3.170548        0.559747      0.390935      0.306849      0.273524      0.259931          0.082730     -1.881082     -0.405864     -1.295985     -0.043391     -0.035027      0.025973     -0.017348         -0.686760     -0.892787     -0.265075     -0.459255      0.016756      0.008445     -0.057008     -0.054805         -0.809228     -1.565971     -0.319315     -0.444600     -0.001575      0.007429     -0.005942     -0.006807         -1.667589     -1.653994     -0.522629     -0.520264     -0.004803     -0.004556      0.001449      0.001342        442.163071     64.812463     -3.178926       0.987453    0.026123       0.987184
 a      2.6     1.1    180.000000        288.632926    286.120490    288.610899    288.253382    288.203827       88.441741     85.618470     86.576692     86.693896     86.648070       -0.038118     -0.023972     -0.004133      0.000013      0.000406        0.183418      0.159451      0.151916      0.154231      0.155172       -100.348484   -160.748149   -175.880712   -180.276022   -182.518765      -73.441417   -100.351308   -107.871871   -109.157037   -110.059407       -1.883135     -1.969642     -1.930724     -1.911817     -1.907337       -0.023032     -0.056072     -0.077166     -0.086214     -0.089949         -0.312365     -1.372569     -0.507758     -0.908633     -0.025715     -0.020786     -0.004027     -0.018694         -0.326655     -0.522482     -0.048519     -0.191085      0.009842      0.005391     -0.018899     -0.021386         -0.379354     -0.560826     -0.119240     -0.088088      0.000112      0.004410     -0.001029     -0.000535         -0.630953     -0.627104     -0.201847     -0.202767     -0.002911     -0.002779     -0.000271     -0.000292         98.918934    -26.257800     -1.912433       0.012156    0.008099       0.012296
 a      2.8     1.1    180.000000        116.511458    113.056476    114.377537    114.433607    114.380848       31.456810     31.011886     31.099057     31.279681     31.252880       -0.016753     -0.010172     -0.001833     -0.000193      0.000026        0.034651      0.032759      0.027938      0.027309      0.027654        -77.912346   -111.927249   -120.834559   -122.497119   -123.640043      -52.483469    -66.712658    -71.179853    -71.573044    -71.983072       -1.195332     -1.226578     -1.209122     -1.199752     -1.196497       -0.103022     -0.106165     -0.112057     -0.113285     -0.114267         -0.468884     -0.994996     -0.471757     -0.634478     -0.015848     -0.012862     -0.008061     -0.013273         -0.095077     -0.249601      0.043591     -0.047331      0.006016      0.003491     -0.006491     -0.008789         -0.161990     -0.151761     -0.034260      0.025632      0.000402      0.002732     -0.000014      0.000452         -0.257605     -0.257959     -0.094108     -0.096023     -0.001825     -0.001759     -0.000404     -0.000413        -12.765997    -42.128592     -1.199172      -0.112959    0.002759      -0.112930
 a      3.0     1.1    180.000000         46.069061     44.831298     45.152079     45.331869     45.295727       10.746873     11.223118     11.152407     11.256344     11.246614       -0.009906     -0.004925     -0.001230     -0.000149     -0.000016        0.006439      0.006623      0.005282      0.004691      0.004790        -58.332307    -77.215490    -82.793010    -83.343060    -83.907366      -36.871274    -44.571576    -47.170802    -47.329604    -47.500148       -0.776615     -0.793102     -0.785241     -0.779419     -0.777572       -0.082170     -0.081139     -0.083109     -0.082309     -0.082493         -0.478246     -0.718054     -0.387955     -0.442651     -0.010236     -0.008255     -0.006272     -0.008282          0.019029     -0.087349      0.070696      0.014366      0.003803      0.002305     -0.002390     -0.003839         -0.058369     -0.001197     -0.002922      0.051787      0.000251      0.001760      0.000129      0.000441         -0.120854     -0.122932     -0.053909     -0.055470     -0.001185     -0.001147     -0.000288     -0.000291        -40.439523    -36.944619     -0.779522      -0.091255    0.001082      -0.091295
 a      3.2     1.1    180.000000         17.593678     17.818178     17.777809     17.918876     17.902045        3.624056      4.008996      4.005215      4.038820      4.038553       -0.005727     -0.003847     -0.000843     -0.000102     -0.000026        0.001153      0.001234      0.001081      0.000791      0.000824        -42.797144    -53.311187    -56.819409    -57.020693    -57.274370      -25.778334    -30.132252    -31.571897    -31.705316    -31.763109       -0.517112     -0.530942     -0.525721     -0.521899     -0.520760       -0.053465     -0.052725     -0.053407     -0.052607     -0.052585         -0.420628     -0.517615     -0.300577     -0.309295     -0.006860     -0.005474     -0.004067     -0.004936          0.062623     -0.006312      0.070549      0.033636      0.002481      0.001553     -0.000953     -0.001800         -0.013844      0.044909      0.006226      0.049514      0.000094      0.001173      0.000107      0.000301         -0.067501     -0.069689     -0.035663     -0.036474     -0.000797     -0.000770     -0.000179     -0.000179        -40.316208    -28.068139     -0.522073      -0.058985    0.000518      -0.058953
 a      3.4     1.1    180.000000          6.542822      7.043205      7.000130      7.066771      7.062660        1.281209      1.399437      1.438024      1.444158      1.447095       -0.002929     -0.003607     -0.000606     -0.000090     -0.000015        0.000164      0.000208      0.000235      0.000133      0.000140        -31.085483    -37.114090    -39.232673    -39.371263    -39.470567      -18.103783    -20.677877    -21.448941    -21.578455    -21.589899       -0.353893     -0.366311     -0.361350     -0.358836     -0.357957       -0.032879     -0.032646     -0.032839     -0.032417     -0.032348         -0.343762     -0.373574     -0.226068     -0.216985     -0.004725     -0.003729     -0.002491     -0.002911          0.072042      0.026678      0.061037      0.034869      0.001672      0.001068     -0.000410     -0.000909          0.002481      0.051958      0.007573      0.039983      0.000019      0.000804      0.000071      0.000189         -0.043811     -0.045294     -0.025277     -0.025562     -0.000553     -0.000531     -0.000108     -0.000107        -32.896449    -20.319973     -0.358641      -0.036187    0.000295      -0.036146
 a      3.6     1.1    180.000000          2.458934      2.742250      2.759847      2.779769      2.781433        0.495805      0.477537      0.513004      0.514710      0.517352       -0.001620     -0.002957     -0.000460     -0.000086     -0.000009        0.000003      0.000038      0.000047      0.000021      0.000029        -22.538125    -26.149017    -27.368511    -27.508549    -27.540257      -12.851960    -14.422017    -14.839175    -14.944379    -14.941253       -0.248413     -0.258838     -0.254174     -0.252404     -0.251724       -0.020035     -0.020037     -0.020054     -0.019883     -0.019815         -0.270131     -0.270295     -0.167796     -0.153319     -0.003329     -0.002599     -0.001507     -0.001729          0.067266      0.035502      0.049528      0.030061      0.001166      0.000753     -0.000189     -0.000490          0.007001      0.046015      0.006763      0.030270     -0.000004      0.000563      0.000044      0.000116         -0.031129     -0.031861     -0.018383     -0.018445     -0.000392     -0.000375     -0.000065     -0.000064        -25.020569    -14.523287     -0.252071      -0.022047    0.000186      -0.022065
 b      3.8     1.1    180.000000          0.980729      1.044417      1.086224      1.090364      1.093394        0.201435      0.162367      0.180542      0.183058      0.184520       -0.001051     -0.002127     -0.000368     -0.000065     -0.000001       -0.000007      0.000011      0.000011      0.000009     -0.000012        -16.419657    -18.667559    -19.353414    -19.483883    -19.489538       -9.248091    -10.228014    -10.465148    -10.537622    -10.532374       -0.178263     -0.186357     -0.182471     -0.181109     -0.180619       -0.012344     -0.012393     -0.012365     -0.012300     -0.012250         -0.207946     -0.196394     -0.124100     -0.109439     -0.002392     -0.001849     -0.000920     -0.001043          0.057669      0.034021      0.038845      0.024181      0.000837      0.000544     -0.000093     -0.000279          0.007333      0.037033      0.005606      0.022356     -0.000009      0.000403      0.000027      0.000072         -0.023037     -0.023308     -0.013518     -0.013510     -0.000283     -0.000270     -0.000040     -0.000039        -18.545346    -10.410000     -0.180831      -0.013571    0.000118      -0.013616
 c      4.0     1.1    180.000000          0.421251      0.390122      0.424229      0.426596      0.429006        0.076492      0.057366      0.062195      0.065063      0.065631       -0.000750     -0.001459     -0.000307     -0.000042     -0.000005       -0.000001      0.000002      0.000004      0.000001      0.000001        -12.071192    -13.507821    -13.899544    -14.003282    -14.000540       -6.747418     -7.376144     -7.518622     -7.563798     -7.559659       -0.130390     -0.136326     -0.133373     -0.132282     -0.131931       -0.007751     -0.007779     -0.007750     -0.007721     -0.007689         -0.158578     -0.143624     -0.092012     -0.079083     -0.001749     -0.001341     -0.000571     -0.000641          0.047313      0.029122      0.029924      0.018925      0.000616      0.000403     -0.000049     -0.000166          0.006492      0.028577      0.004531      0.016435     -0.000009      0.000293      0.000017      0.000045         -0.017318     -0.017389     -0.010034     -0.009998     -0.000208     -0.000198     -0.000025     -0.000024        -13.663196     -7.536211     -0.132082      -0.008499    0.000073      -0.008524
 c      4.4     1.1    180.000000          0.076297      0.056755      0.061453      0.065050      0.065638        0.003339      0.008883      0.006860      0.008144      0.008253       -0.000450     -0.000728     -0.000181     -0.000027      0.000007        0.000001      0.000000      0.000002      0.000008     -0.000010         -6.743050     -7.369445     -7.514927     -7.562871     -7.558966       -3.739346     -4.026072     -4.081641     -4.097872     -4.095324       -0.073172     -0.076160     -0.074574     -0.073920     -0.073718       -0.003247     -0.003239     -0.003223     -0.003211     -0.003203         -0.091967     -0.078942     -0.051686     -0.043005     -0.000980     -0.000744     -0.000233     -0.000259          0.029869      0.018990      0.017520      0.011375      0.000351      0.000234     -0.000016     -0.000065          0.004503      0.016403      0.002808      0.009086     -0.000010      0.000164      0.000007      0.000019         -0.010019     -0.009982     -0.005709     -0.005636     -0.000117     -0.000111     -0.000010     -0.000010         -7.535556     -4.107988     -0.073764      -0.003533    0.000026      -0.003503
 c      4.8     1.1    180.000000          0.005329      0.010373      0.008124      0.009840      0.009957       -0.001926      0.000864      0.000873      0.000920      0.001028       -0.000307     -0.000407     -0.000065     -0.000015     -0.000002        0.000000     -0.000001      0.000001      0.000001      0.000000         -3.936220     -4.241703     -4.301845     -4.321303     -4.318516       -2.185315     -2.327530     -2.349327     -2.355273     -2.353200       -0.043270     -0.044823     -0.043873     -0.043525     -0.043404       -0.001464     -0.001453     -0.001444     -0.001440     -0.001434         -0.054378     -0.045315     -0.030174     -0.024660     -0.000579     -0.000437     -0.000103     -0.000114          0.018372      0.011940      0.010459      0.006923      0.000210      0.000142     -0.000007     -0.000029          0.002915      0.009563      0.001648      0.005258     -0.000012      0.000096      0.000003      0.000008         -0.005995     -0.005920     -0.003387     -0.003316     -0.000069     -0.000066     -0.000005     -0.000004         -4.330502     -2.362717     -0.043425      -0.001577    0.000013      -0.001557
 c      5.2     1.1    180.000000         -0.002155      0.001412      0.001206      0.001367      0.001501       -0.001015     -0.000668      0.000111      0.000061      0.000123       -0.000228     -0.000252     -0.000025     -0.000010     -0.000002        0.000001      0.000000     -0.000002      0.000000      0.000000         -2.400164     -2.561552     -2.586680     -2.594525     -2.592303       -1.338679     -1.411956     -1.420304     -1.422035     -1.420485       -0.026716     -0.027604     -0.026958     -0.026766     -0.026692       -0.000703     -0.000698     -0.000692     -0.000688     -0.000687         -0.033172     -0.027174     -0.018338     -0.014825     -0.000358     -0.000268     -0.000049     -0.000054          0.011456      0.007573      0.006461      0.004326      0.000130      0.000089     -0.000003     -0.000014          0.001796      0.005787      0.000959      0.003178     -0.000014      0.000059      0.000001      0.000004         -0.003713     -0.003638     -0.002085     -0.002035     -0.000043     -0.000041     -0.000002     -0.000002         -2.602576     -1.426038     -0.026701      -0.000757    0.000005      -0.000752
 c      6.0     1.1    180.000000         -0.001002     -0.000845     -0.000063     -0.000003      0.000028       -0.000993     -0.000733     -0.000144     -0.000008      0.000005       -0.000137     -0.000140     -0.000011     -0.000005      0.000006        0.000001      0.000001      0.000000      0.000002     -0.000007         -0.999688     -1.049881     -1.053860     -1.054207     -1.052983       -0.559948     -0.582863     -0.583275     -0.582595     -0.581815       -0.011371     -0.011670     -0.011332     -0.011244     -0.011215       -0.000191     -0.000189     -0.000187     -0.000186     -0.000186         -0.013630     -0.010954     -0.007575     -0.006021     -0.000152     -0.000112     -0.000013     -0.000014          0.004839      0.003257      0.002717      0.001840      0.000055      0.000038     -0.000001     -0.000004          0.000669      0.002354      0.000339      0.001300     -0.000012      0.000025      0.000001      0.000001         -0.001560     -0.001521     -0.000876     -0.000851     -0.000018     -0.000017     -0.000001     -0.000001         -1.056938     -0.583765     -0.011212      -0.000205    0.000001      -0.000205
 c      6.8     1.1    180.000000         -0.000874     -0.000703     -0.000133     -0.000011     -0.000002       -0.000488     -0.000457     -0.000112     -0.000013     -0.000001       -0.000061     -0.000074     -0.000009      0.000000     -0.000015       -0.000001      0.000000     -0.000002     -0.000002      0.000015         -0.467094     -0.485307     -0.485087     -0.484280     -0.483593       -0.263654     -0.270612     -0.269778     -0.269051     -0.268620       -0.005496     -0.005494     -0.005324     -0.005277     -0.005262       -0.000061     -0.000061     -0.000060     -0.000060     -0.000061         -0.006306     -0.004994     -0.003513     -0.002764     -0.000071     -0.000053     -0.000004     -0.000005          0.002267      0.001538      0.001273      0.000867      0.000026      0.000018      0.000000     -0.000001          0.000261      0.001080      0.000129      0.000599     -0.000006      0.000012      0.000000      0.000000         -0.000731     -0.000710     -0.000411     -0.000398     -0.000009     -0.000008      0.000000      0.000000         -0.485130     -0.269371     -0.005276      -0.000068    0.000001      -0.000066
 a      1.4     1.2    180.000000      72531.735315  71666.224457  71584.071193  71551.494308  71548.710057    19882.120708  19790.876765  19748.089139  19743.362720  19742.266966       27.637906     30.755559     31.197075     31.250924     31.251845     1167.113059   1162.842242   1167.082027   1166.744444   1166.808178        284.350010  -1438.817040  -2109.990700  -2373.329929  -2488.424472       29.038378   -724.641048  -1015.089926  -1122.911903  -1170.741027      -69.781039    -73.710498    -72.721061    -72.579518    -72.606410      328.240222    275.812674    250.492068    241.516400    237.151996         -6.674585     -8.616445      0.603626     -5.676155     -0.717648     -0.701231      7.072254      1.750945         17.227053     11.326290      3.318772      1.922200      0.145743     -0.080744     -5.103818     -3.401892        -11.119212    -84.075623     -7.780417    -30.650555     -0.071494      0.047375     -3.923441     -7.074987       -209.414318   -209.523465    -57.121432    -56.992020     -0.098556     -0.096835      3.235725      3.119249      68577.199147  18401.662821    -42.260085    1389.422513    6.578432    1366.436189
 a      1.6     1.2    180.000000      28774.482209  28580.891916  28514.462546  28505.303341  28504.018847     6551.499762   6585.493671   6570.832260   6568.246015   6567.792332        1.534202      3.673549      4.007111      4.035298      4.036871      256.010872    255.887462    259.005506    259.190526    259.225789        128.290472   -827.049773  -1215.108488  -1358.791285  -1421.823649      -92.577144   -482.786893   -617.802745   -670.287987   -691.608524      -32.118373    -32.561727    -32.225174    -32.033684    -32.000729       99.818067     82.489372     74.787222     71.850404     70.502765         -0.024478     -6.302600      1.353599     -3.976501     -0.383761     -0.341742      2.842197      0.829709          5.884113      3.696794     -0.473159     -0.820741      0.129197      0.017466     -2.177387     -1.546583         -9.110881    -41.204242     -4.034900    -12.230102     -0.021198      0.059866     -0.985273     -1.743345        -83.314694    -83.148737    -18.002926    -17.919024     -0.038653     -0.037827      0.629247      0.600008      26851.697211   5806.170999    -28.215445     325.094903    2.078407     324.092979
 a      1.8     1.2    180.000000      11412.127781  11426.707202  11389.885193  11386.497044  11385.636793     2152.712600   2186.913340   2186.123873   2184.071696   2183.969431       -0.802476      0.332640      0.504928      0.516255      0.517119       52.488941     51.840456     53.067492     53.263321     53.284784        -23.238115   -564.676996   -778.308213   -857.002317   -890.080781     -134.262919   -336.267458   -395.699577   -419.530031   -428.813289      -15.423663    -15.429896    -15.167355    -15.052818    -15.027811       27.677643     22.380157     20.147847     19.290533     18.910060          1.595575     -4.679075      0.719978     -2.762420     -0.196254     -0.168371      0.994047      0.285805          0.893465      0.117242     -1.085854     -1.252557      0.076492      0.024478     -0.837965     -0.632257         -5.703725    -19.515610     -1.864691     -4.585381     -0.012913      0.033935     -0.238839     -0.399808        -32.248920    -32.106105     -5.505827     -5.467653     -0.019928     -0.019362      0.126772      0.119309      10385.254912   1725.682245    -14.595684      70.760451    0.611825      70.737396
 a      2.0     1.2    180.000000       4514.023543   4566.901849   4554.532612   4551.330709   4550.954074      715.220417    722.515659    725.511016    724.553715    724.527857       -0.384420     -0.058111      0.058057      0.065239      0.065708       10.316722      9.817886     10.126703     10.227413     10.237947       -102.036601   -417.870093   -527.934015   -570.132770   -587.043898     -127.127777   -228.536084   -255.212478   -265.112326   -269.285617       -7.734790     -7.863338     -7.663750     -7.606284     -7.591402        6.806471      5.363325      4.731653      4.502337      4.402024          1.460393     -3.459696     -0.026845     -1.903013     -0.102505     -0.085477      0.291929      0.060475         -0.844870     -1.139376     -0.689393     -0.887664      0.040748      0.016838     -0.291935     -0.236664         -3.154196     -8.905817     -0.805956     -1.561471     -0.008059      0.017852     -0.055710     -0.084574        -12.180468    -12.101900     -1.665257     -1.652773     -0.010874     -0.010455      0.025282      0.023547       3910.513795    442.322326     -7.558177      14.177360    0.170829      14.190191
 a      2.2     1.2    180.000000       1786.457134   1821.559193   1819.767301   1817.586821   1817.469585      241.046065    237.361923    239.876562    239.655901    239.611146       -0.170925     -0.068921     -0.001780      0.007717      0.008279        1.982714      1.787115      1.819374      1.853066      1.857457       -125.967497   -311.077044   -366.110878   -387.645951   -396.284662     -100.358691   -150.355632   -163.360394   -167.033233   -168.943335       -4.064808     -4.261490     -4.162569     -4.115272     -4.107738        1.370567      1.021670      0.851328      0.790254      0.764984          0.768457     -2.552304     -0.429346     -1.300325     -0.056211     -0.045725      0.064508     -0.008227         -1.029793     -1.225991     -0.263787     -0.458353      0.021924      0.010484     -0.095017     -0.085110         -1.634276     -3.872191     -0.318069     -0.443609     -0.003017      0.009656     -0.012173     -0.015801         -4.518732     -4.481825     -0.522495     -0.520197     -0.006139     -0.005851      0.004169      0.003819       1394.790077     64.821729     -4.115401       2.454175    0.046507       2.454721
 a      2.4     1.2    180.000000        714.154212    723.596061    725.679718    724.576864    724.532484       80.632051     78.044956     78.892801     79.027333     78.984497       -0.087672     -0.032818     -0.005655      0.000495      0.001008        0.364759      0.325229      0.314329      0.319453      0.321225       -118.852544   -226.413439   -254.468098   -264.659041   -269.066205      -72.190041    -96.819898   -103.872156   -105.057164   -105.887469       -2.319633     -2.435904     -2.388807     -2.363323     -2.358279        0.127000      0.057752      0.015360     -0.001494     -0.007862          0.109497     -1.875507     -0.522531     -0.882372     -0.032001     -0.025866      0.003906     -0.019194         -0.687835     -0.892679     -0.033822     -0.173912      0.012324      0.006497     -0.030149     -0.031175         -0.811260     -1.566675     -0.106744     -0.070602     -0.000496      0.005478     -0.002245     -0.002056         -1.668520     -1.654289     -0.186694     -0.187774     -0.003582     -0.003418      0.000117      0.000041        442.193607    -29.554230     -2.364885       0.242097    0.013090       0.241550
 a      2.6     1.2    180.000000        288.599885    286.145420    288.620137    288.256617    288.204046       25.919587     25.797727     25.809327     25.979618     25.957076       -0.031031     -0.012238     -0.002318     -0.000166      0.000094        0.063233      0.060816      0.053965      0.052777      0.053369        -99.049756   -160.656334   -175.881076   -180.234868   -182.497764      -49.731012    -62.020443    -66.009331    -66.353682    -66.701848       -1.417177     -1.459618     -1.438060     -1.426492     -1.422685       -0.088893     -0.097221     -0.107380     -0.111298     -0.112979         -0.296242     -1.369206     -0.465629     -0.596373     -0.018950     -0.015374     -0.007395     -0.015084         -0.326872     -0.522415      0.053070     -0.031832      0.007248      0.004088     -0.009799     -0.012119         -0.381335     -0.561140     -0.025051      0.034717      0.000234      0.003264     -0.000209      0.000277         -0.631215     -0.627233     -0.083967     -0.085755     -0.002169     -0.002085     -0.000412     -0.000432         98.911004    -41.969200     -1.425956      -0.093301    0.004100      -0.093344
 a      2.8     1.2    180.000000        116.504140    113.052747    114.386190    114.435164    114.380964        7.972101      8.492567      8.432854      8.513600      8.507535       -0.009410     -0.005154     -0.001231     -0.000165     -0.000011        0.010757      0.011372      0.009514      0.008428      0.008576        -77.256053   -111.842608   -120.834936   -122.470294   -123.624531      -33.669625    -40.061509    -42.224434    -42.378530    -42.508251       -0.895372     -0.912754     -0.903136     -0.896727     -0.894493       -0.088659     -0.087872     -0.090530     -0.090629     -0.090998         -0.460576     -0.992620     -0.366902     -0.402823     -0.011795     -0.009536     -0.006825     -0.009610         -0.095266     -0.249791      0.072910      0.022372      0.004433      0.002631     -0.003405     -0.005065         -0.163189     -0.152072      0.001271      0.052995      0.000247      0.002032      0.000113      0.000466         -0.257566     -0.257992     -0.047820     -0.049019     -0.001364     -0.001318     -0.000332     -0.000336        -12.766243    -34.570878     -0.896650      -0.099200    0.001464      -0.099302
 a      3.0     1.2    180.000000         46.066665     44.824825     45.153535     45.332474     45.295923        2.460456      2.739366      2.761004      2.779843      2.781325       -0.004484     -0.004101     -0.000748     -0.000110      0.000013        0.001727      0.001999      0.001778      0.001317      0.001325        -58.051338    -77.138674    -82.786497    -83.333998    -83.893045      -22.752183    -26.274919    -27.379952    -27.515465    -27.552363       -0.580704     -0.593345     -0.587617     -0.583589     -0.582307       -0.059666     -0.058743     -0.059530     -0.058964     -0.058975         -0.474482     -0.716405     -0.273165     -0.272683     -0.007672     -0.006141     -0.004563     -0.005695          0.018894     -0.087454      0.067999      0.035281      0.002805      0.001731     -0.001287     -0.002278         -0.058921     -0.001493      0.007348      0.046559      0.000115      0.001313      0.000116      0.000336         -0.120732     -0.122922     -0.031440     -0.031910     -0.000889     -0.000861     -0.000208     -0.000207        -40.417376    -25.041881     -0.583774      -0.066310    0.000640      -0.066320
 a      3.2     1.2    180.000000         17.592489     17.814032     17.776449     17.918978     17.902162        0.822569      0.858714      0.901315      0.903898      0.906931       -0.002741     -0.003683     -0.000539     -0.000084     -0.000005        0.000185      0.000320      0.000348      0.000206      0.000189        -42.687423    -53.255102    -56.812515    -57.018907    -57.266238      -15.514117    -17.546885    -18.102348    -18.221168    -18.224431       -0.387656     -0.399001     -0.394063     -0.391431     -0.390521       -0.036636     -0.036253     -0.036503     -0.036103     -0.036037         -0.419116     -0.516587     -0.198237     -0.185656     -0.005155     -0.004081     -0.002788     -0.003303          0.062553     -0.006278      0.056055      0.032972      0.001840      0.001166     -0.000528     -0.001102         -0.014083      0.044690      0.007396      0.035529      0.000030      0.000877      0.000079      0.000210         -0.067395     -0.069676     -0.021902     -0.021999     -0.000601     -0.000579     -0.000123     -0.000121        -40.298610    -17.453784     -0.391353      -0.040475    0.000341      -0.040425
 a      3.4     1.2    180.000000          6.542961      7.041055      6.999275      7.066824      7.062701        0.302819      0.264764      0.290706      0.292902      0.294911       -0.001777     -0.002827     -0.000438     -0.000078     -0.000005       -0.000019      0.000050      0.000065      0.000037      0.000031        -31.043634    -37.080304    -39.227873    -39.369952    -39.467807      -10.741102    -11.947749    -12.239869    -12.324856    -12.319682       -0.266060     -0.275869     -0.271286     -0.269424     -0.268747       -0.022040     -0.021948     -0.022016     -0.021813     -0.021748         -0.343194     -0.372985     -0.142585     -0.127687     -0.003554     -0.002782     -0.001665     -0.001921          0.071992      0.026766      0.043657      0.026782      0.001252      0.000805     -0.000233     -0.000570          0.002371      0.051823      0.006176      0.025761     -0.000001      0.000601      0.000048      0.000127         -0.043744     -0.045284     -0.015565     -0.015554     -0.000417     -0.000400     -0.000072     -0.000071        -32.891091    -12.100942     -0.269194      -0.024276    0.000202      -0.024271
 b      3.6     1.2    180.000000          2.459389      2.740562      2.759410      2.779784      2.781441        0.110529      0.083593      0.091989      0.094781      0.095608       -0.001191     -0.002009     -0.000367     -0.000053     -0.000003       -0.000016      0.000011      0.000009      0.000008      0.000014        -22.521290    -26.131123    -27.365351    -27.506934    -27.539463       -7.563312     -8.299318     -8.464426     -8.516653     -8.511548       -0.187135     -0.194981     -0.191076     -0.189653     -0.189169       -0.013339     -0.013344     -0.013342     -0.013249     -0.013200         -0.269914     -0.269971     -0.102621     -0.089027     -0.002506     -0.001941     -0.000997     -0.001133          0.067219      0.035588      0.033027      0.020684      0.000882      0.000571     -0.000111     -0.000312          0.006946      0.045940      0.004925      0.018409     -0.000010      0.000422      0.000030      0.000077         -0.031092     -0.031852     -0.011188     -0.011152     -0.000296     -0.000283     -0.000043     -0.000042        -25.020478     -8.463783     -0.189440      -0.014656    0.000124      -0.014693
 c      3.8     1.2    180.000000          0.980832      1.043093      1.085876      1.090317      1.093400        0.033320      0.028489      0.028386      0.030653      0.030894       -0.000823     -0.001416     -0.000297     -0.000036     -0.000008       -0.000004      0.000002      0.000001     -0.000001      0.000003        -16.412349    -18.658664    -19.351196    -19.482654    -19.488988       -5.413827     -5.880123     -5.978358     -6.008176     -6.004530       -0.134455     -0.140339     -0.137295     -0.136178     -0.135834       -0.008207     -0.008225     -0.008201     -0.008158     -0.008128         -0.207860     -0.196220     -0.074340     -0.063055     -0.001801     -0.001384     -0.000606     -0.000682          0.057632      0.034086      0.024673      0.015705      0.000638      0.000416     -0.000056     -0.000180          0.007303      0.036993      0.003848      0.013203     -0.000011      0.000302      0.000018      0.000047         -0.023018     -0.023300     -0.008141     -0.008086     -0.000214     -0.000204     -0.000026     -0.000026        -18.545448     -6.005908     -0.136017      -0.008998    0.000075      -0.009024
 c      4.0     1.2    180.000000          0.421099      0.389417      0.423873      0.426545      0.429008        0.005563      0.010497      0.008580      0.009856      0.009955       -0.000603     -0.001016     -0.000224     -0.000027     -0.000004        0.000000      0.000001      0.000001     -0.000002      0.000002        -12.068085    -13.503518    -13.897842    -14.002618    -14.000001       -3.937991     -4.245387     -4.304946     -4.321751     -4.319019       -0.098405     -0.102655     -0.100397     -0.099531     -0.099274       -0.005151     -0.005159     -0.005135     -0.005113     -0.005096         -0.158542     -0.143534     -0.054396     -0.045397     -0.001318     -0.001006     -0.000375     -0.000420          0.047290      0.029165      0.018409      0.011891      0.000470      0.000310     -0.000031     -0.000108          0.006474      0.028556      0.002950      0.009581     -0.000012      0.000221      0.000011      0.000030         -0.017309     -0.017382     -0.006003     -0.005933     -0.000157     -0.000150     -0.000016     -0.000016        -13.662660     -4.331282     -0.099383      -0.005629    0.000045      -0.005630
 c      4.4     1.2    180.000000          0.076177      0.056686      0.061283      0.065031      0.065635       -0.001856      0.000920      0.000900      0.000927      0.001018       -0.000375     -0.000552     -0.000096     -0.000019     -0.000002        0.000001      0.000001      0.000000      0.000003      0.000010         -6.742766     -7.368658     -7.513944     -7.562769     -7.558712       -2.185439     -2.327953     -2.349889     -2.355309     -2.353282       -0.055242     -0.057415     -0.056159     -0.055678     -0.055525       -0.002158     -0.002151     -0.002137     -0.002128     -0.002121         -0.091952     -0.078921     -0.030174     -0.024670     -0.000740     -0.000560     -0.000154     -0.000170          0.029863      0.019005      0.010465      0.006914      0.000267      0.000180     -0.000011     -0.000043          0.004492      0.016398      0.001659      0.005260     -0.000013      0.000123      0.000005      0.000012         -0.010017     -0.009978     -0.003387     -0.003319     -0.000089     -0.000084     -0.000007     -0.000007         -7.535043     -2.362903     -0.055556      -0.002337    0.000018      -0.002318
 c      4.8     1.2    180.000000          0.005297      0.010271      0.008126      0.009827      0.009956       -0.000954     -0.000629      0.000080      0.000052      0.000097       -0.000258     -0.000321     -0.000039     -0.000013     -0.000010        0.000000     -0.000001      0.000001     -0.000001      0.000015         -3.936180     -4.241754     -4.301490     -4.321276     -4.318452       -1.282984     -1.352009     -1.359891     -1.361199     -1.359715       -0.032691     -0.033852     -0.033065     -0.032808     -0.032718       -0.000974     -0.000967     -0.000960     -0.000955     -0.000947         -0.054367     -0.045309     -0.017560     -0.014186     -0.000438     -0.000329     -0.000068     -0.000075          0.018371      0.011944      0.006196      0.004149      0.000159      0.000108     -0.000004     -0.000019          0.002906      0.009562      0.000924      0.003042     -0.000014      0.000073      0.000002      0.000005         -0.005995     -0.005919     -0.001998     -0.001951     -0.000053     -0.000050     -0.000003     -0.000003         -4.330374     -1.365042     -0.032740      -0.001036    0.000013      -0.001043
 c      5.2     1.2    180.000000         -0.002197      0.001340      0.001207      0.001359      0.001502       -0.001044     -0.000750     -0.000113     -0.000006      0.000021       -0.000189     -0.000211     -0.000020     -0.000007     -0.000001        0.000000     -0.000001      0.000000      0.000003     -0.000016         -2.400003     -2.561715     -2.586653     -2.594500     -2.592290       -0.787432     -0.823359     -0.825715     -0.825468     -0.824439       -0.020223     -0.020867     -0.020336     -0.020185     -0.020131       -0.000469     -0.000465     -0.000461     -0.000458     -0.000458         -0.033167     -0.027170     -0.010697     -0.008561     -0.000270     -0.000202     -0.000032     -0.000036          0.011456      0.007574      0.003817      0.002575      0.000098      0.000067     -0.000002     -0.000009          0.001787      0.005786      0.000524      0.001843     -0.000013      0.000045      0.000001      0.000003         -0.003713     -0.003638     -0.001229     -0.001197     -0.000033     -0.000031     -0.000001     -0.000001         -2.602572     -0.827387     -0.020136      -0.000505    0.000003      -0.000507
 c      6.0     1.2    180.000000         -0.000996     -0.000858     -0.000062     -0.000003      0.000027       -0.000646     -0.000547     -0.000123     -0.000012     -0.000002       -0.000103     -0.000109     -0.000011     -0.000003      0.000011        0.000000      0.000001     -0.000001      0.000004     -0.000012         -0.999601     -1.049981     -1.053901     -1.054214     -1.052982       -0.331543     -0.341684     -0.341044     -0.340276     -0.339759       -0.008655     -0.008816     -0.008557     -0.008486     -0.008463       -0.000127     -0.000126     -0.000125     -0.000124     -0.000127         -0.013629     -0.010952     -0.004440     -0.003502     -0.000115     -0.000085     -0.000009     -0.000010          0.004839      0.003257      0.001604      0.001090      0.000041      0.000029     -0.000001     -0.000003          0.000663      0.002354      0.000176      0.000758     -0.000009      0.000019      0.000000      0.000001         -0.001561     -0.001521     -0.000517     -0.000501     -0.000014     -0.000013      0.000000      0.000000         -1.056921     -0.340771     -0.008450      -0.000143    0.000003      -0.000137
 c      6.8     1.2    180.000000         -0.000861     -0.000706     -0.000129     -0.000011     -0.000002       -0.000214     -0.000246     -0.000085     -0.000011     -0.000001       -0.000037     -0.000045     -0.000009     -0.000002      0.000000        0.000000      0.000000      0.000001      0.000002      0.000000         -0.466978     -0.485336     -0.485098     -0.484287     -0.483595       -0.156810     -0.159066     -0.158280     -0.157746     -0.157472       -0.004168     -0.004136     -0.004019     -0.003985     -0.003975       -0.000041     -0.000041     -0.000040     -0.000039     -0.000040         -0.006305     -0.004993     -0.002058     -0.001615     -0.000053     -0.000040     -0.000003     -0.000003          0.002267      0.001538      0.000752      0.000513      0.000020      0.000013      0.000000     -0.000001          0.000259      0.001080      0.000072      0.000351     -0.000003      0.000009      0.000000      0.000000         -0.000731     -0.000710     -0.000243     -0.000235     -0.000006     -0.000006      0.000000      0.000000         -0.485124     -0.157873     -0.003976      -0.000044    0.000000      -0.000045
 a      1.4     1.3    180.000000      72542.715664  71671.810302  71584.563265  71551.451504  71548.709636    10414.134658  10415.443985  10391.296141  10388.714455  10388.011401       13.115470     15.910629     16.267277     16.310181     16.311387      759.604947    760.223672    764.289717    764.337552    764.381773        292.705519  -1433.792521  -2107.850939  -2372.615814  -2487.929310      -60.443100   -569.883901   -754.080391   -824.141228   -853.991859      -54.007926    -56.361387    -55.822167    -55.647124    -55.635669      237.269169    197.232194    178.408045    171.608083    168.378972         -6.628935     -8.629686      1.233209     -4.644401     -0.596724     -0.558586      5.785938      1.507630         17.258978     11.336244      0.560798     -0.063022      0.151681     -0.029346     -4.140353     -2.816025        -11.083264    -84.080007     -5.434643    -18.044422     -0.041365      0.065602     -2.644306     -4.804897       -209.430524   -209.527340    -29.241862    -29.140378     -0.069061     -0.067629      1.905845      1.828098      68577.339553   9433.150937    -39.912583     921.829722    4.906740     890.981412
 a      1.6     1.3    180.000000      28780.677533  28584.505765  28515.028935  28505.332842  28504.022335     3121.422966   3159.019092   3155.457083   3153.167396   3152.988317        0.073722      1.688095      1.892616      1.912563      1.913904      147.843255    148.332445    150.532970    150.793362    150.820915        130.399772   -822.626809  -1214.011031  -1358.286946  -1421.507353     -131.625443   -381.969274   -458.714214   -489.653809   -501.727062      -24.194017    -24.552734    -24.307161    -24.142102    -24.111034       63.856452     51.930358     46.750902     44.778132     43.892303          0.021775     -6.293515      0.916940     -3.138618     -0.303194     -0.263394      2.030620      0.582705          5.925269      3.686668     -1.075967     -1.255576      0.108718      0.024438     -1.584971     -1.154225         -9.113340    -41.208681     -2.434435     -6.409738     -0.014702      0.049752     -0.602611     -1.052498        -83.323420    -83.150814     -8.189041     -8.140461     -0.030068     -0.029312      0.347679      0.329062      26851.717912   2612.311135    -22.364009     191.570170    1.386392     189.915104
 a      1.8     1.3    180.000000      11415.084710  11429.204210  11390.137952  11386.554483  11385.638558      941.267692    953.491578    956.093932    954.959643    954.934420       -0.422701      0.084430      0.213218      0.221994      0.222562       27.353113     26.830926     27.491678     27.661724     27.678708        -22.045541   -561.887908   -777.694535   -856.571494   -889.867186     -133.736435   -253.530045   -285.269634   -297.550103   -302.546439      -11.396434    -11.593017    -11.371016    -11.284965    -11.265554       15.648400     12.410882     11.008461     10.498123     10.271705          1.631294     -4.662674      0.090712     -2.100422     -0.151013     -0.126989      0.616858      0.160325          0.897598      0.113044     -0.819997     -1.001931      0.058906      0.021594     -0.545731     -0.424126         -5.707089    -19.520223     -0.999643     -2.067398     -0.009249      0.026082     -0.132803     -0.214385        -32.254635    -32.107621     -2.242627     -2.225955     -0.015479     -0.014990      0.065448      0.060976      10385.168850    636.692575    -11.100994      37.043556    0.370865      37.065129
 a      2.0     1.3    180.000000       4514.053791   4568.161626   4554.619299   4551.340845   4550.955525      288.926842    285.736027    288.528328    288.240501    288.201683       -0.224705     -0.076123      0.016924      0.025213      0.025654        4.919933      4.598117      4.693826      4.756199      4.764020       -100.299811   -416.692515   -527.541258   -569.880198   -586.959637     -106.305648   -161.978849   -176.209335   -180.527654   -182.659236       -5.667893     -5.889917     -5.756884     -5.707040     -5.696528        3.358517      2.564113      2.188883      2.061764      2.007534          1.490905     -3.445572     -0.411540     -1.391576     -0.077920     -0.063928      0.152601      0.016381         -0.849816     -1.140037     -0.323984     -0.520344      0.030512      0.013618     -0.172875     -0.145318         -3.155984     -8.908814     -0.373397     -0.557147     -0.004653      0.013420     -0.027915     -0.039796        -12.183750    -12.102916     -0.629998     -0.626646     -0.008326     -0.007989      0.011549      0.010546       3910.373810     98.948492     -5.694680       6.487387    0.094875       6.502650
 a      2.2     1.3    180.000000       1786.128688   1821.973647   1819.826105   1817.590607   1817.471004       88.429674     85.595492     86.560981     86.690527     86.647957       -0.154187     -0.047099     -0.006352      0.002340      0.002913        0.851733      0.777219      0.761025      0.772859      0.776316       -124.053727   -310.713851   -365.961680   -387.560079   -396.230995      -75.074645   -100.659960   -107.905560   -109.224007   -110.099567       -3.034956     -3.190227     -3.130642     -3.097430     -3.091348        0.524357      0.358768      0.263249      0.229702      0.217275          0.795609     -2.544105     -0.536149     -0.914389     -0.042185     -0.034178      0.023826     -0.016610         -1.030599     -1.226370     -0.044788     -0.191468      0.016365      0.008215     -0.052758     -0.049645         -1.636471     -3.873329     -0.116852     -0.086869     -0.001420      0.007219     -0.005275     -0.006131         -4.520703     -4.482359     -0.201908     -0.202795     -0.004651     -0.004447      0.001299      0.001070       1394.800767    -26.258866     -3.099548       0.888963    0.024150       0.888239
 a      2.4     1.3    180.000000        714.046310    723.663320    725.708784    724.581100    724.532829       25.898581     25.806389     25.808334     25.978756     25.956994       -0.069297     -0.017021     -0.003258     -0.000070      0.000301        0.137045      0.132946      0.121554      0.119577      0.120815       -117.337332   -226.282657   -254.445908   -264.613094   -269.036392      -50.161424    -62.091379    -66.005777    -66.371730    -66.714928       -1.763795     -1.827259     -1.800190     -1.784563     -1.780108       -0.029702     -0.053980     -0.075914     -0.085003     -0.088079          0.128471     -1.871450     -0.473200     -0.598183     -0.023890     -0.019363     -0.004313     -0.016854         -0.687489     -0.892987      0.054677     -0.032357      0.009210      0.004997     -0.016314     -0.018017         -0.813543     -1.566962     -0.024322      0.035076     -0.000135      0.004106     -0.000718     -0.000286         -1.669270     -1.654516     -0.084058     -0.085772     -0.002706     -0.002597     -0.000324     -0.000379        442.199505    -41.976105     -1.784548      -0.012883    0.006804      -0.013124
 a      2.6     1.3    180.000000        288.550984    286.143606    288.634936    288.258468    288.204067        7.207590      7.739201      7.683216      7.756163      7.751391       -0.016959     -0.005777     -0.001401     -0.000173      0.000011        0.021448      0.022864      0.019983      0.017804      0.018066        -98.182025   -160.569520   -175.877442   -180.200971   -182.481031      -32.804809    -38.693466    -40.699563    -40.860283    -40.978451       -1.078041     -1.099091     -1.086954     -1.079361     -1.076593       -0.089809     -0.090629     -0.095294     -0.097239     -0.098008         -0.285456     -1.366778     -0.362325     -0.391098     -0.014244     -0.011539     -0.007116     -0.011359         -0.326732     -0.522752      0.073915      0.024226      0.005423      0.003121     -0.005358     -0.007160         -0.382944     -0.561344      0.002629      0.053206      0.000157      0.002458      0.000051      0.000453         -0.631325     -0.627317     -0.046116     -0.047138     -0.001640     -0.001583     -0.000385     -0.000394         98.902877    -33.762670     -1.079143      -0.101841    0.002216      -0.101886
 a      2.8     1.3    180.000000        116.483431    113.043495    114.388911    114.436534    114.381118        2.032441      2.258279      2.292781      2.305663      2.307882       -0.004028     -0.004067     -0.000678     -0.000132     -0.000018        0.003290      0.003782      0.003429      0.002597      0.002612        -76.872487   -111.774306   -120.825625   -122.456496   -123.609521      -21.433324    -24.565021    -25.518290    -25.656236    -25.684349       -0.679510     -0.690683     -0.684088     -0.679698     -0.678172       -0.066969     -0.065969     -0.067008     -0.067037     -0.067137         -0.455448     -0.990980     -0.260970     -0.256429     -0.008937     -0.007183     -0.005182     -0.006799         -0.095210     -0.249997      0.066665      0.035420      0.003319      0.002002     -0.001918     -0.003100         -0.164050     -0.152285      0.007758      0.044956      0.000115      0.001535      0.000121      0.000379         -0.257500     -0.257998     -0.029634     -0.029927     -0.001034     -0.001002     -0.000252     -0.000251        -12.749558    -23.616860     -0.679937      -0.075501    0.000861      -0.075601
 a      3.0     1.3    180.000000         46.062386     44.817366     45.151135     45.333081     45.296004        0.635451      0.637430      0.680669      0.682139      0.685091       -0.002415     -0.003798     -0.000461     -0.000090      0.000049        0.000330      0.000573      0.000602      0.000390      0.000309        -57.906376    -77.088047    -82.777553    -83.331225    -83.883435      -14.179337    -15.932921    -16.382011    -16.493118    -16.492989       -0.441344     -0.450991     -0.445901     -0.443123     -0.442132       -0.041937     -0.041401     -0.041705     -0.041440     -0.041392         -0.472427     -0.715359     -0.183355     -0.169391     -0.005835     -0.004638     -0.003222     -0.003912          0.018944     -0.087495      0.053131      0.031519      0.002110      0.001317     -0.000749     -0.001442         -0.059309     -0.001671      0.007229      0.032987      0.000040      0.000993      0.000088      0.000242         -0.120653     -0.122911     -0.020150     -0.020153     -0.000677     -0.000655     -0.000147     -0.000145        -40.397880    -15.925137     -0.443118      -0.046789    0.000422      -0.046718
 a      3.2     1.3    180.000000         17.592584     17.809687     17.774875     17.919115     17.902185        0.217667      0.178907      0.198397      0.201103      0.202666       -0.001880     -0.002840     -0.000408     -0.000069     -0.000005       -0.000043      0.000081      0.000104      0.000063      0.000049        -42.635330    -53.222312    -56.807431    -57.017571    -57.262795       -9.560489    -10.571825    -10.799742    -10.871560    -10.866031       -0.295318     -0.304093     -0.299530     -0.297575     -0.296879       -0.025163     -0.024959     -0.025083     -0.024875     -0.024815         -0.418382     -0.515976     -0.128018     -0.113332     -0.003926     -0.003085     -0.001916     -0.002238          0.062576     -0.006226      0.040034      0.024623      0.001397      0.000890     -0.000317     -0.000715         -0.014244      0.044566      0.005793      0.023102      0.000002      0.000664      0.000055      0.000145         -0.067339     -0.069669     -0.013961     -0.013914     -0.000459     -0.000442     -0.000085     -0.000083        -40.291760    -10.728273     -0.297467      -0.027838    0.000234      -0.027807
 a      3.4     1.3    180.000000          6.543358      7.038681      6.998616      7.066796      7.062713        0.069528      0.052987      0.056402      0.059239      0.059740       -0.001329     -0.001970     -0.000366     -0.000044     -0.000004       -0.000030      0.000009      0.000018      0.000011      0.000006        -31.023791    -37.062108    -39.225261    -39.368235    -39.466876       -6.576661     -7.180082     -7.306734     -7.346949     -7.342224       -0.203027     -0.210433     -0.206488     -0.204990     -0.204506       -0.015048     -0.014992     -0.015030     -0.014906     -0.014864         -0.342934     -0.372650     -0.089738     -0.077117     -0.002709     -0.002106     -0.001132     -0.001294          0.071984      0.026846      0.029364      0.018429      0.000961      0.000619     -0.000144     -0.000376          0.002303      0.051749      0.004474      0.016043     -0.000011      0.000456      0.000033      0.000087         -0.043711     -0.045279     -0.009803     -0.009748     -0.000320     -0.000306     -0.000049     -0.000048        -32.890833     -7.322767     -0.204866      -0.016574    0.000135      -0.016577
 c      3.6     1.3    180.000000          2.459394      2.739173      2.759094      2.779681      2.781449        0.015708      0.017299      0.015686      0.017415      0.017530       -0.000918     -0.001407     -0.000295     -0.000032     -0.000017       -0.000008      0.000001      0.000003      0.000007      0.000017        -22.512954    -26.122048    -27.363740    -27.505565    -27.538844       -4.612079     -4.989175     -5.062967     -5.084265     -5.080872       -0.142934     -0.148735     -0.145569     -0.144403     -0.144064       -0.009101     -0.009098     -0.009090     -0.009025     -0.008995         -0.269813     -0.269795     -0.063540     -0.053479     -0.001911     -0.001472     -0.000676     -0.000763          0.067199      0.035655      0.021353      0.013638      0.000681      0.000443     -0.000070     -0.000208          0.006912      0.045899      0.003387      0.011246     -0.000014      0.000321      0.000020      0.000053         -0.031075     -0.031846     -0.006988     -0.006921     -0.000227     -0.000216     -0.000029     -0.000029        -25.020618     -5.089853     -0.144306      -0.009981    0.000082      -0.010009
 c      3.8     1.3    180.000000          0.980634      1.042390      1.085632      1.090220      1.093403        0.000253      0.005849      0.004382      0.005045      0.005137       -0.000665     -0.001037     -0.000207     -0.000022     -0.000003       -0.000001     -0.000001      0.000002      0.000001     -0.000001        -16.408825    -18.654357    -19.349957    -19.481886    -19.488369       -3.296633     -3.541637     -3.585061     -3.596336     -3.593716       -0.102730     -0.107060     -0.104652     -0.103758     -0.103503       -0.005600     -0.005609     -0.005586     -0.005554     -0.005537         -0.207811     -0.196131     -0.045589     -0.037806     -0.001374     -0.001051     -0.000410     -0.000460          0.057615      0.034131      0.015580      0.010106      0.000493      0.000324     -0.000037     -0.000121          0.007283      0.036971      0.002513      0.008007     -0.000016      0.000230      0.000012      0.000032         -0.023009     -0.023294     -0.005060     -0.004985     -0.000164     -0.000156     -0.000018     -0.000017        -18.544873     -3.606317     -0.103633      -0.006126    0.000049      -0.006136
 c      4.0     1.3    180.000000          0.420877      0.389189      0.423680      0.426489      0.429009       -0.001881      0.001617      0.001314      0.001395      0.001511       -0.000506     -0.000775     -0.000135     -0.000019      0.000009        0.000001      0.000000     -0.000001      0.000000     -0.000033        -12.066727    -13.501578    -13.896805    -14.002256    -13.999519       -2.401080     -2.563240     -2.588796     -2.594755     -2.592589       -0.075193     -0.078349     -0.076552     -0.075882     -0.075685       -0.003516     -0.003522     -0.003500     -0.003483     -0.003469         -0.158507     -0.143489     -0.033179     -0.027220     -0.001007     -0.000765     -0.000254     -0.000284          0.047280      0.029191      0.011479      0.007541      0.000363      0.000242     -0.000020     -0.000073          0.006461      0.028544      0.001838      0.005796     -0.000016      0.000168      0.000008      0.000020         -0.017304     -0.017377     -0.003716     -0.003646     -0.000120     -0.000115     -0.000011     -0.000011        -13.661930     -2.603064     -0.075743      -0.003826    0.000033      -0.003828
 c      4.4     1.3    180.000000          0.076079      0.056634      0.061269      0.065016      0.065634       -0.000899     -0.000508      0.000107      0.000074      0.000124       -0.000317     -0.000440     -0.000055     -0.000016     -0.000009        0.000001      0.000000     -0.000001      0.000001     -0.000003         -6.742572     -7.368435     -7.513411     -7.562696     -7.558549       -1.338816     -1.412070     -1.420828     -1.422053     -1.420547       -0.042244     -0.043894     -0.042850     -0.042488     -0.042366       -0.001475     -0.001471     -0.001460     -0.001454     -0.001449         -0.091926     -0.078908     -0.018336     -0.014832     -0.000566     -0.000426     -0.000104     -0.000116          0.029861      0.019012      0.006466      0.004319      0.000205      0.000139     -0.000007     -0.000029          0.004485      0.016395      0.000978      0.003179     -0.000016      0.000094      0.000003      0.000008         -0.010015     -0.009976     -0.002085     -0.002037     -0.000068     -0.000065     -0.000005     -0.000004         -7.534739     -1.426191     -0.042386      -0.001595    0.000013      -0.001591
 c      4.8     1.3    180.000000          0.005266      0.010163      0.008146      0.009819      0.009955       -0.001013     -0.000672     -0.000106     -0.000003      0.000010       -0.000214     -0.000270     -0.000029     -0.000011     -0.000017        0.000001      0.000001     -0.000001      0.000001     -0.000003         -3.936096     -4.241826     -4.301385     -4.321253     -4.318417       -0.787437     -0.823270     -0.825806     -0.825473     -0.824443       -0.025047     -0.025904     -0.025252     -0.025049     -0.024983       -0.000667     -0.000662     -0.000657     -0.000653     -0.000657         -0.054353     -0.045303     -0.010697     -0.008561     -0.000335     -0.000251     -0.000046     -0.000051          0.018371      0.011945      0.003817      0.002574      0.000121      0.000083     -0.000003     -0.000013          0.002899      0.009560      0.000533      0.001843     -0.000014      0.000056      0.000001      0.000004         -0.005994     -0.005918     -0.001229     -0.001198     -0.000040     -0.000038     -0.000002     -0.000002         -4.330317     -0.827408     -0.025009      -0.000730    0.000007      -0.000723
 c      5.2     1.3    180.000000         -0.002238      0.001275      0.001201      0.001360      0.001501       -0.000909     -0.000634     -0.000127     -0.000007     -0.000003       -0.000152     -0.000177     -0.000019     -0.000005     -0.000009        0.000000      0.000000      0.000001      0.000000      0.000001         -2.399880     -2.561820     -2.586693     -2.594494     -2.592284       -0.484541     -0.502839     -0.503020     -0.502282     -0.501575       -0.015532     -0.015966     -0.015542     -0.015419     -0.015378       -0.000321     -0.000319     -0.000316     -0.000314     -0.000317         -0.033163     -0.027166     -0.006539     -0.005186     -0.000207     -0.000154     -0.000022     -0.000024          0.011456      0.007574      0.002350      0.001593      0.000075      0.000052     -0.000001     -0.000006          0.001781      0.005786      0.000294      0.001121     -0.000012      0.000034      0.000001      0.000002         -0.003713     -0.003637     -0.000757     -0.000736     -0.000025     -0.000024     -0.000001     -0.000001         -2.602561     -0.503198     -0.015391      -0.000353    0.000005      -0.000350
 c      6.0     1.3    180.000000         -0.000989     -0.000868     -0.000061     -0.000004      0.000028       -0.000328     -0.000345     -0.000101     -0.000010     -0.000002       -0.000072     -0.000075     -0.000011     -0.000002      0.000008        0.000001      0.000000      0.000001     -0.000002      0.000002         -0.999564     -1.050049     -1.053929     -1.054225     -1.052983       -0.205587     -0.209446     -0.208630     -0.208005     -0.207659       -0.006657     -0.006733     -0.006542     -0.006488     -0.006467       -0.000087     -0.000087     -0.000086     -0.000085     -0.000085         -0.013628     -0.010950     -0.002715     -0.002134     -0.000087     -0.000065     -0.000006     -0.000007          0.004839      0.003257      0.000988      0.000674      0.000032      0.000022      0.000000     -0.000002          0.000659      0.002354      0.000098      0.000463     -0.000006      0.000014      0.000000      0.000000         -0.001561     -0.001521     -0.000319     -0.000309     -0.000011     -0.000010      0.000000      0.000000         -1.056904     -0.208218     -0.006456      -0.000093    0.000001      -0.000094
 a      1.4     1.4    180.000000      72553.730858  71676.314137  71585.247298  71551.397148  71548.712051     5448.895227   5480.079260   5470.102044   5467.585510   5467.228379        5.887571      8.219740      8.466008      8.503913      8.505591      489.099588    491.973003    495.497254    495.772458    495.808818        297.249487  -1429.653762  -2106.306306  -2372.061379  -2487.551912     -115.074644   -461.012548   -574.555509   -619.547173   -637.742091      -41.824189    -43.331868    -43.049274    -42.866503    -42.835905      168.242180    137.786973    123.900907    118.814205    116.463029         -6.596111     -8.639392      1.148180     -3.790151     -0.491607     -0.444417      4.623544      1.226884         17.310734     11.334536     -0.708033     -0.992210      0.143586      0.000546     -3.307664     -2.301721        -11.067531    -84.083808     -3.586844    -10.426864     -0.024505      0.066951     -1.775996     -3.224956       -209.441046   -209.530113    -14.792353    -14.725468     -0.051600     -0.050375      1.112533      1.060081      68577.415207   4769.528423    -34.716536     604.147515    3.610511     574.700110
 a      1.6     1.4    180.000000      28787.584528  28587.901185  28515.613529  28505.410065  28504.026974     1491.028607   1512.792531   1513.905447   1512.418427   1512.358873       -0.161898      0.750227      0.893218      0.905389      0.906385       84.718526     84.969063     86.356332     86.633542     86.656584        131.494870   -819.134783  -1213.207246  -1357.857042  -1421.254992     -141.262704   -299.405960   -342.871528   -360.427440   -367.307308      -18.300911    -18.703168    -18.498913    -18.362464    -18.336634       39.700251     31.649995     28.156969     26.865675     26.289626          0.059780     -6.281683      0.342419     -2.466897     -0.239119     -0.203491      1.400694      0.383758          5.939925      3.678346     -1.006171     -1.171172      0.088333      0.025656     -1.121920     -0.839420         -9.112681    -41.212891     -1.420543     -3.240892     -0.010177      0.040125     -0.365065     -0.623328        -83.330290    -83.153116     -3.691234     -3.665876     -0.023723     -0.023067      0.191374      0.179371      26851.708622   1123.056058    -17.545275     110.828577    0.914256     109.646447
 a      1.8     1.4    180.000000      11416.425689  11431.358607  11390.301695  11386.588045  11385.639077      415.151495    414.207228    417.335201    416.857004    416.829749       -0.238783     -0.017277      0.087538      0.095262      0.095673       14.263031     13.762401     14.041833     14.167787     14.181042        -20.778259   -560.007074   -777.262731   -856.215475   -889.720584     -117.193391   -187.203646   -204.779331   -210.736685   -213.456558       -8.507421     -8.796865     -8.629585     -8.563837     -8.549102        8.572208      6.616463      5.720053      5.419297      5.286476          1.659606     -4.645603     -0.331560     -1.588217     -0.116621     -0.096483      0.365223      0.077761          0.889774      0.112567     -0.462907     -0.659082      0.045174      0.018272     -0.345707     -0.276503         -5.707818    -19.524370     -0.511269     -0.857209     -0.005931      0.020037     -0.072699     -0.111771        -32.259600    -32.108771     -0.923628     -0.917649     -0.012081     -0.011666      0.033230      0.030435      10385.039312    194.861929     -8.494639      18.894605    0.221538      18.953995
 a      2.0     1.4    180.000000       4513.833048   4569.018985   4554.690802   4551.346550   4550.957772      116.461320    112.976933    114.334735    114.424376    114.380068       -0.195702     -0.060408      0.000467      0.009464      0.009997        2.328941      2.163549      2.150567      2.179334      2.185876        -98.782304   -416.023631   -527.285716   -569.712137   -586.895720      -82.447699   -112.755926   -120.945067   -122.684976   -123.742654       -4.253702     -4.461809     -4.379665     -4.340073     -4.332088        1.576329      1.153784      0.924619      0.851176      0.822635          1.515383     -3.433230     -0.544886     -1.011543     -0.059437     -0.048339      0.073853     -0.005602         -0.851309     -1.140518     -0.089801     -0.249935      0.023113      0.010919     -0.101078     -0.087745         -3.158375     -8.910865     -0.155084     -0.148669     -0.002547      0.010174     -0.013541     -0.017937        -12.187243    -12.103648     -0.257676     -0.257887     -0.006415     -0.006156      0.004891      0.004244       3910.303471    -12.744841     -4.339441       2.832102    0.051889       2.839991
 a      2.2     1.4    180.000000       1785.936422   1822.144799   1819.886191   1817.596423   1817.471480       31.376097     31.033211     31.093159     31.276907     31.252777       -0.122155     -0.025994     -0.004667      0.000508      0.001010        0.353978      0.340705      0.319203      0.317245      0.319929       -122.589305   -310.493273   -365.888825   -387.499520   -396.190857      -53.839543    -66.960297    -71.175937    -71.633561    -72.022409       -2.318977     -2.420739     -2.385294     -2.363602     -2.358198        0.154715      0.082428      0.028796      0.008759      0.002539          0.815591     -2.538252     -0.495934     -0.640430     -0.031952     -0.025857      0.005156     -0.017555         -1.029665     -1.227266      0.048011     -0.048657      0.012386      0.006419     -0.029700     -0.029184         -1.639119     -3.873734     -0.031816      0.026819     -0.000683      0.005474     -0.002114     -0.002009         -4.522443     -4.482755     -0.094408     -0.096077     -0.003561     -0.003418      0.000106     -0.000043       1394.812692    -42.140180     -2.364396       0.255725    0.012827       0.255082
 a      2.4     1.4    180.000000        713.930433    723.663068    725.737829    724.582654    724.532723        7.950962      8.503054      8.432703      8.512850      8.507413       -0.039605     -0.008196     -0.001823     -0.000168      0.000073        0.050886      0.053752      0.048524      0.044135      0.044764       -116.290309   -226.170962   -254.433343   -264.573876   -269.015599      -34.111993    -40.141339    -42.219905    -42.395082    -42.524925       -1.357998     -1.391114     -1.375204     -1.365176     -1.361726       -0.070471     -0.078058     -0.088843     -0.094294     -0.095900          0.141892     -1.868607     -0.374932     -0.405095     -0.018137     -0.014690     -0.006340     -0.013435         -0.686961     -0.893608      0.074940      0.021639      0.006983      0.003864     -0.009221     -0.010804         -0.815498     -1.567067      0.002082      0.053465     -0.000052      0.003127     -0.000148      0.000296         -1.669661     -1.654685     -0.048025     -0.049055     -0.002071     -0.001995     -0.000423     -0.000448        442.192833    -34.589174     -1.365075      -0.081219    0.003778      -0.080968
 a      2.6     1.4    180.000000        288.474795    286.124637    288.642453    288.260044    288.204083        2.032479      2.256874      2.293180      2.305460      2.307853       -0.007940     -0.004011     -0.000732     -0.000152     -0.000014        0.007565      0.008335      0.007689      0.005984      0.006014        -97.652705   -160.499968   -175.865270   -180.180475   -182.465530      -21.540322    -24.585335    -25.518361    -25.659897    -25.688164       -0.829246     -0.840352     -0.832365     -0.827224     -0.825325       -0.072693     -0.072274     -0.074200     -0.075416     -0.075758         -0.278287     -1.365045     -0.262921     -0.257043     -0.010892     -0.008785     -0.005785     -0.008300         -0.326434     -0.523078      0.067247      0.035240      0.004117      0.002405     -0.003118     -0.004473         -0.384118     -0.561478      0.007985      0.045092      0.000066      0.001877      0.000107      0.000420         -0.631284     -0.627368     -0.029708     -0.029944     -0.001257     -0.001217     -0.000314     -0.000313         98.910574    -23.621342     -0.827491      -0.084378    0.001298      -0.084406
 a      2.8     1.4    180.000000        116.455643    113.029441    114.385901    114.437952    114.381118        0.583859      0.574620      0.620233      0.620958      0.623847       -0.002798     -0.003699     -0.000398     -0.000091     -0.000012        0.000904      0.001200      0.001233      0.000826      0.000780        -76.665698   -111.728967   -120.813899   -122.451087   -123.598505      -13.798551    -15.440415    -15.851199    -15.960564    -15.958976       -0.522806     -0.530350     -0.524912     -0.521867     -0.520733       -0.048417     -0.047826     -0.048232     -0.048323     -0.048316         -0.452413     -0.989880     -0.179228     -0.164559     -0.006868     -0.005486     -0.003784     -0.004791         -0.095008     -0.250128      0.052370      0.030967      0.002526      0.001542     -0.001156     -0.002011         -0.164641     -0.152409      0.007252      0.032213      0.000037      0.001174      0.000098      0.000284         -0.257430     -0.257994     -0.019631     -0.019587     -0.000795     -0.000771     -0.000185     -0.000181        -12.730799    -15.446206     -0.522065      -0.054930    0.000562      -0.054977
 a      3.0     1.4    180.000000         46.056939     44.808986     45.148442     45.333500     45.295972        0.183889      0.146717      0.163829      0.166632      0.167945       -0.002055     -0.002950     -0.000370     -0.000065     -0.000044       -0.000035      0.000154      0.000197      0.000121      0.000169        -57.834902    -77.058446    -82.771210    -83.329460    -83.878885       -9.039429     -9.957008    -10.154390    -10.220108    -10.214420       -0.340107     -0.347411     -0.342752     -0.340692     -0.339942       -0.029447     -0.029162     -0.029333     -0.029193     -0.029140         -0.471358     -0.714710     -0.121512     -0.106959     -0.004493     -0.003549     -0.002273     -0.002715          0.019051     -0.087505      0.038395      0.023568      0.001618      0.001018     -0.000467     -0.000961         -0.059554     -0.001768      0.005635      0.021892      0.000003      0.000761      0.000064      0.000171         -0.120609     -0.122904     -0.013241     -0.013170     -0.000523     -0.000505     -0.000104     -0.000102        -40.389176    -10.106550     -0.340753      -0.032851    0.000292      -0.032883
 a      3.2     1.4    180.000000         17.592108     17.805378     17.773679     17.919084     17.902187        0.051615      0.040608      0.041834      0.044690      0.045041       -0.001461     -0.002081     -0.000359     -0.000039     -0.000005       -0.000053      0.000014      0.000029      0.000022      0.000015        -42.609983    -53.204823    -56.804787    -57.015669    -57.261547       -6.061079     -6.595632     -6.701285     -6.735305     -6.730834       -0.227885     -0.234609     -0.230569     -0.229003     -0.228497       -0.017557     -0.017440     -0.017525     -0.017388     -0.017350         -0.418031     -0.515623     -0.082919     -0.070909     -0.003026     -0.002363     -0.001336     -0.001546          0.062610     -0.006170      0.027393      0.017178      0.001083      0.000692     -0.000203     -0.000484         -0.014336      0.044500      0.004226      0.014794     -0.000011      0.000510      0.000039      0.000102         -0.067311     -0.069666     -0.009072     -0.009003     -0.000355     -0.000341     -0.000059     -0.000058        -40.291060     -6.722338     -0.228962      -0.019450    0.000159      -0.019422
 a      3.4     1.4    180.000000          6.543230      7.036788      6.998163      7.066655      7.062723        0.008608      0.012468      0.010502      0.011944      0.012026       -0.001020     -0.001480     -0.000296     -0.000025     -0.000004       -0.000014     -0.000002      0.000003      0.000005      0.000006        -31.013620    -37.053009    -39.223950    -39.366633    -39.466182       -4.156019     -4.484222     -4.543863     -4.560639     -4.557356       -0.156779     -0.162408     -0.159106     -0.157877     -0.157526       -0.010500     -0.010465     -0.010483     -0.010396     -0.010371         -0.342805     -0.372468     -0.057335     -0.048057     -0.002089     -0.001616     -0.000786     -0.000894          0.071981      0.026910      0.019421      0.012411      0.000750      0.000485     -0.000095     -0.000257          0.002263      0.051710      0.003106      0.010129     -0.000016      0.000351      0.000023      0.000061         -0.043694     -0.045277     -0.006327     -0.006251     -0.000247     -0.000236     -0.000034     -0.000034        -32.891130     -4.568622     -0.157812      -0.011552    0.000091      -0.011565
 c      3.6     1.4    180.000000          2.459224      2.738431      2.758901      2.779545      2.781455       -0.001186      0.003725      0.002747      0.003107      0.003194       -0.000750     -0.001086     -0.000207     -0.000020     -0.000002       -0.000004     -0.000002      0.000000      0.000000      0.000008        -22.508509    -26.117689    -27.362856    -27.504597    -27.538148       -2.913920     -3.122956     -3.156996     -3.165220     -3.162632       -0.110399     -0.114809     -0.112238     -0.111293     -0.111036       -0.006356     -0.006357     -0.006341     -0.006295     -0.006278         -0.269743     -0.269704     -0.040292     -0.033296     -0.001475     -0.001131     -0.000468     -0.000528          0.067188      0.035700      0.013864      0.009005      0.000533      0.000349     -0.000047     -0.000144          0.006891      0.045876      0.002238      0.007067     -0.000019      0.000247      0.000014      0.000037         -0.031065     -0.031843     -0.004491     -0.004415     -0.000176     -0.000167     -0.000021     -0.000020        -25.020143     -3.174533     -0.111202      -0.006966    0.000054      -0.006979
 c      3.8     1.4    180.000000          0.980491      1.042207      1.085537      1.090138      1.093403       -0.001548      0.000690      0.000791      0.000752      0.000860       -0.000566     -0.000815     -0.000132     -0.000016      0.000007       -0.000001     -0.000003      0.000004     -0.000006     -0.000010        -16.406818    -18.652384    -19.349261    -19.481377    -19.487799       -2.087441     -2.222344     -2.241822     -2.245692     -2.243607       -0.079365     -0.082678     -0.080725     -0.080019     -0.079820       -0.003915     -0.003923     -0.003900     -0.003877     -0.003865         -0.207754     -0.196084     -0.028795     -0.023553     -0.001062     -0.000809     -0.000285     -0.000319          0.057607      0.034155      0.010026      0.006597      0.000385      0.000256     -0.000025     -0.000084          0.007271      0.036958      0.001594      0.005024     -0.000020      0.000178      0.000009      0.000023         -0.023003     -0.023291     -0.003240     -0.003174     -0.000127     -0.000121     -0.000013     -0.000012        -18.544149     -2.252731     -0.079895      -0.004274    0.000034      -0.004280
 c      4.0     1.4    180.000000          0.420743      0.389209      0.423654      0.426449      0.429007       -0.000910     -0.000292      0.000216      0.000157      0.000223       -0.000431     -0.000619     -0.000083     -0.000016     -0.000043        0.000000      0.000000      0.000000     -0.000001      0.000041        -12.065741    -13.500743    -13.896254    -14.001992    -13.999144       -1.524259     -1.612128     -1.623262     -1.624797     -1.623131       -0.058124     -0.060550     -0.059071     -0.058553     -0.058399       -0.002461     -0.002465     -0.002447     -0.002434     -0.002422         -0.158456     -0.143463     -0.020922     -0.016982     -0.000778     -0.000589     -0.000177     -0.000197          0.047276      0.029202      0.007357      0.004887      0.000282      0.000190     -0.000014     -0.000051          0.006455      0.028537      0.001137      0.003635     -0.000019      0.000130      0.000005      0.000014         -0.017300     -0.017374     -0.002373     -0.002320     -0.000093     -0.000089     -0.000008     -0.000008        -13.661374     -1.629689     -0.058481      -0.002667    0.000025      -0.002678
 c      4.4     1.4    180.000000          0.076009      0.056582      0.061312      0.065006      0.065633       -0.000924     -0.000579     -0.000092      0.000000     -0.000061       -0.000265     -0.000367     -0.000042     -0.000013      0.000070        0.000000      0.000000      0.000000      0.000002      0.000002         -6.742279     -7.368308     -7.513202     -7.562643     -7.558441       -0.851814     -0.891672     -0.894938     -0.894577     -0.893496       -0.032718     -0.033960     -0.033091     -0.032808     -0.032708       -0.001034     -0.001031     -0.001023     -0.001017     -0.001024         -0.091895     -0.078895     -0.011583     -0.009288     -0.000438     -0.000328     -0.000073     -0.000081          0.029861      0.019014      0.004130      0.002778      0.000159      0.000109     -0.000005     -0.000021          0.004482      0.016392      0.000592      0.001998     -0.000016      0.000073      0.000002      0.000006         -0.010013     -0.009975     -0.001329     -0.001296     -0.000053     -0.000050     -0.000003     -0.000003         -7.534551     -0.896865     -0.032635      -0.001141    0.000012      -0.001125
 d      4.8     1.4    180.000000          0.005235      0.010070      0.008154      0.009817      0.009955       -0.000904     -0.000572     -0.000117     -0.000008     -0.000014       -0.000173     -0.000227     -0.000024     -0.000005     -0.000005        0.000001      0.000001     -0.000001     -0.000001      0.000012         -3.936012     -4.241838     -4.301386     -4.321255     -4.318398       -0.502159     -0.521432     -0.521844     -0.521079     -0.520358       -0.019443     -0.020043     -0.019515     -0.019352     -0.019300       -0.000468     -0.000465     -0.000461     -0.000458     -0.000453         -0.054340     -0.045296     -0.006782     -0.005382     -0.000259     -0.000194     -0.000032     -0.000036          0.018371      0.011945      0.002436      0.001650      0.000094      0.000065     -0.000002     -0.000009          0.002894      0.009559      0.000314      0.001163     -0.000012      0.000043      0.000001      0.000003         -0.005993     -0.005917     -0.000785     -0.000763     -0.000031     -0.000030     -0.000001     -0.000001         -4.330263     -0.522081     -0.019309      -0.000493    0.000008      -0.000512
 d      5.2     1.4    180.000000         -0.002277      0.001222      0.001191      0.001361      0.001501       -0.000580     -0.000479     -0.000105     -0.000011     -0.000003       -0.000117     -0.000140     -0.000018     -0.000004     -0.000003        0.000001      0.000001      0.000001     -0.000001      0.000000         -2.399801     -2.561884     -2.586737     -2.594506     -2.592284       -0.310425     -0.319176     -0.318626     -0.317886     -0.317394       -0.012072     -0.012348     -0.012016     -0.011917     -0.011886       -0.000225     -0.000224     -0.000222     -0.000220     -0.000219         -0.033158     -0.027163     -0.004149     -0.003271     -0.000160     -0.000119     -0.000015     -0.000017          0.011456      0.007574      0.001500      0.001020      0.000058      0.000040     -0.000001     -0.000004          0.001776      0.005785      0.000169      0.000709     -0.000009      0.000026      0.000001      0.000001         -0.003712     -0.003637     -0.000484     -0.000469     -0.000019     -0.000018     -0.000001     -0.000001         -2.602539     -0.318326     -0.011893      -0.000239    0.000003      -0.000246
 d      6.0     1.4    180.000000         -0.000982     -0.000873     -0.000063     -0.000005      0.000027       -0.000146     -0.000192     -0.000073     -0.000007      0.000008       -0.000045     -0.000047     -0.000007      0.000001      0.000008        0.000000      0.000000     -0.000001     -0.000001     -0.000009         -0.999559     -1.050091     -1.053949     -1.054235     -1.052985       -0.132025     -0.133261     -0.132566     -0.132101     -0.131868       -0.005155     -0.005191     -0.005058     -0.005017     -0.005003       -0.000061     -0.000061     -0.000060     -0.000060     -0.000061         -0.013628     -0.010949     -0.001721     -0.001352     -0.000067     -0.000050     -0.000004     -0.000005          0.004839      0.003257      0.000631      0.000431      0.000025      0.000017      0.000000     -0.000001          0.000656      0.002354      0.000062      0.000294     -0.000003      0.000011      0.000000      0.000000         -0.001561     -0.001521     -0.000204     -0.000197     -0.000008     -0.000008      0.000000      0.000000         -1.056894     -0.132189     -0.004995      -0.000069    0.000002      -0.000066
 a      1.4     1.5    180.000000      72565.666098  71680.171418  71586.222783  71551.404786  71548.718229     2849.268524   2881.326572   2878.751833   2876.654045   2876.493658        2.579733      4.220033      4.399263      4.429672      4.431339      311.513571    314.611610    317.320967    317.719034    317.749776        299.520556  -1426.086730  -2105.048383  -2371.514028  -2487.265658     -141.246495   -374.508906   -443.412564   -471.629583   -482.638477      -32.485332    -33.546765    -33.382360    -33.206170    -33.171610      116.415745     93.625347     83.464697     79.740702     78.053153         -6.564918     -8.642727      0.740690     -3.079761     -0.402083     -0.353617      3.588571      0.946183         17.346051     11.325364     -1.087885     -1.259840      0.127985      0.016505     -2.585860     -1.846046        -11.054992    -84.087134     -2.288263     -5.892901     -0.015210      0.060946     -1.179929     -2.130096       -209.447340   -209.533547     -7.410002     -7.368834     -0.040228     -0.039154      0.642432      0.606714      68577.291856   2357.963024    -29.001800     389.834405    2.621480     366.223757
 a      1.6     1.5    180.000000      28792.256146  28590.941854  28516.111336  28505.484895  28504.029586      716.742315    722.464772    725.356362    724.554122    724.529939       -0.136081      0.307446      0.419983      0.428152      0.428782       48.410274     48.101767     48.863159     49.113518     49.133251        132.611586   -816.552440  -1212.634564  -1357.470570  -1421.031822     -132.442348   -230.954527   -255.985522   -265.506061   -269.485301      -13.944882    -14.383992    -14.210243    -14.101792    -14.081078       23.969020     18.623656     16.249317     15.424111     15.053817          0.092459     -6.267231     -0.135515     -1.930291     -0.188444     -0.157728      0.929203      0.233608          5.930192      3.676033     -0.702042     -0.890201      0.070458      0.024014     -0.771684     -0.593414         -9.107807    -41.216923     -0.802983     -1.557175     -0.006553      0.031909     -0.218434     -0.360494        -83.336109    -83.155095     -1.663147     -1.651599     -0.018861     -0.018297      0.104415      0.096471      26851.710715    442.405335    -13.733960      62.771163    0.594896      62.172496
 a      1.8     1.5    180.000000      11416.678483  11432.969111  11390.395735  11386.602314  11385.640585      183.687640    179.609226    181.702298    181.654809    181.612842       -0.203060     -0.043155      0.032309      0.040638      0.041069        7.419513      7.038616      7.079736      7.156578      7.167921        -19.556856   -558.868212   -776.952555   -855.929446   -889.621760      -95.247178   -135.890229   -146.206827   -148.916759   -150.377763       -6.454009     -6.741149     -6.626539     -6.575964     -6.564510        4.539772      3.388767      2.803122      2.623093      2.547148          1.683171     -4.629247     -0.528295     -1.194564     -0.090321     -0.073933      0.205934      0.027960          0.885212      0.112883     -0.192352     -0.370636      0.034840      0.015151     -0.214711     -0.175947         -5.708686    -19.527642     -0.243000     -0.304001     -0.003598      0.015449     -0.038903     -0.056484        -32.264516    -32.109443     -0.397488     -0.396155     -0.009471     -0.009129      0.016333      0.014472      10384.896326     26.582537     -6.553291       9.353374    0.129729       9.404873
 a      2.0     1.5    180.000000       4513.638471   4569.453505   4554.772206   4551.353640   4550.958530       45.882364     44.859023     45.125536     45.325944     45.295478       -0.162216     -0.037074     -0.003587      0.003360      0.003876        1.077188      1.022774      0.980512      0.983945      0.989602        -97.579520   -415.637108   -527.131233   -569.601358   -586.845275      -61.368292    -77.846023    -82.814768    -83.483870    -83.991673       -3.260284     -3.421328     -3.371384     -3.342522     -3.335693        0.687966      0.477251      0.337589      0.291529      0.276670          1.534327     -3.423995     -0.531082     -0.732263     -0.045665     -0.036933      0.031975     -0.014395         -0.849912     -1.141945      0.025221     -0.088759      0.017709      0.008705     -0.059224     -0.052736         -3.161257     -8.911743     -0.052692      0.001550     -0.001378      0.007800     -0.006256     -0.007548        -12.190556    -12.104227     -0.121545     -0.123019     -0.004982     -0.004787      0.001718      0.001299       3910.275710    -40.447155     -3.343759       1.154840    0.028391       1.155744
 a      2.2     1.5    180.000000       1785.752676   1822.167983   1819.940872   1817.599549   1817.471325       10.685795     11.244544     11.149882     11.254567     11.246485       -0.073989     -0.013629     -0.002630     -0.000037      0.000334        0.143968      0.148071      0.136574      0.128396      0.130028       -121.525899   -310.322174   -365.852582   -387.452660   -396.163529      -37.832585    -44.774833    -47.163917    -47.371342    -47.536203       -1.798561     -1.861739     -1.840036     -1.825784     -1.821311        0.010293     -0.019969     -0.048641     -0.061695     -0.065078          0.830582     -2.534231     -0.405730     -0.447876     -0.024530     -0.019802     -0.002345     -0.015459         -1.028698     -1.228426      0.074841      0.012992      0.009496      0.005029     -0.017252     -0.017616         -1.641469     -3.873768     -0.001047      0.052879     -0.000362      0.004210     -0.000751     -0.000345         -4.523520     -4.483058     -0.054358     -0.055550     -0.002758     -0.002654     -0.000342     -0.000418       1394.811586    -36.975681     -1.825939       0.020906    0.007222       0.021108
 a      2.4     1.5    180.000000        713.766630    723.626977    725.756489    724.582959    724.532558        2.461690      2.738519      2.761926      2.779336      2.781239       -0.019315     -0.004979     -0.000983     -0.000174      0.000002        0.019665      0.021293      0.019948      0.016195      0.016323       -115.608535   -226.080501   -254.417483   -264.546348   -268.998198      -23.093220    -26.347701    -27.380576    -27.527051    -27.565631       -1.056462     -1.073831     -1.063440     -1.056766     -1.054322       -0.069067     -0.071739     -0.076691     -0.080206     -0.081110          0.151509     -1.866542     -0.279485     -0.274707     -0.013990     -0.011292     -0.005971     -0.010231         -0.686423     -0.894160      0.069924      0.034697      0.005364      0.003013     -0.005491     -0.006812         -0.816944     -1.567137      0.008074      0.047012     -0.000054      0.002411      0.000036      0.000420         -1.669674     -1.654815     -0.031680     -0.031964     -0.001604     -0.001549     -0.000394     -0.000398        442.194328    -25.058983     -1.057154      -0.085240    0.002257      -0.084817
 a      2.6     1.5    180.000000        288.386716    286.096652    288.640266    288.262162    288.203928        0.637764      0.632543      0.681765      0.681965      0.685024       -0.005296     -0.003477     -0.000382     -0.000109     -0.000011        0.002669      0.002918      0.002943      0.002061      0.001968        -97.347454   -160.452005   -175.850279   -180.170257   -182.452998      -14.288732    -15.956784    -16.383503    -16.497229    -16.496267       -0.645045     -0.651240     -0.645123     -0.641553     -0.640171       -0.054639     -0.054375     -0.055168     -0.055992     -0.056130         -0.273693     -1.363805     -0.185315     -0.170108     -0.008448     -0.006777     -0.004415     -0.006005         -0.326047     -0.523315      0.053847      0.031367      0.003168      0.001874     -0.001925     -0.002950         -0.384925     -0.561565      0.007521      0.033143      0.000004      0.001449      0.000101      0.000335         -0.631166     -0.627385     -0.020240     -0.020179     -0.000976     -0.000946     -0.000241     -0.000237         98.925555    -15.927927     -0.641893      -0.064207    0.000825      -0.064240
 a      2.8     1.5    180.000000        116.428607    113.013841    114.381479    114.439011    114.380968        0.183686      0.145657      0.164168      0.166621      0.167984       -0.002745     -0.002927     -0.000320     -0.000063     -0.000008        0.000125      0.000353      0.000427      0.000281      0.000234        -76.558237   -111.701811   -120.805195   -122.448021   -123.592338       -9.066700     -9.963733    -10.155115    -10.221223    -10.215089       -0.406963     -0.412436     -0.407602     -0.405357     -0.404504       -0.034715     -0.034454     -0.034679     -0.034751     -0.034718         -0.450730     -0.989144     -0.121965     -0.107172     -0.005343     -0.004242     -0.002743     -0.003400         -0.094789     -0.250216      0.038599      0.023542      0.001955      0.001204     -0.000740     -0.001368         -0.165006     -0.152478      0.005712      0.021932     -0.000003      0.000908      0.000074      0.000207         -0.257375     -0.257984     -0.013265     -0.013179     -0.000620     -0.000600     -0.000134     -0.000131        -12.720369    -10.106775     -0.405523      -0.039614    0.000390      -0.039607
 a      3.0     1.5    180.000000         46.052175     44.800679     45.146253     45.333566     45.295945        0.046542      0.037118      0.037818      0.040688      0.040992       -0.001694     -0.002255     -0.000338     -0.000038     -0.000004       -0.000082      0.000027      0.000059      0.000043      0.000027        -57.799587    -77.042498    -82.767774    -83.327187    -83.876970       -5.909094     -6.416592     -6.513054     -6.545106     -6.540634       -0.265001     -0.270749     -0.266552     -0.264919     -0.264366       -0.020927     -0.020794     -0.020919     -0.020817     -0.020782         -0.470834     -0.714316     -0.080907     -0.069064     -0.003499     -0.002747     -0.001622     -0.001916          0.019137     -0.087495      0.026843      0.016771      0.001265      0.000800     -0.000308     -0.000665         -0.059686     -0.001819      0.004165      0.014418     -0.000011      0.000591      0.000046      0.000122         -0.120584     -0.122901     -0.008852     -0.008771     -0.000409     -0.000394     -0.000074     -0.000073        -40.387493     -6.535024     -0.264975      -0.023479    0.000203      -0.023424
 a      3.2     1.5    180.000000         17.591590     17.801849     17.772833     17.918925     17.902207        0.006147      0.010565      0.008526      0.009891      0.009954       -0.001142     -0.001649     -0.000298     -0.000018     -0.000004       -0.000029     -0.000007      0.000003      0.000007      0.000006        -42.596977    -53.196115    -56.803382    -57.013750    -57.260710       -3.951446     -4.256230     -4.308050     -4.322807     -4.319562       -0.177656     -0.182977     -0.179509     -0.178225     -0.177849       -0.012487     -0.012426     -0.012479     -0.012379     -0.012355         -0.417854     -0.515430     -0.054532     -0.045633     -0.002358     -0.001833     -0.000948     -0.001091          0.062628     -0.006119      0.018560      0.011835      0.000853      0.000548     -0.000138     -0.000339         -0.014385      0.044464      0.002978      0.009627     -0.000016      0.000397      0.000027      0.000072         -0.067295     -0.069667     -0.006028     -0.005945     -0.000278     -0.000266     -0.000042     -0.000041        -40.291468     -4.331490     -0.178217      -0.013842    0.000110      -0.013829
 c      3.4     1.5    180.000000          6.543128      7.035712      6.997888      7.066502      7.062735       -0.001494      0.002763      0.002072      0.002317      0.002406       -0.000851     -0.001188     -0.000218     -0.000016     -0.000019       -0.000007     -0.000008      0.000001      0.000001      0.000005        -31.007821    -37.048742    -39.223149    -39.365390    -39.465413       -2.710875     -2.900663     -2.929150     -2.935813     -2.933227       -0.122260     -0.126703     -0.123967     -0.122959     -0.122694       -0.007483     -0.007466     -0.007468     -0.007405     -0.007388         -0.342708     -0.372375     -0.037466     -0.030913     -0.001630     -0.001255     -0.000557     -0.000632          0.071978      0.026954      0.012953      0.008403      0.000592      0.000385     -0.000066     -0.000182          0.002239      0.051687      0.002089      0.006569     -0.000020      0.000274      0.000016      0.000043         -0.043684     -0.045275     -0.004188     -0.004110     -0.000194     -0.000185     -0.000024     -0.000024        -32.890872     -2.944534     -0.122928      -0.008230    0.000063      -0.008240
 c      3.6     1.5    180.000000          2.459230      2.738293      2.758841      2.779448      2.781458       -0.001253      0.000282      0.000559      0.000485      0.000572       -0.000644     -0.000875     -0.000140     -0.000016     -0.000002       -0.000002     -0.000003     -0.000001      0.000000      0.000011        -22.505500    -26.115752    -27.362384    -27.503882    -27.537482       -1.905675     -2.025074     -2.040931     -2.043618     -2.041568       -0.086143     -0.089608     -0.087497     -0.086736     -0.086533       -0.004537     -0.004540     -0.004522     -0.004489     -0.004476         -0.269659     -0.269654     -0.026248     -0.021438     -0.001152     -0.000879     -0.000332     -0.000375          0.067183      0.035725      0.009183      0.006038      0.000419      0.000277     -0.000033     -0.000102          0.006878      0.045863      0.001452      0.004578     -0.000022      0.000193      0.000010      0.000026         -0.031058     -0.031841     -0.002962     -0.002899     -0.000138     -0.000131     -0.000015     -0.000014        -25.019484     -2.049838     -0.086646      -0.004963    0.000039      -0.004976
 c      3.8     1.5    180.000000          0.980493      1.042340      1.085565      1.090089      1.093403       -0.000733     -0.000392      0.000104      0.000082      0.000138       -0.000483     -0.000662     -0.000088     -0.000015     -0.000003       -0.000001     -0.000002     -0.000001     -0.000001      0.000002        -16.405071    -18.651498    -19.348988    -19.480968    -19.487330       -1.368322     -1.444310     -1.453127     -1.453804     -1.452223       -0.061990     -0.064569     -0.062956     -0.062399     -0.062238       -0.002798     -0.002804     -0.002785     -0.002767     -0.002758         -0.207678     -0.196052     -0.018742     -0.015189     -0.000830     -0.000629     -0.000202     -0.000227          0.057604      0.034167      0.006620      0.004397      0.000302      0.000203     -0.000018     -0.000060          0.007267      0.036950      0.001014      0.003254     -0.000022      0.000139      0.000006      0.000016         -0.022998     -0.023289     -0.002132     -0.002083     -0.000099     -0.000095     -0.000009     -0.000009        -18.543577     -1.457996     -0.062287      -0.003047    0.000025      -0.003058
 c      4.0     1.5    180.000000          0.420689      0.389328      0.423715      0.426428      0.429005       -0.000762     -0.000505     -0.000061      0.000010      0.000028       -0.000364     -0.000511     -0.000061     -0.000016      0.000000        0.000001     -0.000001      0.000001     -0.000002     -0.000017        -12.064676    -13.500278    -13.896079    -14.001776    -13.998862       -1.000232     -1.049847     -1.054578     -1.054291     -1.053069       -0.045453     -0.047312     -0.046086     -0.045679     -0.045550       -0.001761     -0.001764     -0.001749     -0.001739     -0.001734         -0.158395     -0.143437     -0.013629     -0.010972     -0.000609     -0.000459     -0.000126     -0.000140          0.047275      0.029207      0.004850      0.003246      0.000221      0.000150     -0.000010     -0.000036          0.006455      0.028532      0.000716      0.002357     -0.000020      0.000101      0.000004      0.000010         -0.017296     -0.017372     -0.001560     -0.001523     -0.000073     -0.000069     -0.000006     -0.000005        -13.660995     -1.057093     -0.045562      -0.001913    0.000015      -0.001922
 c      4.4     1.5    180.000000          0.075956      0.056541      0.061349      0.065004      0.065632       -0.000894     -0.000498     -0.000115     -0.000005     -0.000025       -0.000219     -0.000309     -0.000036     -0.000010     -0.000001        0.000000      0.000001      0.000000      0.000000      0.000026         -6.741962     -7.368135     -7.513156     -7.562629     -7.558367       -0.559916     -0.582556     -0.583440     -0.582617     -0.581832       -0.025645     -0.026546     -0.025835     -0.025608     -0.025535       -0.000740     -0.000739     -0.000732     -0.000728     -0.000727         -0.091865     -0.078881     -0.007574     -0.006024     -0.000342     -0.000256     -0.000052     -0.000057          0.029861      0.019014      0.002719      0.001837      0.000124      0.000085     -0.000004     -0.000015          0.004481      0.016389      0.000366      0.001301     -0.000015      0.000057      0.000002      0.000004         -0.010011     -0.009973     -0.000875     -0.000851     -0.000041     -0.000039     -0.000002     -0.000002         -7.534391     -0.583825     -0.025536      -0.000803    0.000005      -0.000813
 c      4.8     1.5    180.000000          0.005203      0.009992      0.008155      0.009820      0.009954       -0.000609     -0.000447     -0.000097     -0.000009     -0.000024       -0.000137     -0.000182     -0.000023     -0.000003     -0.000025        0.000001      0.000001      0.000001     -0.000002      0.000063         -3.935946     -4.241814     -4.301409     -4.321278     -4.318389       -0.331524     -0.341444     -0.341056     -0.340284     -0.339761       -0.015261     -0.015663     -0.015243     -0.015112     -0.015070       -0.000335     -0.000333     -0.000330     -0.000327     -0.000328         -0.054327     -0.045289     -0.004441     -0.003502     -0.000203     -0.000151     -0.000023     -0.000026          0.018371      0.011945      0.001604      0.001090      0.000074      0.000051     -0.000002     -0.000007          0.002890      0.009558      0.000189      0.000759     -0.000010      0.000033      0.000001      0.000002         -0.005992     -0.005917     -0.000517     -0.000502     -0.000024     -0.000023     -0.000001     -0.000001         -4.330207     -0.340792     -0.015096      -0.000362    0.000002      -0.000368
 c      5.2     1.5    180.000000         -0.002311      0.001178      0.001183      0.001361      0.001501       -0.000312     -0.000322     -0.000086     -0.000009      0.000005       -0.000085     -0.000101     -0.000015     -0.000003      0.000006       -0.000001      0.000001     -0.000002      0.000000     -0.000007         -2.399758     -2.561922     -2.586772     -2.594523     -2.592288       -0.205656     -0.209334     -0.208621     -0.208006     -0.207658       -0.009469     -0.009641     -0.009387     -0.009310     -0.009282       -0.000162     -0.000161     -0.000159     -0.000158     -0.000159         -0.033154     -0.027160     -0.002715     -0.002134     -0.000125     -0.000093     -0.000011     -0.000012          0.011456      0.007574      0.000988      0.000673      0.000045      0.000031     -0.000001     -0.000003          0.001772      0.005785      0.000103      0.000463     -0.000006      0.000020      0.000000      0.000001         -0.003712     -0.003637     -0.000319     -0.000309     -0.000015     -0.000014     -0.000001     -0.000001         -2.602522     -0.208208     -0.009275      -0.000178    0.000002      -0.000175
 c      6.0     1.5    180.000000         -0.000976     -0.000876     -0.000062     -0.000006      0.000028       -0.000059     -0.000097     -0.000050     -0.000007      0.000008       -0.000027     -0.000027     -0.000006     -0.000001      0.000009        0.000000      0.000000     -0.000001      0.000000      0.000007         -0.999570     -1.050113     -1.053960     -1.054241     -1.052987       -0.087093     -0.087514     -0.087008     -0.086671     -0.086512       -0.004017     -0.004039     -0.003951     -0.003921     -0.003908       -0.000044     -0.000044     -0.000043     -0.000044     -0.000043         -0.013627     -0.010948     -0.001128     -0.000885     -0.000052     -0.000039     -0.000003     -0.000003          0.004839      0.003257      0.000416      0.000285      0.000019      0.000013      0.000000     -0.000001          0.000655      0.002354      0.000044      0.000193     -0.000001      0.000009      0.000000      0.000000         -0.001561     -0.001521     -0.000135     -0.000130     -0.000006     -0.000006      0.000000      0.000000         -1.056887     -0.086708     -0.003897      -0.000047    0.000001      -0.000048
 a      1.4     1.6    180.000000      72576.859441  71683.623504  71587.282866  71551.474997  71548.725839     1493.149429   1512.898142   1513.817524   1512.425349   1512.358833        1.151818      2.144128      2.284137      2.305125      2.306697      196.824082    198.726847    200.607223    201.051757    201.079199        300.940361  -1423.095012  -2104.003692  -2371.006839  -2487.014997     -146.511930   -301.806875   -343.598448   -360.760337   -367.468079      -25.343834    -26.174310    -26.044398    -25.886687    -25.855063       78.419908     61.688038     54.286720     51.630062     50.433265         -6.532437     -8.640481      0.258515     -2.493296     -0.327768     -0.281655      2.696190      0.688908         17.344045     11.319002     -1.004573     -1.169305      0.109805      0.023785     -1.971003     -1.446500        -11.037506    -84.089892     -1.423970     -3.236658     -0.009279      0.052449     -0.775956     -1.380625       -209.451829   -209.537527     -3.688089     -3.664958     -0.032168     -0.031204      0.366023      0.341477      68577.164186   1123.138229    -23.731660     247.174936    1.879437     230.215455
 a      1.6     1.6    180.000000      28794.357773  28593.450582  28516.456734  28505.533961  28504.029621      346.675789    344.083978    346.971494    346.647784    346.616402       -0.142192      0.106901      0.194006      0.202245      0.202636       27.613428     26.984234     27.284520     27.480661     27.497887        133.876924   -814.802959  -1212.236415  -1357.118316  -1420.850767     -114.450043   -175.400709   -190.335790   -195.243741   -197.553277      -10.735617    -11.159550    -11.019540    -10.935961    -10.919529       14.044592     10.560219      8.923494      8.402572      8.169127          0.121055     -6.250961     -0.433022     -1.503250     -0.148554     -0.122761      0.592368      0.127022          5.917357      3.677442     -0.395548     -0.590136      0.055921      0.021246     -0.517731     -0.408077         -9.102371    -41.220646     -0.434620     -0.691197     -0.003956      0.025988     -0.128518     -0.203784        -83.341526    -83.156382     -0.761483     -0.756897     -0.015058     -0.014581      0.056015      0.050536      26851.669274    141.711965    -10.775213      34.726590    0.380057      34.494538
 a      1.8     1.6    180.000000      11416.528892  11433.948707  11390.481962  11386.609551  11385.642450       80.446523     78.033088     78.857299     79.023095     78.984548       -0.185458     -0.036322      0.009490      0.017140      0.017599        3.805112      3.604042      3.534076      3.566082      3.576887        -18.523673   -558.222787   -776.727481   -855.712795   -889.551142      -74.083094    -97.595704   -104.017379   -105.186332   -105.948842       -4.976882     -5.219888     -5.145329     -5.106745     -5.097329        2.304924      1.661295      1.275966      1.162035      1.119791          1.702554     -4.615654     -0.566884     -0.894501     -0.070308     -0.057081      0.110042      0.000763          0.886370      0.111764     -0.033371     -0.173756      0.027083      0.012422     -0.132038     -0.110061         -5.710372    -19.529489     -0.102421     -0.067919     -0.002121      0.011990     -0.020090     -0.027442        -32.269326    -32.109872     -0.187208     -0.187935     -0.007465     -0.007191      0.007515      0.006248      10384.778146    -29.518866     -5.101118       4.467378    0.074728       4.489206
 a      2.0     1.6    180.000000       4513.390558   4569.587801   4554.858966   4551.360563   4550.957827       17.441041     17.854101     17.765409     17.915811     17.901767       -0.108159     -0.021371     -0.003153      0.001047      0.001497        0.484819      0.480704      0.450012      0.438058      0.442227        -96.651197   -415.366175   -527.044617   -569.526963   -586.808747      -44.700884    -53.813147    -56.824792    -57.110073    -57.347799       -2.539073     -2.655556     -2.624438     -2.604046     -2.598151        0.268519      0.168872      0.087409      0.055844      0.047778          1.549358     -3.417551     -0.455523     -0.528974     -0.035452     -0.028523      0.011136     -0.016272         -0.848322     -1.143871      0.068670     -0.008059      0.013718      0.006927     -0.035287     -0.032036         -3.163938     -8.911845     -0.009954      0.047280     -0.000764      0.006053     -0.002702     -0.002752        -12.192980    -12.104717     -0.068427     -0.069846     -0.003904     -0.003756      0.000259      0.000022       3910.260848    -40.372347     -2.604818       0.417522    0.016062       0.414879
 a      2.2     1.6    180.000000       1785.498868   1822.116712   1819.980872   1817.599287   1817.471169        3.619027      4.014260      4.005609      4.037999      4.038442       -0.037575     -0.008118     -0.001468     -0.000171      0.000098        0.059196      0.063379      0.059872      0.051455      0.052073       -120.774970   -310.181627   -365.827671   -387.417753   -396.142043      -26.414124    -30.293580    -31.574762    -31.729250    -31.790689       -1.410778     -1.449870     -1.435541     -1.425969     -1.422620       -0.035380     -0.048883     -0.063385     -0.072166     -0.074225          0.842160     -2.531320     -0.312773     -0.313328     -0.019094     -0.015352     -0.004627     -0.012548         -1.027960     -1.229414      0.074142      0.032547      0.007371      0.003966     -0.010440     -0.011082         -1.643246     -3.873766      0.007619      0.050422     -0.000236      0.003275     -0.000207      0.000248         -4.523828     -4.483301     -0.036115     -0.036576     -0.002158     -0.002081     -0.000459     -0.000485       1394.812584    -28.103638     -1.426437      -0.052277    0.004386      -0.051593
 a      2.4     1.6    180.000000        713.583962    723.576258    725.759064    724.584490    724.532199        0.831703      0.852499      0.903009      0.903649      0.906888       -0.011008     -0.003870     -0.000485     -0.000126     -0.000008        0.007795      0.008193      0.008167      0.005997      0.005848       -115.179123   -226.014027   -254.398957   -264.529536   -268.983325      -15.752753    -17.605243    -18.106366    -18.229022    -18.232876       -0.829825     -0.839227     -0.831633     -0.827064     -0.825291       -0.056348     -0.057722     -0.059989     -0.062254     -0.062780          0.158186     -1.865012     -0.202690     -0.187247     -0.010941     -0.008787     -0.004920     -0.007631         -0.685878     -0.894581      0.057728      0.032577      0.004173      0.002372     -0.003442     -0.004521         -0.817961     -1.567217      0.008045      0.035888     -0.000074      0.001879      0.000081      0.000386         -1.669456     -1.654880     -0.022103     -0.022057     -0.001256     -0.001216     -0.000325     -0.000320        442.204756    -17.464452     -0.827614      -0.071204    0.001431      -0.070911
 a      2.6     1.6    180.000000        288.309833    286.068408    288.633249    288.264315    288.203540        0.217634      0.176237      0.199275      0.201058      0.202665       -0.004586     -0.002784     -0.000274     -0.000070     -0.000005        0.000751      0.000951      0.001095      0.000746      0.000635        -97.175823   -160.421442   -175.838060   -180.164399   -182.444662       -9.646999    -10.593568    -10.802121    -10.874877    -10.868352       -0.506641     -0.510743     -0.505574     -0.502961     -0.501923       -0.040116     -0.040135     -0.040543     -0.041065     -0.041117         -0.270972     -1.362903     -0.129522     -0.113989     -0.006632     -0.005289     -0.003300     -0.004354         -0.325687     -0.523498      0.040716      0.024515      0.002473      0.001477     -0.001253     -0.002033         -0.385440     -0.561629      0.006051      0.023232     -0.000027      0.001132      0.000081      0.000253         -0.631039     -0.627368     -0.014036     -0.013940     -0.000767     -0.000743     -0.000181     -0.000176         98.936697    -10.729884     -0.503272      -0.047557    0.000561      -0.047582
 a      2.8     1.6    180.000000        116.409926    112.999130    114.377464    114.439441    114.380842        0.051378      0.040359      0.041881      0.044702      0.045026       -0.002265     -0.002293     -0.000290     -0.000039     -0.000007       -0.000090      0.000073      0.000135      0.000102      0.000073        -76.503205   -111.686375   -120.800006   -122.444925   -123.589225       -6.090240     -6.604537     -6.702556     -6.736388     -6.731550       -0.319786     -0.324308     -0.319945     -0.318192     -0.317557       -0.025059     -0.025017     -0.025181     -0.025220     -0.025181         -0.449883     -0.988657     -0.083367     -0.071179     -0.004201     -0.003316     -0.001999     -0.002446         -0.094625     -0.250270      0.027644      0.017147      0.001539      0.000954     -0.000498     -0.000963         -0.165205     -0.152519      0.004294      0.014842     -0.000014      0.000712      0.000053      0.000150         -0.257335     -0.257973     -0.009100     -0.009013     -0.000489     -0.000472     -0.000097     -0.000095        -12.717153     -6.722864     -0.318368      -0.028748    0.000280      -0.028723
 b      3.0     1.6    180.000000         46.050095     44.793774     45.144657     45.333420     45.295966        0.006265      0.010537      0.008451      0.009898      0.009958       -0.001333     -0.001832     -0.000293     -0.000022      0.000003       -0.000060     -0.000013      0.000012      0.000015      0.000002        -57.781884    -77.034207    -82.765841    -83.324826    -83.875796       -3.959026     -4.259312     -4.308501     -4.323064     -4.319747       -0.208314     -0.213150     -0.209488     -0.208157     -0.207736       -0.015125     -0.015080     -0.015165     -0.015083     -0.015063         -0.470580     -0.714093     -0.054631     -0.045719     -0.002753     -0.002151     -0.001173     -0.001379          0.019185     -0.087473      0.018632      0.011824      0.001005      0.000638     -0.000214     -0.000475         -0.059754     -0.001850      0.002990      0.009643     -0.000013      0.000464      0.000033      0.000088         -0.120567     -0.122902     -0.006037     -0.005948     -0.000323     -0.000310     -0.000054     -0.000052        -40.387738     -4.331681     -0.208206      -0.017009    0.000145      -0.016971
 c      3.2     1.6    180.000000         17.591635     17.799686     17.772291     17.918765     17.902230       -0.001499      0.002465      0.001863      0.002102      0.002197       -0.000972     -0.001347     -0.000230     -0.000018     -0.000002       -0.000015     -0.000012     -0.000003      0.000003      0.000000        -42.589537    -53.192047    -56.802379    -57.012175    -57.259848       -2.649511     -2.832203     -2.857710     -2.863823     -2.861211       -0.139722     -0.144122     -0.141209     -0.140145     -0.139857       -0.009057     -0.009026     -0.009054     -0.008980     -0.008965         -0.417729     -0.515334     -0.036604     -0.030200     -0.001858     -0.001437     -0.000685     -0.000787          0.062634     -0.006081      0.012693      0.008206      0.000680      0.000439     -0.000098     -0.000244         -0.014415      0.044442      0.002046      0.006418     -0.000018      0.000312      0.000020      0.000052         -0.067283     -0.069667     -0.004095     -0.004015     -0.000220     -0.000210     -0.000030     -0.000030        -40.291455     -2.872310     -0.140138      -0.010043    0.000079      -0.010038
 c      3.4     1.6    180.000000          6.543297      7.035499      6.997767      7.066398      7.062745       -0.001100      0.000120      0.000470      0.000387      0.000493       -0.000738     -0.000967     -0.000157     -0.000016      0.000009       -0.000005     -0.000006     -0.000004      0.000001     -0.000010        -31.003604    -37.046994    -39.222629    -39.364428    -39.464661       -1.822783     -1.934901     -1.948561     -1.950691     -1.948633       -0.096260     -0.099848     -0.097580     -0.096754     -0.096541       -0.005440     -0.005431     -0.005426     -0.005379     -0.005370         -0.342599     -0.372325     -0.025082     -0.020481     -0.001285     -0.000985     -0.000403     -0.000457          0.071975      0.026979      0.008805      0.005774      0.000471      0.000309     -0.000047     -0.000131          0.002225      0.051672      0.001389      0.004375     -0.000023      0.000215      0.000012      0.000031         -0.043676     -0.045273     -0.002835     -0.002773     -0.000153     -0.000146     -0.000018     -0.000017        -32.890353     -1.956453     -0.096681      -0.005981    0.000045      -0.005987
 c      3.6     1.6    180.000000          2.459413      2.738574      2.758881      2.779394      2.781463       -0.000644     -0.000419      0.000053      0.000055      0.000109       -0.000550     -0.000718     -0.000103     -0.000015     -0.000002       -0.000002     -0.000003     -0.000001     -0.000004     -0.000008        -22.502773    -26.114945    -27.362269    -27.503287    -27.536917       -1.284107     -1.353820     -1.361206     -1.361404     -1.359850       -0.067926     -0.070653     -0.068905     -0.068293     -0.068125       -0.003304     -0.003306     -0.003290     -0.003264     -0.003256         -0.269559     -0.269617     -0.017564     -0.014227     -0.000909     -0.000691     -0.000241     -0.000271          0.067181      0.035737      0.006225      0.004127      0.000332      0.000222     -0.000024     -0.000074          0.006875      0.045853      0.000950      0.003050     -0.000024      0.000152      0.000007      0.000019         -0.031052     -0.031839     -0.002002     -0.001955     -0.000109     -0.000103     -0.000011     -0.000010        -25.018940     -1.365171     -0.068193      -0.003610    0.000027      -0.003620
 c      3.8     1.6    180.000000          0.980579      1.042610      1.085653      1.090066      1.093402       -0.000727     -0.000468     -0.000090      0.000004      0.000019       -0.000408     -0.000552     -0.000070     -0.000016     -0.000009        0.000001     -0.000003      0.000000      0.000003      0.000010        -16.403308    -18.650964    -19.349037    -19.480623    -19.486964       -0.922798     -0.967453     -0.971271     -0.970638     -0.969470       -0.048954     -0.050931     -0.049597     -0.049154     -0.049022       -0.002040     -0.002044     -0.002028     -0.002014     -0.002006         -0.207596     -0.196020     -0.012557     -0.010099     -0.000655     -0.000495     -0.000147     -0.000164          0.057603      0.034171      0.004482      0.002996      0.000239      0.000162     -0.000013     -0.000044          0.007269      0.036943      0.000658      0.002171     -0.000023      0.000109      0.000005      0.000012         -0.022993     -0.023287     -0.001440     -0.001405     -0.000079     -0.000075     -0.000007     -0.000006        -18.543176     -0.973112     -0.049055      -0.002214    0.000019      -0.002232
 c      4.0     1.6    180.000000          0.420676      0.389474      0.423795      0.426421      0.429003       -0.000834     -0.000445     -0.000119     -0.000001      0.000017       -0.000305     -0.000430     -0.000052     -0.000012      0.000013        0.000000     -0.000001     -0.000001     -0.000003     -0.000007        -12.063607    -13.499849    -13.896121    -14.001619    -13.998649       -0.674984     -0.704399     -0.706133     -0.705233     -0.704329       -0.035941     -0.037327     -0.036318     -0.035994     -0.035891       -0.001284     -0.001286     -0.001275     -0.001267     -0.001260         -0.158334     -0.143411     -0.009150     -0.007310     -0.000481     -0.000361     -0.000091     -0.000102          0.047275      0.029208      0.003281      0.002207      0.000175      0.000119     -0.000007     -0.000027          0.006458      0.028527      0.000462      0.001576     -0.000020      0.000080      0.000003      0.000007         -0.017292     -0.017371     -0.001055     -0.001028     -0.000058     -0.000055     -0.000004     -0.000004        -13.660702     -0.706814     -0.035883      -0.001387    0.000013      -0.001408
 c      4.4     1.6    180.000000          0.075912      0.056511      0.061374      0.065008      0.065632       -0.000660     -0.000405     -0.000094     -0.000010     -0.000001       -0.000177     -0.000253     -0.000032     -0.000006     -0.000001        0.000000      0.000001      0.000001     -0.000001     -0.000001         -6.741671     -7.367936     -7.513159     -7.562649     -7.558317       -0.379186     -0.391849     -0.391727     -0.390873     -0.390293       -0.020314     -0.020943     -0.020370     -0.020188     -0.020130       -0.000540     -0.000539     -0.000534     -0.000531     -0.000529         -0.091837     -0.078868     -0.005097     -0.004028     -0.000270     -0.000202     -0.000038     -0.000042          0.029861      0.019015      0.001839      0.001247      0.000098      0.000067     -0.000003     -0.000011          0.004481      0.016387      0.000230      0.000872     -0.000013      0.000045      0.000001      0.000003         -0.010009     -0.009972     -0.000592     -0.000575     -0.000033     -0.000031     -0.000002     -0.000002         -7.534238     -0.391497     -0.020131      -0.000582    0.000005      -0.000597
 d      4.8     1.6    180.000000          0.005175      0.009929      0.008151      0.009824      0.009955       -0.000349     -0.000318     -0.000079     -0.000011     -0.000038       -0.000103     -0.000136     -0.000021     -0.000004      0.000000       -0.000001      0.000000      0.000000      0.000006     -0.000001         -3.935893     -4.241777     -4.301430     -4.321306     -4.318388       -0.225423     -0.230066     -0.229435     -0.228779     -0.228406       -0.012086     -0.012350     -0.012022     -0.011919     -0.011886       -0.000245     -0.000244     -0.000241     -0.000239     -0.000236         -0.054316     -0.045284     -0.002987     -0.002348     -0.000160     -0.000120     -0.000017     -0.000019          0.018371      0.011946      0.001086      0.000739      0.000058      0.000040     -0.000001     -0.000005          0.002887      0.009557      0.000118      0.000510     -0.000008      0.000026      0.000001      0.000001         -0.005991     -0.005916     -0.000350     -0.000339     -0.000019     -0.000018     -0.000001     -0.000001         -4.330161     -0.229073     -0.011887      -0.000255    0.000005      -0.000268
 c      5.2     1.6    180.000000         -0.002338      0.001147      0.001175      0.001364      0.001503       -0.000154     -0.000200     -0.000068     -0.000007      0.000000       -0.000059     -0.000067     -0.000013     -0.000004      0.000000        0.000000     -0.000001      0.000002      0.000000     -0.000006         -2.399739     -2.561942     -2.586797     -2.594537     -2.592293       -0.139858     -0.141197     -0.140544     -0.140066     -0.139821       -0.007483     -0.007591     -0.007404     -0.007345     -0.007324       -0.000118     -0.000117     -0.000116     -0.000115     -0.000115         -0.033150     -0.027158     -0.001826     -0.001434     -0.000098     -0.000074     -0.000008     -0.000009          0.011456      0.007574      0.000669      0.000457      0.000036      0.000025     -0.000001     -0.000002          0.001769      0.005784      0.000068      0.000312     -0.000004      0.000016      0.000000      0.000001         -0.003712     -0.003636     -0.000216     -0.000209     -0.000012     -0.000011      0.000000      0.000000         -2.602509     -0.140176     -0.007327      -0.000127    0.000001      -0.000127
 a      1.4     1.8    180.000000      72590.679511  71689.181422  71588.959267  71551.625204  71548.731336      416.090799    414.476074    417.244046    416.860732    416.831615        0.187690      0.523578      0.612933      0.622787      0.623467       77.397334     76.677304     77.243061     77.610620     77.632801        303.986680  -1418.892756  -2102.520201  -2370.211270  -2486.558553     -121.994315   -189.124223   -205.347018   -211.021303   -213.590061      -15.700505    -16.302507    -16.176725    -16.069582    -16.048217       32.698384     24.127764     20.175165     18.908939     18.331762         -6.468261     -8.623692     -0.421347     -1.615955     -0.214933     -0.179636      1.372439      0.296668         17.291415     11.324039     -0.465436     -0.663287      0.076497      0.025202     -1.062526     -0.822819        -10.995318    -84.094294     -0.508327     -0.853063     -0.002152      0.036035     -0.322324     -0.543116       -209.459534   -209.543612     -0.922441     -0.916989     -0.021292     -0.020501      0.111651      0.099178      68577.157525    194.936274    -15.524382      93.747553    0.923600      86.567251
 a      1.6     1.8    180.000000      28794.531736  28596.368526  28516.836985  28505.566449  28504.029676       80.425877     78.039336     78.861911     79.021067     78.984640       -0.171994     -0.001211      0.035604      0.044724      0.045095        8.722435      8.383911      8.224747      8.288630      8.306765        136.148991   -813.128477  -1211.700671  -1356.524770  -1420.630936      -74.794089    -97.959201   -104.099600   -105.237388   -105.973430       -6.584102     -6.891668     -6.815505     -6.768059     -6.756405        4.313676      2.983277      2.185911      1.963190      1.878047          0.167573     -6.221569     -0.583560     -0.901102     -0.093090     -0.075975      0.213087      0.014430          5.918291      3.677197     -0.034009     -0.175056      0.035437      0.015429     -0.221399     -0.179964         -9.097025    -41.224965     -0.100915     -0.066604     -0.001066      0.015886     -0.041043     -0.058603        -83.351802    -83.157149     -0.187490     -0.187933     -0.009710     -0.009382      0.014209      0.011417      26851.395042    -29.509498     -6.743183       9.779507    0.145112       9.701022
 a      1.8     1.8    180.000000      11415.587215  11434.512982  11390.710625  11386.625534  11385.638973       14.273304     14.831598     14.743717     14.876331     14.865052       -0.096797     -0.017146     -0.000626      0.002841      0.003204        0.929923      0.932023      0.876372      0.851599      0.858844        -16.978482   -557.520476   -776.477218   -855.460502   -889.459342      -42.059311    -50.151485    -52.752053    -53.002833    -53.198563       -3.083986     -3.230338     -3.198781     -3.176691     -3.170058        0.498069      0.325990      0.175442      0.117548      0.103981          1.732302     -4.598157     -0.443685     -0.497939     -0.043658     -0.034944      0.024895     -0.016584          0.891357      0.106561      0.072553      0.001128      0.016765      0.008215     -0.050579     -0.042665         -5.714398    -19.529931     -0.004686      0.051070     -0.000748      0.007420     -0.004478     -0.005037        -32.276014    -32.110834     -0.062396     -0.063607     -0.004732     -0.004557      0.000675      0.000226      10384.653142    -39.142046     -3.177971       0.865434    0.025770       0.838446
 a      2.0     1.8    180.000000       4512.621360   4569.443793   4554.989447   4551.364314   4550.957448        2.479533      2.741941      2.761286      2.779274      2.781237       -0.032906     -0.009679     -0.001361     -0.000104      0.000197        0.095016      0.101925      0.098942      0.083987      0.084733        -95.391387   -414.959992   -526.959906   -569.439048   -586.754686      -23.246333    -26.409084    -27.392325    -27.535161    -27.575721       -1.596347     -1.653861     -1.639398     -1.629172     -1.625602        0.013384     -0.010202     -0.033983     -0.049712     -0.052909          1.571806     -3.409375     -0.284728     -0.276030     -0.022095     -0.017585     -0.002174     -0.012662         -0.846661     -1.146839      0.071872      0.034053      0.008500      0.004442     -0.013662     -0.012922         -3.167845     -8.911790      0.008903      0.047346     -0.000352      0.003756     -0.000340      0.000177        -12.194244    -12.105441     -0.031800     -0.032047     -0.002459     -0.002372     -0.000548     -0.000580       3910.266667    -25.073131     -1.630276      -0.002465    0.006239      -0.006867
 a      2.2     1.8    180.000000       1784.972529   1821.958412   1819.991267   1817.600794   1817.469685        0.510413      0.475664      0.514264      0.514592      0.517334       -0.013514     -0.004581     -0.000457     -0.000104     -0.000001        0.009663      0.010793      0.011373      0.008334      0.007935       -119.894285   -309.988998   -365.782199   -387.376198   -396.106870      -13.112780    -14.501595    -14.849359    -14.952786    -14.951046       -0.892655     -0.908857     -0.900818     -0.896244     -0.894407       -0.037332     -0.041486     -0.045287     -0.048851     -0.049777          0.856964     -2.527559     -0.173164     -0.155342     -0.011988     -0.009540     -0.004120     -0.007463         -1.026881     -1.230785      0.051930      0.029492      0.004593      0.002530     -0.004336     -0.005038         -1.645508     -3.874000      0.007680      0.030732     -0.000183      0.002040      0.000056      0.000382         -4.523115     -4.483473     -0.018632     -0.018532     -0.001361     -0.001316     -0.000372     -0.000364       1394.834014    -14.537137     -0.897037      -0.057159    0.001925      -0.056987
 a      2.4     1.8    180.000000        713.325148    723.490747    725.736380    724.590825    724.530482        0.108586      0.084222      0.092339      0.094779      0.095605       -0.006002     -0.002436     -0.000216     -0.000057     -0.000011        0.000540      0.000924      0.001263      0.000918      0.000723       -114.749474   -225.936692   -254.369050   -264.511167   -268.964194       -7.670267     -8.330304     -8.469295     -8.520498     -8.514502       -0.524574     -0.529450     -0.524228     -0.521721     -0.520709       -0.032104     -0.033135     -0.033816     -0.034653     -0.034837          0.164821     -1.862963     -0.104632     -0.089915     -0.006919     -0.005494     -0.002959     -0.004209         -0.685080     -0.895184      0.034108      0.020477      0.002618      0.001518     -0.001550     -0.002250         -0.819080     -1.567427      0.005274      0.018590     -0.000067      0.001177      0.000066      0.000240         -1.668922     -1.654800     -0.011288     -0.011193     -0.000798     -0.000770     -0.000195     -0.000188        442.222060     -8.466568     -0.522217      -0.041517    0.000658      -0.041558
 a      2.6     1.8    180.000000        288.235426    286.026910    288.619877    288.266221    288.202962        0.015357      0.017386      0.015562      0.017455      0.017544       -0.002451     -0.001770     -0.000206     -0.000031     -0.000003       -0.000191     -0.000024      0.000118      0.000117      0.000063        -97.030772   -160.389742   -175.824355   -180.155398   -182.436575       -4.656948     -5.003970     -5.065729     -5.085943     -5.081915       -0.319974     -0.323799     -0.319741     -0.318152     -0.317550       -0.021668     -0.022076     -0.022265     -0.022431     -0.022442         -0.268908     -1.361802     -0.064248     -0.053911     -0.004210     -0.003321     -0.001846     -0.002362         -0.325255     -0.523727      0.021809      0.013551      0.001571      0.000954     -0.000606     -0.001061         -0.385887     -0.561743      0.003475      0.011325     -0.000006      0.000714      0.000045      0.000140         -0.630858     -0.627310     -0.007033     -0.006940     -0.000490     -0.000472     -0.000100     -0.000097         98.943133     -5.090563     -0.318420      -0.026140    0.000293      -0.026132
 a      2.8     1.8    180.000000        116.401867    112.979395    114.372433    114.439266    114.380901       -0.001000      0.003568      0.002636      0.003130      0.003229       -0.001382     -0.001516     -0.000215     -0.000022     -0.000002       -0.000085     -0.000049     -0.000004      0.000011      0.000019        -76.462551   -111.671543   -120.794707   -122.439194   -123.585923       -2.931737     -3.130794     -3.158437     -3.165911     -3.163027       -0.202058     -0.206120     -0.202852     -0.201711     -0.201307       -0.013646     -0.013763     -0.013844     -0.013816     -0.013815         -0.449295     -0.988196     -0.040526     -0.033510     -0.002674     -0.002090     -0.001098     -0.001329         -0.094476     -0.250304      0.014057      0.008960      0.000992      0.000623     -0.000255     -0.000516         -0.165363     -0.152583      0.002268      0.007106      0.000000      0.000451      0.000028      0.000082         -0.257278     -0.257965     -0.004513     -0.004423     -0.000313     -0.000301     -0.000053     -0.000052        -12.716885     -3.174794     -0.201780      -0.015793    0.000149      -0.015765
 c      3.0     1.8    180.000000         46.051693     44.787481     45.142965     45.333159     45.296057       -0.001199      0.000240      0.000551      0.000487      0.000582       -0.000996     -0.001210     -0.000186     -0.000014      0.000001       -0.000024     -0.000025     -0.000008      0.000005     -0.000002        -57.766337    -77.027957    -82.763105    -83.321288    -83.873772       -1.912238     -2.029006     -2.041572     -2.043916     -2.041717       -0.131960     -0.135671     -0.133087     -0.132156     -0.131898       -0.008335     -0.008340     -0.008371     -0.008319     -0.008310         -0.470280     -0.713931     -0.026324     -0.021537     -0.001757     -0.001359     -0.000643     -0.000753          0.019214     -0.087434      0.009266      0.006014      0.000651      0.000419     -0.000113     -0.000258         -0.059821     -0.001894      0.001470      0.004596     -0.000014      0.000295      0.000018      0.000048         -0.120535     -0.122903     -0.002972     -0.002902     -0.000207     -0.000198     -0.000029     -0.000029        -40.387614     -2.049930     -0.132180      -0.009383    0.000079      -0.009373
 c      3.2     1.8    180.000000         17.592671     17.799449     17.771893     17.918612     17.902280       -0.000579     -0.000416      0.000065      0.000051      0.000102       -0.000726     -0.000893     -0.000138     -0.000015     -0.000014       -0.000008     -0.000012     -0.000006      0.000004     -0.000002        -42.579425    -53.190228    -56.800958    -57.009948    -57.258278       -1.286379     -1.355478     -1.361480     -1.361534     -1.359901       -0.088891     -0.091861     -0.089837     -0.089099     -0.088913       -0.005023     -0.005011     -0.005015     -0.004972     -0.004965         -0.417456     -0.515249     -0.017587     -0.014266     -0.001187     -0.000909     -0.000376     -0.000432          0.062634     -0.006044      0.006259      0.004116      0.000439      0.000288     -0.000053     -0.000134         -0.014441      0.044414      0.000959      0.003057     -0.000024      0.000198      0.000011      0.000029         -0.067263     -0.069664     -0.002006     -0.001957     -0.000141     -0.000134     -0.000017     -0.000016        -40.290718     -1.365191     -0.089078      -0.005558    0.000043      -0.005556
 c      3.4     1.8    180.000000          6.544046      7.036631      6.997865      7.066324      7.062769       -0.000648     -0.000435     -0.000092     -0.000001      0.000013       -0.000530     -0.000661     -0.000100     -0.000014     -0.000008       -0.000002     -0.000006     -0.000005      0.000000     -0.000005        -30.996195    -37.046311    -39.222503    -39.362911    -39.463495       -0.887585     -0.929860     -0.932708     -0.931816     -0.930625       -0.061503     -0.063704     -0.062139     -0.061588     -0.061441       -0.003027     -0.003022     -0.003014     -0.002987     -0.002982         -0.342347     -0.372244     -0.012065     -0.009710     -0.000822     -0.000624     -0.000222     -0.000252          0.071972      0.026996      0.004325      0.002874      0.000303      0.000202     -0.000026     -0.000073          0.002225      0.051653      0.000636      0.002088     -0.000026      0.000137      0.000006      0.000017         -0.043661     -0.045269     -0.001386     -0.001351     -0.000098     -0.000093     -0.000010     -0.000010        -32.889640     -0.934059     -0.061514      -0.003320    0.000025      -0.003318
 c      3.6     1.8    180.000000          2.459942      2.739550      2.759105      2.779372      2.781470       -0.000730     -0.000380     -0.000117     -0.000003      0.000000       -0.000390     -0.000505     -0.000072     -0.000014     -0.000007        0.000000     -0.000002     -0.000002     -0.000001      0.000005        -22.497753    -26.114085    -27.362779    -27.502335    -27.536116       -0.626203     -0.652901     -0.654048     -0.652916     -0.652034       -0.043544     -0.045099     -0.043907     -0.043510     -0.043392       -0.001842     -0.001842     -0.001831     -0.001817     -0.001811         -0.269355     -0.269539     -0.008478     -0.006772     -0.000581     -0.000439     -0.000133     -0.000150          0.067179      0.035743      0.003052      0.002044      0.000213      0.000144     -0.000013     -0.000041          0.006886      0.045838      0.000429      0.001461     -0.000024      0.000096      0.000004      0.000011         -0.031040     -0.031834     -0.000979     -0.000953     -0.000070     -0.000066     -0.000006     -0.000006        -25.018333     -0.654296     -0.043417      -0.002005    0.000016      -0.002015
 c      3.8     1.8    180.000000          0.980812      1.043195      1.085854      1.090068      1.093404       -0.000651     -0.000338     -0.000105     -0.000007      0.000000       -0.000287     -0.000388     -0.000050     -0.000009     -0.000006        0.000000     -0.000001      0.000002      0.000001      0.000002        -16.400201    -18.649960    -19.349493    -19.480159    -19.486455       -0.451038     -0.467921     -0.468127     -0.467063     -0.466391       -0.031456     -0.032517     -0.031621     -0.031334     -0.031246       -0.001138     -0.001141     -0.001131     -0.001122     -0.001118         -0.207446     -0.195955     -0.006081     -0.004825     -0.000419     -0.000315     -0.000081     -0.000091          0.057603      0.034173      0.002196      0.001479      0.000153      0.000104     -0.000007     -0.000024          0.007282      0.036931      0.000292      0.001044     -0.000020      0.000069      0.000002      0.000006         -0.022984     -0.023283     -0.000706     -0.000686     -0.000050     -0.000048     -0.000004     -0.000003        -18.542594     -0.467898     -0.031257      -0.001234    0.000010      -0.001250
 c      4.0     1.8    180.000000          0.420697      0.389752      0.423924      0.426431      0.429005       -0.000501     -0.000299     -0.000082     -0.000010      0.000092       -0.000209     -0.000290     -0.000041     -0.000008      0.000092        0.000001     -0.000002     -0.000001     -0.000001     -0.000094        -12.061807    -13.498986    -13.896334    -14.001485    -13.998355       -0.331134     -0.341494     -0.341204     -0.340296     -0.339774       -0.023129     -0.023831     -0.023166     -0.022956     -0.022893       -0.000717     -0.000719     -0.000712     -0.000707     -0.000704         -0.158229     -0.143364     -0.004439     -0.003504     -0.000307     -0.000231     -0.000051     -0.000057          0.047275      0.029209      0.001608      0.001087      0.000112      0.000077     -0.000004     -0.000015          0.006468      0.028518      0.000200      0.000760     -0.000016      0.000051      0.000002      0.000004         -0.017285     -0.017367     -0.000517     -0.000502     -0.000037     -0.000035     -0.000002     -0.000002        -13.660179     -0.340703     -0.022806      -0.000775    0.000007      -0.000791
 c      4.4     1.8    180.000000          0.075856      0.056475      0.061398      0.065021      0.065632       -0.000238     -0.000216     -0.000062     -0.000008     -0.000002       -0.000107     -0.000146     -0.000024     -0.000005     -0.000002       -0.000001      0.000001      0.000000      0.000000      0.000001         -6.741179     -7.367573     -7.513176     -7.562715     -7.558255       -0.187344     -0.190628     -0.190025     -0.189412     -0.189093       -0.013069     -0.013358     -0.013001     -0.012887     -0.012851       -0.000302     -0.000302     -0.000299     -0.000297     -0.000296         -0.091792     -0.078848     -0.002472     -0.001941     -0.000172     -0.000129     -0.000021     -0.000023          0.029861      0.019015      0.000902      0.000614      0.000063      0.000043     -0.000002     -0.000006          0.004482      0.016383      0.000099      0.000422     -0.000008      0.000029      0.000001      0.000002         -0.010006     -0.009970     -0.000291     -0.000282     -0.000021     -0.000020     -0.000001     -0.000001         -7.533998     -0.189599     -0.012854      -0.000325    0.000003      -0.000332
 c      4.8     1.8    180.000000          0.005132      0.009849      0.008141      0.009832      0.009955       -0.000095     -0.000131     -0.000048     -0.000010      0.000004       -0.000052     -0.000063     -0.000013     -0.000002     -0.000001       -0.000001      0.000001     -0.000001      0.000002      0.000003         -3.935809     -4.241691     -4.301459     -4.321348     -4.318390       -0.111361     -0.112152     -0.111611     -0.111203     -0.111003       -0.007741     -0.007858     -0.007674     -0.007613     -0.007592       -0.000137     -0.000137     -0.000135     -0.000134     -0.000132         -0.054300     -0.045276     -0.001449     -0.001136     -0.000102     -0.000077     -0.000009     -0.000010          0.018371      0.011946      0.000533      0.000364      0.000037      0.000026     -0.000001     -0.000003          0.002884      0.009556      0.000056      0.000248     -0.000002      0.000017      0.000000      0.000001         -0.005990     -0.005915     -0.000172     -0.000166     -0.000012     -0.000012      0.000000      0.000000         -4.330104     -0.111271     -0.007596      -0.000143    0.000003      -0.000148
 c      5.2     1.8    180.000000         -0.002369      0.001112      0.001164      0.001365      0.001503       -0.000033     -0.000065     -0.000031     -0.000005     -0.000001       -0.000024     -0.000024     -0.000006     -0.000002     -0.000002        0.000000      0.000001      0.000000      0.000000     -0.000001         -2.399730     -2.561945     -2.586824     -2.594555     -2.592299       -0.068622     -0.068896     -0.068512     -0.068239     -0.068114       -0.004764     -0.004817     -0.004727     -0.004694     -0.004681       -0.000066     -0.000066     -0.000065     -0.000065     -0.000065         -0.033146     -0.027155     -0.000888     -0.000695     -0.000062     -0.000047     -0.000005     -0.000005          0.011456      0.007574      0.000329      0.000225      0.000023      0.000016      0.000000     -0.000001          0.001766      0.005784      0.000037      0.000152      0.000000      0.000010      0.000000      0.000000         -0.003712     -0.003636     -0.000106     -0.000102     -0.000008     -0.000007      0.000000      0.000000         -2.602496     -0.068276     -0.004687      -0.000071    0.000000      -0.000071
 a      1.4     2.0    180.000000      72593.475380  71692.278255  71589.780459  71551.694523  71548.726719      116.521850    113.085980    114.319097    114.418330    114.380248       -0.078141      0.104806      0.157993      0.167469      0.167930       29.521375     28.694250     28.472199     28.658378     28.686146        307.245712  -1416.944420  -2101.650910  -2369.583067  -2486.266758      -85.200991   -114.016444   -121.263395   -122.871321   -123.827146      -10.006991    -10.438588    -10.343458    -10.276708    -10.261401       11.875722      7.878409      5.717038      5.116768      4.862272         -6.411143     -8.602647     -0.606566     -1.033146     -0.140995     -0.115751      0.611002      0.073963         17.290503     11.328833     -0.091728     -0.253528      0.051937      0.020547     -0.528140     -0.424641        -10.966371    -84.097018     -0.150914     -0.144667     -0.000241      0.023959     -0.121786     -0.192445       -209.468083   -209.545764     -0.258369     -0.257884     -0.014306     -0.013764      0.027834      0.020804      68576.982116    -12.693825    -10.149456      32.459091    0.419847      29.612485
 a      1.6     2.0    180.000000      28792.922958  28597.033993  28517.161861  28505.590137  28504.022792       17.364772     17.826200     17.774007     17.915117     17.901484       -0.115241     -0.009302      0.005881      0.009714      0.009987        2.536275      2.551945      2.420780      2.386441      2.401132        137.806486   -812.434292  -1211.378543  -1356.159403  -1420.508744      -45.137528    -54.113163    -56.868213    -57.152028    -57.372171       -4.212813     -4.406566     -4.367994     -4.340486     -4.332069        1.045713      0.615526      0.260534      0.139145      0.108965          0.202432     -6.203489     -0.468493     -0.534663     -0.059933     -0.048065      0.062272     -0.020628          5.928377      3.670442      0.068987     -0.009051      0.022831      0.010746     -0.092521     -0.075194         -9.097783    -41.225035     -0.008499      0.048582     -0.000444      0.010177     -0.010477     -0.013085        -83.357886    -83.157848     -0.068851     -0.069980     -0.006386     -0.006153      0.001586      0.000451      26851.176937    -40.375701     -4.339267       2.330648    0.054730       2.167217
 a      1.8     2.0    180.000000      11414.353624  11434.229379  11390.906763  11386.631840  11385.636720        2.501313      2.733110      2.761126      2.779389      2.781206       -0.039020     -0.011699     -0.001254      0.000261      0.000559        0.211784      0.229543      0.222811      0.194307      0.195981        -15.964493   -557.033649   -776.370854   -855.345363   -889.391539      -23.290875    -26.454969    -27.402511    -27.539348    -27.579954       -1.998444     -2.077094     -2.061655     -2.049177     -2.045118        0.074392      0.027994     -0.020528     -0.052269     -0.058138          1.753269     -4.588051     -0.287229     -0.276886     -0.028101     -0.022229      0.001789     -0.015101          0.893034      0.102944      0.072329      0.033784      0.010746      0.005462     -0.020743     -0.017667         -5.718319    -19.529922      0.009243      0.047565     -0.000424      0.004749     -0.000623      0.000094        -32.276779    -32.111677     -0.031879     -0.032107     -0.003082     -0.002972     -0.000791     -0.000860      10384.654118    -25.078076     -2.051467       0.090682    0.010833       0.050883
 a      2.0     2.0    180.000000       4512.094013   4569.212091   4554.991310   4551.365018   4550.954710        0.440758      0.393699      0.425612      0.426500      0.428990       -0.017906     -0.006253     -0.000607     -0.000105      0.000015        0.015202      0.019739      0.021262      0.015935      0.015145        -94.700031   -414.696624   -526.902167   -569.391698   -586.711858      -12.343743    -13.616287    -13.920959    -14.014506    -14.011876       -1.043101     -1.070400     -1.061490     -1.056284     -1.054210       -0.014349     -0.022242     -0.029357     -0.035845     -0.037509          1.584718     -3.404929     -0.165005     -0.146228     -0.014311     -0.011281     -0.003300     -0.007976         -0.846125     -1.148693      0.050329      0.028281      0.005484      0.002932     -0.006032     -0.006120         -3.170534     -8.912262      0.007644      0.029180     -0.000289      0.002412      0.000060      0.000457        -12.192930    -12.105534     -0.017632     -0.017525     -0.001602     -0.001547     -0.000488     -0.000478       3910.297910    -13.677799     -1.057451      -0.040599    0.003022      -0.044686
 a      2.2     2.0    180.000000       1784.739790   1821.863714   1819.950006   1817.610447   1817.466414        0.071321      0.060523      0.062508      0.065086      0.065628       -0.007243     -0.002971     -0.000246     -0.000051     -0.000007       -0.000075      0.001191      0.001940      0.001473      0.001122       -119.495751   -309.886747   -365.746075   -387.353275   -396.085947       -6.858726     -7.413322     -7.526149     -7.568229     -7.562929       -0.582376     -0.591839     -0.585990     -0.583336     -0.582243       -0.021718     -0.024274     -0.025619     -0.026867     -0.027284          0.862639     -2.525424     -0.094464     -0.080109     -0.007810     -0.006158     -0.002657     -0.004299         -1.026467     -1.231690      0.031343      0.018602      0.002986      0.001676     -0.002103     -0.002658         -1.646584     -3.874399      0.004925      0.016654     -0.000097      0.001319      0.000058      0.000248         -4.522277     -4.483245     -0.010152     -0.010052     -0.000893     -0.000860     -0.000232     -0.000225       1394.847774     -7.539235     -0.584007      -0.034509    0.000931      -0.034715
 a      2.4     2.0    180.000000        713.258211    723.455578    725.716848    724.593658    724.529636        0.004445      0.010332      0.008623      0.009904      0.009956       -0.002575     -0.001376     -0.000156     -0.000025     -0.000005       -0.000428     -0.000185      0.000118      0.000154      0.000091       -114.600933   -225.898348   -254.351764   -264.499632   -268.955568       -3.989285     -4.262798     -4.308988     -4.323725     -4.320185       -0.340969     -0.346096     -0.342131     -0.340550     -0.339925       -0.017694     -0.018829     -0.019134     -0.019417     -0.019481          0.166394     -1.861866     -0.055293     -0.045889     -0.004526     -0.003561     -0.001739     -0.002397         -0.684749     -0.895531      0.019023      0.011738      0.001719      0.001015     -0.000811     -0.001249         -0.819421     -1.567660      0.003038      0.009677      0.000024      0.000766      0.000037      0.000137         -1.668655     -1.654677     -0.006055     -0.005958     -0.000526     -0.000505     -0.000112     -0.000109        442.225939     -4.332041     -0.340919      -0.023514    0.000347      -0.023583
 a      2.6     2.0    180.000000        288.235072    286.010985    288.613560    288.265930    288.203186       -0.001864      0.001292      0.001278      0.001408      0.001502       -0.001445     -0.001035     -0.000135     -0.000032      0.000001       -0.000139     -0.000117     -0.000030      0.000018      0.000011        -96.996240   -160.373179   -175.817437   -180.148704   -182.432697       -2.422795     -2.572457     -2.591110     -2.595679     -2.593027       -0.208027     -0.212012     -0.209164     -0.208136     -0.207723       -0.012326     -0.012718     -0.012820     -0.012863     -0.012866         -0.268459     -1.361393     -0.033489     -0.027470     -0.002767     -0.002160     -0.001067     -0.001355         -0.325110     -0.523818      0.011747      0.007461      0.001042      0.000643     -0.000334     -0.000604         -0.386026     -0.561854      0.001879      0.005841      0.000027      0.000467      0.000024      0.000080         -0.630778     -0.627281     -0.003742     -0.003658     -0.000323     -0.000310     -0.000057     -0.000056         98.943460     -2.603250     -0.208234      -0.015004    0.000168      -0.015031
 c      2.8     2.0    180.000000        116.408012    112.975186    114.370573    114.439129    114.381075       -0.000786     -0.000311      0.000212      0.000152      0.000261       -0.001014     -0.000974     -0.000142     -0.000013     -0.000004       -0.000038     -0.000045     -0.000020     -0.000004     -0.000032        -76.451616   -111.665898   -120.790985   -122.435654   -123.583664       -1.533066     -1.617144     -1.624482     -1.625241     -1.623313       -0.132017     -0.135205     -0.132970     -0.132150     -0.131895       -0.007928     -0.008014     -0.008051     -0.008029     -0.008025         -0.448983     -0.988081     -0.021031     -0.017111     -0.001763     -0.001363     -0.000635     -0.000768         -0.094444     -0.250301      0.007482      0.004846      0.000659      0.000421     -0.000144     -0.000298         -0.165437     -0.152638      0.001167      0.003658     -0.000003      0.000295      0.000016      0.000047         -0.257238     -0.257957     -0.002385     -0.002326     -0.000207     -0.000198     -0.000031     -0.000030        -12.716252     -1.629702     -0.132196      -0.009174    0.000087      -0.009172
 c      3.0     2.0    180.000000         46.054155     44.788770     45.142699     45.333124     45.296150       -0.000555     -0.000452     -0.000049      0.000004      0.000034       -0.000711     -0.000799     -0.000125     -0.000009     -0.000006       -0.000014     -0.000021     -0.000009     -0.000003     -0.000001        -57.756746    -77.027805    -82.761120    -83.319204    -83.872279       -1.003935     -1.052461     -1.055215     -1.054512     -1.053150       -0.086767     -0.089173     -0.087368     -0.086699     -0.086527       -0.004879     -0.004885     -0.004895     -0.004862     -0.004857         -0.469971     -0.713857     -0.013666     -0.011036     -0.001158     -0.000888     -0.000373     -0.000437          0.019217     -0.087418      0.004910      0.003225      0.000431      0.000281     -0.000065     -0.000150         -0.059840     -0.001921      0.000735      0.002369     -0.000021      0.000193      0.000010      0.000028         -0.120513     -0.122895     -0.001566     -0.001526     -0.000137     -0.000131     -0.000017     -0.000017        -40.386877     -1.057097     -0.086696      -0.005481    0.000046      -0.005463
 c      3.2     2.0    180.000000         17.593834     17.801509     17.772210     17.918607     17.902327       -0.000670     -0.000380     -0.000104     -0.000004     -0.000001       -0.000512     -0.000610     -0.000097     -0.000012     -0.000011       -0.000005     -0.000010     -0.000005     -0.000003      0.000009        -42.571048    -53.190790    -56.800728    -57.008345    -57.257294       -0.676406     -0.705641     -0.706497     -0.705340     -0.704366       -0.058718     -0.060438     -0.059025     -0.058519     -0.058388       -0.002950     -0.002944     -0.002942     -0.002916     -0.002908         -0.417176     -0.515161     -0.009160     -0.007339     -0.000782     -0.000595     -0.000219     -0.000252          0.062633     -0.006037      0.003310      0.002196      0.000290      0.000192     -0.000031     -0.000078         -0.014427      0.044396      0.000473      0.001581     -0.000026      0.000130      0.000006      0.000017         -0.067248     -0.069657     -0.001058     -0.001029     -0.000093     -0.000089     -0.000010     -0.000010        -40.290548     -0.706834     -0.058474      -0.003248    0.000027      -0.003238
 c      3.4     2.0    180.000000          6.544846      7.038132      6.998233      7.066355      7.062787       -0.000607     -0.000315     -0.000093     -0.000007     -0.000001       -0.000376     -0.000463     -0.000074     -0.000010      0.000000       -0.000002     -0.000005     -0.000003      0.000000      0.000000        -30.990191    -37.045975    -39.223153    -39.361791    -39.462805       -0.467683     -0.485492     -0.485511     -0.484349     -0.483635       -0.040742     -0.041920     -0.040849     -0.040483     -0.040379       -0.001781     -0.001778     -0.001772     -0.001755     -0.001751         -0.342122     -0.372157     -0.006306     -0.005014     -0.000541     -0.000410     -0.000130     -0.000147          0.071972      0.026999      0.002285      0.001529      0.000200      0.000134     -0.000015     -0.000043          0.002248      0.051639      0.000309      0.001084     -0.000024      0.000090      0.000004      0.000010         -0.043650     -0.045263     -0.000732     -0.000711     -0.000065     -0.000061     -0.000006     -0.000006        -32.889520     -0.485199     -0.040405      -0.001947    0.000015      -0.001940
 c      3.6     2.0    180.000000          2.460445      2.740447      2.759378      2.779408      2.781473       -0.000447     -0.000260     -0.000085     -0.000009      0.000002       -0.000272     -0.000345     -0.000059     -0.000009     -0.000005       -0.000001     -0.000002      0.000008      0.000000      0.000006        -22.493941    -26.113198    -27.363427    -27.501758    -27.535620       -0.331153     -0.341687     -0.341310     -0.340314     -0.339781       -0.028891     -0.029676     -0.028877     -0.028614     -0.028538       -0.001086     -0.001086     -0.001078     -0.001068     -0.001064         -0.269187     -0.269468     -0.004439     -0.003508     -0.000383     -0.000289     -0.000078     -0.000087          0.067179      0.035743      0.001613      0.001085      0.000141      0.000095     -0.000008     -0.000024          0.006908      0.045827      0.000204      0.000760     -0.000020      0.000063      0.000002      0.000006         -0.031031     -0.031830     -0.000518     -0.000502     -0.000046     -0.000044     -0.000003     -0.000003        -25.017939     -0.340796     -0.028555      -0.001176    0.000010      -0.001183
 c      3.8     2.0    180.000000          0.981044      1.043674      1.086018      1.090096      1.093406       -0.000300     -0.000209     -0.000064     -0.000009     -0.000006       -0.000192     -0.000248     -0.000042     -0.000007     -0.000007        0.000000     -0.000001      0.000001      0.000002      0.000006        -16.397913    -18.649055    -19.349848    -19.479961    -19.486131       -0.239420     -0.245339     -0.244790     -0.243991     -0.243591       -0.020879     -0.021390     -0.020804     -0.020616     -0.020561       -0.000672     -0.000673     -0.000666     -0.000661     -0.000658         -0.207327     -0.195903     -0.003184     -0.002507     -0.000276     -0.000208     -0.000048     -0.000053          0.057603      0.034173      0.001161      0.000785      0.000101      0.000069     -0.000004     -0.000014          0.007299      0.036923      0.000138      0.000545     -0.000015      0.000046      0.000001      0.000004         -0.022977     -0.023279     -0.000373     -0.000362     -0.000033     -0.000031     -0.000002     -0.000002        -18.542091     -0.244281     -0.020575      -0.000725    0.000006      -0.000735
 c      4.0     2.0    180.000000          0.420757      0.389970      0.424009      0.426451      0.429006       -0.000194     -0.000165     -0.000054     -0.000007     -0.000001       -0.000131     -0.000170     -0.000030     -0.000006     -0.000001        0.000000     -0.000001     -0.000002      0.000000      0.000001        -12.060475    -13.498292    -13.896465    -14.001466    -13.998175       -0.176177     -0.179312     -0.178724     -0.178097     -0.177795       -0.015338     -0.015666     -0.015245     -0.015110     -0.015069       -0.000424     -0.000424     -0.000420     -0.000416     -0.000415         -0.158149     -0.143330     -0.002324     -0.001825     -0.000202     -0.000152     -0.000030     -0.000033          0.047275      0.029209      0.000850      0.000577      0.000074      0.000051     -0.000002     -0.000009          0.006479      0.028512      0.000096      0.000397     -0.000010      0.000033      0.000001      0.000003         -0.017280     -0.017364     -0.000274     -0.000265     -0.000024     -0.000023     -0.000001     -0.000001        -13.659772     -0.178269     -0.015073      -0.000457    0.000004      -0.000463
 c      4.4     2.0    180.000000          0.075833      0.056463      0.061406      0.065031      0.065635       -0.000074     -0.000094     -0.000036     -0.000007      0.000000       -0.000056     -0.000068     -0.000015     -0.000004     -0.000011        0.000000     -0.000001     -0.000001      0.000001     -0.000001         -6.740807     -7.367295     -7.513185     -7.562760     -7.558223       -0.099503     -0.100279     -0.099799     -0.099413     -0.099237       -0.008624     -0.008761     -0.008558     -0.008489     -0.008471       -0.000179     -0.000178     -0.000176     -0.000175     -0.000175         -0.091762     -0.078835     -0.001296     -0.001015     -0.000113     -0.000086     -0.000012     -0.000014          0.029861      0.019015      0.000477      0.000326      0.000042      0.000029     -0.000001     -0.000004          0.004484      0.016381      0.000052      0.000221     -0.000002      0.000019      0.000000      0.000001         -0.010003     -0.009969     -0.000154     -0.000149     -0.000014     -0.000013     -0.000001     -0.000001         -7.533854     -0.099481     -0.008492      -0.000192    0.000001      -0.000192
 d      4.8     2.0    180.000000          0.005112      0.009816      0.008132      0.009835      0.009957       -0.000025     -0.000045     -0.000021     -0.000007     -0.000002       -0.000021     -0.000023     -0.000007     -0.000001      0.000001        0.000001      0.000000      0.000001      0.000000      0.000004         -3.935752     -4.241613     -4.301471     -4.321371     -4.318392       -0.058732     -0.059048     -0.058729     -0.058487     -0.058380       -0.005079     -0.005142     -0.005052     -0.005018     -0.005004       -0.000081     -0.000081     -0.000080     -0.000079     -0.000085         -0.054291     -0.045272     -0.000762     -0.000595     -0.000067     -0.000051     -0.000006     -0.000006          0.018371      0.011946      0.000282      0.000193      0.000025      0.000017      0.000000     -0.000002          0.002883      0.009555      0.000033      0.000130      0.000001      0.000011      0.000000      0.000000         -0.005989     -0.005915     -0.000091     -0.000088     -0.000008     -0.000008      0.000000      0.000000         -4.330073     -0.058517     -0.005007      -0.000100    0.000008      -0.000086
 a      1.4     2.3    180.000000      72590.636858  71693.145154  71590.442078  71551.753325  71548.715243       15.719361     16.247316     16.197780     16.324230     16.312415       -0.114259      0.004771      0.018909      0.023105      0.023337        6.169154      6.282783      6.034943      5.979290      6.005849        310.951302  -1415.805779  -2100.894758  -2368.925575  -2486.032172      -43.959026    -52.269595    -54.810150    -55.067545    -55.263714       -5.392353     -5.626502     -5.581798     -5.548910     -5.538422        1.463030      0.432157     -0.357391     -0.619202     -0.686981         -6.347461     -8.583438     -0.465694     -0.519923     -0.077724     -0.061758      0.132769     -0.043733         17.320883     11.317990      0.072116     -0.005075      0.028977      0.013167     -0.169274     -0.137909        -10.956564    -84.097055     -0.005254      0.050914      0.001222      0.013076     -0.020454     -0.026827       -209.472908   -209.547119     -0.065921     -0.066856     -0.008091     -0.007776     -0.003689     -0.005888      68576.593590    -39.794068     -5.538682       4.946012    0.119946       3.793658
 a      1.6     2.3    180.000000      28790.577626  28596.274430  28517.524818  28505.614305  28504.011556        1.774617      1.849941      1.903322      1.912253      1.914762       -0.047647     -0.013776     -0.000650      0.000761      0.001010        0.352688      0.394254      0.387759      0.340396      0.342420        139.232723   -811.700799  -1211.161734  -1355.917727  -1420.365328      -20.508610    -23.105196    -23.830027    -23.951880    -23.977844       -2.313198     -2.389912     -2.375636     -2.362387     -2.358638        0.008889     -0.075061     -0.153772     -0.208373     -0.217536          0.235551     -6.188283     -0.259945     -0.244078     -0.032545     -0.025665      0.001605     -0.021682          5.932847      3.664660      0.068770      0.033757      0.012379      0.006205     -0.026171     -0.021095         -9.104757    -41.225450      0.009532      0.043995     -0.000297      0.005484     -0.000100      0.001411        -83.355967    -83.158907     -0.028219     -0.028304     -0.003542     -0.003415     -0.001941     -0.002025      26851.170823    -22.286991     -2.367045       0.061815    0.016110      -0.132725
 a      1.8     2.3    180.000000      11414.039926  11433.762977  11390.881197  11386.627270  11385.629510        0.241196      0.201224      0.218468      0.220951      0.222602       -0.023564     -0.006675     -0.000673     -0.000066      0.000030        0.011756      0.023371      0.026483      0.020115      0.018531        -15.310814   -556.562041   -776.259518   -855.254897   -889.317700      -10.001696    -10.948640    -11.151892    -11.222115    -11.216572       -1.115403     -1.137852     -1.129752     -1.124725     -1.122655        0.000713     -0.010068     -0.019208     -0.028290     -0.030801          1.768318     -4.580749     -0.136849     -0.118119     -0.015361     -0.011978     -0.002786     -0.008276          0.892459      0.099787      0.043353      0.024518      0.005881      0.003097     -0.006518     -0.006028         -5.723802    -19.531065      0.006777      0.024090     -0.000327      0.002570      0.000225      0.000745        -32.273604    -32.111458     -0.014513     -0.014403     -0.001703     -0.001645     -0.000696     -0.000676      10384.696450    -11.062945     -1.126223      -0.031825    0.004163      -0.056779
 a      2.0     2.3    180.000000       4512.122471   4569.123635   4554.899307   4551.385603   4550.948151        0.016419      0.025654      0.023199      0.025426      0.025581       -0.006255     -0.003112     -0.000363     -0.000044     -0.000009       -0.002480      0.000184      0.001582      0.001350      0.000896        -94.289462   -414.502308   -526.833269   -569.350925   -586.678888       -5.210190     -5.590155     -5.657960     -5.682923     -5.678724       -0.580626     -0.591931     -0.585822     -0.583289     -0.582252       -0.004028     -0.008045     -0.009759     -0.011106     -0.011684          1.590326     -3.401962     -0.072699     -0.060419     -0.007862     -0.006159     -0.001933     -0.003695         -0.846730     -1.150438      0.024773      0.014681      0.003040      0.001668     -0.002260     -0.002542         -3.172091     -8.913040      0.003879      0.012678     -0.000040      0.001319      0.000063      0.000246        -12.191699    -12.104910     -0.007824     -0.007718     -0.000893     -0.000860     -0.000252     -0.000245       3910.312961     -5.683449     -0.584131      -0.018597    0.001096      -0.019291
 a      2.2     2.3    180.000000       1784.747297   1821.867138   1819.916291   1817.615604   1817.466001       -0.002883      0.002087      0.002422      0.002845      0.002920       -0.001833     -0.000681     -0.000166     -0.000021      0.000000       -0.000757     -0.000567     -0.000072      0.000088      0.000036       -119.310989   -309.814942   -365.709864   -387.333973   -396.072954       -2.882773     -3.057248     -3.080274     -3.087355     -3.084546       -0.321418     -0.328535     -0.325012     -0.323549     -0.322967       -0.008229     -0.010209     -0.010667     -0.010908     -0.011013          0.864019     -2.524137     -0.040095     -0.032783     -0.004324     -0.003380     -0.001280     -0.001978         -1.026419     -1.232390      0.014091      0.008655      0.001675      0.000966     -0.000894     -0.001203         -1.646816     -3.874859      0.002205      0.006956      0.000104      0.000729      0.000022      0.000108         -4.522087     -4.482970     -0.004421     -0.004325     -0.000500     -0.000480     -0.000107     -0.000105       1394.851703     -3.096406     -0.323956      -0.014686    0.000355      -0.014386
 c      2.4     2.3    180.000000        713.283120    723.459094    725.708688    724.592240    724.530583       -0.001259     -0.000575      0.000286      0.000244      0.000323       -0.001133     -0.000435     -0.000059     -0.000028     -0.000008       -0.000170     -0.000218     -0.000087      0.000004     -0.000002       -114.565230   -225.867035   -254.336699   -264.489443   -268.949416       -1.682308     -1.770560     -1.778280     -1.779450     -1.777358       -0.188634     -0.192350     -0.190366     -0.189512     -0.189145       -0.007983     -0.008671     -0.008824     -0.008881     -0.008899          0.166951     -1.861406     -0.023173     -0.018786     -0.002532     -0.001966     -0.000822     -0.001126         -0.684613     -0.895729      0.008284      0.005233      0.000972      0.000590     -0.000369     -0.000586         -0.819602     -1.567892      0.001287      0.004012      0.000061      0.000426      0.000015      0.000061         -1.668597     -1.654600     -0.002607     -0.002541     -0.000295     -0.000283     -0.000052     -0.000051        442.227409     -1.784484     -0.189641      -0.010827    0.000161      -0.010840
 c      2.6     2.3    180.000000        288.252484    286.015544    288.612340    288.265614    288.203642       -0.000601     -0.000588     -0.000049      0.000005      0.000121       -0.000832     -0.000573     -0.000083     -0.000010      0.000087       -0.000050     -0.000075     -0.000034     -0.000008     -0.000121        -96.991447   -160.363126   -175.810200   -180.143865   -182.429310       -1.028337     -1.075208     -1.077569     -1.076816     -1.075382       -0.116154     -0.118286     -0.116717     -0.116080     -0.115854       -0.005887     -0.006078     -0.006125     -0.006129     -0.006132         -0.267967     -1.361216     -0.014021     -0.011295     -0.001554     -0.001198     -0.000508     -0.000646         -0.325068     -0.523847      0.005067      0.003271      0.000589      0.000372     -0.000157     -0.000289         -0.386158     -0.561951      0.000761      0.002423      0.000006      0.000260      0.000011      0.000037         -0.630728     -0.627249     -0.001601     -0.001558     -0.000182     -0.000174     -0.000027     -0.000027         98.945231     -1.079329     -0.116027      -0.007160    0.000081      -0.007181
 c      2.8     2.3    180.000000        116.415059    112.981126    114.371550    114.439159    114.381267       -0.000633     -0.000393     -0.000098     -0.000005      0.000000       -0.000590     -0.000551     -0.000091     -0.000009     -0.000004       -0.000021     -0.000029     -0.000012     -0.000005      0.000001        -76.442764   -111.665941   -120.787402   -122.433297   -123.581836       -0.653005     -0.679587     -0.679793     -0.678601     -0.677626       -0.074332     -0.075719     -0.074358     -0.073837     -0.073695       -0.003842     -0.003890     -0.003900     -0.003885     -0.003884         -0.448529     -0.987931     -0.008841     -0.007076     -0.000989     -0.000757     -0.000305     -0.000369         -0.094439     -0.250297      0.003216      0.002108      0.000372      0.000241     -0.000069     -0.000144         -0.165458     -0.152676      0.000460      0.001524     -0.000017      0.000165      0.000008      0.000023         -0.257215     -0.257935     -0.001020     -0.000991     -0.000116     -0.000111     -0.000015     -0.000014        -12.714957     -0.679976     -0.073843      -0.004438    0.000042      -0.004402
 c      3.0     2.3    180.000000         46.057042     44.793354     45.144143     45.333205     45.296239       -0.000532     -0.000286     -0.000077     -0.000007      0.000000       -0.000424     -0.000456     -0.000080     -0.000008     -0.000001       -0.000008     -0.000012     -0.000005      0.000000     -0.000003        -57.746053    -77.029348    -82.760476    -83.317297    -83.871305       -0.428891     -0.444254     -0.443708     -0.442573     -0.441889       -0.049098     -0.049995     -0.048909     -0.048517     -0.048414       -0.002380     -0.002386     -0.002386     -0.002369     -0.002366         -0.469573     -0.713709     -0.005774     -0.004589     -0.000649     -0.000495     -0.000180     -0.000212          0.019217     -0.087415      0.002107      0.001396      0.000243      0.000160     -0.000032     -0.000073         -0.059800     -0.001941      0.000283      0.000992     -0.000023      0.000108      0.000005      0.000014         -0.120500     -0.122881     -0.000671     -0.000651     -0.000077     -0.000073     -0.000008     -0.000008        -40.387081     -0.443287     -0.048485      -0.002667    0.000022      -0.002622
 c      3.2     2.3    180.000000         17.595348     17.804475     17.773246     17.918750     17.902357       -0.000352     -0.000217     -0.000061     -0.000007      0.000003       -0.000304     -0.000344     -0.000063     -0.000005      0.000000       -0.000003     -0.000005      0.000001     -0.000004     -0.000001        -42.562317    -53.191038    -56.801437    -57.006836    -57.256639       -0.290413     -0.298901     -0.298192     -0.297245     -0.296754       -0.033312     -0.033879     -0.033064     -0.032782     -0.032705       -0.001445     -0.001442     -0.001439     -0.001426     -0.001423         -0.416850     -0.515032     -0.003881     -0.003067     -0.000439     -0.000333     -0.000106     -0.000122          0.062633     -0.006036      0.001420      0.000949      0.000163      0.000109     -0.000015     -0.000038         -0.014375      0.044380      0.000177      0.000665     -0.000020      0.000073      0.000003      0.000008         -0.067236     -0.069648     -0.000454     -0.000440     -0.000052     -0.000050     -0.000005     -0.000005        -40.291027     -0.297608     -0.032739      -0.001590    0.000013      -0.001562
 c      3.4     2.3    180.000000          6.545812      7.039873      6.998830      7.066475      7.062799       -0.000214     -0.000158     -0.000053     -0.000009     -0.000001       -0.000212     -0.000242     -0.000045     -0.000006      0.000000       -0.000001     -0.000004     -0.000001      0.000003      0.000002        -30.984231    -37.045187    -39.223991    -39.360938    -39.462266       -0.201785     -0.206214     -0.205532     -0.204786     -0.204433       -0.023123     -0.023486     -0.022895     -0.022695     -0.022640       -0.000875     -0.000873     -0.000868     -0.000859     -0.000857         -0.341873     -0.372054     -0.002673     -0.002104     -0.000303     -0.000230     -0.000063     -0.000071          0.071972      0.026999      0.000981      0.000660      0.000112      0.000076     -0.000007     -0.000021          0.002292      0.051624      0.000114      0.000458     -0.000015      0.000050      0.000002      0.000005         -0.043639     -0.045257     -0.000315     -0.000305     -0.000036     -0.000035     -0.000003     -0.000003        -32.889396     -0.204986     -0.022659      -0.000952    0.000007      -0.000941
 c      3.6     2.3    180.000000          2.461028      2.741384      2.759694      2.779479      2.781487       -0.000130     -0.000112     -0.000039     -0.000004     -0.000001       -0.000140     -0.000159     -0.000032     -0.000003      0.000002       -0.000001     -0.000002     -0.000001     -0.000003      0.000001        -22.490227    -26.112109    -27.363973    -27.501408    -27.535214       -0.143201     -0.145434     -0.144838     -0.144267     -0.144013       -0.016367     -0.016608     -0.016193     -0.016052     -0.016011       -0.000534     -0.000533     -0.000529     -0.000524     -0.000523         -0.269010     -0.269393     -0.001882     -0.001478     -0.000214     -0.000162     -0.000038     -0.000043          0.067179      0.035743      0.000693      0.000468      0.000079      0.000054     -0.000004     -0.000012          0.006940      0.045815      0.000078      0.000322     -0.000009      0.000036      0.000001      0.000003         -0.031022     -0.031825     -0.000223     -0.000215     -0.000026     -0.000024     -0.000002     -0.000002        -25.017439     -0.144385     -0.016019      -0.000579    0.000004      -0.000574
 c      3.8     2.3    180.000000          0.981321      1.044133      1.086171      1.090134      1.093417       -0.000078     -0.000078     -0.000030     -0.000005     -0.000001       -0.000087     -0.000097     -0.000022     -0.000004     -0.000010        0.000000      0.000000      0.000000      0.000001      0.000010        -16.395720    -18.648098    -19.350097    -19.479867    -19.485875       -0.103433     -0.104580     -0.104088     -0.103657     -0.103473       -0.011786     -0.011952     -0.011670     -0.011572     -0.011545       -0.000330     -0.000331     -0.000327     -0.000324     -0.000321         -0.207211     -0.195854     -0.001351     -0.001059     -0.000154     -0.000117     -0.000023     -0.000026          0.057603      0.034173      0.000499      0.000339      0.000057      0.000039     -0.000002     -0.000007          0.007320      0.036914      0.000056      0.000231     -0.000005      0.000026      0.000001      0.000002         -0.022970     -0.023276     -0.000161     -0.000155     -0.000019     -0.000018     -0.000001     -0.000001        -18.541600     -0.103733     -0.011567      -0.000351    0.000005      -0.000354
 c      4.0     2.3    180.000000          0.420849      0.390164      0.424072      0.426474      0.429009       -0.000046     -0.000052     -0.000022     -0.000004     -0.000002       -0.000051     -0.000056     -0.000013     -0.000002     -0.000002        0.000000     -0.000001     -0.000001     -0.000003      0.000004        -12.059244    -13.497606    -13.896539    -14.001474    -13.998038       -0.075856     -0.076512     -0.076124     -0.075800     -0.075664       -0.008620     -0.008738     -0.008553     -0.008486     -0.008465       -0.000208     -0.000208     -0.000206     -0.000205     -0.000204         -0.158079     -0.143300     -0.000988     -0.000773     -0.000113     -0.000086     -0.000015     -0.000016          0.047275      0.029209      0.000366      0.000249      0.000042      0.000029     -0.000001     -0.000004          0.006492      0.028507      0.000042      0.000169     -0.000002      0.000019      0.000001      0.000001         -0.017276     -0.017362     -0.000118     -0.000114     -0.000014     -0.000013     -0.000001     -0.000001        -13.659431     -0.075850     -0.008473      -0.000226    0.000002      -0.000222
 d      4.4     2.3    180.000000          0.075828      0.056468      0.061407      0.065040      0.065635       -0.000014     -0.000020     -0.000010     -0.000002     -0.000013       -0.000015     -0.000015     -0.000005     -0.000002     -0.000001        0.000000      0.000000     -0.000001     -0.000001      0.000014         -6.740513     -7.367050     -7.513180     -7.562795     -7.558201       -0.042463     -0.042842     -0.042619     -0.042432     -0.042359       -0.004813     -0.004874     -0.004803     -0.004771     -0.004759       -0.000088     -0.000088     -0.000087     -0.000086     -0.000081         -0.091742     -0.078826     -0.000554     -0.000431     -0.000063     -0.000048     -0.000006     -0.000007          0.029861      0.019015      0.000205      0.000141      0.000023      0.000016      0.000000     -0.000002          0.004487      0.016379      0.000027      0.000095      0.000001      0.000011      0.000000      0.000000         -0.010002     -0.009968     -0.000066     -0.000064     -0.000008     -0.000007      0.000000      0.000000         -7.533752     -0.042478     -0.004765      -0.000083    0.000007      -0.000092
 a      1.4     2.6    180.000000      72587.853113  71691.974168  71590.815012  71551.819874  71548.692397        2.130552      2.246955      2.293592      2.305429      2.307585       -0.058714     -0.017644      0.001687      0.002960      0.003204        1.163249      1.268723      1.244763      1.151804      1.158773        312.861369  -1414.993417  -2100.550361  -2368.596401  -2485.838888      -21.954141    -24.748125    -25.569256    -25.684352    -25.716652       -3.110001     -3.212008     -3.193015     -3.176028     -3.170041       -0.380691     -0.656687     -0.882350     -1.015460     -1.039399         -6.307351     -8.572805     -0.276565     -0.260962     -0.044704     -0.034807      0.005515     -0.050463         17.330630     11.313310      0.071521      0.033265      0.016665      0.008129     -0.051616     -0.042447        -10.967696    -84.098452      0.009041      0.046101     -0.000184      0.007427      0.001226      0.004449       -209.466271   -209.548092     -0.030092     -0.030279     -0.004721     -0.004562     -0.006718     -0.006898      68576.561008    -23.659383     -3.178533      -0.027348    0.040665      -0.797421
 a      1.6     2.6    180.000000      28791.132240  28595.657520  28517.443204  28505.595127  28504.002210        0.213689      0.178994      0.198010      0.201152      0.202666       -0.031849     -0.006021     -0.000907     -0.000024      0.000091        0.026653      0.050205      0.056023      0.044063      0.041363        139.531416   -811.220523  -1211.013187  -1355.788714  -1420.275586       -9.728926    -10.624148    -10.814607    -10.880034    -10.874069       -1.363867     -1.376491     -1.369898     -1.364085     -1.361717       -0.043974     -0.067707     -0.084639     -0.102179     -0.106714          0.248630     -6.181914     -0.133700     -0.114805     -0.018674     -0.014604     -0.005043     -0.012172          5.931494      3.661652      0.042553      0.023850      0.007142      0.003720     -0.008311     -0.007248         -9.112907    -41.227164      0.006712      0.023453     -0.000249      0.003127      0.000789      0.001896        -83.350946    -83.158201     -0.014127     -0.014028     -0.002056     -0.001989     -0.001457     -0.001425      26851.195667    -10.737538     -1.366377      -0.092592    0.006944      -0.206901
 a      1.8     2.6    180.000000      11414.647118  11433.821453  11390.758531  11386.660112  11385.621311        0.001031      0.017800      0.015359      0.017458      0.017555       -0.007049     -0.003251     -0.000421     -0.000052     -0.000005       -0.005302     -0.000551      0.001919      0.001738      0.000983        -15.129295   -556.336947   -776.172106   -855.203592   -889.285369       -4.689776     -5.014451     -5.067300     -5.087359     -5.083373       -0.653676     -0.662561     -0.656301     -0.653676     -0.652513        0.008336      0.002727      0.000552     -0.001500     -0.002445          1.772012     -4.578250     -0.065864     -0.054141     -0.008854     -0.006872     -0.001752     -0.004052          0.890297      0.097880      0.022566      0.013312      0.003444      0.001858     -0.002641     -0.002672         -5.725172    -19.531573      0.003476      0.011407      0.000018      0.001479      0.000144      0.000387        -32.273140    -32.110471     -0.007076     -0.006964     -0.000995     -0.000962     -0.000364     -0.000355      10384.695940     -5.092267     -0.654611      -0.010325    0.001624      -0.013678
 a      2.0     2.6    180.000000       4512.281884   4569.222652   4554.869711   4551.392311   4550.950340       -0.003704     -0.000252      0.001199      0.001419      0.001502       -0.001566     -0.000446     -0.000244     -0.000025     -0.000010       -0.001300     -0.001117     -0.000317     -0.000005     -0.000028        -94.172707   -414.428419   -526.782879   -569.331174   -586.666186       -2.440029     -2.577566     -2.591379     -2.595915     -2.593393       -0.336857     -0.345505     -0.342097     -0.340527     -0.339931        0.001603     -0.001234     -0.001915     -0.002161     -0.002325          1.591319     -3.401354     -0.034004     -0.027582     -0.004575     -0.003557     -0.000964     -0.001792         -0.847205     -1.151252      0.012072      0.007348      0.001798      0.001011     -0.001069     -0.001254         -3.171891     -8.913306      0.001828      0.005866      0.000169      0.000769      0.000019      0.000105        -12.192276    -12.104584     -0.003756     -0.003664     -0.000526     -0.000505     -0.000120     -0.000119       3910.318184     -2.603977     -0.341039      -0.006027    0.000424      -0.003643
 a      2.2     2.6    180.000000       1784.804705   1821.904383   1819.914515   1817.612863   1817.467909       -0.001179     -0.001101      0.000066      0.000065      0.000129       -0.000779     -0.000193     -0.000028     -0.000021     -0.000001       -0.000271     -0.000384     -0.000179     -0.000025     -0.000012       -119.298947   -309.781351   -365.688031   -387.324259   -396.066848       -1.355260     -1.419366     -1.422528     -1.422603     -1.420835       -0.188197     -0.191820     -0.190352     -0.189493     -0.189150       -0.003495     -0.004564     -0.004831     -0.004887     -0.004918          0.864742     -2.523892     -0.018649     -0.014999     -0.002541     -0.001965     -0.000640     -0.000996         -1.026391     -1.232612      0.006756      0.004213      0.000993      0.000588     -0.000450     -0.000616         -1.646970     -3.875053      0.001014      0.003210      0.000093      0.000427      0.000008      0.000049         -4.522213     -4.482893     -0.002102     -0.002046     -0.000295     -0.000283     -0.000053     -0.000052       1394.854491     -1.426470     -0.189691      -0.006789    0.000171      -0.006320
 c      2.4     2.6    180.000000        713.309451    723.479025    725.711363    724.591514    724.531220       -0.000712     -0.000698     -0.000094     -0.000004      0.000004       -0.000664     -0.000309     -0.000043     -0.000011     -0.000005       -0.000081     -0.000131     -0.000062     -0.000012     -0.000001       -114.576139   -225.856002   -254.328240   -264.485315   -268.946162       -0.794578     -0.826460     -0.826863     -0.825743     -0.824578       -0.111437     -0.112931     -0.111779     -0.111236     -0.111023       -0.004046     -0.004387     -0.004469     -0.004491     -0.004498          0.167501     -1.861150     -0.010813     -0.008642     -0.001491     -0.001149     -0.000420     -0.000579         -0.684590     -0.895764      0.003954      0.002523      0.000575      0.000356     -0.000190     -0.000304         -0.819776     -1.567979      0.000575      0.001858      0.000020      0.000250      0.000007      0.000030         -1.668584     -1.654562     -0.001237     -0.001202     -0.000174     -0.000167     -0.000026     -0.000026        442.230182     -0.827560     -0.111293      -0.005494    0.000084      -0.005523
 c      2.6     2.6    180.000000        288.264259    286.027695    288.616124    288.265483    288.203834       -0.000569     -0.000363     -0.000083     -0.000008      0.000009       -0.000499     -0.000359     -0.000058     -0.000005     -0.000030       -0.000032     -0.000049     -0.000020     -0.000002      0.000030        -96.993359   -160.362741   -175.806577   -180.142334   -182.427939       -0.487043     -0.504189     -0.503614     -0.502413     -0.501637       -0.068988     -0.069725     -0.068673     -0.068252     -0.068119       -0.003065     -0.003174     -0.003195     -0.003194     -0.003197         -0.267564     -1.360981     -0.006576     -0.005226     -0.000915     -0.000701     -0.000264     -0.000336         -0.325065     -0.523848      0.002414      0.001570      0.000348      0.000222     -0.000082     -0.000151         -0.386187     -0.561979      0.000333      0.001128     -0.000011      0.000152      0.000006      0.000019         -0.630731     -0.627224     -0.000761     -0.000738     -0.000108     -0.000103     -0.000014     -0.000014         98.946754     -0.503264     -0.068287      -0.003735    0.000043      -0.003727
 c      2.8     2.6    180.000000        116.420098    112.987815    114.374633    114.439245    114.381317       -0.000367     -0.000221     -0.000058     -0.000011     -0.000001       -0.000356     -0.000331     -0.000060     -0.000005     -0.000002       -0.000011     -0.000018     -0.000008      0.000001      0.000000        -76.437868   -111.667333   -120.786580   -122.432228   -123.581345       -0.310655     -0.319799     -0.318936     -0.317950     -0.317423       -0.044292     -0.044646     -0.043790     -0.043476     -0.043388       -0.002024     -0.002052     -0.002055     -0.002045     -0.002045         -0.448194     -0.987761     -0.004161     -0.003290     -0.000582     -0.000444     -0.000160     -0.000194         -0.094439     -0.250297      0.001532      0.001009      0.000220      0.000143     -0.000036     -0.000075         -0.165409     -0.152688      0.000195      0.000713     -0.000018      0.000097      0.000004      0.000012         -0.257218     -0.257923     -0.000486     -0.000470     -0.000069     -0.000066     -0.000008     -0.000008        -12.715121     -0.318361     -0.043465      -0.002335    0.000022      -0.002294
 c      3.0     2.6    180.000000         46.059103     44.797098     45.145887     45.333418     45.296240       -0.000213     -0.000150     -0.000044     -0.000006     -0.000001       -0.000247     -0.000248     -0.000048     -0.000006     -0.000001       -0.000002     -0.000007     -0.000004     -0.000002      0.000002        -57.739656    -77.029996    -82.760849    -83.316366    -83.871012       -0.205029     -0.209620     -0.208791     -0.208039     -0.207676       -0.029277     -0.029459     -0.028819     -0.028594     -0.028534       -0.001261     -0.001264     -0.001262     -0.001252     -0.001250         -0.469293     -0.713587     -0.002720     -0.002143     -0.000383     -0.000291     -0.000095     -0.000111          0.019217     -0.087415      0.001004      0.000668      0.000144      0.000095     -0.000017     -0.000038         -0.059737     -0.001951      0.000118      0.000466     -0.000016      0.000063      0.000002      0.000007         -0.120497     -0.122875     -0.000320     -0.000309     -0.000045     -0.000043     -0.000004     -0.000004        -40.387640     -0.208241     -0.028577      -0.001408    0.000012      -0.001377
 c      3.2     2.6    180.000000         17.596382     17.806519     17.774098     17.918921     17.902363       -0.000126     -0.000099     -0.000034     -0.000005      0.000002       -0.000163     -0.000164     -0.000034     -0.000002      0.000000        0.000000     -0.000002     -0.000002     -0.000001     -0.000002        -42.557134    -53.190790    -56.802008    -57.006228    -57.256368       -0.139071     -0.141320     -0.140645     -0.140082     -0.139830       -0.019823     -0.019941     -0.019492     -0.019334     -0.019291       -0.000767     -0.000766     -0.000762     -0.000754     -0.000754         -0.416634     -0.514941     -0.001829     -0.001437     -0.000258     -0.000197     -0.000056     -0.000064          0.062633     -0.006036      0.000677      0.000454      0.000097      0.000064     -0.000008     -0.000020         -0.014322      0.044371      0.000076      0.000313     -0.000010      0.000043      0.000002      0.000004         -0.067231     -0.069644     -0.000217     -0.000209     -0.000031     -0.000029     -0.000003     -0.000002        -40.291208     -0.140184     -0.019314      -0.000845    0.000006      -0.000823
 c      3.4     2.6    180.000000          6.546429      7.040904      6.999223      7.066568      7.062813       -0.000076     -0.000062     -0.000019     -0.000006     -0.000005       -0.000100     -0.000099     -0.000024     -0.000002     -0.000004       -0.000001     -0.000002     -0.000004      0.000000      0.000008        -30.980852    -37.044482    -39.224410    -39.360638    -39.462028       -0.096462     -0.097633     -0.097125     -0.096706     -0.096532       -0.013701     -0.013802     -0.013503     -0.013394     -0.013364       -0.000464     -0.000463     -0.000460     -0.000455     -0.000452         -0.341723     -0.371991     -0.001262     -0.000989     -0.000178     -0.000136     -0.000033     -0.000038          0.071972      0.026999      0.000468      0.000316      0.000067      0.000045     -0.000004     -0.000011          0.002329      0.051617      0.000053      0.000216     -0.000005      0.000030      0.000001      0.000003         -0.043633     -0.045254     -0.000150     -0.000145     -0.000021     -0.000020     -0.000002     -0.000001        -32.889228     -0.096777     -0.013385      -0.000498    0.000006      -0.000494
 c      3.6     2.6    180.000000          2.461363      2.741859      2.759865      2.779521      2.781496       -0.000044     -0.000039     -0.000015     -0.000003     -0.000001       -0.000057     -0.000055     -0.000014     -0.000001     -0.000001        0.000000      0.000000      0.000000     -0.000001      0.000001        -22.488291    -26.111382    -27.364181    -27.501298    -27.535036       -0.068209     -0.068920     -0.068551     -0.068242     -0.068118       -0.009651     -0.009743     -0.009553     -0.009478     -0.009457       -0.000283     -0.000283     -0.000281     -0.000278     -0.000277         -0.268917     -0.269353     -0.000890     -0.000696     -0.000126     -0.000096     -0.000020     -0.000022          0.067179      0.035743      0.000331      0.000224      0.000047      0.000032     -0.000002     -0.000006          0.006964      0.045809      0.000039      0.000152     -0.000001      0.000021      0.000001      0.000002         -0.031017     -0.031823     -0.000106     -0.000103     -0.000015     -0.000014     -0.000001     -0.000001        -25.017158     -0.068283     -0.009469      -0.000305    0.000003      -0.000299
 c      3.8     2.6    180.000000          0.981467      1.044335      1.086237      1.090155      1.093425       -0.000024     -0.000022     -0.000009     -0.000001     -0.000002       -0.000029     -0.000028     -0.000008     -0.000004     -0.000002        0.000000      0.000000      0.000000     -0.000001      0.000001        -16.394703    -18.647557    -19.350159    -19.479847    -19.485765       -0.049076     -0.049592     -0.049328     -0.049101     -0.049011       -0.006923     -0.007002     -0.006886     -0.006836     -0.006820       -0.000175     -0.000175     -0.000174     -0.000172     -0.000172         -0.207159     -0.195831     -0.000641     -0.000499     -0.000091     -0.000069     -0.000012     -0.000014          0.057603      0.034173      0.000238      0.000162      0.000034      0.000023     -0.000001     -0.000004          0.007334      0.036911      0.000030      0.000110      0.000001      0.000015      0.000000      0.000001         -0.022967     -0.023274     -0.000077     -0.000074     -0.000011     -0.000010     -0.000001     -0.000001        -18.541356     -0.049129     -0.006831      -0.000189    0.000001      -0.000184
 c      4.0     2.6    180.000000          0.420897      0.390242      0.424092      0.426484      0.429019       -0.000012     -0.000012     -0.000006     -0.000001      0.000000       -0.000014     -0.000013     -0.000005      0.000001      0.000002        0.000001      0.000001      0.000001      0.000001     -0.000006        -12.058750    -13.497275    -13.896540    -14.001485    -13.997982       -0.035886     -0.036302     -0.036115     -0.035948     -0.035881       -0.005054     -0.005116     -0.005048     -0.005015     -0.005003       -0.000110     -0.000111     -0.000110     -0.000109     -0.000109         -0.158054     -0.143288     -0.000470     -0.000365     -0.000066     -0.000051     -0.000008     -0.000009          0.047275      0.029209      0.000175      0.000119      0.000025      0.000017     -0.000001     -0.000002          0.006499      0.028505      0.000023      0.000080      0.000002      0.000011      0.000000      0.000001         -0.017274     -0.017361     -0.000056     -0.000054     -0.000008     -0.000008      0.000000      0.000000        -13.659270     -0.035962     -0.005008      -0.000121    0.000001      -0.000115
 a      1.4     3.0    180.000000      72590.531858  71691.034958  71590.689806  71551.782821  71548.680280        0.168479      0.145668      0.163311      0.166771      0.167979       -0.035540     -0.004145     -0.001111      0.000100      0.000211        0.074770      0.120155      0.131151      0.110002      0.105549        313.112976  -1414.339668  -2100.265168  -2368.359928  -2485.718818       -9.190471     -9.988613    -10.171862    -10.228496    -10.222067       -1.640949     -1.640134     -1.635036     -1.628552     -1.625736       -0.357901     -0.417174     -0.458502     -0.497699     -0.506866         -6.282972     -8.563166     -0.127560     -0.108120     -0.022481     -0.017559     -0.019668     -0.031631         17.331326     11.310657      0.040958      0.022638      0.008593      0.004403     -0.010003     -0.009847        -10.983856    -84.101986      0.006124      0.022175     -0.000203      0.003752      0.003147      0.005663       -209.458384   -209.547149     -0.013411     -0.013318     -0.002451     -0.002369     -0.003982     -0.003892      68576.506095    -10.114582     -1.631397      -0.457462    0.013605      -0.809798
 a      1.6     3.0    180.000000      28792.637029  28596.006818  28517.266653  28505.653141  28503.990388       -0.009792      0.009530      0.008218      0.009920      0.009970       -0.006913     -0.002960     -0.000343     -0.000058      0.000002       -0.009464     -0.002973      0.000993      0.001192      0.000152        139.675698   -810.870575  -1210.875715  -1355.690776  -1420.226021       -4.021816     -4.273147     -4.310808     -4.325363     -4.321732       -0.710139     -0.714212     -0.708634     -0.706160     -0.704898       -0.003579     -0.011875     -0.014160     -0.016979     -0.018463          0.255364     -6.178410     -0.056481     -0.046130     -0.009592     -0.007468     -0.002770     -0.004594          5.927135      3.659279      0.019538      0.011503      0.003749      0.002006     -0.002528     -0.002496         -9.114218    -41.226784      0.002962      0.009733      0.000159      0.001600      0.000417      0.000842        -83.351444    -83.156507     -0.006090     -0.005981     -0.001071     -0.001039     -0.000646     -0.000633      26851.171957     -4.333744     -0.707273      -0.027798    0.002186      -0.037248
 a      1.8     3.0    180.000000      11415.011503  11434.100689  11390.738501  11386.675519  11385.626989       -0.003618     -0.001489      0.000407      0.000490      0.000584       -0.001556     -0.000412     -0.000214     -0.000031     -0.000002       -0.002033     -0.002014     -0.000893     -0.000316     -0.000320        -14.992011   -556.224270   -776.090373   -855.175753   -889.267098       -1.937196     -2.036084     -2.042252     -2.044396     -2.042180       -0.335896     -0.345129     -0.342082     -0.340533     -0.339939        0.011187      0.007748      0.007020      0.006801      0.006610          1.774459     -4.577842     -0.027034     -0.021651     -0.004625     -0.003517     -0.000657     -0.001664          0.889119      0.096745      0.009665      0.005856      0.001825      0.001011     -0.001088     -0.001141         -5.724470    -19.531235      0.001410      0.004628      0.000218      0.000771      0.000039      0.000129        -32.275181    -32.109966     -0.002992     -0.002912     -0.000525     -0.000505     -0.000144     -0.000143      10384.707727     -2.050556     -0.340992       0.002802    0.000500       0.013235
 a      2.0     3.0    180.000000       4512.412586   4569.304678   4554.878530   4551.388334   4550.953550       -0.001358     -0.001280     -0.000050     -0.000006      0.000035       -0.000465     -0.000180     -0.000026     -0.000005      0.000001       -0.000435     -0.000588     -0.000311     -0.000097     -0.000067        -94.173637   -414.387430   -526.745085   -569.318394   -586.657440       -1.012437     -1.055502     -1.055357     -1.054665     -1.053259       -0.176999     -0.180078     -0.179022     -0.178158     -0.177843        0.002273      0.000984      0.000623      0.000575      0.000531          1.592967     -3.401103     -0.013926     -0.011096     -0.002402     -0.001846     -0.000388     -0.000767         -0.847258     -1.151551      0.005105      0.003147      0.000953      0.000552     -0.000481     -0.000568         -3.172040     -8.913431      0.000727      0.002380      0.000104      0.000403      0.000002      0.000035        -12.192699    -12.104498     -0.001574     -0.001529     -0.000277     -0.000267     -0.000050     -0.000050       3910.324203     -1.057294     -0.178371      -0.001129    0.000175       0.001412
 a      2.2     3.0    180.000000       1784.858075   1821.950264   1819.924013   1817.611959   1817.468736       -0.000705     -0.000641     -0.000091     -0.000010      0.000003       -0.000466     -0.000127     -0.000026     -0.000007      0.000001       -0.000123     -0.000198     -0.000091     -0.000025     -0.000013       -119.331196   -309.766789   -365.676466   -387.318987   -396.062548       -0.565396     -0.584987     -0.583960     -0.582793     -0.581916       -0.099756     -0.100783     -0.099902     -0.099434     -0.099251       -0.001335     -0.001804     -0.001926     -0.001956     -0.001969          0.865654     -2.523332     -0.007681     -0.006082     -0.001337     -0.001026     -0.000281     -0.000447         -1.026377     -1.232652      0.002847      0.001791      0.000525      0.000317     -0.000207     -0.000284         -1.647239     -3.875119      0.000392      0.001311      0.000029      0.000224      0.000002      0.000019         -4.522281     -4.482855     -0.000881     -0.000855     -0.000156     -0.000150     -0.000023     -0.000023       1394.858766     -0.583908     -0.099505      -0.002829    0.000079      -0.002727
 c      2.4     3.0    180.000000        713.332866    723.505516    725.720237    724.591298    724.531410       -0.000385     -0.000283     -0.000061     -0.000009      0.000001       -0.000361     -0.000201     -0.000030     -0.000006      0.000002       -0.000039     -0.000069     -0.000028     -0.000005      0.000021       -114.595994   -225.854427   -254.324384   -264.483683   -268.944660       -0.333020     -0.342400     -0.341384     -0.340363     -0.339802       -0.059419     -0.059579     -0.058818     -0.058497     -0.058384       -0.001823     -0.001991     -0.002028     -0.002037     -0.002041          0.167991     -1.860697     -0.004478     -0.003529     -0.000785     -0.000601     -0.000192     -0.000266         -0.684588     -0.895766      0.001664      0.001069      0.000304      0.000190     -0.000088     -0.000142         -0.819857     -1.567991      0.000216      0.000764     -0.000004      0.000131      0.000003      0.000013         -1.668638     -1.654543     -0.000520     -0.000503     -0.000092     -0.000088     -0.000012     -0.000012        442.232216     -0.340840     -0.058507      -0.002503    0.000039      -0.002629
 c      2.6     3.0    180.000000        288.274084    286.040550    288.622295    288.265590    288.203841       -0.000206     -0.000148     -0.000043     -0.000006     -0.000024       -0.000252     -0.000192     -0.000034     -0.000003     -0.000045       -0.000011     -0.000022     -0.000010     -0.000001      0.000032        -96.997928   -160.364185   -175.805484   -180.141571   -182.427580       -0.205292     -0.209675     -0.208804     -0.208038     -0.207678       -0.036903     -0.036778     -0.036181     -0.035953     -0.035883       -0.001428     -0.001481     -0.001489     -0.001495     -0.001491         -0.267208     -1.360714     -0.002730     -0.002146     -0.000481     -0.000368     -0.000122     -0.000156         -0.325065     -0.523848      0.001017      0.000664      0.000184      0.000118     -0.000038     -0.000071         -0.386141     -0.561980      0.000121      0.000466     -0.000012      0.000080      0.000003      0.000009         -0.630761     -0.627217     -0.000320     -0.000310     -0.000057     -0.000054     -0.000007     -0.000006         98.946809     -0.208283     -0.035995      -0.001736    0.000020      -0.001791
 c      2.8     3.0    180.000000        116.423706    112.994024    114.377846    114.439547    114.381286       -0.000119     -0.000083     -0.000030     -0.000006      0.000000       -0.000164     -0.000133     -0.000028     -0.000002     -0.000003       -0.000003     -0.000008     -0.000002     -0.000001     -0.000003        -76.434497   -111.668419   -120.786741   -122.431670   -123.581169       -0.131305     -0.133361     -0.132658     -0.132121     -0.131881       -0.023631     -0.023520     -0.023087     -0.022930     -0.022885       -0.000953     -0.000967     -0.000965     -0.000960     -0.000959         -0.447904     -0.987601     -0.001729     -0.001357     -0.000306     -0.000234     -0.000075     -0.000090         -0.094439     -0.250297      0.000645      0.000427      0.000116      0.000076     -0.000017     -0.000035         -0.165325     -0.152690      0.000073      0.000296     -0.000009      0.000051      0.000002      0.000005         -0.257229     -0.257920     -0.000205     -0.000198     -0.000036     -0.000035     -0.000004     -0.000004        -12.715421     -0.132219     -0.022928      -0.001093    0.000011      -0.001106
 c      3.0     3.0    180.000000         46.060564     44.800083     45.147344     45.333665     45.296230       -0.000072     -0.000047     -0.000018     -0.000004     -0.000006       -0.000097     -0.000081     -0.000019     -0.000003     -0.000005       -0.000002     -0.000002     -0.000001      0.000001      0.000004        -57.734906    -77.030089    -82.761325    -83.315934    -83.870847       -0.086490     -0.087580     -0.087061     -0.086683     -0.086522       -0.015523     -0.015489     -0.015203     -0.015096     -0.015066       -0.000595     -0.000597     -0.000595     -0.000590     -0.000588         -0.469075     -0.713485     -0.001133     -0.000887     -0.000201     -0.000154     -0.000044     -0.000052          0.019217     -0.087415      0.000423      0.000283      0.000076      0.000050     -0.000008     -0.000018         -0.059663     -0.001956      0.000048      0.000194     -0.000004      0.000034      0.000001      0.000003         -0.120498     -0.122873     -0.000135     -0.000130     -0.000024     -0.000023     -0.000002     -0.000002        -40.387830     -0.086738     -0.015096      -0.000662    0.000006      -0.000659
 c      3.2     3.0    180.000000         17.597101     17.807867     17.774710     17.919060     17.902369       -0.000042     -0.000026     -0.000009     -0.000004     -0.000001       -0.000052     -0.000043     -0.000014     -0.000002     -0.000005        0.000000      0.000000     -0.000001      0.000004      0.000000        -42.553723    -53.190264    -56.802376    -57.005959    -57.256220       -0.058419     -0.059118     -0.058764     -0.058493     -0.058384       -0.010435     -0.010464     -0.010289     -0.010215     -0.010196       -0.000361     -0.000362     -0.000360     -0.000355     -0.000356         -0.416491     -0.514876     -0.000765     -0.000597     -0.000136     -0.000104     -0.000026     -0.000030          0.062633     -0.006036      0.000286      0.000192      0.000051      0.000034     -0.000004     -0.000010         -0.014273      0.044365      0.000034      0.000131      0.000000      0.000023      0.000001      0.000002         -0.067228     -0.069642     -0.000091     -0.000088     -0.000016     -0.000016     -0.000001     -0.000001        -40.291215     -0.058521     -0.010220      -0.000399    0.000003      -0.000388
 c      3.4     3.0    180.000000          6.546790      7.041455      6.999460      7.066631      7.062821       -0.000021     -0.000014     -0.000004     -0.000002     -0.000000       -0.000025     -0.000020     -0.000006      0.000000      0.000002        0.000000     -0.000001     -0.000003     -0.000002     -0.000003        -30.978984    -37.043860    -39.224586    -39.360523    -39.461903       -0.040363     -0.040879     -0.040647     -0.040452     -0.040376       -0.007176     -0.007231     -0.007131     -0.007080     -0.007065       -0.000219     -0.000219     -0.000217     -0.000215     -0.000215         -0.341642     -0.371953     -0.000529     -0.000411     -0.000094     -0.000072     -0.000016     -0.000018          0.071972      0.026999      0.000198      0.000134      0.000035      0.000024     -0.000002     -0.000005          0.002357      0.051612      0.000026      0.000090      0.000002      0.000016      0.000001      0.000001         -0.043630     -0.045252     -0.000063     -0.000061     -0.000011     -0.000011     -0.000001     -0.000001        -32.889077     -0.040470     -0.007074      -0.000240    0.000002      -0.000230
 c      3.6     3.0    180.000000          2.461524      2.742064      2.759947      2.779548      2.781504       -0.000009     -0.000006     -0.000003     -0.000003     -0.000002       -0.000010     -0.000008     -0.000003     -0.000002     -0.000000       -0.000000      0.000001      0.000000      0.000001      0.000002        -22.487416    -26.110930    -27.364230    -27.501270    -27.534948       -0.028479     -0.028880     -0.028727     -0.028587     -0.028535       -0.005048     -0.005103     -0.005047     -0.005013     -0.005003       -0.000133     -0.000134     -0.000133     -0.000131     -0.000130         -0.268877     -0.269333     -0.000375     -0.000290     -0.000066     -0.000051     -0.000009     -0.000011          0.067179      0.035743      0.000140      0.000095      0.000025      0.000017     -0.000001     -0.000003          0.006978      0.045807      0.000019      0.000064      0.000002      0.000011      0.000000      0.000001         -0.031016     -0.031822     -0.000045     -0.000043     -0.000008     -0.000008      0.000000      0.000000        -25.016979     -0.028603     -0.005012      -0.000144    0.000002      -0.000138
--------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------

